Reconstruction of smooth shape defects in waveguides using locally resonant frequencies

This article aims to present a new method to reconstruct slowly varying width defects in 2D waveguides using locally resonant frequencies. At these frequencies, locally resonant modes propagate in the waveguide under the form of Airy functions depending on a parameter called the locally resonant point. In this particular point, the local width of the waveguide is known and its location can be recovered from boundary measurements of the wavefield. Using the same process for different frequencies, we produce a good approximation of the width in all the waveguide. Given multi-frequency measurements taken at the surface of the waveguide, we provide a L \infty-stable explicit method to reconstruct the width of the waveguide. We finally validate our method on numerical data, and we discuss its applications and limits.

==> [3] Reconstruction of slowly varying shape defects/airy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=-15,
grid=major, 
xmax=5,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.278217490870829\\
-14.9599198396794	0.285748253638593\\
-14.9198396793587	0.286425727512898\\
-14.8797595190381	0.280251958435287\\
-14.8396793587174	0.267392520552696\\
-14.7995991983968	0.248171260598704\\
-14.7595190380762	0.22306132926268\\
-14.7194388777555	0.192672762486614\\
-14.6793587174349	0.157736953601646\\
-14.6392785571142	0.119088425617027\\
-14.5991983967936	0.0776443703726997\\
-14.5591182364729	0.034382466529414\\
-14.5190380761523	-0.00968247932024341\\
-14.4789579158317	-0.0535225052698263\\
-14.438877755511	-0.0961205120307742\\
-14.3987975951904	-0.136493765932374\\
-14.3587174348697	-0.173716347868731\\
-14.3186372745491	-0.206940042376824\\
-14.2785571142285	-0.235413205474943\\
-14.2384769539078	-0.258497204198884\\
-14.1983967935872	-0.275680083467911\\
-14.1583166332665	-0.286587185357282\\
-14.1182364729459	-0.290988520296263\\
-14.0781563126253	-0.288802767323542\\
-14.0380761523046	-0.280097859461067\\
-13.997995991984	-0.265088188672793\\
-13.9579158316633	-0.244128540974358\\
-13.9178356713427	-0.217704944367579\\
-13.877755511022	-0.186422678837514\\
-13.8376753507014	-0.150991757281904\\
-13.7975951903808	-0.112210237747955\\
-13.7575150300601	-0.070945769748243\\
-13.7174348697395	-0.0281158099658237\\
-13.6773547094188	0.0153330351708548\\
-13.6372745490982	0.0584460710230512\\
-13.5971943887776	0.100281510475298\\
-13.5571142284569	0.139930943492123\\
-13.5170340681363	0.176538839637501\\
-13.4769539078156	0.209320671531706\\
-13.436873747495	0.237579284525405\\
-13.3967935871743	0.260719182631727\\
-13.3567134268537	0.278258451819015\\
-13.3166332665331	0.289838097867801\\
-13.2765531062124	0.29522863579345\\
-13.2364729458918	0.294333829943963\\
-13.1963927855711	0.287191546898335\\
-13.1563126252505	0.273971745829384\\
-13.1162324649299	0.254971691717209\\
-13.0761523046092	0.230608534440753\\
-13.0360721442886	0.201409450170428\\
-12.9959919839679	0.167999589591461\\
-12.9559118236473	0.13108811940365\\
-12.9158316633267	0.0914526785232177\\
-12.875751503006	0.0499225978786371\\
-12.8356713426854	0.00736125224256815\\
-12.7955911823647	-0.0353520760471302\\
-12.7555110220441	-0.0773404383980404\\
-12.7154308617234	-0.117747188055696\\
-12.6753507014028	-0.155753309318151\\
-12.6352705410822	-0.190593762113435\\
-12.5951903807615	-0.221572522801281\\
-12.5551102204409	-0.248076034685335\\
-12.5150300601202	-0.269584819531127\\
-12.4749498997996	-0.285683043471877\\
-12.434869739479	-0.296065876079504\\
-12.3947895791583	-0.300544529070351\\
-12.3547094188377	-0.299048910073414\\
-12.314629258517	-0.291627876084951\\
-12.2745490981964	-0.278447119662282\\
-12.2344689378758	-0.259784767610204\\
-12.1943887775551	-0.236024815986213\\
-12.1543086172345	-0.207648565874642\\
-12.1142284569138	-0.175224260826341\\
-12.0741482965932	-0.139395158506117\\
-12.0340681362725	-0.100866295424787\\
-11.9939879759519	-0.0603902242675468\\
-11.9539078156313	-0.0187520180013578\\
-11.9138276553106	0.0232461564868797\\
-11.87374749499	0.0648005900149245\\
-11.8336673346693	0.10512140633755\\
-11.7935871743487	0.143447468664883\\
-11.7535070140281	0.179060539928696\\
-11.7134268537074	0.211298439064317\\
-11.6733466933868	0.239566959888561\\
-11.6332665330661	0.263350347386665\\
-11.5931863727455	0.282220157726926\\
-11.5531062124249	0.295842362409188\\
-11.5130260521042	0.303982592902088\\
-11.4729458917836	0.306509459198057\\
-11.4328657314629	0.303395913179293\\
-11.3927855711423	0.294718664820976\\
-11.3527054108216	0.280655695366254\\
-11.312625250501	0.26148194603762\\
-11.2725450901804	0.237563292999109\\
-11.2324649298597	0.209348948612133\\
-11.1923847695391	0.177362455063264\\
-11.1523046092184	0.142191458789212\\
-11.1122244488978	0.10447647246806\\
-11.0721442885772	0.0648988454564438\\
-11.0320641282565	0.0241681732849699\\
-10.9919839679359	-0.0169906178797514\\
-10.9519038076152	-0.0578502750137815\\
-10.9118236472946	-0.0976940768843657\\
-10.8717434869739	-0.135828321743909\\
-10.8316633266533	-0.171594229664748\\
-10.7915831663327	-0.204379060088728\\
-10.751503006012	-0.233626263333784\\
-10.7114228456914	-0.258844505741597\\
-10.6713426853707	-0.279615431413256\\
-10.6312625250501	-0.295600048582997\\
-10.5911823647295	-0.306543655124907\\
-10.5511022044088	-0.312279244967506\\
-10.5110220440882	-0.31272936480031\\
-10.4709418837675	-0.307906417899594\\
-10.4308617234469	-0.297911438700859\\
-10.3907815631263	-0.282931387452764\\
-10.3507014028056	-0.263235038485203\\
-10.310621242485	-0.239167557936191\\
-10.2705410821643	-0.211143886877041\\
-10.2304609218437	-0.179641063370918\\
-10.190380761523	-0.145189631867195\\
-10.1503006012024	-0.108364300298334\\
-10.1102204408818	-0.0697740141888314\\
-10.0701402805611	-0.0300516229443586\\
-10.0300601202405	0.0101566837442749\\
-9.98997995991984	0.0502019917276561\\
-9.9498997995992	0.0894431560309147\\
-9.90981963927856	0.127257003908075\\
-9.86973947895792	0.163048087593299\\
-9.82965931863727	0.196257838084348\\
-9.78957915831663	0.226372984495401\\
-9.74949899799599	0.252933118577146\\
-9.70941883767535	0.275537300615674\\
-9.66933867735471	0.293849620768673\\
-9.62925851703407	0.307603648646479\\
-9.58917835671343	0.316605723263704\\
-9.54909819639279	0.320737055042166\\
-9.50901803607215	0.319954631013797\\
-9.4689378757515	0.314290933441295\\
-9.42885771543086	0.303852500450426\\
-9.38877755511022	0.288817374678251\\
-9.34869739478958	0.269431502138419\\
-9.30861723446894	0.246004158268954\\
-9.2685370741483	0.218902491270785\\
-9.22845691382765	0.188545284210982\\
-9.18837675350701	0.155396046830957\\
-9.14829659318637	0.119955555479539\\
-9.10821643286573	0.0827539650309914\\
-9.06813627254509	0.0443426200297659\\
-9.02805611222445	0.00528569364189038\\
-8.98797595190381	-0.0338482176669542\\
-8.94789579158317	-0.0724944183889041\\
-8.90781563126253	-0.11010023623057\\
-8.86773547094188	-0.146132827526732\\
-8.82765531062124	-0.180086558605927\\
-8.7875751503006	-0.211489864916577\\
-8.74749498997996	-0.239911499929542\\
-8.70741482965932	-0.26496609704112\\
-8.66733466933868	-0.286318979706697\\
-8.62725450901804	-0.303690167633885\\
-8.5871743486974	-0.316857539846633\\
-8.54709418837675	-0.325659128593468\\
-8.50701402805611	-0.329994531212532\\
-8.46693386773547	-0.329825439990829\\
-8.42685370741483	-0.325175302583003\\
-8.38677354709419	-0.316128137516397\\
-8.34669338677355	-0.302826540549687\\
-8.30661322645291	-0.285468928034082\\
-8.26653306613226	-0.264306072828813\\
-8.22645290581162	-0.239636996645519\\
-8.18637274549098	-0.211804289857575\\
-8.14629258517034	-0.181188935749563\\
-8.1062124248497	-0.148204720857244\\
-8.06613226452906	-0.113292316438732\\
-8.02605210420842	-0.0769131182209876\\
-7.98597194388778	-0.039542932398747\\
-7.94589178356713	-0.00166559545990546\\
-7.90581162324649	0.0362333861778298\\
-7.86573146292585	0.0736730934437762\\
-7.82565130260521	0.110183269281838\\
-7.78557114228457	0.145310135890212\\
-7.74549098196393	0.178621885272356\\
-7.70541082164329	0.20971378014077\\
-7.66533066132265	0.238212809149572\\
-7.625250501002	0.26378184788017\\
-7.58517034068136	0.286123284847049\\
-7.54509018036072	0.304982079906533\\
-7.50501002004008	0.320148230722531\\
-7.46492985971944	0.331458631251575\\
-7.4248496993988	0.338798314444361\\
-7.38476953907816	0.342101079415591\\
-7.34468937875751	0.341349511107831\\
-7.30460921843687	0.336574407878948\\
-7.26452905811623	0.32785363939133\\
-7.22444889779559	0.31531046360303\\
-7.18436873747495	0.299111337493013\\
-7.14428857715431	0.279463261341612\\
-7.10420841683367	0.256610700892618\\
-7.06412825651303	0.230832135512672\\
-7.02404809619238	0.202436283518462\\
-6.98396793587174	0.171758058151144\\
-6.9438877755511	0.139154309242106\\
-6.90380761523046	0.104999406444083\\
-6.86372745490982	0.0696807200159337\\
-6.82364729458918	0.0335940545757134\\
-6.78356713426854	-0.0028609099901886\\
-6.7434869739479	-0.0392851181120095\\
-6.70340681362725	-0.0752845286673209\\
-6.66332665330661	-0.1104743486213\\
-6.62324649298597	-0.144483066506411\\
-6.58316633266533	-0.176956245831263\\
-6.54308617234469	-0.20756004260026\\
-6.50300601202405	-0.235984415485499\\
-6.46292585170341	-0.261946001756615\\
-6.42284569138276	-0.285190636779655\\
-6.38276553106212	-0.305495499679123\\
-6.34268537074148	-0.322670872559396\\
-6.30260521042084	-0.336561505443225\\
-6.2625250501002	-0.34704758375238\\
-6.22244488977956	-0.354045299677572\\
-6.18236472945892	-0.357507033114268\\
-6.14228456913828	-0.357421151936337\\
-6.10220440881764	-0.353811445202632\\
-6.06212424849699	-0.346736206410452\\
-6.02204408817635	-0.336286987096986\\
-5.98196392785571	-0.322587043923261\\
-5.94188376753507	-0.305789504838311\\
-5.90180360721443	-0.286075282001989\\
-5.86172344689379	-0.263650760837456\\
-5.82164328657315	-0.238745295886246\\
-5.78156312625251	-0.211608545053493\\
-5.74148296593186	-0.182507674365467\\
-5.70140280561122	-0.151724465527272\\
-5.66132264529058	-0.119552358380468\\
-5.62124248496994	-0.0862934598368518\\
-5.5811623246493	-0.0522555500267951\\
-5.54108216432866	-0.0177491152721454\\
-5.50100200400802	0.0169155638992983\\
-5.46092184368737	0.051431243110966\\
-5.42084168336673	0.0854964381180624\\
-5.38076152304609	0.118818019680506\\
-5.34068136272545	0.151113658762997\\
-5.30060120240481	0.182114103780942\\
-5.26052104208417	0.211565273983345\\
-5.22044088176353	0.239230155494818\\
-5.18036072144289	0.26489048900015\\
-5.14028056112224	0.288348240519298\\
-5.1002004008016	0.309426849161438\\
-5.06012024048096	0.327972248140483\\
-5.02004008016032	0.343853657657721\\
-4.97995991983968	0.356964150489903\\
-4.93987975951904	0.36722099324428\\
-4.8997995991984	0.374565768239788\\
-4.85971943887776	0.378964282830916\\
-4.81963927855711	0.380406274696613\\
-4.77955911823647	0.378904923160547\\
-4.73947895791583	0.374496177984123\\
-4.69939879759519	0.367237918274193\\
-4.65931863727455	0.357208955170604\\
-4.61923847695391	0.344507892823079\\
-4.57915831663327	0.329251862833461\\
-4.53907815631263	0.311575147830449\\
-4.49899799599198	0.291627710163969\\
-4.45891783567134	0.269573641860895\\
-4.4188376753507	0.245589551980138\\
-4.37875751503006	0.219862907351506\\
-4.33867735470942	0.192590342388468\\
-4.29859719438878	0.163975953240457\\
-4.25851703406814	0.134229591006494\\
-4.21843687374749	0.103565168080377\\
-4.17835671342685	0.0721989909503116\\
-4.13827655310621	0.0403481319450801\\
-4.09819639278557	0.00822885151690228\\
-4.05811623246493	-0.0239449183095716\\
-4.01803607214429	-0.0559630196999318\\
-3.97795591182365	-0.087620435403937\\
-3.93787575150301	-0.118718568265068\\
-3.89779559118236	-0.1490664274067\\
-3.85771543086172	-0.178481715733638\\
-3.81763527054108	-0.206791814456816\\
-3.77755511022044	-0.233834661399886\\
-3.7374749498998	-0.25945952087065\\
-3.69739478957916	-0.28352764387009\\
-3.65731462925852	-0.305912818359933\\
-3.61723446893788	-0.326501810210267\\
-3.57715430861724	-0.345194696296126\\
-3.53707414829659	-0.36190509200176\\
-3.49699398797595	-0.376560276119719\\
-3.45691382765531	-0.389101216795967\\
-3.41683366733467	-0.399482502769977\\
-3.37675350701403	-0.407672184688438\\
-3.33667334669339	-0.413651531732404\\
-3.29659318637275	-0.417414709190685\\
-3.2565130260521	-0.418968382936623\\
-3.21643286573146	-0.41833125702362\\
-3.17635270541082	-0.415533550807692\\
-3.13627254509018	-0.410616422135436\\
-3.09619238476954	-0.403631343205835\\
-3.0561122244489	-0.394639435727121\\
-3.01603206412826	-0.383710771949024\\
-2.97595190380762	-0.370923648059401\\
-2.93587174348697	-0.356363836296828\\
-2.89579158316633	-0.340123821950667\\
-2.85571142284569	-0.322302031201884\\
-2.81563126252505	-0.303002055505487\\
-2.77555110220441	-0.282331877933176\\
-2.73547094188377	-0.260403106586759\\
-2.69539078156313	-0.237330219863259\\
-2.65531062124249	-0.213229828005548\\
-2.61523046092184	-0.188219955011608\\
-2.5751503006012	-0.162419344605003\\
-2.53507014028056	-0.135946793592523\\
-2.49498997995992	-0.108920515555558\\
-2.45490981963928	-0.0814575374429251\\
-2.41482965931864	-0.053673131257506\\
-2.374749498998	-0.0256802826600667\\
-2.33466933867735	0.00241080204660042\\
-2.29458917835671	0.0304931494391166\\
-2.25450901803607	0.058463432222297\\
-2.21442885771543	0.0862223417480587\\
-2.17434869739479	0.113674919651499\\
-2.13426853707415	0.140730848737993\\
-2.09418837675351	0.167304703522789\\
-2.05410821643287	0.193316161072678\\
-2.01402805611222	0.218690173027062\\
-1.97394789579158	0.243357099882783\\
-1.93386773547094	0.267252808813182\\
-1.8937875751503	0.290318736457001\\
-1.85370741482966	0.312501918257206\\
-1.81362725450902	0.333754986053606\\
-1.77354709418838	0.354036135737117\\
-1.73346693386774	0.373309066857847\\
-1.69338677354709	0.391542896144957\\
-1.65330661322645	0.408712046943848\\
-1.61322645290581	0.424796116606957\\
-1.57314629258517	0.439779723888884\\
-1.53306613226453	0.453652338395993\\
-1.49298597194389	0.466408094125966\\
-1.45290581162325	0.478045589105125\\
-1.4128256513026	0.488567673091887\\
-1.37274549098196	0.497981225264464\\
-1.33266533066132	0.506296923751086\\
-1.29258517034068	0.513529008792723\\
-1.25250501002004	0.519695041252529\\
-1.2124248496994	0.524815658104217\\
-1.17234468937876	0.528914326444218\\
-1.13226452905812	0.532017097480913\\
-1.09218436873748	0.534152361859293\\
-1.05210420841683	0.535350607582095\\
-1.01202404809619	0.535644181689646\\
-0.97194388777555	0.535067056761039\\
-0.93186372745491	0.533654603199759\\
-0.891783567134269	0.531443368168072\\
-0.851703406813627	0.528470861937012\\
-0.811623246492985	0.524775352323324\\
-0.771543086172345	0.520395667791689\\
-0.731462925851703	0.515371009710389\\
-0.691382765531062	0.509740774161857\\
-0.651302605210422	0.503544383626357\\
-0.61122244488978	0.496821128777956\\
-0.571142284569138	0.489610020556991\\
-0.531062124248496	0.481949652612686\\
-0.490981963927856	0.473878074143621\\
-0.450901803607215	0.465432673102388\\
-0.410821643286573	0.456650069674168\\
-0.370741482965931	0.447566019887033\\
-0.330661322645291	0.438215329164614\\
-0.290581162324649	0.428631775589228\\
-0.250501002004007	0.418848042605658\\
-0.210420841683367	0.408895660862265\\
-0.170340681362726	0.398804958857071\\
-0.130260521042084	0.388605022031542\\
-0.0901803607214422	0.378323659933925\\
-0.0501002004008022	0.367987381057046\\
-0.0100200400801604	0.357621374942134\\
0.0300601202404813	0.347249501130377\\
0.0701402805611231	0.336894284537332\\
0.110220440881763	0.326576916821733\\
0.150300601202405	0.316317263319507\\
0.190380761523047	0.30613387511565\\
0.230460921843687	0.296044005830869\\
0.270541082164328	0.286063632706255\\
0.31062124248497	0.276207481577625\\
0.350701402805612	0.266489055341198\\
0.390781563126252	0.256920665523914\\
0.430861723446894	0.247513466584589\\
0.470941883767535	0.238277492586214\\
0.511022044088177	0.229221695894698\\
0.551102204408817	0.220353987575193\\
0.591182364729459	0.211681279173581\\
0.631262525050101	0.203209525587603\\
0.671342685370741	0.194943768749338\\
0.711422845691382	0.18688818185819\\
0.751503006012024	0.179046113921016\\
0.791583166332666	0.171420134373473\\
0.831663326653306	0.164012077573999\\
0.871743486973948	0.156823086978848\\
0.91182364729459	0.149853658823399\\
0.951903807615231	0.143103685151231\\
0.991983967935871	0.136572496048386\\
1.03206412825651	0.13025890095555\\
1.07214428857715	0.124161228945704\\
1.11222444889779	0.118277367868925\\
1.15230460921844	0.112604802279605\\
1.19238476953908	0.107140650074176\\
1.23246492985972	0.101881697779644\\
1.27254509018036	0.0968244344446826\\
1.312625250501	0.0919650840958548\\
1.35270541082164	0.0872996367315582\\
1.39278557114228	0.0828238778356737\\
1.43286573146293	0.0785334164015572\\
1.47294589178357	0.0744237114649763\\
1.51302605210421	0.0704900971519099\\
1.55310621242485	0.0667278062537549\\
1.59318637274549	0.0631319923485019\\
1.63326653306613	0.0596977504918173\\
1.67334669338677	0.0564201365067748\\
1.71342685370741	0.0532941849052044\\
1.75350701402806	0.0503149254773108\\
1.7935871743487	0.0474773985893934\\
1.83366733466934	0.0447766692321858\\
1.87374749498998	0.0422078398645661\\
1.91382765531062	0.0397660620991887\\
1.95390781563126	0.0374465472779995\\
1.9939879759519	0.0352445759866218\\
2.03406813627254	0.0331555065572895\\
2.07414829659319	0.0311747826103836\\
2.11422845691383	0.0292979396847032\\
2.15430861723447	0.0275206110064262\\
2.19438877755511	0.0258385324463024\\
2.23446893787575	0.0242475467139793\\
2.27454909819639	0.0227436068375516\\
2.31462925851703	0.0213227789754281\\
2.35470941883768	0.0199812446064758\\
2.39478957915832	0.0187153021431358\\
2.43486973947896	0.0175213680108352\\
2.4749498997996	0.0163959772355541\\
2.51503006012024	0.0153357835798707\\
2.55511022044088	0.0143375592662117\\
2.59519038076152	0.0133981943243936\\
2.63527054108216	0.0125146955988688\\
2.67535070140281	0.011684185449398\\
2.71543086172345	0.0109039001771727\\
2.75551102204409	0.0101711882067081\\
2.79559118236473	0.00948350805214304\\
2.83567134268537	0.00883842609491078\\
2.87575150300601	0.00823361419810103\\
2.91583166332665	0.00766684718122078\\
2.95591182364729	0.00713600017748685\\
2.99599198396794	0.00663904589424966\\
3.03607214428858	0.00617405179566105\\
3.07615230460922	0.0057391772252617\\
3.11623246492986	0.00533267048477842\\
3.1563126252505	0.00495286588409099\\
3.19639278557114	0.00459818077605411\\
3.23647294589178	0.00426711258864159\\
3.27655310621243	0.00395823586572179\\
3.31663326653307	0.00367019932667129\\
3.35671342685371	0.00340172295399148\\
3.39679358717435	0.0031515951171074\\
3.43687374749499	0.00291866973960068\\
3.47695390781563	0.00270186351625709\\
3.51703406813627	0.00250015318549253\\
3.55711422845691	0.00231257286195967\\
3.59719438877756	0.00213821143342678\\
3.6372745490982	0.00197621002536171\\
3.67735470941884	0.00182575953604328\\
3.71743486973948	0.0016860982444598\\
3.75751503006012	0.00155650949273646\\
3.79759519038076	0.00143631944435893\\
3.8376753507014	0.00132489491902754\\
3.87775551102204	0.00122164130458263\\
3.91783567134269	0.00112600054608508\\
3.95791583166333	0.00103744921181481\\
3.99799599198397	0.000955496635662211\\
4.03807615230461	0.000879683135130641\\
4.07815631262525	0.000809578303940932\\
4.11823647294589	0.000744779378028961\\
4.15831663326653	0.000684909673553183\\
4.19839679358718	0.000629617095378662\\
4.23847695390782	0.000578572714375867\\
4.27855711422846	0.000531469411764771\\
4.3186372745491	0.0004880205886458\\
4.35871743486974	0.000447958938787696\\
4.39879759519038	0.00041103528268648\\
4.43887775551102	0.00037701746086862\\
4.47895791583166	0.000345689284383338\\
4.51903807615231	0.000316849540412889\\
4.55911823647294	0.000290311050924206\\
4.59919839679359	0.000265899782289581\\
4.63927855711423	0.000243454003816869\\
4.67935871743487	0.00022282349315013\\
4.71943887775551	0.000203868786528879\\
4.75951903807615	0.00018646047192711\\
4.79959919839679	0.000170478523131467\\
4.83967935871744	0.000155811672860403\\
4.87975951903807	0.000142356823072441\\
4.91983967935872	0.000130018490660918\\
4.95991983967936	0.00011870828678444\\
5	0.000108344428136074\\
};
\addlegendentry{$\mathcal{A}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	-0.0691265945310099\\
-14.9679358717435	-0.0341684032336909\\
-14.935871743487	0.00131511375321225\\
-14.9038076152305	0.0367786571838125\\
-14.8717434869739	0.071679563953159\\
-14.8396793587174	0.105486091807434\\
-14.8076152304609	0.137685466319184\\
-14.7755511022044	0.167791569569906\\
-14.7434869739479	0.195352157005325\\
-14.7114228456914	0.219955497587832\\
-14.6793587174349	0.241236342505621\\
-14.6472945891784	0.258881139128316\\
-14.6152304609218	0.27263241942782\\
-14.5831663326653	0.282292305500502\\
-14.5511022044088	0.28772508891345\\
-14.5190380761523	0.288858855127465\\
-14.4869739478958	0.285686138995015\\
-14.4549098196393	0.278263612065429\\
-14.4228456913828	0.266710816929863\\
-14.3907815631263	0.251207977890458\\
-14.3587174348697	0.231992930637956\\
-14.3266533066132	0.209357226180014\\
-14.2945891783567	0.183641475804967\\
-14.2625250501002	0.155230014238023\\
-14.2304609218437	0.124544967214413\\
-14.1983967935872	0.0920398173446002\\
-14.1663326653307	0.0581925682916875\\
-14.1342685370741	0.0234986118554205\\
-14.1022044088176	-0.011536594478839\\
-14.0701402805611	-0.0464049306298532\\
-14.0380761523046	-0.0806029890319129\\
-14.0060120240481	-0.113639315014078\\
-13.9739478957916	-0.145041409086046\\
-13.9418837675351	-0.174362392614001\\
-13.9098196392786	-0.201187244570118\\
-13.877755511022	-0.225138524480951\\
-13.8456913827655	-0.245881505252317\\
-13.813627254509	-0.263128649067601\\
-13.7815631262525	-0.276643369887614\\
-13.749498997996	-0.286243037059293\\
-13.7174348697395	-0.291801185997967\\
-13.685370741483	-0.293248913670077\\
-13.6533066132265	-0.290575448495971\\
-13.6212424849699	-0.283827896143093\\
-13.5891783567134	-0.273110174319991\\
-13.5571142284569	-0.258581160949063\\
-13.5250501002004	-0.240452090837432\\
-13.4929859719439	-0.218983246037988\\
-13.4609218436874	-0.194479994366101\\
-13.4288577154309	-0.167288238895516\\
-13.3967935871743	-0.137789348598595\\
-13.3647294589178	-0.10639464653674\\
-13.3326653306613	-0.0735395370794877\\
-13.3006012024048	-0.0396773574859709\\
-13.2685370741483	-0.00527304178894599\\
-13.2364729458918	0.0292033137336464\\
-13.2044088176353	0.0632828941267409\\
-13.1723446893788	0.0965045301396825\\
-13.1402805611222	0.128420897537411\\
-13.1082164328657	0.158604468940529\\
-13.0761523046092	0.186653140347821\\
-13.0440881763527	0.212195460037577\\
-13.0120240480962	0.234895393980594\\
-12.9799599198397	0.254456569122925\\
-12.9478957915832	0.270625943796606\\
-12.9158316633267	0.283196862971496\\
-12.8837675350701	0.292011464945099\\
-12.8517034068136	0.296962415251575\\
-12.8196392785571	0.297993952925718\\
-12.7875751503006	0.29510224365317\\
-12.7555110220441	0.288335043647161\\
-12.7234468937876	0.277790687191236\\
-12.6913827655311	0.26361641955886\\
-12.6593186372745	0.246006105353592\\
-12.627254509018	0.225197350104977\\
-12.5951903807615	0.201468080112385\\
-12.563126252505	0.175132631968996\\
-12.5310621242485	0.146537408849832\\
-12.498997995992	0.116056165451878\\
-12.4669338677355	0.0840849873842603\\
-12.434869739479	0.0510370337885903\\
-12.4028056112224	0.0173371140026368\\
-12.3707414829659	-0.0165838298425073\\
-12.3386773547094	-0.0502942622767525\\
-12.3066132264529	-0.083367544790647\\
-12.2745490981964	-0.11538730748867\\
-12.2424849699399	-0.145952635183189\\
-12.2104208416834	-0.174683004409389\\
-12.1783567134269	-0.201222911988102\\
-12.1462925851703	-0.225246140595917\\
-12.1142284569138	-0.246459612243278\\
-12.0821643286573	-0.264606786530467\\
-12.0501002004008	-0.279470566960425\\
-12.0180360721443	-0.290875685346504\\
-11.9859719438878	-0.298690541368704\\
-11.9539078156313	-0.302828481509855\\
-11.9218436873747	-0.303248508849321\\
-11.8897795591182	-0.299955422413107\\
-11.8577154308617	-0.292999391885521\\
-11.8256513026052	-0.282474980391738\\
-11.7935871743487	-0.268519634680455\\
-11.7615230460922	-0.2513116682945\\
-11.7294589178357	-0.231067769144135\\
-11.6973947895792	-0.208040068229592\\
-11.6653306613226	-0.182512811040061\\
-11.6332665330661	-0.154798677338534\\
-11.6012024048096	-0.12523479858643\\
-11.5691382765531	-0.0941785251385248\\
-11.5370741482966	-0.0620029975263348\\
-11.5050100200401	-0.0290925776343593\\
-11.4729458917836	0.00416180364463528\\
-11.4408817635271	0.0373673256065195\\
-11.4088176352705	0.070133927718587\\
-11.376753507014	0.102078875587608\\
-11.3446893787575	0.132831190011977\\
-11.312625250501	0.162035888713153\\
-11.2805611222445	0.189357993392252\\
-11.248496993988	0.214486258313853\\
-11.2164328657315	0.237136580627229\\
-11.1843687374749	0.257055057037774\\
-11.1523046092184	0.274020656177084\\
-11.1202404809619	0.287847481025678\\
-11.0881763527054	0.298386600952188\\
-11.0561122244489	0.305527438281164\\
-11.0240480961924	0.309198699722176\\
-10.9919839679359	0.309368848420273\\
-10.9599198396794	0.306046117758434\\
-10.9278557114228	0.299278073294592\\
-10.8957915831663	0.28915073429069\\
-10.8637274549098	0.275787271133812\\
-10.8316633266533	0.259346299508637\\
-10.7995991983968	0.240019796410095\\
-10.7675350701403	0.218030666943347\\
-10.7354709418838	0.19362999430946\\
-10.7034068136273	0.167094008388414\\
-10.6713426853707	0.138720810882416\\
-10.6392785571142	0.108826897052494\\
-10.6072144288577	0.0777435156581786\\
-10.5751503006012	0.045812909786315\\
-10.5430861723447	0.0133844818306992\\
-10.5110220440882	-0.0191890740364753\\
-10.4789579158317	-0.0515556289660483\\
-10.4468937875751	-0.0833674240467106\\
-10.4148296593186	-0.114284781698046\\
-10.3827655310621	-0.143979684855039\\
-10.3507014028056	-0.172139187099758\\
-10.3186372745491	-0.198468619399974\\
-10.2865731462926	-0.222694561943298\\
-10.2545090180361	-0.244567552670707\\
-10.2224448897796	-0.263864507473303\\
-10.190380761523	-0.280390830578745\\
-10.1583166332665	-0.293982197374415\\
-10.12625250501	-0.304505995749353\\
-10.0941883767535	-0.3118624159407\\
-10.062124248497	-0.315985182800077\\
-10.0300601202405	-0.316841928306212\\
-9.99799599198397	-0.314434206001509\\
-9.96593186372746	-0.308797152781559\\
-9.93386773547094	-0.299998807079463\\
-9.90180360721443	-0.288139095926749\\
-9.86973947895792	-0.273348506606124\\
-9.8376753507014	-0.255786461609156\\
-9.80561122244489	-0.235639418348467\\
-9.77354709418838	-0.213118717525503\\
-9.74148296593186	-0.188458206203618\\
-9.70941883767535	-0.161911663466025\\
-9.67735470941884	-0.133750058037976\\
-9.64529058116232	-0.104258668414995\\
-9.61322645290581	-0.0737340968599547\\
-9.5811623246493	-0.0424812091114091\\
-9.54909819639279	-0.0108100317873503\\
-9.51703406813627	0.0209673607205457\\
-9.48496993987976	0.052539938576877\\
-9.45290581162325	0.0836007575882741\\
-9.42084168336673	0.113849919684875\\
-9.38877755511022	0.142997424817537\\
-9.35671342685371	0.170765887922911\\
-9.32464929859719	0.196893096468311\\
-9.29258517034068	0.221134386151981\\
-9.26052104208417	0.243264814575085\\
-9.22845691382765	0.263081115093028\\
-9.19639278557114	0.280403415566661\\
-9.16432865731463	0.295076709341004\\
-9.13226452905812	0.30697206845111\\
-9.1002004008016	0.31598759176358\\
-9.06813627254509	0.322049083479846\\
-9.03607214428858	0.325110460126525\\
-9.00400801603206	0.325153886812647\\
-8.97194388777555	0.322189646118236\\
-8.93987975951904	0.316255745470242\\
-8.90781563126253	0.307417271237546\\
-8.87575150300601	0.295765500017427\\
-8.8436873747495	0.281416779672316\\
-8.81162324649299	0.264511194592285\\
-8.77955911823647	0.245211031391061\\
-8.74749498997996	0.223699062780045\\
-8.71543086172345	0.200176668695882\\
-8.68336673346693	0.1748618148754\\
-8.65130260521042	0.147986909972977\\
-8.61923847695391	0.119796562995117\\
-8.5871743486974	0.0905452632873535\\
-8.55511022044088	0.0604950055486659\\
-8.52304609218437	0.0299128823738554\\
-8.49098196392785	-0.000931333360262128\\
-8.45891783567134	-0.0317675943357439\\
-8.42685370741483	-0.0623279515121129\\
-8.39478957915832	-0.0923488731349341\\
-8.3627254509018	-0.121573490378629\\
-8.33066132264529	-0.149753751055713\\
-8.29859719438878	-0.176652464055348\\
-8.26653306613226	-0.202045218530566\\
-8.23446893787575	-0.225722163321335\\
-8.20240480961924	-0.247489633662029\\
-8.17034068136273	-0.267171613859964\\
-8.13827655310621	-0.284611026330173\\
-8.1062124248497	-0.299670839112127\\
-8.07414829659319	-0.312234985760545\\
-8.04208416833667	-0.322209093277625\\
-8.01002004008016	-0.329521015521801\\
-7.97795591182365	-0.334121171272793\\
-7.94589178356713	-0.335982687839299\\
-7.91382765531062	-0.335101352750048\\
-7.88176352705411	-0.331495377657584\\
-7.8496993987976	-0.325204980095885\\
-7.81763527054108	-0.316291790154676\\
-7.78557114228457	-0.304838090457639\\
-7.75350701402806	-0.290945899047752\\
-7.72144288577154	-0.274735905884474\\
-7.68937875751503	-0.256346274637777\\
-7.65731462925852	-0.235931322318391\\
-7.625250501002	-0.213660090007668\\
-7.59318637274549	-0.189714818544033\\
-7.56112224448898	-0.164289343480805\\
-7.52905811623246	-0.137587423957654\\
-7.49699398797595	-0.109821020321447\\
-7.46492985971944	-0.0812085353973169\\
-7.43286573146293	-0.0519730342494024\\
-7.40080160320641	-0.0223404570876428\\
-7.3687374749499	0.00746216032242036\\
-7.33667334669339	0.0372084447996109\\
-7.30460921843687	0.066674409002852\\
-7.27254509018036	0.0956401269776394\\
-7.24048096192385	0.123891349865104\\
-7.20841683366733	0.151221050421683\\
-7.17635270541082	0.177430885843608\\
-7.14428857715431	0.202332569298159\\
-7.1122244488978	0.225749141522538\\
-7.08016032064128	0.247516134852373\\
-7.04809619238477	0.26748262307586\\
-7.01603206412826	0.285512151565994\\
-6.98396793587174	0.301483543214162\\
-6.95190380761523	0.315291576763116\\
-6.91983967935872	0.326847535208124\\
-6.88777555110221	0.336079622993126\\
-6.85571142284569	0.342933251765349\\
-6.82364729458918	0.34737119546053\\
-6.79158316633267	0.349373616463368\\
-6.75951903807615	0.348937965518346\\
-6.72745490981964	0.346078758947983\\
-6.69539078156313	0.340827237564254\\
-6.66332665330661	0.333230912428627\\
-6.6312625250501	0.323353003323747\\
-6.59919839679359	0.311271776441043\\
-6.56713426853707	0.297079788361209\\
-6.53507014028056	0.280883043905965\\
-6.50300601202405	0.26280007586862\\
-6.47094188376754	0.24296095498661\\
-6.43887775551102	0.221506238801484\\
-6.40681362725451	0.198585868260255\\
-6.374749498998	0.174358021048851\\
-6.34268537074148	0.148987930713631\\
-6.31062124248497	0.122646680623588\\
-6.27855711422846	0.095509981755608\\
-6.24649298597194	0.0677569431514839\\
-6.21442885771543	0.0395688437008265\\
-6.18236472945892	0.0111279136527899\\
-6.1503006012024	-0.017383866044985\\
-6.11823647294589	-0.0457859388350281\\
-6.08617234468938	-0.0739003147193092\\
-6.05410821643287	-0.101552672599906\\
-6.02204408817635	-0.128573416355462\\
-5.98997995991984	-0.154798678721718\\
-5.95791583166333	-0.180071267574621\\
-5.92585170340681	-0.204241549765055\\
-5.8937875751503	-0.227168268221877\\
-5.86172344689379	-0.2487192886185\\
-5.82965931863727	-0.268772272484022\\
-5.79759519038076	-0.287215274228233\\
-5.76553106212425	-0.303947260135841\\
-5.73346693386774	-0.318878547965868\\
-5.70140280561122	-0.331931166362312\\
-5.66933867735471	-0.343039133838963\\
-5.6372745490982	-0.352148657640778\\
-5.60521042084168	-0.359218253303663\\
-5.57314629258517	-0.364218786230481\\
-5.54108216432866	-0.367133437071482\\
-5.50901803607214	-0.36795759313945\\
-5.47695390781563	-0.366698668501764\\
-5.44488977955912	-0.363375855771682\\
-5.4128256513026	-0.358019812967716\\
-5.38076152304609	-0.350672289122183\\
-5.34869739478958	-0.34138569259696\\
-5.31663326653307	-0.330222606305244\\
-5.28456913827655	-0.317255254243212\\
-5.25250501002004	-0.302564923903947\\
-5.22044088176353	-0.286241349278851\\
-5.18837675350701	-0.268382059249065\\
-5.1563126252505	-0.249091696232231\\
-5.12424849699399	-0.228481309978536\\
-5.09218436873748	-0.20666763140653\\
-5.06012024048096	-0.183772331334002\\
-5.02805611222445	-0.159921268894287\\
-4.99599198396794	-0.135243734335292\\
-4.96392785571142	-0.109871690778774\\
-4.93186372745491	-0.0839390193732414\\
-4.8997995991984	-0.0575807721067009\\
-4.86773547094188	-0.0309324363578318\\
-4.83567134268537	-0.0041292150577967\\
-4.80360721442886	0.0226946738879994\\
-4.77154308617235	0.0494066755062492\\
-4.73947895791583	0.0758765498277641\\
-4.70741482965932	0.101976995222622\\
-4.67535070140281	0.127584240363746\\
-4.64328657314629	0.15257860245812\\
-4.61122244488978	0.176845009662836\\
-4.57915831663327	0.200273485883192\\
-4.54709418837675	0.222759596430356\\
-4.51503006012024	0.244204853294837\\
-4.48296593186373	0.264517079067459\\
-4.45090180360721	0.283610728810233\\
-4.4188376753507	0.301407169443644\\
-4.38677354709419	0.317834916473686\\
-4.35470941883768	0.332829828129284\\
-4.32264529058116	0.346335257218343\\
-4.29058116232465	0.358302161236775\\
-4.25851703406814	0.368689171479083\\
-4.22645290581162	0.377462622100183\\
-4.19438877755511	0.384596540265885\\
-4.1623246492986	0.390072598702942\\
-4.13026052104208	0.393880032118469\\
-4.09819639278557	0.396015519102575\\
-4.06613226452906	0.396483031256978\\
-4.03406813627254	0.395293651405952\\
-4.00200400801603	0.392465362844412\\
-3.96993987975952	0.388022811661136\\
-3.93787575150301	0.38199704424337\\
-3.90581162324649	0.374425222122544\\
-3.87374749498998	0.365350316359946\\
-3.84168336673347	0.354820783696318\\
-3.80961923847695	0.342890226700966\\
-3.77755511022044	0.329617040154625\\
-3.74549098196393	0.315064045886631\\
-3.71342685370741	0.299298118261535\\
-3.6813627254509	0.282389802473803\\
-3.64929859719439	0.264412927762465\\
-3.61723446893788	0.245444217601204\\
-3.58517034068136	0.225562898854178\\
-3.55310621242485	0.204850311814653\\
-3.52104208416834	0.183389522963062\\
-3.48897795591182	0.161264942194145\\
-3.45691382765531	0.138561946170423\\
-3.4248496993988	0.115366509361571\\
-3.39278557114229	0.0917648442281087\\
-3.36072144288577	0.0678430519025624\\
-3.32865731462926	0.0436867846144393\\
-3.29659318637275	0.0193809209955968\\
-3.26452905811623	-0.00499074470746004\\
-3.23246492985972	-0.0293457985987615\\
-3.20040080160321	-0.053603487470639\\
-3.16833667334669	-0.0776849828190537\\
-3.13627254509018	-0.101513627950027\\
-3.10420841683367	-0.125015167697549\\
-3.07214428857715	-0.148117960377407\\
-3.04008016032064	-0.170753171703207\\
-3.00801603206413	-0.192854950488799\\
-2.97595190380762	-0.214360586056311\\
-2.9438877755511	-0.235210647359414\\
-2.91182364729459	-0.255349103918034\\
-2.87975951903808	-0.274723428742669\\
-2.84769539078156	-0.293284683503656\\
-2.81563126252505	-0.310987586273103\\
-2.78356713426854	-0.327790562234441\\
-2.75150300601202	-0.343655777816763\\
-2.71943887775551	-0.358549158767898\\
-2.687374749499	-0.372440392732011\\
-2.65531062124249	-0.385302916943723\\
-2.62324649298597	-0.397113891692028\\
-2.59118236472946	-0.407854160243144\\
-2.55911823647295	-0.417508195942336\\
-2.52705410821643	-0.426064037240513\\
-2.49498997995992	-0.43351321141236\\
-2.46292585170341	-0.439850647748898\\
-2.43086172344689	-0.445074581019014\\
-2.39879759519038	-0.449186446001536\\
-2.36673346693387	-0.452190763892555\\
-2.33466933867735	-0.454095021391462\\
-2.30260521042084	-0.454909543264376\\
-2.27054108216433	-0.454647359175143\\
-2.23847695390782	-0.453324065562358\\
-2.2064128256513	-0.450957683325805\\
-2.17434869739479	-0.447568512068062\\
-2.14228456913828	-0.443178981616498\\
-2.11022044088176	-0.437813501528103\\
-2.07815631262525	-0.431498309254612\\
-2.04609218436874	-0.42426131761851\\
-2.01402805611222	-0.416131962221925\\
-1.98196392785571	-0.407141049380417\\
-1.9498997995992	-0.397320605142439\\
-1.91783567134268	-0.386703725923005\\
-1.88577154308617	-0.375324431247067\\
-1.85370741482966	-0.363217519064508\\
-1.82164328657315	-0.350418424064604\\
-1.78957915831663	-0.336963079383641\\
-1.75751503006012	-0.322887782065067\\
-1.72545090180361	-0.308229062597483\\
-1.69338677354709	-0.293023558821905\\
-1.66132264529058	-0.277307894466369\\
-1.62925851703407	-0.261118562533075\\
-1.59719438877756	-0.24449181373116\\
-1.56513026052104	-0.227463550116825\\
-1.53306613226453	-0.210069224072105\\
-1.50100200400802	-0.19234374272414\\
-1.4689378757515	-0.174321377878411\\
-1.43687374749499	-0.156035681512196\\
-1.40480961923848	-0.137519406848481\\
-1.37274549098196	-0.118804435005754\\
-1.34068136272545	-0.0999217071956856\\
-1.30861723446894	-0.0809011624184961\\
-1.27655310621243	-0.0617716805850432\\
-1.24448897795591	-0.0425610309751873\\
-1.2124248496994	-0.0232958259239364\\
-1.18036072144289	-0.00400147961014857\\
-1.14829659318637	0.0152978281927788\\
-1.11623246492986	0.0345791835588172\\
-1.08416833667335	0.0538209652110847\\
-1.05210420841683	0.0730028668621587\\
-1.02004008016032	0.0921059152817201\\
-0.987975951903808	0.111112484289229\\
-0.955911823647295	0.130006304877045\\
-0.923847695390782	0.148772471675986\\
-0.891783567134269	0.167397445980794\\
-0.859719438877756	0.185869055557412\\
-0.827655310621243	0.204176491457435\\
-0.795591182364729	0.222310302067604\\
-0.763527054108216	0.240262384623837\\
-0.731462925851703	0.258025974420131\\
-0.69939879759519	0.275595631942722\\
-0.667334669338677	0.292967228159236\\
-0.635270541082164	0.310137928191317\\
-0.603206412825651	0.327106173597341\\
-0.571142284569138	0.343871663489501\\
-0.539078156312625	0.360435334706679\\
-0.507014028056112	0.376799341261371\\
-0.474949899799599	0.392967033275353\\
-0.442885771543086	0.408942935614981\\
-0.410821643286573	0.424732726432999\\
-0.37875751503006	0.440343215819522\\
-0.346693386773547	0.455782324760616\\
-0.314629258517034	0.47105906459854\\
-0.282565130260521	0.486183517183402\\
-0.250501002004007	0.501166815901731\\
-0.218436873747494	0.516021127763307\\
-0.186372745490981	0.53075963672362\\
-0.154308617234468	0.545396528415531\\
-0.122244488977955	0.559946976460212\\
-0.0901803607214422	0.574427130524222\\
-0.0581162324649291	0.588854106286691\\
-0.0260521042084161	0.603245977478141\\
0.00601202404809698	0.617621770150414\\
0.03807615230461	0.632001459335632\\
0.0701402805611231	0.646405968251071\\
0.102204408817636	0.660857170206361\\
0.134268537074147	0.675377893369548\\
0.16633266533066	0.689991928549345\\
0.198396793587174	0.704724040152336\\
0.230460921843687	0.719599980476111\\
0.2625250501002	0.73464650750226\\
0.294589178356713	0.749891406356927\\
0.326653306613226	0.765363514611267\\
0.358717434869739	0.781092751599687\\
0.390781563126252	0.797110151940222\\
0.422845691382765	0.813447903448924\\
0.454909819639278	0.830139389648666\\
0.486973947895791	0.847219237082393\\
0.519038076152304	0.864723367651735\\
0.551102204408817	0.882689056213863\\
0.58316633266533	0.90115499368287\\
0.615230460921843	0.920161355896631\\
0.647294589178356	0.939749878526216\\
0.679358717434869	0.95996393832262\\
0.711422845691382	0.980848641014776\\
0.743486973947896	1.00245091619381\\
0.775551102204409	1.02481961954118\\
0.807615230460922	1.04800564278304\\
0.839679358717435	1.07206203177969\\
0.871743486973948	1.09704411318799\\
0.903807615230461	1.12300963016534\\
0.935871743486974	1.15001888761763\\
0.967935871743487	1.17813490752933\\
1	1.20742359495287\\
};
\addlegendentry{$\mathcal{B}$}

\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/airycomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor3}{rgb}{0.6350 0.0780 0.1840}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=5cm,
at={(0in,0in)},
scale only axis,
grid=major,
xmin=-6,
xmax=6,
ymin=-1,
ymax=1.5,
legend pos=north west,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-6	-0.0634664424921913\\
-5.95986622073579	-0.0784382471271371\\
-5.91973244147157	-0.176806699401664\\
-5.87959866220736	0.0154918092797341\\
-5.83946488294314	-0.000234413970817875\\
-5.79933110367893	-0.12949418462383\\
-5.75919732441472	-0.00657756651232022\\
-5.7190635451505	-0.212922898753292\\
-5.67892976588629	0.0907855121255479\\
-5.63879598662207	0.064789262706786\\
-5.59866220735786	-0.0221038622820634\\
-5.55852842809365	-0.0337487036501294\\
-5.51839464882943	-0.0365883158084216\\
-5.47826086956522	-0.0457666602877267\\
-5.438127090301	0.171100098031507\\
-5.39799331103679	-0.0100613854147438\\
-5.35785953177258	0.0800181130689489\\
-5.31772575250836	0.116582481577699\\
-5.27759197324415	-0.0816282498451746\\
-5.23745819397993	0.0111919045796849\\
-5.19732441471572	-0.0679352843890849\\
-5.1571906354515	-0.200260759825683\\
-5.11705685618729	-0.093241603662446\\
-5.07692307692308	0.119182625278271\\
-5.03678929765886	-0.0376005688577657\\
-4.99665551839465	0.0184315705808621\\
-4.95652173913043	0.0384493504856412\\
-4.91638795986622	0.234109968781985\\
-4.87625418060201	0.0319529181566259\\
-4.83612040133779	-0.165247992007353\\
-4.79598662207358	-0.135527653655211\\
-4.75585284280936	0.19248884938939\\
-4.71571906354515	0.114779335481413\\
-4.67558528428094	0.0608624875403925\\
-4.63545150501672	-0.012332394523849\\
-4.59531772575251	0.082930500922935\\
-4.55518394648829	-0.030965269039516\\
-4.51505016722408	0.134906146908366\\
-4.47491638795987	-0.00206392890870087\\
-4.43478260869565	0.197677187204626\\
-4.39464882943144	-0.0929083341204586\\
-4.35451505016722	0.00825397344017465\\
-4.31438127090301	-0.0492215440997841\\
-4.2742474916388	0.0678364018949667\\
-4.23411371237458	0.134614927187465\\
-4.19397993311037	0.102342064338102\\
-4.15384615384615	0.0323271192361086\\
-4.11371237458194	-0.033158689170317\\
-4.07357859531773	-0.0357836776106669\\
-4.03344481605351	-0.13861968529657\\
-3.9933110367893	0.00371062322421713\\
-3.95317725752508	0.00829966448525616\\
-3.91304347826087	-0.180845007873815\\
-3.87290969899666	-0.0496794659737419\\
-3.83277591973244	0.0864552365736934\\
-3.79264214046823	-0.0532163717366199\\
-3.75250836120401	-0.0637638667197114\\
-3.7123745819398	-0.179304295240306\\
-3.67224080267559	0.154905685360286\\
-3.63210702341137	0.0742397792634015\\
-3.59197324414716	0.18336326558869\\
-3.55183946488294	0.0485186994442446\\
-3.51170568561873	0.172371437862288\\
-3.47157190635451	0.0244143948852936\\
-3.4314381270903	0.0154225819090405\\
-3.39130434782609	0.0469968399153618\\
-3.35117056856187	-0.0624440096714518\\
-3.31103678929766	0.118572532900712\\
-3.27090301003344	0.209262880996179\\
-3.23076923076923	-0.00943103631985999\\
-3.19063545150502	0.114923161036735\\
-3.1505016722408	0.00833046485545449\\
-3.11036789297659	0.0797076903876482\\
-3.07023411371237	0.179531767107207\\
-3.03010033444816	0.159480818513626\\
-2.98996655518395	0.226472262019525\\
-2.94983277591973	0.22156033880808\\
-2.90969899665552	-0.00584790861203327\\
-2.8695652173913	0.126603155854939\\
-2.82943143812709	0.218395470275047\\
-2.78929765886288	0.362229842374064\\
-2.74916387959866	0.206921936779247\\
-2.70903010033445	0.12554815805111\\
-2.66889632107023	0.336406946789759\\
-2.62876254180602	0.204917767112996\\
-2.58862876254181	0.348698814547586\\
-2.54849498327759	0.179274198646247\\
-2.50836120401338	0.348762380742056\\
-2.46822742474916	0.552066390914529\\
-2.42809364548495	0.347631830118781\\
-2.38795986622074	0.340428705599724\\
-2.34782608695652	0.557474709834591\\
-2.30769230769231	0.425693375210399\\
-2.26755852842809	0.640345920006631\\
-2.22742474916388	0.626941546854125\\
-2.18729096989967	0.430676392092994\\
-2.14715719063545	0.486136562404517\\
-2.10702341137124	0.472544395363951\\
-2.06688963210702	0.471854557114969\\
-2.02675585284281	0.633414801577509\\
-1.9866220735786	0.818575907443938\\
-1.94648829431438	0.780843683685477\\
-1.90635451505017	0.879472792910716\\
-1.86622073578595	0.66675980157428\\
-1.82608695652174	0.885281250063226\\
-1.78595317725753	0.95248170861079\\
-1.74581939799331	0.998195161950216\\
-1.7056856187291	0.869437895108575\\
-1.66555183946488	0.905032123377413\\
-1.62541806020067	0.970324990486783\\
-1.58528428093646	0.852020832946467\\
-1.54515050167224	0.773817948522254\\
-1.50501672240803	1.13941905818883\\
-1.46488294314381	1.22490282412211\\
-1.4247491638796	0.938102444599258\\
-1.38461538461539	1.25193090264597\\
-1.34448160535117	1.05479223011321\\
-1.30434782608696	1.09739130062649\\
-1.26421404682274	1.09737793292418\\
-1.22408026755853	0.993889687445397\\
-1.18394648829431	1.13586274139798\\
-1.1438127090301	1.06541560240141\\
-1.10367892976589	0.993100319295127\\
-1.06354515050167	0.816154502015273\\
-1.02341137123746	0.986481976373864\\
-0.983277591973244	0.855394541116808\\
-0.94314381270903	1.06354801249111\\
-0.903010033444816	0.774502830492038\\
-0.862876254180602	0.859529655126363\\
-0.822742474916388	0.603173712306034\\
-0.782608695652174	0.707276453047276\\
-0.74247491638796	0.622503311613504\\
-0.702341137123746	0.632329365435755\\
-0.662207357859532	0.596924782820131\\
-0.622073578595318	0.446500548158603\\
-0.581939799331104	0.471397825754253\\
-0.54180602006689	0.346693614832189\\
-0.501672240802676	0.447085932085536\\
-0.461538461538462	0.200410647980138\\
-0.421404682274248	0.193280571137615\\
-0.381270903010034	0.0297102665449168\\
-0.34113712374582	-0.00120623853806691\\
-0.301003344481606	-0.0890465285867846\\
-0.260869565217392	-0.371274736128295\\
-0.220735785953178	-0.207093342699706\\
-0.180602006688964	-0.226934248225679\\
-0.14046822742475	-0.370462231951938\\
-0.100334448160535	-0.375081724549243\\
-0.0602006688963215	-0.348690667880511\\
-0.0200668896321075	-0.716224142051673\\
0.0200668896321075	-0.573533186927801\\
0.0602006688963215	-0.768709167953955\\
0.100334448160535	-0.668033451637272\\
0.14046822742475	-0.753503880991957\\
0.180602006688964	-0.86280555836635\\
0.220735785953178	-0.828114451595903\\
0.260869565217392	-0.807821184703103\\
0.301003344481606	-0.77646848965812\\
0.34113712374582	-0.878654006390439\\
0.381270903010034	-0.717172394862848\\
0.421404682274248	-0.810498400346328\\
0.461538461538462	-0.77707544151605\\
0.501672240802676	-0.817467893088007\\
0.54180602006689	-0.732683570913008\\
0.581939799331104	-0.656120580218234\\
0.622073578595318	-0.633764350307215\\
0.662207357859532	-0.601680186495064\\
0.702341137123746	-0.472171743528812\\
0.74247491638796	-0.478359691057514\\
0.782608695652174	-0.194916435516919\\
0.822742474916388	-0.183448286497184\\
0.862876254180602	0.043096698191024\\
0.903010033444816	0.0650326671216331\\
0.94314381270903	0.0954541410561834\\
0.983277591973244	0.110191791120658\\
1.02341137123746	0.263696792530314\\
1.06354515050167	0.279112565471909\\
1.10367892976589	0.396381240181325\\
1.1438127090301	0.487347995028197\\
1.18394648829431	0.452511712419357\\
1.22408026755853	0.66612179473688\\
1.26421404682274	0.866851483435428\\
1.30434782608696	0.675031443973663\\
1.34448160535117	0.676980563889715\\
1.38461538461539	0.986198131974058\\
1.4247491638796	0.641804164993223\\
1.46488294314381	0.68040380967481\\
1.50501672240803	0.555284400906311\\
1.54515050167224	0.729517151059126\\
1.58528428093646	0.647290183459136\\
1.62541806020067	0.637608134445713\\
1.66555183946488	0.455473546345938\\
1.7056856187291	0.358501012052758\\
1.74581939799331	0.555556468826871\\
1.78595317725753	0.367377935221924\\
1.82608695652174	0.113368766272267\\
1.86622073578595	0.270017450277468\\
1.90635451505017	0.265106404815806\\
1.94648829431438	-0.0189142226604594\\
1.9866220735786	-0.306062875599383\\
2.02675585284281	-0.0803933282925614\\
2.06688963210702	-0.298662383190983\\
2.10702341137124	-0.398504273724281\\
2.14715719063545	-0.468259400365874\\
2.18729096989967	-0.638040193040256\\
2.22742474916388	-0.628260872103609\\
2.26755852842809	-0.753389515883386\\
2.30769230769231	-0.4773170945736\\
2.34782608695652	-0.705518366186357\\
2.38795986622074	-0.754423405276577\\
2.42809364548495	-0.787430645924145\\
2.46822742474916	-0.644719396583733\\
2.50836120401338	-0.697617232285926\\
2.54849498327759	-0.623225279756175\\
2.58862876254181	-0.673568657187556\\
2.62876254180602	-0.456592966431914\\
2.66889632107023	-0.50794928085441\\
2.70903010033445	-0.476505867253918\\
2.74916387959866	-0.382947298107267\\
2.78929765886288	-0.223492606890925\\
2.82943143812709	-0.072225453868281\\
2.8695652173913	-0.0674560263561424\\
2.90969899665552	0.0746096007760042\\
2.94983277591973	0.432606368018873\\
2.98996655518395	0.31840972766157\\
3.03010033444816	0.205656694481385\\
3.07023411371237	0.724998864739114\\
3.11036789297659	0.359200192243527\\
3.1505016722408	0.566202578485163\\
3.19063545150502	0.630268264609634\\
3.23076923076923	0.66922568847803\\
3.27090301003344	0.711698674783697\\
3.31103678929766	0.583463701395749\\
3.35117056856187	0.710848735138133\\
3.39130434782609	0.524561104917953\\
3.4314381270903	0.43675240645151\\
3.47157190635452	0.555418364986804\\
3.51170568561873	0.466868343247441\\
3.55183946488294	0.276587114253203\\
3.59197324414716	0.262168310498283\\
3.63210702341137	-0.079548373711535\\
3.67224080267559	0.0833537370684403\\
3.7123745819398	-0.115173927219934\\
3.75250836120401	-0.0899225617704786\\
3.79264214046823	-0.29364812656693\\
3.83277591973244	-0.548553038564385\\
3.87290969899666	-0.536766631194074\\
3.91304347826087	-0.44445802888361\\
3.95317725752508	-0.476000375339483\\
3.9933110367893	-0.627479833972836\\
4.03344481605351	-0.68943018389434\\
4.07357859531773	-0.725205675458593\\
4.11371237458194	-0.685301555187925\\
4.15384615384615	-0.444060511854198\\
4.19397993311037	-0.348072058808835\\
4.23411371237458	-0.678184496561772\\
4.2742474916388	-0.297254710968583\\
4.31438127090301	-0.451898661960624\\
4.35451505016722	-0.301430096954389\\
4.39464882943144	-0.158648404520661\\
4.43478260869565	-0.160143266475282\\
4.47491638795987	0.0891801234353187\\
4.51505016722408	0.0121268972053186\\
4.55518394648829	0.274277035407814\\
4.59531772575251	0.474505518772692\\
4.63545150501672	0.582487197190016\\
4.67558528428094	0.582656542082479\\
4.71571906354515	0.657981687465221\\
4.75585284280936	0.663368058914651\\
4.79598662207358	0.524633690783858\\
4.83612040133779	0.709678142004124\\
4.87625418060201	0.51544422493619\\
4.91638795986622	0.591314939645759\\
4.95652173913044	0.449006679486643\\
4.99665551839465	0.436270809545158\\
5.03678929765886	0.341698488464952\\
5.07692307692308	0.103479095604775\\
5.11705685618729	0.299336354182919\\
5.1571906354515	0.0438418057146206\\
5.19732441471572	-0.107107473899112\\
5.23745819397993	-0.226078346290547\\
5.27759197324415	-0.383901764094563\\
5.31772575250836	-0.545726421017659\\
5.35785953177258	-0.565409263738029\\
5.39799331103679	-0.686313132516951\\
5.438127090301	-0.734982541254861\\
5.47826086956522	-0.714322201384741\\
5.51839464882943	-0.441075259139265\\
5.55852842809364	-0.841706409617797\\
5.59866220735786	-0.480635970759843\\
5.63879598662207	-0.537167787665469\\
5.67892976588629	-0.491842531678147\\
5.7190635451505	-0.336907325204791\\
5.75919732441472	-0.278374038452095\\
5.79933110367893	-0.16339295624995\\
5.83946488294314	0.00664456931990569\\
5.87959866220736	-0.131791715554918\\
5.91973244147157	0.167125554732536\\
5.95986622073579	0.112382068390005\\
6	0.190707721125123\\
};
\addlegendentry{$\g d$}

\addplot [color=mycolor1,mark=x, mark repeat={5}, mark size={2}]
  table[row sep=crcr]{%
-6	5.98057951289045e-05\\
-5.95986622073579	6.84671934259798e-05\\
-5.91973244147157	7.83316382203551e-05\\
-5.87959866220736	8.95583315735532e-05\\
-5.83946488294314	0.000102326362728378\\
-5.79933110367893	0.000116837021159862\\
-5.75919732441472	0.000133316354553245\\
-5.7190635451505	0.00015201799434176\\
-5.67892976588629	0.000173226273082978\\
-5.63879598662207	0.000197259659657076\\
-5.59866220735786	0.000224474540025885\\
-5.55852842809365	0.00025526937308886\\
-5.51839464882943	0.00029008925299917\\
-5.47826086956522	0.000329430911146258\\
-5.438127090301	0.000373848192853334\\
-5.39799331103679	0.000423958045659866\\
-5.35785953177258	0.000480447057836865\\
-5.31772575250836	0.000544078587490252\\
-5.27759197324415	0.000615700524213927\\
-5.23745819397993	0.000696253726724872\\
-5.19732441471572	0.000786781181208056\\
-5.1571906354515	0.000888437926175112\\
-5.11705685618729	0.00100250179044807\\
-5.07692307692308	0.00113038499136352\\
-5.03678929765886	0.00127364664039218\\
-4.99665551839465	0.0014340062030187\\
-4.95652173913043	0.00161335795885239\\
-4.91638795986622	0.0018137865064646\\
-4.87625418060201	0.00203758335528594\\
-4.83612040133779	0.00228726464395555\\
-4.79598662207358	0.00256559002069808\\
-4.75585284280936	0.00287558271650679\\
-4.71571906354515	0.00322055083602558\\
-4.67558528428094	0.00360410988393246\\
-4.63545150501672	0.00403020653621335\\
-4.59531772575251	0.00450314365585536\\
-4.55518394648829	0.00502760654105566\\
-4.51505016722408	0.00560869038090835\\
-4.47491638795987	0.00625192887856947\\
-4.43478260869565	0.00696332398498248\\
-4.39464882943144	0.0077493766672484\\
-4.35451505016722	0.00861711861453127\\
-4.31438127090301	0.00957414476088679\\
-4.2742474916388	0.0106286464784941\\
-4.23411371237458	0.011789445266371\\
-4.19397993311037	0.0130660267286926\\
-4.15384615384615	0.0144685746032705\\
-4.11371237458194	0.0160080045645565\\
-4.07357859531773	0.0176959974867285\\
-4.03344481605351	0.0195450318110339\\
-3.9933110367893	0.0215684146176942\\
-3.95317725752508	0.0237803109564468\\
-3.91304347826087	0.0261957709413856\\
-3.87290969899666	0.0288307540654091\\
-3.83277591973244	0.0317021501375861\\
-3.79264214046823	0.0348277961934703\\
-3.75250836120401	0.0382264886742853\\
-3.7123745819398	0.0419179901164723\\
-3.67224080267559	0.045923029538957\\
-3.63210702341137	0.0502632956623484\\
-3.59197324414716	0.0549614220429092\\
-3.55183946488294	0.060040963155446\\
-3.51170568561873	0.0655263604142219\\
-3.47157190635451	0.0714428970807155\\
-3.4314381270903	0.0778166409727087\\
-3.39130434782609	0.0846743738621046\\
-3.35117056856187	0.0920435064304294\\
-3.31103678929766	0.0999519776426789\\
-3.27090301003344	0.108428137403575\\
-3.23076923076923	0.117500611377098\\
-3.19063545150502	0.127198146882049\\
-3.1505016722408	0.137549438825136\\
-3.11036789297659	0.148582934700542\\
-3.07023411371237	0.160326617772831\\
-3.03010033444816	0.172807767670257\\
-2.98996655518395	0.18605269774981\\
-2.94983277591973	0.200086468755288\\
-2.90969899665552	0.214932578476965\\
-2.8695652173913	0.230612627337366\\
-2.82943143812709	0.247145960073528\\
-2.78929765886288	0.264549283962921\\
-2.74916387959866	0.282836264348464\\
-2.70903010033445	0.3020170985583\\
-2.66889632107023	0.32209806968801\\
-2.62876254180602	0.343081082116191\\
-2.58862876254181	0.36496318105783\\
-2.54849498327759	0.387736058921971\\
-2.50836120401338	0.411385551728481\\
-2.46822742474916	0.435891129350471\\
-2.42809364548495	0.461225383880152\\
-2.38795986622074	0.487353520962362\\
-2.34782608695652	0.514232859496141\\
-2.30769230769231	0.541812345664448\\
-2.26755852842809	0.570032087808292\\
-2.22742474916388	0.598822919206096\\
-2.18729096989967	0.628105996343222\\
-2.14715719063545	0.657792440750317\\
-2.10702341137124	0.687783032941918\\
-2.06688963210702	0.717967967386982\\
-2.02675585284281	0.7482266777786\\
-1.9866220735786	0.778427742128068\\
-1.94648829431438	0.808428877375524\\
-1.90635451505017	0.838077033271587\\
-1.86622073578595	0.867208595228023\\
-1.82608695652174	0.895649705646317\\
-1.78595317725753	0.923216712897528\\
-1.74581939799331	0.949716756631578\\
-1.7056856187291	0.974948497426667\\
-1.66555183946488	0.998702997938501\\
-1.62541806020067	1.02076476166417\\
-1.58528428093646	1.04091293418875\\
-1.54515050167224	1.05892267032774\\
-1.50501672240803	1.07456666891136\\
-1.46488294314381	1.08761687507706\\
-1.4247491638796	1.09784634784649\\
-1.38461538461539	1.10503128846843\\
-1.34448160535117	1.10895322252046\\
-1.30434782608696	1.10940132609309\\
-1.26421404682274	1.10617488354989\\
-1.22408026755853	1.09908586138992\\
-1.18394648829431	1.08796157966288\\
-1.1438127090301	1.07264745923757\\
-1.10367892976589	1.05300982003907\\
-1.06354515050167	1.02893870219515\\
-1.02341137123746	1.00035067891668\\
-0.983277591973244	0.967191626935271\\
-0.94314381270903	0.929439417492806\\
-0.903010033444816	0.887106488285474\\
-0.862876254180602	0.840242254475247\\
-0.822742474916388	0.788935314963825\\
-0.782608695652174	0.73331540864853\\
-0.74247491638796	0.673555074417597\\
-0.702341137123746	0.609870968264586\\
-0.662207357859532	0.542524791176781\\
-0.622073578595318	0.471823782445818\\
-0.581939799331104	0.39812073482045\\
-0.54180602006689	0.321813490524977\\
-0.501672240802676	0.243343880647351\\
-0.461538461538462	0.163196074793104\\
-0.421404682274248	0.0818943132277814\\
-0.381270903010034	5.17038375959723e-16\\
-0.34113712374582	-0.0818918572568239\\
-0.301003344481606	-0.163156867028455\\
-0.260869565217392	-0.243146130326699\\
-0.220735785953178	-0.321191761203556\\
-0.180602006688964	-0.396613028261696\\
-0.14046822742475	-0.46872308291937\\
-0.100334448160535	-0.536836228568553\\
-0.0602006688963215	-0.600275672808681\\
-0.0200668896321075	-0.65838169281637\\
0.0200668896321075	-0.710520131817367\\
0.0602006688963215	-0.756091132772736\\
0.100334448160535	-0.794538004006634\\
0.14046822742475	-0.825356100832172\\
0.180602006688964	-0.848101597530258\\
0.220735785953178	-0.86240001556749\\
0.260869565217392	-0.86795436696861\\
0.301003344481606	-0.864552766552558\\
0.34113712374582	-0.852075363554407\\
0.381270903010034	-0.830500442233771\\
0.421404682274248	-0.799909542637472\\
0.461538461538462	-0.76049145693882\\
0.501672240802676	-0.71254496388458\\
0.54180602006689	-0.656480173967902\\
0.581939799331104	-0.59281837109418\\
0.622073578595318	-0.522190252743222\\
0.662207357859532	-0.445332489925376\\
0.702341137123746	-0.363082550489114\\
0.74247491638796	-0.27637175440086\\
0.782608695652174	-0.18621655725352\\
0.822742474916388	-0.093708088162589\\
0.862876254180602	6.40935879643331e-16\\
0.903010033444816	0.0937052768561733\\
0.94314381270903	0.186171751934779\\
0.983277591973244	0.276146403455262\\
1.02341137123746	0.362376824538803\\
1.06354515050167	0.443629759770725\\
1.10367892976589	0.518710273662615\\
1.1438127090301	0.586481263712719\\
1.18394648829431	0.645883005221436\\
1.22408026755853	0.695952393566726\\
1.26421404682274	0.735841533044195\\
1.30434782608696	0.76483531035462\\
1.34448160535117	0.782367586045507\\
1.38461538461539	0.788035639275171\\
1.4247491638796	0.781612510661635\\
1.46488294314381	0.76305690508148\\
1.50501672240803	0.732520341336471\\
1.54515050167224	0.690351268695094\\
1.58528428093646	0.637095911359147\\
1.62541806020067	0.573495650636878\\
1.66555183946488	0.500480810566325\\
1.7056856187291	0.419160775267484\\
1.74581939799331	0.330810434554465\\
1.78595317725753	0.23685302725142\\
1.82608695652174	0.138839527985529\\
1.86622073578595	0.0384248015532148\\
1.90635451505017	-0.0626591723073267\\
1.94648829431438	-0.162632623466628\\
1.9866220735786	-0.259699410686955\\
2.02675585284281	-0.352080011730381\\
2.06688963210702	-0.438045497985623\\
2.10702341137124	-0.515951853725886\\
2.14715719063545	-0.584273957181638\\
2.18729096989967	-0.641638510059745\\
2.22742474916388	-0.686855185521417\\
2.26755852842809	-0.71894526328526\\
2.30769230769231	-0.737167035522129\\
2.34782608695652	-0.74103729930965\\
2.38795986622074	-0.730348301014093\\
2.42809364548495	-0.705179565060168\\
2.46822742474916	-0.665904123704219\\
2.50836120401338	-0.613188764755613\\
2.54849498327759	-0.54798802934437\\
2.58862876254181	-0.471531819992917\\
2.62876254180602	-0.38530661814168\\
2.66889632107023	-0.291030457201028\\
2.70903010033445	-0.190621949054764\\
2.74916387959866	-0.0861638152882965\\
2.78929765886288	0.0201384744622607\\
2.82943143812709	0.126002209656849\\
2.8695652173913	0.229116209286843\\
2.90969899665552	0.327191852764377\\
2.94983277591973	0.418015265938512\\
2.98996655518395	0.499499476279242\\
3.03010033444816	0.569735295899652\\
3.07023411371237	0.627039663931735\\
3.11036789297659	0.670000183232963\\
3.1505016722408	0.697514622215321\\
3.19063545150502	0.708824221735273\\
3.23076923076923	0.703539749605598\\
3.27090301003344	0.681659380624753\\
3.31103678929766	0.64357764636633\\
3.35117056856187	0.59008489366494\\
3.39130434782609	0.522356910157767\\
3.4314381270903	0.441934614863991\\
3.47157190635452	0.350693966226778\\
3.51170568561873	0.250806503170668\\
3.55183946488294	0.144691199790549\\
3.59197324414716	0.0349585740479276\\
3.63210702341137	-0.0756517622072389\\
3.67224080267559	-0.184338698067526\\
3.7123745819398	-0.288310750854783\\
3.75250836120401	-0.384858949953383\\
3.79264214046823	-0.47142957938268\\
3.83277591973244	-0.545694806737918\\
3.87290969899666	-0.605619203580275\\
3.91304347826087	-0.649520195240471\\
3.95317725752508	-0.676120568298507\\
3.9933110367893	-0.684591312099143\\
4.03344481605351	-0.674583275241993\\
4.07357859531773	-0.646246375951495\\
4.11371237458194	-0.600235411704468\\
4.15384615384615	-0.537701861836414\\
4.19397993311037	-0.460271458774936\\
4.23411371237458	-0.370007709273669\\
4.2742474916388	-0.269361965473876\\
4.31438127090301	-0.161111064723365\\
4.35451505016722	-0.0482839640571619\\
4.39464882943144	0.0659208230069743\\
4.43478260869565	0.17822483621529\\
4.47491638795987	0.285363881028896\\
4.51505016722408	0.384184169648586\\
4.55518394648829	0.471737558846054\\
4.59531772575251	0.545372976326983\\
4.63545150501672	0.602821138298123\\
4.67558528428094	0.642269763145004\\
4.71571906354515	0.662426680722121\\
4.75585284280936	0.662568521833138\\
4.79598662207358	0.642573043086975\\
4.83612040133779	0.602933590438326\\
4.87625418060201	0.544754719356378\\
4.91638795986622	0.469728556934201\\
4.95652173913044	0.380092095104487\\
4.99665551839465	0.278566226161921\\
5.03678929765886	0.168277952161109\\
5.07692307692308	0.0526677976659371\\
5.11705685618729	-0.0646149903071401\\
5.1571906354515	-0.179826381129941\\
5.19732441471572	-0.289247157646714\\
5.23745819397993	-0.389304385655169\\
5.27759197324415	-0.476690780760484\\
5.31772575250836	-0.54847793613197\\
5.35785953177258	-0.602219448683387\\
5.39799331103679	-0.636040193950374\\
5.438127090301	-0.648708350041898\\
5.47826086956522	-0.639687252150543\\
5.51839464882943	-0.609164759905936\\
5.55852842809364	-0.558058524213574\\
5.59866220735786	-0.487996327520301\\
5.63879598662207	-0.401271517104287\\
5.67892976588629	-0.300774427147648\\
5.7190635451505	-0.189901561748534\\
5.75919732441472	-0.0724451559815701\\
5.79933110367893	0.0475334863739883\\
5.83946488294314	0.165842792883099\\
5.87959866220736	0.27830721141975\\
5.91973244147157	0.380915925295897\\
5.95986622073579	0.469968688698252\\
6	0.542213420189823\\
};
\addlegendentry{ dir. rec.}

\addplot [color=mycolor2, mark=+, mark repeat={5}, mark size={2}]
  table[row sep=crcr]{%
-6	7.73956828964022e-05\\
-5.95986622073579	8.81024022016991e-05\\
-5.91973244147157	0.000100227945808142\\
-5.87959866220736	0.000113951155169675\\
-5.83946488294314	0.000129472101887691\\
-5.79933110367893	0.00014701442575845\\
-5.75919732441472	0.000166827905768929\\
-5.7190635451505	0.000189191284029977\\
-5.67892976588629	0.000214415363933313\\
-5.63879598662207	0.000242846405144831\\
-5.59866220735786	0.000274869839392856\\
-5.55852842809365	0.000310914332366354\\
-5.51839464882943	0.000351456218392883\\
-5.47826086956522	0.000397024335905583\\
-5.438127090301	0.000448205293016724\\
-5.39799331103679	0.000505649193773797\\
-5.35785953177258	0.00057007585686193\\
-5.31772575250836	0.000642281559609733\\
-5.27759197324415	0.000723146341127501\\
-5.23745819397993	0.000813641899227256\\
-5.19732441471572	0.000914840116409564\\
-5.1571906354515	0.00102792225061573\\
-5.11705685618729	0.0011541888265944\\
-5.07692307692308	0.00129507026357488\\
-5.03678929765886	0.00145213827442553\\
-4.99665551839465	0.00162711807055259\\
-4.95652173913043	0.00182190140540483\\
-4.91638795986622	0.00203856048753095\\
-4.87625418060201	0.00227936279162431\\
-4.83612040133779	0.00254678679281348\\
-4.79598662207358	0.00284353864554347\\
-4.75585284280936	0.00317256982366374\\
-4.71571906354515	0.00353709573271482\\
-4.67558528428094	0.00394061529880195\\
-4.63545150501672	0.00438693153077471\\
-4.59531772575251	0.00488017304361006\\
-4.55518394648829	0.00542481652083241\\
-4.51505016722408	0.00602571008241129\\
-4.47491638795987	0.00668809751176653\\
-4.43478260869565	0.00741764328119958\\
-4.39464882943144	0.00822045829917552\\
-4.35451505016722	0.00910312628532974\\
-4.31438127090301	0.0100727306597994\\
-4.2742474916388	0.011136881812423\\
-4.23411371237458	0.01230374459447\\
-4.19397993311037	0.0135820658508193\\
-4.15384615384615	0.0149812017838957\\
-4.11371237458194	0.0165111449121907\\
-4.07357859531773	0.0181825503558844\\
-4.03344481605351	0.0200067611499824\\
-3.9933110367893	0.0219958322516006\\
-3.95317725752508	0.0241625528726554\\
-3.91304347826087	0.0265204667324411\\
-3.87290969899666	0.0290838897865659\\
-3.83277591973244	0.031867924949738\\
-3.79264214046823	0.0348884732902201\\
-3.75250836120401	0.038162241133761\\
-3.7123745819398	0.0417067424748524\\
-3.67224080267559	0.0455402960537185\\
-3.63210702341137	0.0496820164190412\\
-3.59197324414716	0.0541517982596364\\
-3.55183946488294	0.0589702932537948\\
-3.51170568561873	0.0641588786534798\\
-3.47157190635451	0.0697396167928562\\
-3.4314381270903	0.0757352046875395\\
-3.39130434782609	0.0821689128734466\\
-3.35117056856187	0.0890645126231837\\
-3.31103678929766	0.0964461906745872\\
-3.27090301003344	0.104338450611417\\
-3.23076923076923	0.112766000051499\\
-3.19063545150502	0.121753622823986\\
-3.1505016722408	0.131326035356077\\
-3.11036789297659	0.141507726541805\\
-3.07023411371237	0.152322780432565\\
-3.03010033444816	0.163794681172178\\
-2.98996655518395	0.175946099699684\\
-2.94983277591973	0.188798661861861\\
-2.90969899665552	0.202372697715764\\
-2.8695652173913	0.216686971960353\\
-2.82943143812709	0.231758395616331\\
-2.78929765886288	0.247601719275389\\
-2.74916387959866	0.264229208464533\\
-2.70903010033445	0.281650301918439\\
-2.66889632107023	0.299871253822658\\
-2.62876254180602	0.318894761382854\\
-2.58862876254181	0.338719579389244\\
-2.54849498327759	0.359340123780151\\
-2.50836120401338	0.380746066562516\\
-2.46822742474916	0.402921924818505\\
-2.42809364548495	0.425846646913495\\
-2.38795986622074	0.449493199418984\\
-2.34782608695652	0.473828158670673\\
-2.30769230769231	0.498811311293209\\
-2.26755852842809	0.524395268434235\\
-2.22742474916388	0.550525098856058\\
-2.18729096989967	0.577137986427839\\
-2.14715719063545	0.604162917938001\\
-2.10702341137124	0.631520407498721\\
-2.06688963210702	0.659122264134177\\
-2.02675585284281	0.686871409423609\\
-1.9866220735786	0.714661752300572\\
-1.94648829431438	0.742378128282056\\
-1.90635451505017	0.769896310506044\\
-1.86622073578595	0.797083099984054\\
-1.82608695652174	0.823796502416614\\
-1.78595317725753	0.849885998764784\\
-1.74581939799331	0.87519291651033\\
-1.7056856187291	0.899550908161891\\
-1.66555183946488	0.9227865430658\\
-1.62541806020067	0.944720017950348\\
-1.58528428093646	0.965165990864237\\
-1.54515050167224	0.983934542258077\\
-1.50501672240803	1.0008322658976\\
-1.46488294314381	1.01566349108619\\
-1.4247491638796	1.02823163631157\\
-1.38461538461539	1.03834069291819\\
-1.34448160535117	1.04579683574718\\
-1.30434782608696	1.0504101558855\\
-1.26421404682274	1.05199650873479\\
-1.22408026755853	1.05037946856041\\
-1.18394648829431	1.04539237852777\\
-1.1438127090301	1.03688048299526\\
-1.10367892976589	1.0247031265328\\
-1.06354515050167	1.0087360017988\\
-1.02341137123746	0.988873426064572\\
-0.983277591973244	0.965030623857497\\
-0.94314381270903	0.937145990938291\\
-0.903010033444816	0.905183312672991\\
-0.862876254180602	0.869133907848692\\
-0.822742474916388	0.829018667158491\\
-0.782608695652174	0.784889953992041\\
-0.74247491638796	0.736833333861739\\
-0.702341137123746	0.684969097820041\\
-0.662207357859532	0.629453544629686\\
-0.622073578595318	0.570479986284446\\
-0.581939799331104	0.50827944179015\\
-0.54180602006689	0.443120984948753\\
-0.501672240802676	0.375311713282747\\
-0.461538461538462	0.305196307229621\\
-0.421404682274248	0.23315615135642\\
-0.381270903010034	0.159607992616298\\
-0.34113712374582	0.0850021146071729\\
-0.301003344481606	0.00982001140317899\\
-0.260869565217392	-0.0654284501923019\\
-0.220735785953178	-0.140208385193881\\
-0.180602006688964	-0.213963760451363\\
-0.14046822742475	-0.286121771674369\\
-0.100334448160535	-0.356097711344851\\
-0.0602006688963215	-0.423300303287884\\
-0.0200668896321075	-0.487137471192595\\
0.0200668896321075	-0.547022499629437\\
0.0602006688963215	-0.602380537211709\\
0.100334448160535	-0.652655382628047\\
0.14046822742475	-0.697316485470733\\
0.180602006688964	-0.735866085256911\\
0.220735785953178	-0.767846403951155\\
0.260869565217392	-0.792846799821833\\
0.301003344481606	-0.810510783780316\\
0.34113712374582	-0.820542793644419\\
0.381270903010034	-0.822714617219026\\
0.421404682274248	-0.816871351879945\\
0.461538461538462	-0.80293678665242\\
0.501672240802676	-0.780918092762279\\
0.54180602006689	-0.750909710448723\\
0.581939799331104	-0.713096323597357\\
0.622073578595318	-0.667754819585422\\
0.662207357859532	-0.61525513970562\\
0.702341137123746	-0.556059935701295\\
0.74247491638796	-0.490722960310585\\
0.782608695652174	-0.419886134255523\\
0.822742474916388	-0.344275248750532\\
0.862876254180602	-0.264694281227092\\
0.903010033444816	-0.182018322412705\\
0.94314381270903	-0.0971851349488192\\
0.983277591973244	-0.0111853871216292\\
1.02341137123746	0.0749483703006175\\
1.06354515050167	0.160153891038263\\
1.10367892976589	0.243352465632538\\
1.1438127090301	0.323463055506727\\
1.18394648829431	0.399417160589343\\
1.22408026755853	0.470174228957787\\
1.26421404682274	0.534737395272743\\
1.30434782608696	0.592169315311329\\
1.34448160535117	0.641607847211609\\
1.38461538461539	0.682281316644111\\
1.4247491638796	0.713523093538405\\
1.46488294314381	0.734785202691001\\
1.50501672240803	0.745650689995612\\
1.54515050167224	0.745844470538487\\
1.58528428093646	0.735242394687814\\
1.62541806020067	0.713878283789225\\
1.66555183946488	0.681948708274528\\
1.7056856187291	0.639815307903728\\
1.74581939799331	0.588004486380772\\
1.78595317725753	0.527204350474967\\
1.82608695652174	0.45825880667452\\
1.86622073578595	0.382158775797012\\
1.90635451505017	0.300030537247273\\
1.94648829431438	0.213121268980677\\
1.9866220735786	0.12278190580843\\
2.02675585284281	0.0304474964629195\\
2.06688963210702	-0.0623847022837122\\
2.10702341137124	-0.154179099381369\\
2.14715719063545	-0.243387261670439\\
2.18729096989967	-0.328474624245995\\
2.22742474916388	-0.407947973063637\\
2.26755852842809	-0.480383214394193\\
2.30769230769231	-0.544452913868914\\
2.34782608695652	-0.598953064756928\\
2.38795986622074	-0.642828531867308\\
2.42809364548495	-0.675196615010252\\
2.46822742474916	-0.695368185051713\\
2.50836120401338	-0.702865866812745\\
2.54849498327759	-0.697438776720414\\
2.58862876254181	-0.679073369273545\\
2.62876254180602	-0.648000004819242\\
2.66889632107023	-0.604694921324355\\
2.70903010033445	-0.54987737393691\\
2.74916387959866	-0.484501797022147\\
2.78929765886288	-0.409744942571812\\
2.82943143812709	-0.326988054677035\\
2.8695652173913	-0.237794250097492\\
2.90969899665552	-0.143881387586799\\
2.94983277591973	-0.0470908210651115\\
2.98996655518395	0.0506474586694128\\
3.03010033444816	0.147352684976868\\
3.07023411371237	0.241033474792423\\
3.11036789297659	0.32972949754371\\
3.1505016722408	0.411553793994183\\
3.19063545150502	0.484734831075526\\
3.23076923076923	0.547657343011317\\
3.27090301003344	0.5989009938294\\
3.31103678929766	0.637275903274533\\
3.35117056856187	0.661854108274635\\
3.39130434782609	0.671996086071375\\
3.4314381270903	0.66737154292514\\
3.47157190635452	0.64797377335679\\
3.51170568561873	0.614127017980731\\
3.55183946488294	0.566486391253701\\
3.59197324414716	0.506030111412794\\
3.63210702341137	0.434043940396224\\
3.67224080267559	0.35209792794963\\
3.7123745819398	0.262015747226821\\
3.75250836120401	0.165837104385148\\
3.79264214046823	0.065773896990843\\
3.83277591973244	-0.0358390196688413\\
3.87290969899666	-0.136597428289991\\
3.91304347826087	-0.234084524724642\\
3.95317725752508	-0.325929561126471\\
3.9933110367893	-0.409866944821425\\
4.03344481605351	-0.483794312262972\\
4.07357859531773	-0.545828064921359\\
4.11371237458194	-0.59435486006035\\
4.15384615384615	-0.628077595891192\\
4.19397993311037	-0.646054518356855\\
4.23411371237458	-0.647730205477574\\
4.2742474916388	-0.632957353298863\\
4.31438127090301	-0.602008492348492\\
4.35451505016722	-0.555577001259612\\
4.39464882943144	-0.494767049832115\\
4.43478260869565	-0.421072391188706\\
4.47491638795987	-0.336344224780541\\
4.51505016722408	-0.242748660947049\\
4.55518394648829	-0.142714625046333\\
4.59531772575251	-0.0388733359507868\\
4.63545150501672	0.066009229116734\\
4.67558528428094	0.169105222816281\\
4.71571906354515	0.267601296952905\\
4.75585284280936	0.358776414383896\\
4.79598662207358	0.440078950967356\\
4.83612040133779	0.509200878663294\\
4.87625418060201	0.564146826918275\\
4.91638795986622	0.60329589049407\\
4.95652173913044	0.625454188805973\\
4.99665551839465	0.629896383513288\\
5.03678929765886	0.61639462440144\\
5.07692307692308	0.585233713301764\\
5.11705685618729	0.53721164468795\\
5.1571906354515	0.473625090551817\\
5.19732441471572	0.396239835370943\\
5.23745819397993	0.307246622158343\\
5.27759197324415	0.209203329307367\\
5.31772575250836	0.104964846022769\\
5.35785953177258	-0.0023975629863989\\
5.39799331103679	-0.109685229631327\\
5.438127090301	-0.2136668877315\\
5.47826086956522	-0.31117654440422\\
5.51839464882943	-0.399211464685797\\
5.55852842809364	-0.475027217593618\\
5.59866220735786	-0.536226726688305\\
5.63879598662207	-0.580840360944362\\
5.67892976588629	-0.607394293478289\\
5.7190635451505	-0.614964644275874\\
5.75919732441472	-0.603215303043812\\
5.79933110367893	-0.572417790913362\\
5.83946488294314	-0.523452052995982\\
5.87959866220736	-0.457787662851081\\
5.91973244147157	-0.377445547323125\\
5.95986622073579	-0.284940986391034\\
6	-0.183209286571752\\
};
\addlegendentry{LS $\g t=\g  t_1$}

\addplot [color=mycolor3, mark=o, mark repeat={5}, mark phase={3}, mark size={2}]
  table[row sep=crcr]{%
-6	5.07468049503924e-05\\
-5.95986622073579	5.81075861895559e-05\\
-5.91973244147157	6.64929054602067e-05\\
-5.87959866220736	7.6038726115899e-05\\
-5.83946488294314	8.68980612861907e-05\\
-5.79933110367893	9.92429676374983e-05\\
-5.75919732441472	0.000113266751944376\\
-5.7190635451505	0.000129186410396924\\
-5.67892976588629	0.000147245322059628\\
-5.63879598662207	0.000167716219446375\\
-5.59866220735786	0.000190904460780379\\
-5.55852842809365	0.000217151630158963\\
-5.51839464882943	0.000246839493532939\\
-5.47826086956522	0.000280394340127473\\
-5.438127090301	0.00031829174066282\\
-5.39799331103679	0.000361061755463137\\
-5.35785953177258	0.000409294627251338\\
-5.31772575250836	0.00046364699509592\\
-5.27759197324415	0.000524848667576682\\
-5.23745819397993	0.000593709994741965\\
-5.19732441471572	0.000671129879807351\\
-5.1571906354515	0.000758104472758365\\
-5.11705685618729	0.000855736589025673\\
-5.07692307692308	0.000965245897154937\\
-5.03678929765886	0.00108797991984311\\
-4.99665551839465	0.00122542589280237\\
-4.95652173913043	0.00137922352557968\\
-4.91638795986622	0.00155117870763665\\
-4.87625418060201	0.00174327820160713\\
-4.83612040133779	0.00195770536361918\\
-4.79598662207358	0.00219685692780882\\
-4.75585284280936	0.0024633608885737\\
-4.71571906354515	0.00276009550961845\\
-4.67558528428094	0.00309020948332892\\
-4.63545150501672	0.00345714325737121\\
-4.59531772575251	0.00386465153753361\\
-4.55518394648829	0.00431682696659861\\
-4.51505016722408	0.00481812496833201\\
-4.47491638795987	0.00537338973338576\\
-4.43478260869565	0.00598788130991238\\
-4.39464882943144	0.00666730374586184\\
-4.35451505016722	0.00741783421216217\\
-4.31438127090301	0.00824615301616184\\
-4.2742474916388	0.00915947439273183\\
-4.23411371237458	0.0101655779361962\\
-4.19397993311037	0.0112728405097004\\
-4.15384615384615	0.0124902684396737\\
-4.11371237458194	0.0138275297716501\\
-4.07357859531773	0.015294986329864\\
-4.03344481605351	0.01690372528673\\
-3.9933110367893	0.0186655899096059\\
-3.95317725752508	0.0205932091111809\\
-3.91304347826087	0.0227000253865595\\
-3.87290969899666	0.0250003206747828\\
-3.83277591973244	0.0275092396353627\\
-3.79264214046823	0.0302428097816734\\
-3.75250836120401	0.0332179578630872\\
-3.7123745819398	0.0364525218369636\\
-3.67224080267559	0.0399652577204865\\
-3.63210702341137	0.0437758405614423\\
-3.59197324414716	0.0479048587169971\\
-3.55183946488294	0.0523738005810885\\
-3.51170568561873	0.0572050328550117\\
-3.47157190635451	0.0624217694130807\\
-3.4314381270903	0.0680480297768819\\
-3.39130434782609	0.0741085861787187\\
-3.35117056856187	0.0806288981685801\\
-3.31103678929766	0.0876350337006426\\
-3.27090301003344	0.0951535756263163\\
-3.23076923076923	0.103211512522643\\
-3.19063545150502	0.111836112798974\\
-3.1505016722408	0.121054781052935\\
-3.11036789297659	0.130894895690289\\
-3.07023411371237	0.141383626884259\\
-3.03010033444816	0.152547734029698\\
-2.98996655518395	0.164413341948024\\
-2.94983277591973	0.177005695221613\\
-2.90969899665552	0.190348890183017\\
-2.8695652173913	0.204465584256367\\
-2.82943143812709	0.219376682547022\\
-2.78929765886288	0.235101001802066\\
-2.74916387959866	0.251654912119584\\
-2.70903010033445	0.269051957069496\\
-2.66889632107023	0.287302453203327\\
-2.62876254180602	0.306413070274797\\
-2.58862876254181	0.326386393866982\\
-2.54849498327759	0.347220472524158\\
-2.50836120401338	0.368908351915853\\
-2.46822742474916	0.391437599015167\\
-2.42809364548495	0.414789819750209\\
-2.38795986622074	0.438940174083507\\
-2.34782608695652	0.463856892985121\\
-2.30769230769231	0.489500802286271\\
-2.26755852842809	0.515824858925869\\
-2.22742474916388	0.542773705625941\\
-2.18729096989967	0.570283250546237\\
-2.14715719063545	0.598280278965196\\
-2.10702341137124	0.62668210450483\\
-2.06688963210702	0.655396267851243\\
-2.02675585284281	0.684320291309793\\
-1.9866220735786	0.713341497863112\\
-1.94648829431438	0.742336903659363\\
-1.90635451505017	0.771173193034916\\
-1.86622073578595	0.799706785257177\\
-1.82608695652174	0.827784002146692\\
-1.78595317725753	0.855241345589741\\
-1.74581939799331	0.881905893670575\\
-1.7056856187291	0.907595823723687\\
-1.66555183946488	0.932121070019193\\
-1.62541806020067	0.955284123037547\\
-1.58528428093646	0.976880976353781\\
-1.54515050167224	0.996702226027901\\
-1.50501672240803	1.01453432608084\\
-1.46488294314381	1.03016100212032\\
-1.4247491638796	1.0433648234664\\
-1.38461538461539	1.05392893221433\\
-1.34448160535117	1.06163892556659\\
-1.30434782608696	1.06628488547566\\
-1.26421404682274	1.06766354717581\\
-1.22408026755853	1.06558059556349\\
-1.18394648829431	1.05985307563093\\
-1.1438127090301	1.05031190029454\\
-1.10367892976589	1.03680443601661\\
-1.06354515050167	1.01919714363266\\
-1.02341137123746	0.997378248807372\\
-0.983277591973244	0.971260413594205\\
-0.94314381270903	0.940783377717786\\
-0.903010033444816	0.905916535487224\\
-0.862876254180602	0.866661411741178\\
-0.822742474916388	0.823053997982524\\
-0.782608695652174	0.77516690794567\\
-0.74247491638796	0.723111310318749\\
-0.702341137123746	0.667038595282326\\
-0.662207357859532	0.607141730992322\\
-0.622073578595318	0.543656266192329\\
-0.581939799331104	0.476860935851535\\
-0.54180602006689	0.407077828146844\\
-0.501672240802676	0.334672073293833\\
-0.461538461538462	0.260051017725442\\
-0.421404682274248	0.183662850955861\\
-0.381270903010034	0.105994657174741\\
-0.34113712374582	0.027569869206539\\
-0.301003344481606	-0.0510548910598666\\
-0.260869565217392	-0.129293594332127\\
-0.220735785953178	-0.206535208063\\
-0.180602006688964	-0.282148714541905\\
-0.14046822742475	-0.355488724737332\\
-0.100334448160535	-0.425901659435892\\
-0.0602006688963215	-0.492732458459422\\
-0.0200668896321075	-0.555331767608215\\
0.0200668896321075	-0.613063541629259\\
0.0602006688963215	-0.665312990116808\\
0.100334448160535	-0.711494782010377\\
0.14046822742475	-0.751061413470815\\
0.180602006688964	-0.78351163361209\\
0.220735785953178	-0.808398813079246\\
0.260869565217392	-0.825339132035823\\
0.301003344481606	-0.834019457003992\\
0.34113712374582	-0.834204770437141\\
0.381270903010034	-0.825745013139662\\
0.421404682274248	-0.808581197916795\\
0.461538461538462	-0.782750653355386\\
0.501672240802676	-0.748391259600168\\
0.54180602006689	-0.705744543568244\\
0.581939799331104	-0.655157509368622\\
0.622073578595318	-0.59708309085963\\
0.662207357859532	-0.532079127329961\\
0.702341137123746	-0.460805780224213\\
0.74247491638796	-0.384021328589911\\
0.782608695652174	-0.302576303375858\\
0.822742474916388	-0.217405945673504\\
0.862876254180602	-0.129521001207999\\
0.903010033444816	-0.0399968925299377\\
0.94314381270903	0.0500386589602441\\
0.983277591973244	0.139419457264473\\
1.02341137123746	0.226955966111145\\
1.06354515050167	0.311451584857721\\
1.10367892976589	0.391719865847149\\
1.1438127090301	0.466602442793968\\
1.18394648829431	0.534987411515036\\
1.22408026755853	0.595827878823727\\
1.26421404682274	0.648160373407072\\
1.30434782608696	0.691122794724828\\
1.34448160535117	0.723971563103641\\
1.38461538461539	0.746097626899095\\
1.4247491638796	0.757040981452088\\
1.46488294314381	0.756503360079951\\
1.50501672240803	0.744358769923286\\
1.54515050167224	0.720661565403823\\
1.58528428093646	0.685651779489149\\
1.62541806020067	0.639757467906874\\
1.66555183946488	0.583593863740503\\
1.7056856187291	0.517959189133338\\
1.74581939799331	0.443827026602308\\
1.78595317725753	0.362335214015027\\
1.82608695652174	0.274771293714201\\
1.86622073578595	0.182554616510966\\
1.90635451505017	0.0872152740644014\\
1.94648829431438	-0.0096298928830255\\
1.9866220735786	-0.106303889375919\\
2.02675585284281	-0.201098371649763\\
2.06688963210702	-0.292304202728315\\
2.10702341137124	-0.378243235652969\\
2.14715719063545	-0.457300746892537\\
2.18729096989967	-0.527957896674309\\
2.22742474916388	-0.588823557922673\\
2.26755852842809	-0.638664832731199\\
2.30769230769231	-0.676435566194156\\
2.34782608695652	-0.701302173124054\\
2.38795986622074	-0.712666114554825\\
2.42809364548495	-0.710182398530663\\
2.46822742474916	-0.693773533714888\\
2.50836120401338	-0.66363843463765\\
2.54849498327759	-0.62025586334622\\
2.58862876254181	-0.564382092805331\\
2.62876254180602	-0.497042591163996\\
2.66889632107023	-0.419517651072094\\
2.70903010033445	-0.333322022295316\\
2.74916387959866	-0.240178746249669\\
2.78929765886288	-0.141987534723483\\
2.82943143812709	-0.0407881786435746\\
2.8695652173913	0.0612803872822748\\
2.90969899665552	0.162024605563008\\
2.94983277591973	0.259243522523578\\
2.98996655518395	0.350777733751117\\
3.03010033444816	0.434558973364099\\
3.07023411371237	0.508659205625395\\
3.11036789297659	0.57133803579826\\
3.1505016722408	0.621087242917603\\
3.19063545150502	0.656671252321949\\
3.23076923076923	0.677162411714941\\
3.27090301003344	0.681970011812886\\
3.31103678929766	0.670862101096246\\
3.35117056856187	0.643979282768252\\
3.39130434782609	0.601839848800068\\
3.4314381270903	0.545335798076308\\
3.47157190635452	0.475719499444053\\
3.51170568561873	0.394580991372878\\
3.55183946488294	0.303816152657755\\
3.59197324414716	0.205586227182747\\
3.63210702341137	0.102269433725206\\
3.67224080267559	-0.00359436775508899\\
3.7123745819398	-0.109364756005604\\
3.75250836120401	-0.212366172988264\\
3.79264214046823	-0.30995611578468\\
3.83277591973244	-0.399594378085342\\
3.87290969899666	-0.478911523784583\\
3.91304347826087	-0.545774721500211\\
3.95317725752508	-0.598349065079375\\
3.9933110367893	-0.635152554093824\\
4.03344481605351	-0.6551030113295\\
4.07357859531773	-0.657555371176334\\
4.11371237458194	-0.642327981848037\\
4.15384615384615	-0.609716822072336\\
4.19397993311037	-0.560496834191941\\
4.23411371237458	-0.495909913801569\\
4.2742474916388	-0.417639462913961\\
4.31438127090301	-0.327771799657674\\
4.35451505016722	-0.228745112002903\\
4.39464882943144	-0.123287034472127\\
4.43478260869565	-0.0143423031631471\\
4.47491638795987	0.0950077065600399\\
4.51505016722408	0.201631445738583\\
4.55518394648829	0.302437288169487\\
4.59531772575251	0.394464687447992\\
4.63545150501672	0.474973697943353\\
4.67558528428094	0.541530114080646\\
4.71571906354515	0.59208351660235\\
4.75585284280936	0.625035634827461\\
4.79598662207358	0.639296640558288\\
4.83612040133779	0.6343272796615\\
4.87625418060201	0.610165116064335\\
4.91638795986622	0.567433601702928\\
4.95652173913044	0.507333183848993\\
4.99665551839465	0.431614204714293\\
5.03678929765886	0.342531921575205\\
5.07692307692308	0.242784561359707\\
5.11705685618729	0.135435902883558\\
5.1571906354515	0.0238244331669956\\
5.19732441471572	-0.0885383681367038\\
5.23745819397993	-0.198077619283685\\
5.27759197324415	-0.301269144675374\\
5.31772575250836	-0.394754481527403\\
5.35785953177258	-0.475453015352673\\
5.39799331103679	-0.540667445928655\\
5.438127090301	-0.588178884639505\\
5.47826086956522	-0.616328113350033\\
5.51839464882943	-0.624079891935092\\
5.55852842809364	-0.611067679291873\\
5.59866220735786	-0.577616719534094\\
5.63879598662207	-0.524744125102569\\
5.67892976588629	-0.454135341637658\\
5.7190635451505	-0.368097181989522\\
5.75919732441472	-0.26948844214682\\
5.79933110367893	-0.161629931534399\\
5.83946488294314	-0.0481965343379019\\
5.87959866220736	0.0669053625443416\\
5.91973244147157	0.179671114421908\\
5.95986622073579	0.286137271873687\\
6	0.382522417027852\\
};
\addlegendentry{LS $\g t=\g  t_2$}

\addplot [color=mycolor4, mark=square, mark repeat={5}, mark size={2}]
  table[row sep=crcr]{%
-6	5.28853165643154e-05\\
-5.95986622073579	6.05227205920592e-05\\
-5.91973244147157	6.92182743466141e-05\\
-5.87959866220736	7.91117132804544e-05\\
-5.83946488294314	9.03602023001206e-05\\
-5.79933110367893	0.000103140361758001\\
-5.75919732441472	0.000117650508169478\\
-5.7190635451505	0.000134113129575098\\
-5.67892976588629	0.000152777616934035\\
-5.63879598662207	0.000173923274457533\\
-5.59866220735786	0.000197862633363589\\
-5.55852842809365	0.000224945095149043\\
-5.51839464882943	0.000255560932123452\\
-5.47826086956522	0.000290145674618907\\
-5.438127090301	0.000329184915967806\\
-5.39799331103679	0.000373219568010108\\
-5.35785953177258	0.000422851601533849\\
-5.31772575250836	0.000478750307645422\\
-5.27759197324415	0.000541659117583897\\
-5.23745819397993	0.000612403019907542\\
-5.19732441471572	0.000691896615257311\\
-5.1571906354515	0.000781152850004799\\
-5.11705685618729	0.000881292470978718\\
-5.07692307692308	0.000993554244088561\\
-5.03678929765886	0.00111930597997504\\
-4.99665551839465	0.00126005640975783\\
-4.95652173913043	0.00141746795346008\\
-4.91638795986622	0.00159337042269876\\
-4.87625418060201	0.00178977569766691\\
-4.83612040133779	0.00200889341622\\
-4.79598662207358	0.00225314770992851\\
-4.75585284280936	0.00252519501818419\\
-4.71571906354515	0.00282794300675095\\
-4.67558528428094	0.00316457061143505\\
-4.63545150501672	0.003538549220706\\
-4.59531772575251	0.00395366500302314\\
-4.55518394648829	0.00441404237519881\\
-4.51505016722408	0.00492416859724552\\
-4.47491638795987	0.00548891946669401\\
-4.43478260869565	0.00611358607121854\\
-4.39464882943144	0.00680390254244953\\
-4.35451505016722	0.00756607473598399\\
-4.31438127090301	0.00840680974271508\\
-4.2742474916388	0.0093333461145978\\
-4.23411371237458	0.010353484663763\\
-4.19397993311037	0.0114756196674126\\
-4.15384615384615	0.0127087702821213\\
-4.11371237458194	0.014062611939996\\
-4.07357859531773	0.0155475074655948\\
-4.03344481605351	0.0171745376165959\\
-3.9933110367893	0.0189555307129839\\
-3.95317725752508	0.0209030909790709\\
-3.91304347826087	0.0230306251801211\\
-3.87290969899666	0.025352367090872\\
-3.83277591973244	0.0278833992870732\\
-3.79264214046823	0.0306396717035702\\
-3.75250836120401	0.0336380163538038\\
-3.7123745819398	0.0368961575562741\\
-3.67224080267559	0.0404327169640295\\
-3.63210702341137	0.0442672126441412\\
-3.59197324414716	0.0484200514060623\\
-3.55183946488294	0.0529125135314732\\
-3.51170568561873	0.0577667290145004\\
-3.47157190635451	0.0630056443809849\\
-3.4314381270903	0.0686529791197505\\
-3.39130434782609	0.0747331707286919\\
-3.35117056856187	0.0812713073551559\\
-3.31103678929766	0.0882930469947782\\
-3.27090301003344	0.0958245222070443\\
-3.23076923076923	0.103892229310787\\
-3.19063545150502	0.11252290104012\\
-3.1505016722408	0.121743361672487\\
-3.11036789297659	0.131580363687217\\
-3.07023411371237	0.142060405076759\\
-3.03010033444816	0.153209526515388\\
-2.98996655518395	0.165053087693099\\
-2.94983277591973	0.177615522247343\\
-2.90969899665552	0.190920070873591\\
-2.8695652173913	0.204988492368936\\
-2.82943143812709	0.219840752562232\\
-2.78929765886288	0.235494691310744\\
-2.74916387959866	0.251965667997786\\
-2.70903010033445	0.269266186248872\\
-2.66889632107023	0.287405498895897\\
-2.62876254180602	0.306389194559534\\
-2.58862876254181	0.326218767588967\\
-2.54849498327759	0.346891173494274\\
-2.50836120401338	0.368398372428656\\
-2.46822742474916	0.390726863723247\\
-2.42809364548495	0.413857214943721\\
-2.38795986622074	0.437763589421899\\
-2.34782608695652	0.46241327671303\\
-2.30769230769231	0.487766230935459\\
-2.26755852842809	0.513774622458441\\
-2.22742474916388	0.540382408909425\\
-2.18729096989967	0.567524931966987\\
-2.14715719063545	0.595128546881753\\
-2.10702341137124	0.623110292116113\\
-2.06688963210702	0.651377606904802\\
-2.02675585284281	0.67982810490215\\
-1.9866220735786	0.708349412386792\\
-1.94648829431438	0.736819079729629\\
-1.90635451505017	0.76510457498342\\
-1.86622073578595	0.793063368510477\\
-1.82608695652174	0.820543117515796\\
-1.78595317725753	0.847381959184026\\
-1.74581939799331	0.873408920817654\\
-1.7056856187291	0.898444454928588\\
-1.66555183946488	0.922301106634766\\
-1.62541806020067	0.94478431994707\\
-1.58528428093646	0.965693388590663\\
-1.54515050167224	0.984822555881192\\
-1.50501672240803	1.00196226686458\\
-1.46488294314381	1.01690057442567\\
-1.4247491638796	1.02942469937516\\
-1.38461538461539	1.03932274263735\\
-1.34448160535117	1.04638554558953\\
-1.30434782608696	1.0504086923546\\
-1.26421404682274	1.05119464543575\\
-1.22408026755853	1.04855500352098\\
-1.18394648829431	1.0423128675986\\
-1.1438127090301	1.03230529873604\\
-1.10367892976589	1.01838584801605\\
-1.06354515050167	1.00042713622885\\
-1.02341137123746	0.978323458028462\\
-0.983277591973244	0.95199338241794\\
-0.94314381270903	0.921382318682086\\
-0.903010033444816	0.886465014289027\\
-0.862876254180602	0.847247948890475\\
-0.822742474916388	0.803771586423998\\
-0.782608695652174	0.756112445520864\\
-0.74247491638796	0.704384947013666\\
-0.702341137123746	0.648742996382849\\
-0.662207357859532	0.589381258544503\\
-0.622073578595318	0.526536082525327\\
-0.581939799331104	0.460486034354001\\
-0.54180602006689	0.391551997976446\\
-0.501672240802676	0.320096806224875\\
-0.461538461538462	0.246524366879411\\
-0.421404682274248	0.171278252689381\\
-0.381270903010034	0.0948397288919851\\
-0.34113712374582	0.0177251972894409\\
-0.301003344481606	-0.0595169576812321\\
-0.260869565217392	-0.136310128247374\\
-0.220735785953178	-0.212053847329292\\
-0.180602006688964	-0.286128747914242\\
-0.14046822742475	-0.357902098974077\\
-0.100334448160535	-0.42673388912571\\
-0.0602006688963215	-0.49198341876275\\
-0.0200668896321075	-0.553016350575362\\
0.0200668896321075	-0.609212157373405\\
0.0602006688963215	-0.659971895104432\\
0.100334448160535	-0.704726218099992\\
0.14046822742475	-0.74294354309342\\
0.180602006688964	-0.774138258646826\\
0.220735785953178	-0.797878867531468\\
0.260869565217392	-0.813795941560014\\
0.301003344481606	-0.821589761609893\\
0.34113712374582	-0.821037510344301\\
0.381270903010034	-0.811999881664021\\
0.421404682274248	-0.794426969434075\\
0.461538461538462	-0.768363298731767\\
0.501672240802676	-0.733951865943563\\
0.54180602006689	-0.69143705965746\\
0.581939799331104	-0.641166342579037\\
0.622073578595318	-0.583590585732117\\
0.662207357859532	-0.519262960028629\\
0.702341137123746	-0.448836306898189\\
0.74247491638796	-0.373058928992744\\
0.782608695652174	-0.292768763901184\\
0.822742474916388	-0.208885928137389\\
0.862876254180602	-0.122403645151617\\
0.903010033444816	-0.0343775994428634\\
0.94314381270903	0.0540862113641566\\
0.983277591973244	0.141845023815698\\
1.02341137123746	0.227734121334942\\
1.06354515050167	0.310582747128511\\
1.10367892976589	0.389230921510526\\
1.1438127090301	0.462546938609653\\
1.18394648829431	0.529445290178041\\
1.22408026755853	0.58890473968065\\
1.26421404682274	0.639986248714746\\
1.30434782608696	0.681850440787814\\
1.34448160535117	0.713774275237072\\
1.38461538461539	0.735166597230528\\
1.4247491638796	0.745582228912982\\
1.46488294314381	0.744734272335146\\
1.50501672240803	0.732504307218249\\
1.54515050167224	0.708950186133024\\
1.58528428093646	0.674311156453281\\
1.62541806020067	0.629010072476032\\
1.66555183946488	0.573652502220671\\
1.7056856187291	0.509022581297863\\
1.74581939799331	0.436075520366914\\
1.78595317725753	0.355926732393806\\
1.82608695652174	0.269837610313678\\
1.86622073578595	0.179198053753614\\
1.90635451505017	0.0855059139788146\\
1.94648829431438	-0.00965640216609312\\
1.9866220735786	-0.104647857325027\\
2.02675585284281	-0.197796856465165\\
2.06688963210702	-0.287431020637138\\
2.10702341137124	-0.371908154583424\\
2.14715719063545	-0.449647847967234\\
2.18729096989967	-0.519163105616753\\
2.22742474916388	-0.579091368186638\\
2.26755852842809	-0.628224262516498\\
2.30769230769231	-0.665535412033852\\
2.34782608695652	-0.690205642907393\\
2.38795986622074	-0.701644942149925\\
2.42809364548495	-0.699510560037569\\
2.46822742474916	-0.683720701257874\\
2.50836120401338	-0.654463316953393\\
2.54849498327759	-0.612199592728566\\
2.58862876254181	-0.557661824760145\\
2.62876254180602	-0.491845486003372\\
2.66889632107023	-0.41599540530826\\
2.70903010033445	-0.331586111846493\\
2.74916387959866	-0.240296533015299\\
2.78929765886288	-0.143979373015734\\
2.82943143812709	-0.0446256383947367\\
2.8695652173913	0.0556750874279578\\
2.90969899665552	0.154777889829408\\
2.94983277591973	0.250528439804157\\
2.98996655518395	0.340810628846098\\
3.03010033444816	0.423594882426604\\
3.07023411371237	0.496986047157743\\
3.11036789297659	0.559269705142372\\
3.1505016722408	0.608955753779693\\
3.19063545150502	0.644818102379405\\
3.23076923076923	0.665929379679018\\
3.27090301003344	0.671689619391627\\
3.31103678929766	0.661847994099303\\
3.35117056856187	0.636516800190075\\
3.39130434782609	0.596177056304791\\
3.4314381270903	0.541675262239356\\
3.47157190635452	0.474211070923018\\
3.51170568561873	0.395315848641424\\
3.55183946488294	0.306822333038001\\
3.59197324414716	0.21082583890737\\
3.63210702341137	0.109637702169952\\
3.67224080267559	0.00573188608430864\\
3.7123745819398	-0.0983141061005346\\
3.75250836120401	-0.199882668072038\\
3.79264214046823	-0.296382360245784\\
3.83277591973244	-0.385315356323596\\
3.87290969899666	-0.464344310206349\\
3.91304347826087	-0.531356830537991\\
3.95317725752508	-0.584525741790898\\
3.9933110367893	-0.622363353156713\\
4.03344481605351	-0.643768051029628\\
4.07357859531773	-0.648061677556047\\
4.11371237458194	-0.635016355023658\\
4.15384615384615	-0.604869660627126\\
4.19397993311037	-0.558327343629372\\
4.23411371237458	-0.496553100835438\\
4.2742474916388	-0.421145278852822\\
4.31438127090301	-0.334100743764168\\
4.35451505016722	-0.237766540418691\\
4.39464882943144	-0.134780343534905\\
4.43478260869565	-0.0280010696183235\\
4.47491638795987	0.079568639477094\\
4.51505016722408	0.184866045355236\\
4.55518394648829	0.284855780938533\\
4.59531772575251	0.376618684850484\\
4.63545150501672	0.457439397665371\\
4.67558528428094	0.52489005769183\\
4.71571906354515	0.576907456086576\\
4.75585284280936	0.611861116129988\\
4.79598662207358	0.628609950030793\\
4.83612040133779	0.626545416589804\\
4.87625418060201	0.605619449621684\\
4.91638795986622	0.566355842637011\\
4.95652173913044	0.509844249702489\\
4.99665551839465	0.437716482941173\\
5.03678929765886	0.352105338949676\\
5.07692307692308	0.255586752845263\\
5.11705685618729	0.151106641730652\\
5.1571906354515	0.0418943403052787\\
5.19732441471572	-0.0686349688104745\\
5.23745819397993	-0.17698598725717\\
5.27759197324415	-0.279693989669261\\
5.31772575250836	-0.373436992509792\\
5.35785953177258	-0.455145761977088\\
5.39799331103679	-0.522107971512737\\
5.438127090301	-0.572062893846156\\
5.47826086956522	-0.603283212520882\\
5.51839464882943	-0.614640861966858\\
5.55852842809364	-0.605654247489932\\
5.59866220735786	-0.576514746676604\\
5.63879598662207	-0.528091036982741\\
5.67892976588629	-0.461910512009155\\
5.7190635451505	-0.380117818948042\\
5.75919732441472	-0.285411346782466\\
5.79933110367893	-0.180959291761982\\
5.83946488294314	-0.0702976949276353\\
5.87959866220736	0.0427864427840043\\
5.91973244147157	0.154383237093114\\
5.95986622073579	0.260594944276261\\
6	0.357673309498118\\
};
\addlegendentry{LS $\g t=\g  t_3$}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/ampli.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=-4,
grid=major,
legend pos= north west,
xmax=7,
ymin=-5,
ymax=4,
axis background/.style={fill=white},
legend style={legend cell align=left, legend pos=south east, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x,mark repeat={15}]
  table[row sep=crcr]{%
-7	0.0714580174016741\\
-6.99066044029353	0.0278675176025055\\
-6.98132088058706	-0.0181100176321263\\
-6.97198132088059	-0.0624805408049032\\
-6.96264176117412	-0.101386233102974\\
-6.95330220146765	-0.13144109177801\\
-6.94396264176117	-0.150011273622562\\
-6.9346230820547	-0.155552304817163\\
-6.92528352234823	-0.147661475873244\\
-6.91594396264176	-0.126864881692959\\
-6.90660440293529	-0.0950047611931179\\
-6.89726484322882	-0.0548561028525441\\
-6.88792528352235	-0.00991035464375795\\
-6.87858572381588	0.0359269439568211\\
-6.86924616410941	0.0786845919164701\\
-6.85990660440294	0.114625488260656\\
-6.85056704469646	0.140502459577114\\
-6.84122748498999	0.154196078710862\\
-6.83188792528352	0.154492306548245\\
-6.82254836557705	0.1413616892339\\
-6.81320880587058	0.115944399402996\\
-6.80386924616411	0.0804500696970575\\
-6.79452968645764	0.0379668730047804\\
-6.78519012675117	-0.00779473240381966\\
-6.7758505670447	-0.0529015881466015\\
-6.76651100733823	-0.0934305603304335\\
-6.75717144763175	-0.125834501041039\\
-6.74783188792528	-0.147301545966196\\
-6.73849232821881	-0.155966604978011\\
-6.72915276851234	-0.151079296260155\\
-6.71981320880587	-0.133073789070529\\
-6.7104736490994	-0.103514539282293\\
-6.70113408939293	-0.0648342587797921\\
-6.69179452968646	-0.0206011592414434\\
-6.68245496997999	0.0253869639579773\\
-6.67311541027352	0.0691370084033658\\
-6.66377585056704	0.106845803254196\\
-6.65443629086057	0.135232667999709\\
-6.6450967311541	0.151817858236368\\
-6.63575717144763	0.155116140286317\\
-6.62641761174116	0.145155619630576\\
-6.61707805203469	0.122459230764022\\
-6.60773849232822	0.0890768681458345\\
-6.59839893262175	0.0479185341547998\\
-6.58905937291528	0.0025641604306114\\
-6.57971981320881	-0.0430442933250812\\
-6.57038025350233	-0.0849502626389589\\
-6.56104069379586	-0.11957599787738\\
-6.55170113408939	-0.143592852449615\\
-6.54236157438292	-0.155203540954545\\
-6.53302201467645	-0.15333529342921\\
-6.52368245496998	-0.138144105742367\\
-6.51434289526351	-0.110948549111505\\
-6.50500333555704	-0.0741126003280651\\
-6.49566377585057	-0.0308412614565366\\
-6.4863242161441	0.0150791650338348\\
-6.47698465643762	0.0597147297534786\\
-6.46764509673115	0.099162192183389\\
-6.45830553702468	0.129989556696873\\
-6.44896597731821	0.149516299324107\\
-6.43962641761174	0.156045716363032\\
-6.43028685790527	0.149012162923115\\
-6.4209472981988	0.129032128143233\\
-6.41160773849233	0.0978906510334151\\
-6.40226817878586	0.0580671000293631\\
-6.39292861907939	0.0132873756880381\\
-6.38358905937292	-0.0326107363097389\\
-6.37424949966644	-0.0756445612056182\\
-6.36490993995997	-0.112073858358453\\
-6.3555703802535	-0.138730052437964\\
-6.34623082054703	-0.153288511775908\\
-6.33689126084056	-0.154410942745081\\
-6.32755170113409	-0.142331776991584\\
-6.31821214142762	-0.117787953819578\\
-6.30887258172115	-0.0829568121321699\\
-6.29953302201468	-0.0408789740669046\\
-6.29019346230821	0.00478474397558649\\
-6.28085390260173	0.0500646518513743\\
-6.27151434289526	0.0910295001036198\\
-6.26217478318879	0.124170659984387\\
-6.25283522348232	0.146370970336381\\
-6.24349566377585	0.155869638147384\\
-6.23415610406938	0.151839819397977\\
-6.22481654436291	0.134620468637555\\
-6.21547698465644	0.105705427455221\\
-6.20613742494997	0.0676052146132994\\
-6.1967978652435	0.0236366460699772\\
-6.18745830553702	-0.0223431993996286\\
-6.17811874583055	-0.06638542226245\\
-6.16877918612408	-0.104673168795418\\
-6.15943962641761	-0.133857431786898\\
-6.15010006671114	-0.151401954960287\\
-6.14076050700467	-0.155782296737765\\
-6.1314209472982	-0.146619027234691\\
-6.12208138759173	-0.124711519392112\\
-6.11274182788526	-0.0919805168816294\\
-6.10340226817879	-0.0511725785618788\\
-6.09406270847231	-0.0059427594007992\\
-6.08472314876584	0.0397649038488651\\
-6.07538358905937	0.0819882684314813\\
-6.0660440293529	0.117058199272921\\
-6.05670446964643	0.14192489445822\\
-6.04736490993996	0.15442187535189\\
-6.03802535023349	0.153431294099365\\
-6.02868579052702	0.139192446719638\\
-6.01934623082055	0.112859946072488\\
-6.01000667111408	0.0766566985263201\\
-6.0006671114076	0.0337514758684288\\
-5.99132755170113	-0.0121216800401449\\
-5.98198799199466	-0.0569740488768542\\
-5.97264843228819	-0.0969093287117309\\
-5.96330887258172	-0.128481147169393\\
-5.95396931287525	-0.148835431236299\\
-5.94462975316878	-0.156194225594817\\
-5.93529019346231	-0.15001016996471\\
-5.92595063375584	-0.130796705588759\\
-5.91661107404937	-0.10020696343229\\
-5.9072715143429	-0.0609274126831747\\
-5.89793195463642	-0.0163772654602346\\
-5.88859239492995	0.0295567717488929\\
-5.87925283522348	0.0729010758813122\\
-5.86991327551701	0.109949875768523\\
-5.86057371581054	0.137428209001426\\
-5.85123415610407	0.152952812758346\\
-5.8418945963976	0.155175138771046\\
-5.83255503669113	0.143902986296042\\
-5.82321547698466	0.120117773855356\\
-5.81387591727819	0.0858927985991605\\
-5.80453635757171	0.0441643238173984\\
-5.79519679786524	-0.00141950531150318\\
-5.78585723815877	-0.0468367684187749\\
-5.7765176784523	-0.0881572630414675\\
-5.76717811874583	-0.121790998518039\\
-5.75783855903936	-0.144813432177011\\
-5.74849899933289	-0.155219917834338\\
-5.73915943962642	-0.152090219040696\\
-5.72981987991995	-0.135741441742141\\
-5.72048032021348	-0.107689267424108\\
-5.711140760507	-0.0701939223657671\\
-5.70180120080053	-0.0265553991727958\\
-5.69246164109406	0.019426658051808\\
-5.68312208138759	0.0637531949483513\\
-5.67378252168112	0.102571957180571\\
-5.66444296197465	0.132521490520175\\
-5.65510340226818	0.150985031206486\\
-5.64576384256171	0.1561708712371\\
-5.63642428285524	0.147816662098533\\
-5.62708472314877	0.12663610097583\\
-5.61774516344229	0.0944681253801281\\
-5.60840560373582	0.054110910183548\\
-5.59906604402935	0.00907653236919255\\
-5.58972648432288	-0.0367098877463794\\
-5.58038692461641	-0.07924621993953\\
-5.57104736490994	-0.114987920952974\\
-5.56170780520347	-0.140701881578564\\
-5.552368245497	-0.154173563523269\\
-5.54302868579053	-0.154233847817531\\
-5.53368912608406	-0.140878365834301\\
-5.52434956637758	-0.115268923005448\\
-5.51501000667111	-0.0796334074416752\\
-5.50567044696464	-0.0370691116146495\\
-5.49633088725817	0.00877398377665617\\
-5.4869913275517	0.0538010465991491\\
-5.47765176784523	0.0941277599133492\\
-5.46831220813876	0.126251132646295\\
-5.45897264843229	0.147378134832589\\
-5.44963308872582	0.155669737260428\\
-5.44029352901935	0.150396457158834\\
-5.43095396931287	0.131955677307195\\
-5.4216144096064	0.102273511368138\\
-5.41227484989993	0.0635687553739988\\
-5.40293529019346	0.0192920984261527\\
-5.39359573048699	-0.0266986222517741\\
-5.38425617078052	-0.0704026930306457\\
-5.37491661107405	-0.108020681641882\\
-5.36557705136758	-0.136289265413591\\
-5.35623749166111	-0.152828022319095\\
-5.34689793195464	-0.155764522710771\\
-5.33755837224817	-0.145287376750686\\
-5.32821881254169	-0.122211461173694\\
-5.31887925283522	-0.0885366008848424\\
-5.30953969312875	-0.0471908966976622\\
-5.30020013342228	-0.00177157459847779\\
-5.29086057371581	0.0437652900992465\\
-5.28152101400934	0.0853998828502849\\
-5.27218145430287	0.119751668527207\\
-5.2628418945964	0.143646520419905\\
-5.25350233488993	0.15503579517984\\
-5.24416277518346	0.152933605093255\\
-5.23482321547698	0.137523651182436\\
-5.22548365577051	0.110145881769499\\
-5.21614409606404	0.0731802124123433\\
-5.20680453635757	0.0298422224512034\\
-5.1974649766511	-0.0161381081685908\\
-5.18812541694463	-0.060677072854883\\
-5.17878585723816	-0.0999225094386908\\
-5.16944629753169	-0.130465986544625\\
-5.16010673782522	-0.149651963749489\\
-5.15076717811875	-0.15581068694832\\
-5.14142761841227	-0.148401502730787\\
-5.1320880587058	-0.128026956606093\\
-5.12274849899933	-0.0966686217440245\\
-5.11340893929286	-0.0568423703575315\\
-5.10406937958639	-0.01202605789226\\
-5.09472981987992	0.0338710854310565\\
-5.08539026017345	0.076855310006131\\
-5.07605070046698	0.113170864234029\\
-5.06671114076051	0.139667721148974\\
-5.05737158105404	0.154092244604933\\
-5.04803202134756	0.154970539315823\\
-5.03869246164109	0.142388048237906\\
-5.02935290193462	0.11746526026274\\
-5.02001334222815	0.0823553872179117\\
-5.01067378252168	0.0401097142047724\\
-5.00133422281521	-0.00559728274325136\\
-4.99199466310874	-0.0507865315632265\\
-4.98265510340227	-0.0914976137277411\\
-4.9733155436958	-0.12431353608507\\
-4.96397598398933	-0.146343878395219\\
-4.95463642428285	-0.155629427106662\\
-4.94529686457638	-0.151372627085731\\
-4.93595730486991	-0.133945197871593\\
-4.92661774516344	-0.104862528228243\\
-4.91727818545697	-0.0666522979051824\\
-4.9079386257505	-0.0226322429784953\\
-4.89859906604403	0.0233810870924314\\
-4.88925950633756	0.067329864628477\\
-4.87991994663109	0.105403951953645\\
-4.87058038692462	0.134296391958921\\
-4.86124082721815	0.151494775581009\\
-4.85190126751167	0.155502034504029\\
-4.8425617078052	0.145965950534117\\
-4.83322214809873	0.123698281123015\\
-4.82388258839226	0.0907270760954372\\
-4.81454302868579	0.049865098414412\\
-4.80520346897932	0.00460231164818263\\
-4.79586390927285	-0.0411002366518757\\
-4.78652434956638	-0.0832544134425847\\
-4.77718478985991	-0.118195530358403\\
-4.76784523015344	-0.142890514548973\\
-4.75850567044697	-0.155216977606481\\
-4.74916611074049	-0.154011139466634\\
-4.73982655103402	-0.13934907903788\\
-4.73048699132755	-0.112640438389411\\
-4.72114743162108	-0.0761796708480685\\
-4.71180787191461	-0.0331340621871237\\
-4.70246831220814	0.0127527396363629\\
-4.69312875250167	0.0574869297667532\\
-4.6837891927952	0.097160355434912\\
-4.67444963308873	0.128364300085113\\
-4.66511007338226	0.148482391378032\\
-4.65577051367578	0.155635540194135\\
-4.64643095396931	0.149223991383088\\
-4.63709139426284	0.129807215406678\\
-4.62775183455637	0.099072908367696\\
-4.6184122748499	0.0596913902618498\\
-4.60907271514343	0.0150807799189607\\
-4.59973315543696	-0.030891612081588\\
-4.59039359573049	-0.0741629495125799\\
-4.58105403602402	-0.110994416244586\\
-4.57171447631755	-0.138185370520659\\
-4.56237491661107	-0.153371764679798\\
-4.5530353569046	-0.155232324515838\\
-4.54369579719813	-0.143603258978474\\
-4.53435623749166	-0.119488244414717\\
-4.52501667778519	-0.0850056252566397\\
-4.51567711807872	-0.0432168157833136\\
-4.50633755837225	0.00236917764064366\\
-4.49699799866578	0.0477469059469542\\
-4.48765843895931	0.0889649429511165\\
-4.47831887925284	0.122438213798489\\
-4.46897931954636	0.14525830152746\\
-4.45963975983989	0.155453594914407\\
-4.45030020013342	0.152152152521223\\
-4.44096064042695	0.135397749712003\\
-4.43162108072048	0.106936778206113\\
-4.42228152101401	0.0691799198191086\\
-4.41294196130754	0.0254026686781598\\
-4.40360240160107	-0.0205904422959876\\
-4.3942628418946	-0.064799332700767\\
-4.38492328218813	-0.103370123820697\\
-4.37558372248165	-0.132901198382154\\
-4.36624416277518	-0.151121452298633\\
-4.35690460306871	-0.156161238390786\\
-4.34756504336224	-0.147643611666596\\
-4.33822548365577	-0.126315705918937\\
-4.3288859239493	-0.0940341519946059\\
-4.31954636424283	-0.053606409690793\\
-4.31020680453636	-0.00854486842656202\\
-4.30086724482989	0.0372618415211172\\
-4.29152768512342	0.0797071045570524\\
-4.28218812541694	0.115169363944925\\
-4.27284856571047	0.140551985243959\\
-4.263509006004	0.153643915885656\\
-4.25416944629753	0.153302372641559\\
-4.24482988659106	0.139551908915294\\
-4.23549032688459	0.113568568348429\\
-4.22615076717812	0.0775793806351126\\
-4.21681120747165	0.0349248859857137\\
-4.20747164776518	-0.0109340346855838\\
-4.19813208805871	-0.0559514272647105\\
-4.18879252835223	-0.0962099018836005\\
-4.17945296864576	-0.128211763394525\\
-4.17011340893929	-0.149180150792426\\
-4.16077384923282	-0.157303930643791\\
-4.15143428952635	-0.15196415032054\\
-4.14209472981988	-0.133257586769202\\
-4.13275517011341	-0.103187895812391\\
-4.12341561040694	-0.0643042421065587\\
-4.11407605070047	-0.0199815439319185\\
-4.104736490994	0.0259231785319576\\
-4.09539693128752	0.0694120775356543\\
-4.08605737158105	0.106691165902934\\
-4.07671781187458	0.134444884883209\\
-4.06737825216811	0.150549913865286\\
-4.05803869246164	0.153353029241774\\
-4.04869913275517	0.142629063005218\\
-4.0393595730487	0.119312829284447\\
-4.03002001334223	0.0854258613332732\\
-4.02068045363576	0.0439064967106935\\
-4.01134089392929	-0.00164649738512498\\
-4.00200133422281	-0.0473076174226955\\
-3.99266177451634	-0.0890149783062342\\
-3.98332221480987	-0.123186947804748\\
-3.9739826551034	-0.146871646663574\\
-3.96464309539693	-0.158006371222067\\
-3.95530353569046	-0.155609086434374\\
-3.94596397598399	-0.139925967462993\\
-3.93662441627752	-0.112333121890049\\
-3.92728485657105	-0.0752419225650237\\
-3.91794529686458	-0.0318910672154703\\
-3.90860573715811	0.0139406276111201\\
-3.89926617745163	0.0582561948494008\\
-3.88992661774516	0.0971904253245813\\
-3.88058705803869	0.127345953904098\\
-3.87124749833222	0.146088341514459\\
-3.86190793862575	0.15177491224447\\
-3.85256837891928	0.143897099831561\\
-3.84322881921281	0.123127918497291\\
-3.83388925950634	0.0912559123690194\\
-3.82454969979987	0.051035550678015\\
-3.8152101400934	0.00594760730501808\\
-3.80587058038692	-0.0401046916382932\\
-3.79653102068045	-0.083134716007718\\
-3.78719146097398	-0.119418902165593\\
-3.77785190126751	-0.145820121846069\\
-3.76851234156104	-0.160063248167232\\
-3.75917278185457	-0.160928572521013\\
-3.7498332221481	-0.148358616520268\\
-3.74049366244163	-0.123466738554674\\
-3.73115410273516	-0.0884346073555578\\
-3.72181454302869	-0.0463316884101106\\
-3.71247498332221	-0.000866103182257506\\
-3.70313542361574	0.0439820099390508\\
-3.69379586390927	0.0842864803164006\\
-3.6844563042028	0.116516681993856\\
-3.67511674449633	0.137840989249017\\
-3.66577718478986	0.146376103343783\\
-3.65643762508339	0.141349501015326\\
-3.64709806537692	0.123166461572688\\
-3.63775850567045	0.0933746879157252\\
-3.62841894596398	0.0545296685351024\\
-3.6190793862575	0.00997283604507694\\
-3.60973982655103	-0.0364608318211778\\
-3.60040026684456	-0.0807740761516723\\
-3.59106070713809	-0.119155062274386\\
-3.58172114743162	-0.148309363723887\\
-3.57238158772515	-0.165746260707461\\
-3.56304202801868	-0.169995306929227\\
-3.55370246831221	-0.160734167198146\\
-3.54436290860574	-0.13881763736057\\
-3.53502334889927	-0.106203248269447\\
-3.5256837891928	-0.065777813387401\\
-3.51634422948632	-0.0211127124482205\\
-3.50700466977985	0.0238497742521424\\
-3.49766511007338	0.0651362723398829\\
-3.48832555036691	0.0990696288406846\\
-3.47898599066044	0.122643292341954\\
-3.46964643095397	0.133741334138452\\
-3.4603068712475	0.131332039765783\\
-3.45096731154103	0.115552101011318\\
-3.44162775183456	0.0876997847106956\\
-3.43228819212809	0.0501193189897385\\
-3.42294863242161	0.00599722486784478\\
-3.41360907271514	-0.040914812868972\\
-3.40426951300867	-0.0866260964097801\\
-3.3949299533022	-0.127253608698452\\
-3.38559039359573	-0.159364020624205\\
-3.37625083388926	-0.180261625242721\\
-3.36691127418279	-0.188233045169205\\
-3.35757171447632	-0.182692130888085\\
-3.34823215476985	-0.164231548198962\\
-3.33889259506338	-0.134571451668694\\
-3.3295530353569	-0.0964101340794047\\
-3.32021347565043	-0.0531895046166225\\
-3.31087391594396	-0.00879813902944007\\
-3.30153435623749	0.0327732017780045\\
-3.29219479653102	0.067769635133377\\
-3.28285523682455	0.0930028793666095\\
-3.27351567711808	0.106127701340719\\
-3.26417611741161	0.105838966947729\\
-3.25483655770514	0.0919787105658255\\
-3.24549699799867	0.0656182843426801\\
-3.23615743829219	0.0288804348647389\\
-3.22681787858572	-0.0152191613840585\\
-3.21747831887925	-0.063029953312367\\
-3.20813875917278	-0.110586341806727\\
-3.19879919946631	-0.15395252026572\\
-3.18945963975984	-0.189564791980878\\
-3.18012008005337	-0.214541453011301\\
-3.1707805203469	-0.226932279521415\\
-3.16144096064043	-0.225896497057383\\
-3.15210140093396	-0.211758561804793\\
-3.14276184122749	-0.185996188004036\\
-3.13342228152101	-0.151105818077876\\
-3.12408272181454	-0.110386378766314\\
-3.11474316210807	-0.0676529405903806\\
-3.1054036024016	-0.0269054267044404\\
-3.09606404269513	0.00801904855273677\\
-3.08672448298866	0.0337760862288259\\
-3.07738492328219	0.0478117589360056\\
-3.06804536357572	0.0485779730732309\\
-3.05870580386925	0.0356688844502306\\
-3.04936624416278	0.00985609256555256\\
-3.0400266844563	-0.0269787185930238\\
-3.03068712474983	-0.0720075384468577\\
-3.02134756504336	-0.121702909722042\\
-3.01200800533689	-0.172127762914191\\
-3.00266844563042	-0.21930711675021\\
-2.99332888592395	-0.259567082380176\\
-2.98398932621748	-0.28985128935546\\
-2.97464976651101	-0.307985952406852\\
-2.96531020680454	-0.3128691553903\\
-2.95597064709807	-0.304566812725465\\
-2.94663108739159	-0.284306463791918\\
-2.93729152768512	-0.254377721189903\\
-2.92795196797865	-0.217918617282392\\
-2.91861240827218	-0.178655793034094\\
-2.90927284856571	-0.14057916076546\\
-2.89993328885924	-0.107593557893211\\
-2.89059372915277	-0.0831801371328539\\
-2.8812541694463	-0.0700942652911253\\
-2.87191460973983	-0.0701259991514727\\
-2.86257505003336	-0.083949032899216\\
-2.85323549032688	-0.111055323891357\\
-2.84389593062041	-0.149804865769731\\
-2.83455637091394	-0.197569178808681\\
-2.82521681120747	-0.250958477130862\\
-2.815877251501	-0.30611711409198\\
-2.80653769179453	-0.359059202154668\\
-2.79719813208806	-0.406008688108278\\
-2.78785857238159	-0.443725946803975\\
-2.77851901267512	-0.469835479187294\\
-2.76917945296865	-0.482978697685913\\
-2.75983989326217	-0.482958809668814\\
-2.7505003335557	-0.47075069532383\\
-2.74116077384923	-0.448417288776484\\
-2.73182121414276	-0.418930693196352\\
-2.72248165443629	-0.385913676215233\\
-2.71314209472982	-0.353330657375162\\
-2.70380253502335	-0.325137960051712\\
-2.69446297531688	-0.304932941138711\\
-2.68512341561041	-0.295658937357289\\
-2.67578385590394	-0.299340880896479\\
-2.66644429619747	-0.316911169398612\\
-2.65710473649099	-0.348129382615448\\
-2.64776517678452	-0.39160313042762\\
-2.63842561707805	-0.444914104904259\\
-2.62908605737158	-0.504832436474556\\
-2.61974649766511	-0.567570038522407\\
-2.61040693795864	-0.629146762716223\\
-2.60106737825217	-0.685719947835999\\
-2.5917278185457	-0.733921074694371\\
-2.58238825883923	-0.771149390921869\\
-2.57304869913276	-0.795798025223055\\
-2.56370913942628	-0.807398177902833\\
-2.55436957971981	-0.806653731176544\\
-2.54503002001334	-0.795385034217961\\
-2.53569046030687	-0.776396756512817\\
-2.5263509006004	-0.753190648499798\\
-2.51701134089393	-0.729678488754602\\
-2.50767178118746	-0.709842728639395\\
-2.49833222148099	-0.697390147662752\\
-2.48899266177452	-0.695428818863224\\
-2.47965310206805	-0.706233791494599\\
-2.47031354236157	-0.73095955560623\\
-2.4609739826551	-0.769636166134175\\
-2.45163442294863	-0.821122567564992\\
-2.44229486324216	-0.883212249704569\\
-2.43295530353569	-0.952825839584438\\
-2.42361574382922	-1.0262784630571\\
-2.41427618412275	-1.09959452586262\\
-2.40493662441628	-1.1689136920134\\
-2.39559706470981	-1.23068638728628\\
-2.38625750500334	-1.28212524548789\\
-2.37691794529686	-1.32138273135794\\
-2.36757838559039	-1.34772072334765\\
-2.35823882588392	-1.36157524012587\\
-2.34889926617745	-1.36451788513316\\
-2.33955970647098	-1.35910370501745\\
-2.33022014676451	-1.34876104811488\\
-2.32088058705804	-1.33725966148083\\
-2.31154102735157	-1.32861483775699\\
-2.3022014676451	-1.32661774972304\\
-2.29286190793863	-1.33453032056309\\
-2.28352234823215	-1.3548022227944\\
-2.27418278852568	-1.38885701627896\\
-2.26484322881921	-1.43695342115841\\
-2.25550366911274	-1.49826982677813\\
-2.24616410940627	-1.57074025045176\\
-2.2368245496998	-1.65146478631335\\
-2.22748498999333	-1.73686118347435\\
-2.21814543028686	-1.82298676562523\\
-2.20880587058039	-1.90588119182101\\
-2.19946631087392	-1.98190882916981\\
-2.19012675116744	-2.04805834676808\\
-2.18078719146097	-2.10231760058045\\
-2.1714476317545	-2.14360146934617\\
-2.16210807204803	-2.17207607368279\\
-2.15276851234156	-2.18905368151433\\
-2.14342895263509	-2.19688148676877\\
-2.13408939292862	-2.1987377746243\\
-2.12474983322215	-2.19835336475581\\
-2.11541027351568	-2.19967422476678\\
-2.10607071380921	-2.2066053930058\\
-2.09673115410274	-2.22248019146254\\
-2.08739159439626	-2.24996309085025\\
-2.07805203468979	-2.29070331515948\\
-2.06871247498332	-2.34520771736899\\
-2.05937291527685	-2.41281697698188\\
-2.05003335557038	-2.49174903209164\\
-2.04069379586391	-2.57924036663757\\
-2.03135423615744	-2.67187664145227\\
-2.02201467645097	-2.76570257749727\\
-2.0126751167445	-2.8566983333747\\
-2.00333555703803	-2.94111227456475\\
-1.99399599733155	-3.01576165600357\\
-1.98465643762508	-3.07830978381857\\
-1.97531687791861	-3.1274653557484\\
-1.96597731821214	-3.1630818701704\\
-1.95663775850567	-3.18624443225498\\
-1.9472981987992	-3.1990265326299\\
-1.93795863909273	-3.20439070609085\\
-1.92861907938626	-3.2059492539972\\
-1.91927951967979	-3.20761190705022\\
-1.90993995997332	-3.21324663314122\\
-1.90060040026684	-3.22633893266525\\
-1.89126084056037	-3.24967607662006\\
-1.8819212808539	-3.28517365696891\\
-1.87258172114743	-3.33358795825425\\
-1.86324216144096	-3.39446646092804\\
-1.85390260173449	-3.46627995720155\\
-1.84456304202802	-3.5464326793051\\
-1.83522348232155	-3.63156159806448\\
-1.82588392261508	-3.71779842567584\\
-1.81654436290861	-3.80109436119089\\
-1.80720480320213	-3.87761959081344\\
-1.79786524349566	-3.94403196614684\\
-1.78852568378919	-3.99771041482124\\
-1.77918612408272	-4.03711145663058\\
-1.76984656437625	-4.06182009770247\\
-1.76050700466978	-4.07258972689331\\
-1.75116744496331	-4.07127137606284\\
-1.74182788525684	-4.06064087132456\\
-1.73248832555037	-4.04419616929882\\
-1.7231487658439	-4.02584144347261\\
-1.71380920613742	-4.00937759347171\\
-1.70446964643095	-3.99841124747387\\
-1.69513008672448	-3.99590976124045\\
-1.68579052701801	-4.0039532272551\\
-1.67645096731154	-4.02354917853889\\
-1.66711140760507	-4.05453495526732\\
-1.6577718478986	-4.09561089184712\\
-1.64843228819213	-4.14449446450785\\
-1.63909272848566	-4.19788554578805\\
-1.62975316877919	-4.2520308886914\\
-1.62041360907272	-4.30288977271882\\
-1.61107404936624	-4.34652826509973\\
-1.60173448965977	-4.37945333873512\\
-1.5923949299533	-4.39889897102058\\
-1.58305537024683	-4.40306753970422\\
-1.57371581054036	-4.39142645459328\\
-1.56437625083389	-4.36432490405795\\
-1.55503669112742	-4.32343016159541\\
-1.54569713142095	-4.27135886260135\\
-1.53635757171448	-4.21147371738957\\
-1.52701801200801	-4.14758916425812\\
-1.51767845230153	-4.08363332402903\\
-1.50833889259506	-4.02328904083174\\
-1.49899933288859	-3.96986646275288\\
-1.48965977318212	-3.92552563758006\\
-1.48032021347565	-3.8915992604622\\
-1.47098065376918	-3.86823710155236\\
-1.46164109406271	-3.85442317539373\\
-1.45230153435624	-3.8480639570368\\
-1.44296197464977	-3.84616630403006\\
-1.4336224149433	-3.84505810686389\\
-1.42428285523682	-3.84100635072743\\
-1.41494329553035	-3.82986486267894\\
-1.40560373582388	-3.80811933687132\\
-1.39626417611741	-3.77287876041261\\
-1.38692461641094	-3.72213665660523\\
-1.37758505670447	-3.6550556527413\\
-1.368245496998	-3.57193793559213\\
-1.35890593729153	-3.47419632481942\\
-1.34956637758506	-3.36447814467722\\
-1.34022681787859	-3.24590019136096\\
-1.33088725817211	-3.12231086276004\\
-1.32154769846564	-2.99772185932595\\
-1.31220813875917	-2.87599312672453\\
-1.3028685790527	-2.7605030944079\\
-1.29352901934623	-2.65385796186861\\
-1.28418945963976	-2.55764682254071\\
-1.27484989993329	-2.47247961582477\\
-1.26551034022682	-2.39756586384373\\
-1.25617078052035	-2.33114509025335\\
-1.24683122081388	-2.27050185935589\\
-1.2374916611074	-2.21221848088448\\
-1.22815210140093	-2.15248105204121\\
-1.21881254169446	-2.08741744792464\\
-1.20947298198799	-2.01343021986569\\
-1.20013342228152	-1.92760693820194\\
-1.19079386257505	-1.82778598387039\\
-1.18145430286858	-1.71292872108018\\
-1.17211474316211	-1.58315918999655\\
-1.16277518345564	-1.43975591416494\\
-1.15343562374917	-1.28504747862294\\
-1.14409606404269	-1.1222785740434\\
-1.13475650433622	-0.955249775372427\\
-1.12541694462975	-0.788065629390538\\
-1.11607738492328	-0.624709342806708\\
-1.10673782521681	-0.468776163584572\\
-1.09739826551034	-0.323155075456696\\
-1.08805870580387	-0.189782892192645\\
-1.0787191460974	-0.0694889239712077\\
-1.06937958639093	0.0380649906984115\\
-1.06004002668446	0.134342479970241\\
-1.05070046697799	0.221794229674526\\
-1.04136090727151	0.303634436810821\\
-1.03202134756504	0.383544420123674\\
-1.02268178785857	0.465342878869907\\
-1.0133422281521	0.552640876671979\\
-1.00400266844563	0.64851521347221\\
-0.994663108739159	0.755227767585215\\
-0.985323549032689	0.874012841253073\\
-0.975983989326218	1.00497923916199\\
-0.966644429619747	1.14705412500553\\
-0.957304869913275	1.29806881617393\\
-0.947965310206804	1.45495681277441\\
-0.938625750500334	1.6139914966095\\
-0.929286190793863	1.77109716189713\\
-0.919946631087392	1.92217227108813\\
-0.91060707138092	2.0634760594395\\
-0.901267511674449	2.19194184941952\\
-0.891927951967979	2.30539899635515\\
-0.882588392261508	2.40272720068779\\
-0.873248832555037	2.4840065531939\\
-0.863909272848566	2.55046012440058\\
-0.854569713142094	2.60434037287576\\
-0.845230153435624	2.64872167946905\\
-0.835890593729153	2.68721704891649\\
-0.826551034022682	2.72368583837679\\
-0.817211474316211	2.76187166274146\\
-0.80787191460974	2.8049782477897\\
-0.798532354903269	2.85552385426521\\
-0.789192795196798	2.91503760610793\\
-0.779853235490327	2.98392656955717\\
-0.770513675783856	3.06143191333237\\
-0.761174116077385	3.14568215840893\\
-0.751834556370914	3.23387156592418\\
-0.742494996664443	3.32252307020473\\
-0.733155436957972	3.40761500936336\\
-0.723815877251501	3.48513866391686\\
-0.71447631754503	3.55133629706835\\
-0.705136757838559	3.60303513389008\\
-0.695797198132088	3.63790178228136\\
-0.686457638425617	3.65465600936484\\
-0.677118078719146	3.65323767518405\\
-0.667778519012675	3.63481958325579\\
-0.658438959306205	3.60143660842249\\
-0.649099399599733	3.55614269499424\\
-0.639759839893262	3.50258634493701\\
-0.630420280186791	3.44471212383176\\
-0.62108072048032	3.3864187697551\\
-0.61174116077385	3.33121797518445\\
-0.602401601067379	3.28192379377711\\
-0.593062041360907	3.24055457939786\\
-0.583722481654436	3.20778316824668\\
-0.574382921947965	3.18328312906594\\
-0.565043362241495	3.16557477705735\\
-0.555703802535024	3.15218268588425\\
-0.546364242828552	3.13985708352458\\
-0.537024683122081	3.12485965724463\\
-0.52768512341561	3.10327217120324\\
-0.51834556370914	3.07154897172765\\
-0.509006004002669	3.0263541769998\\
-0.499666444296198	2.96534828138566\\
-0.490326884589726	2.88717715308118\\
-0.480987324883255	2.79162934652212\\
-0.471647765176784	2.67966590712349\\
-0.462308205470314	2.55333638998514\\
-0.452968645763843	2.41560763814872\\
-0.443629086057372	2.27031762487187\\
-0.4342895263509	2.12138270818632\\
-0.424949966644429	1.97291652193877\\
-0.415610406937959	1.82869391403348\\
-0.406270847231488	1.69186158650056\\
-0.396931287525017	1.56467980683344\\
-0.387591727818545	1.44833952605713\\
-0.378252168112074	1.34286148075678\\
-0.368912608405604	1.24720238131008\\
-0.359573048699133	1.15915138725061\\
-0.350233488992662	1.07574203333905\\
-0.340893929286191	0.993440399120644\\
-0.331554369579719	0.908475642948399\\
-0.322214809873249	0.817185041870165\\
-0.312875250166778	0.716348610054621\\
-0.303535690460307	0.603482305764283\\
-0.294196130753836	0.477101954477944\\
-0.284856571047365	0.336794017463181\\
-0.275517011340894	0.18334051055336\\
-0.266177451634423	0.0186420729329943\\
-0.256837891927952	-0.154430235954145\\
-0.247498332221481	-0.332266606085599\\
-0.23815877251501	-0.51081463379447\\
-0.228819212808539	-0.685901597129566\\
-0.219479653102068	-0.853608273497446\\
-0.210140093395597	-1.01057901212398\\
-0.200800533689126	-1.15429912633523\\
-0.191460973982655	-1.28329729236703\\
-0.182121414276184	-1.39725361636302\\
-0.172781854569713	-1.49701152076556\\
-0.163442294863242	-1.58448762667291\\
-0.154102735156771	-1.66248261643623\\
-0.1447631754503	-1.73447204592434\\
-0.13542361574383	-1.80419527761377\\
-0.126084056037358	-1.87537929480092\\
-0.116744496330887	-1.95139905235349\\
-0.107404936624416	-2.03495573570576\\
-0.0980653769179449	-2.12783052679814\\
-0.0887258172114747	-2.23071597012892\\
-0.0793862575050035	-2.34313551335648\\
-0.0700466977985323	-2.46353066668676\\
-0.0607071380920612	-2.5892878087991\\
-0.05136757838559	-2.71699624246554\\
-0.0420280186791198	-2.84277082491983\\
-0.0326884589726486	-2.96255397536157\\
-0.0233488992661774	-3.07247921806876\\
-0.0140093395597063	-3.1692539726766\\
-0.00466977985323513	-3.25083374100885\\
0.00466977985323513	-3.31344365591824\\
0.0140093395597063	-3.35653387618598\\
0.0233488992661774	-3.38298933648251\\
0.0326884589726486	-3.39404150266078\\
0.0420280186791198	-3.39231601987087\\
0.05136757838559	-3.381210268083\\
0.0607071380920612	-3.36453854173341\\
0.0700466977985323	-3.34617402253846\\
0.0793862575050035	-3.32974839956937\\
0.0887258172114747	-3.3182849368067\\
0.0980653769179449	-3.31386023826688\\
0.107404936624416	-3.31757156087549\\
0.116744496330887	-3.3293554338152\\
0.126084056037358	-3.34800242866905\\
0.13542361574383	-3.37126266279113\\
0.1447631754503	-3.39603699131538\\
0.154102735156771	-3.41867910515483\\
0.163442294863242	-3.43532106699679\\
0.172781854569713	-3.44206178198303\\
0.182121414276184	-3.43552124310381\\
0.191460973982655	-3.4130311051649\\
0.200800533689126	-3.37288428328199\\
0.210140093395597	-3.31448952531954\\
0.219479653102068	-3.23842550624478\\
0.228819212808539	-3.14641222941901\\
0.23815877251501	-3.04120300431479\\
0.247498332221481	-2.92619583189287\\
0.256837891927952	-2.80536354231052\\
0.266177451634423	-2.68277860405273\\
0.275517011340894	-2.56229974484373\\
0.284856571047365	-2.44724768291557\\
0.294196130753836	-2.34012518283613\\
0.303535690460307	-2.24241003173646\\
0.312875250166778	-2.15451715292959\\
0.322214809873249	-2.0755554206504\\
0.331554369579719	-2.00366067950133\\
0.340893929286191	-1.93605470999933\\
0.350233488992662	-1.86931577643901\\
0.359573048699133	-1.79969090213258\\
0.368912608405604	-1.72343525927494\\
0.378252168112074	-1.63714395002797\\
0.387591727818545	-1.5381469555679\\
0.396931287525017	-1.42455477538316\\
0.406270847231488	-1.29565134506559\\
0.415610406937959	-1.15187142674306\\
0.424949966644429	-0.994793598171716\\
0.4342895263509	-0.827020639225595\\
0.443629086057372	-0.651970132005081\\
0.452968645763843	-0.473590322185494\\
0.462308205470314	-0.29606191293924\\
0.471647765176784	-0.123396276301292\\
0.480987324883255	0.0408263654228625\\
0.490326884589726	0.193822178268016\\
0.499666444296198	0.333787876258017\\
0.509006004002669	0.460046487115946\\
0.51834556370914	0.573087650627097\\
0.52768512341561	0.674500522296858\\
0.537024683122081	0.76686847808903\\
0.546364242828552	0.853415057482328\\
0.555703802535024	0.93781248124802\\
0.565043362241495	1.02380223859682\\
0.574382921947965	1.11485607192434\\
0.583722481654436	1.21385709613882\\
0.593062041360907	1.3228311674542\\
0.602401601067379	1.44274162272652\\
0.61174116077385	1.57348162553379\\
0.62108072048032	1.71366767125236\\
0.630420280186791	1.86092735540789\\
0.639759839893262	2.0120210787885\\
0.649099399599733	2.16311036366056\\
0.658438959306205	2.31007717800933\\
0.667778519012675	2.44886588040109\\
0.677118078719146	2.57580783567961\\
0.686457638425617	2.68803266055542\\
0.695797198132088	2.78347927277583\\
0.705136757838559	2.86123777360016\\
0.71447631754503	2.9215960356296\\
0.723815877251501	2.96600600183462\\
0.733155436957972	2.99689406716776\\
0.742494996664443	3.01746182408521\\
0.751834556370914	3.03138413929009\\
0.761174116077385	3.04258660019497\\
0.770513675783856	3.05467602739475\\
0.779853235490327	3.07078758176256\\
0.789192795196798	3.09327921721415\\
0.798532354903269	3.12349584233192\\
0.80787191460974	3.16164974766803\\
0.817211474316211	3.20679564207657\\
0.826551034022682	3.25689706148874\\
0.835890593729153	3.30908539146356\\
0.845230153435624	3.35974252455104\\
0.854569713142094	3.40490886318459\\
0.863909272848566	3.44064877439133\\
0.873248832555037	3.46335277963674\\
0.882588392261508	3.47005591227878\\
0.891927951967979	3.45869537100731\\
0.901267511674449	3.42828245085986\\
0.91060707138092	3.37906219501045\\
0.919946631087392	3.31237277845809\\
0.929286190793863	3.23056979432313\\
0.938625750500334	3.13688991965172\\
0.947965310206804	3.03513622978676\\
0.957304869913275	2.92936728326491\\
0.966644429619747	2.82350896984498\\
0.975983989326218	2.72103910489406\\
0.985323549032689	2.62473256021349\\
0.994663108739159	2.53638228016476\\
1.00400266844563	2.45662266240014\\
1.0133422281521	2.38498005787363\\
1.02268178785857	2.3198687705253\\
1.03202134756504	2.25874881110459\\
1.04136090727151	2.19836063020883\\
1.05070046697799	2.13501952845374\\
1.06004002668446	2.06497347495865\\
1.06937958639093	1.98473531879208\\
1.0787191460974	1.89133435943293\\
1.08805870580387	1.78270104645632\\
1.09739826551034	1.65780599525435\\
1.10673782521681	1.51677535129907\\
1.11607738492328	1.36089961231022\\
1.12541694462975	1.19254030120205\\
1.13475650433622	1.01495107524022\\
1.1440960640427	0.832022528584817\\
1.15343562374917	0.6479206659325\\
1.16277518345564	0.466807193239851\\
1.17211474316211	0.292473536214216\\
1.18145430286858	0.128045740162196\\
1.19079386257505	-0.0243126029470921\\
1.20013342228152	-0.163517511045539\\
1.20947298198799	-0.289646541882499\\
1.21881254169446	-0.403917906418898\\
1.22815210140093	-0.50853638888174\\
1.23749166110741	-0.606498410323622\\
1.24683122081388	-0.701299346532735\\
1.25617078052035	-0.796605775488137\\
1.26551034022682	-0.895912113338414\\
1.27484989993329	-1.00221136326987\\
1.28418945963976	-1.11770586480854\\
1.29352901934623	-1.24365412618087\\
1.3028685790527	-1.38008589403539\\
1.31220813875917	-1.52593089848767\\
1.32154769846564	-1.67901901320481\\
1.33088725817212	-1.83625463885686\\
1.34022681787859	-1.99386330822525\\
1.34956637758506	-2.14769577047959\\
1.35890593729153	-2.29354689781727\\
1.368245496998	-2.42766741743737\\
1.37758505670447	-2.54668996248822\\
1.38692461641094	-2.64828231447436\\
1.39626417611741	-2.73116004382915\\
1.40560373582388	-2.79518883810855\\
1.41494329553035	-2.84139346718641\\
1.42428285523683	-2.87190850652245\\
1.4336224149433	-2.88965247596981\\
1.44296197464977	-2.8983024348297\\
1.45230153435624	-2.90150919134692\\
1.46164109406271	-2.90301612422253\\
1.47098065376918	-2.90612332555757\\
1.48032021347565	-2.91341545145846\\
1.48965977318212	-2.92652971033764\\
1.49899933288859	-2.94600440770593\\
1.50833889259506	-2.97119791830008\\
1.51767845230153	-3.00054375168955\\
1.52701801200801	-3.03123927642612\\
1.53635757171448	-3.05991459506936\\
1.54569713142095	-3.08274751778724\\
1.55503669112742	-3.09581163851887\\
1.56437625083389	-3.09542197254819\\
1.57371581054036	-3.07845774926947\\
1.58305537024683	-3.04262208393685\\
1.5923949299533	-2.98677357552505\\
1.60173448965977	-2.91076367496315\\
1.61107404936624	-2.81570785515322\\
1.62041360907272	-2.70381016743276\\
1.62975316877919	-2.57818315231147\\
1.63909272848566	-2.44259371191047\\
1.64843228819213	-2.30114677771776\\
1.6577718478986	-2.15796261720466\\
1.66711140760507	-2.01687438075883\\
1.67645096731154	-1.88095588113717\\
1.68579052701801	-1.75242702738832\\
1.69513008672448	-1.63244628898584\\
1.70446964643095	-1.5210221799919\\
1.71380920613742	-1.41704035125892\\
1.7231487658439	-1.31838666009278\\
1.73248832555037	-1.22215444556225\\
1.74182788525684	-1.12495766301499\\
1.75116744496331	-1.02318910741938\\
1.76050700466978	-0.913410959369735\\
1.76984656437625	-0.792683452292922\\
1.77918612408272	-0.658841641826796\\
1.78852568378919	-0.510718104655701\\
1.79786524349566	-0.348278038130358\\
1.80720480320213	-0.172656475540568\\
1.8165443629086	0.0139056118154989\\
1.82588392261508	0.208226890589535\\
1.83522348232155	0.406419082947188\\
1.84456304202802	0.604192870497525\\
1.85390260173449	0.797195405603966\\
1.86324216144096	0.981352847701949\\
1.87258172114743	1.15317109766116\\
1.8819212808539	1.31002121220476\\
1.89126084056037	1.45039492687078\\
1.90060040026684	1.57390952218831\\
1.90993995997331	1.68131580288521\\
1.91927951967979	1.77444388580808\\
1.92861907938626	1.85598538903705\\
1.93795863909273	1.92922966542812\\
1.9472981987992	1.99774626202594\\
1.95663775850567	2.0650401962005\\
1.96597731821214	2.13424797369755\\
1.97531687791861	2.20781484091535\\
1.98465643762508	2.28719349920823\\
1.99399599733155	2.37280449523769\\
2.00333555703803	2.46391654075995\\
2.0126751167445	2.55869508482249\\
2.02201467645097	2.65434164620268\\
2.03135423615744	2.74731488710598\\
2.04069379586391	2.8336416114416\\
2.05003335557038	2.90926309864146\\
2.05937291527685	2.97024645050629\\
2.06871247498332	3.01328607606621\\
2.07805203468979	3.03589799676885\\
2.08739159439626	3.03663943924726\\
2.09673115410274	3.01523044687448\\
2.10607071380921	2.97257305813933\\
2.11541027351568	2.91065619468976\\
2.12474983322215	2.83253047067757\\
2.13408939292862	2.74176241503211\\
2.14342895263509	2.6423790756236\\
2.15276851234156	2.53842351369698\\
2.16210807204803	2.43362984048804\\
2.1714476317545	2.33111395105826\\
2.18078719146097	2.23311764977032\\
2.19012675116745	2.1408289511968\\
2.19946631087392	2.05439007714914\\
2.20880587058039	1.9726721047886\\
2.21814543028686	1.89365161520877\\
2.22748498999333	1.81449602585028\\
2.2368245496998	1.73185512040177\\
2.24616410940627	1.64218467467279\\
2.25550366911274	1.54208697092183\\
2.26484322881921	1.42863245797926\\
2.27418278852568	1.29973952119079\\
2.28352234823216	1.15418173690643\\
2.29286190793863	0.991953123547506\\
2.3022014676451	0.814209183531816\\
2.31154102735157	0.623222428320084\\
2.32088058705804	0.422229133735401\\
2.33022014676451	0.215192590913912\\
2.33955970647098	0.00650900094030125\\
2.34889926617745	-0.199321540145081\\
2.35823882588392	-0.398076142086126\\
2.36757838559039	-0.58610356949505\\
2.37691794529687	-0.760600895545604\\
2.38625750500334	-0.919809324452166\\
2.39559706470981	-1.0631201729275\\
2.40493662441628	-1.19108059970663\\
2.41427618412275	-1.30528725772001\\
2.42361574382922	-1.40829240897574\\
2.43295530353569	-1.50314776148271\\
2.44229486324216	-1.59327643876471\\
2.45163442294863	-1.68205764499582\\
2.4609739826551	-1.77250058657012\\
2.47031354236158	-1.86694463542121\\
2.47965310206805	-1.96681763248573\\
2.48899266177452	-2.07246144485039\\
2.49833222148099	-2.18317830538781\\
2.50767178118746	-2.2970265294978\\
2.51701134089393	-2.41117268413251\\
2.5263509006004	-2.52203290649452\\
2.53569046030687	-2.62556135323016\\
2.54503002001334	-2.71758150069867\\
2.55436957971981	-2.79412883558633\\
2.56370913942628	-2.85176452665336\\
2.57304869913276	-2.88798206896928\\
2.58238825883923	-2.90109541239341\\
2.5917278185457	-2.89077733947293\\
2.60106737825217	-2.85785459269443\\
2.61040693795864	-2.80426862770468\\
2.61974649766511	-2.7329146092123\\
2.62908605737158	-2.64739372001685\\
2.63842561707805	-2.55169859033657\\
2.64776517678452	-2.44995508175586\\
2.65710473649099	-2.34591902163229\\
2.66644429619747	-2.2427861431129\\
2.67578385590394	-2.14292233280919\\
2.68512341561041	-2.04766020496891\\
2.69446297531688	-1.95721292236164\\
2.70380253502335	-1.87068458716265\\
2.71314209472982	-1.78617422404987\\
2.72248165443629	-1.70102604114164\\
2.73182121414276	-1.6120014879823\\
2.74116077384923	-1.51565491316388\\
2.7505003335557	-1.4086919114724\\
2.75983989326217	-1.28827474838336\\
2.76917945296865	-1.15231820124139\\
2.77851901267512	-0.999718764545754\\
2.78785857238159	-0.83049878320714\\
2.79719813208806	-0.645867723626926\\
2.80653769179453	-0.448131202125445\\
2.815877251501	-0.240603507769586\\
2.82521681120747	-0.0273429240682016\\
2.83455637091394	0.187163503318166\\
2.84389593062041	0.398322162619603\\
2.85323549032688	0.601776578320746\\
2.86257505003335	0.793729046568858\\
2.87191460973983	0.971224524143526\\
2.8812541694463	1.13235153720475\\
2.89059372915277	1.27632909247082\\
2.89993328885924	1.40355589339935\\
2.90927284856571	1.51550665393076\\
2.91861240827218	1.61455529234884\\
2.92795196797865	1.70371930188374\\
2.93729152768512	1.78634729393859\\
2.94663108739159	1.86579863739268\\
2.95597064709806	1.94511405801522\\
2.96531020680454	2.0266311339024\\
2.97464976651101	2.11184969390649\\
2.98398932621748	2.2012122656659\\
2.99332888592395	2.29403917891391\\
3.00266844563042	2.38855782395053\\
3.01200800533689	2.48202666192068\\
3.02134756504336	2.57096405556569\\
3.03068712474983	2.65147385041019\\
3.0400266844563	2.71937819789753\\
3.04936624416277	2.77077153603327\\
3.05870580386925	2.80232519612883\\
3.06804536357572	2.81150506760519\\
3.07738492328219	2.79681381365929\\
3.08672448298866	2.75792003737912\\
3.09606404269513	2.69569363414052\\
3.1054036024016	2.61222669545588\\
3.11474316210807	2.51041106696005\\
3.12408272181454	2.39398337180973\\
3.13342228152101	2.26708954299286\\
3.14276184122748	2.13396487604097\\
3.15210140093396	1.99859413404437\\
3.16144096064043	1.86439447790664\\
3.1707805203469	1.73394463390879\\
3.18012008005337	1.60889886054336\\
3.18945963975984	1.48962982651969\\
3.19879919946631	1.37550687030708\\
3.20813875917278	1.26487216748672\\
3.21747831887925	1.15524927149081\\
3.22681787858572	1.04360953657385\\
3.23615743829219	0.926687317765291\\
3.24549699799867	0.801311306144297\\
3.25483655770514	0.664792579974965\\
3.26417611741161	0.51508053074566\\
3.27351567711808	0.35111777410677\\
3.28285523682455	0.172984479289054\\
3.29219479653102	-0.018069797932239\\
3.30153435623749	-0.219691879594877\\
3.31087391594396	-0.428556149753075\\
3.32021347565043	-0.64058591597003\\
3.3295530353569	-0.851295472726643\\
3.33889259506338	-1.05602824618571\\
3.34823215476985	-1.25038759400712\\
3.35757171447632	-1.43052597084439\\
3.36691127418279	-1.59342805556316\\
3.37625083388926	-1.73711876379216\\
3.38559039359573	-1.86078152285173\\
3.3949299533022	-1.96476400959286\\
3.40426951300867	-2.05060849458649\\
3.41360907271514	-2.12064343816461\\
3.42294863242161	-2.17795201393701\\
3.43228819212809	-2.22598064543718\\
3.44162775183456	-2.26820829650733\\
3.45096731154103	-2.3078123188504\\
3.4603068712475	-2.34736151413813\\
3.46964643095397	-2.38855250951791\\
3.47898599066044	-2.43215000014647\\
3.48832555036691	-2.47766977311349\\
3.49766511007338	-2.52360849952698\\
3.50700466977985	-2.56749059979709\\
3.51634422948632	-2.60607465778971\\
3.5256837891928	-2.63565059472514\\
3.53502334889927	-2.65235124952936\\
3.54436290860574	-2.65248489315969\\
3.55370246831221	-2.63295765998127\\
3.56304202801868	-2.59136624222388\\
3.57238158772515	-2.52636995981005\\
3.58172114743162	-2.43780590392949\\
3.59106070713809	-2.32670854979189\\
3.60040026684456	-2.19525180739359\\
3.60973982655103	-2.04659206619494\\
3.61907938625751	-1.88462352951177\\
3.62841894596398	-1.71373366759673\\
3.63775850567045	-1.53835236450045\\
3.64709806537692	-1.36268619010153\\
3.65643762508339	-1.19040735037051\\
3.66577718478986	-1.02436200313808\\
3.67511674449633	-0.866378666384047\\
3.6844563042028	-0.717164121881122\\
3.69379586390927	-0.57629722611162\\
3.70313542361574	-0.442339052020239\\
3.71247498332222	-0.312984673175032\\
3.72181454302869	-0.185340267970907\\
3.73115410273516	-0.0562472415263361\\
3.74049366244163	0.0774066930808164\\
3.7498332221481	0.21832680202989\\
3.75917278185457	0.368517311636749\\
3.76851234156104	0.529053798247647\\
3.77785190126751	0.699932035188569\\
3.78719146097398	0.880008791638082\\
3.79653102068045	1.06702269702525\\
3.80587058038692	1.25775561677822\\
3.8152101400934	1.44824504618978\\
3.82454969979987	1.63407498346585\\
3.83388925950634	1.81070652955012\\
3.84322881921281	1.97381810740735\\
3.85256837891928	2.11965425155165\\
3.86190793862575	2.24530631105795\\
3.87124749833222	2.34884267434058\\
3.88058705803869	2.42954916937521\\
3.88992661774516	2.48789963282437\\
3.89926617745163	2.52548895736301\\
3.9086057371581	2.54486578721365\\
3.91794529686458	2.54928253957382\\
3.92728485657105	2.54240920028289\\
3.93662441627752	2.52802393558733\\
3.94596397598399	2.50952577908816\\
3.95530353569046	2.48981518150729\\
3.96464309539693	2.47095097837224\\
3.9739826551034	2.45399386003782\\
3.98332221480987	2.43893010898727\\
3.99266177451634	2.42484071298903\\
4.00200133422281	2.40973440533502\\
4.01134089392929	2.38719960632806\\
4.02068045363576	2.35792402707201\\
4.03002001334223	2.31734206229308\\
4.0393595730487	2.26186474239708\\
4.04869913275517	2.18847510310425\\
4.05803869246164	2.09493822810526\\
4.06737825216811	1.97991597093085\\
4.07671781187458	1.8429453886111\\
4.08605737158105	1.68876905048199\\
4.09539693128752	1.51565273248059\\
4.104736490994	1.32785937717206\\
4.11407605070047	1.12955335314277\\
4.12341561040694	0.925266680446178\\
4.13275517011341	0.719624692358167\\
4.14209472981988	0.517026876872198\\
4.15143428952635	0.321398513171713\\
4.16077384923282	0.135049478591022\\
4.17011340893929	-0.0391328533408584\\
4.17945296864576	-0.200567685375188\\
4.18879252835223	-0.349584947515947\\
4.19813208805871	-0.487537219602538\\
4.20747164776518	-0.616628592702367\\
4.21681120747165	-0.739625609241133\\
4.22615076717812	-0.85904567475956\\
4.23549032688459	-0.980602514714557\\
4.24482988659106	-1.10458291500738\\
4.25416944629753	-1.23369513661391\\
4.263509006004	-1.36923425099305\\
4.27284856571047	-1.51141948252681\\
4.28218812541694	-1.65936782861388\\
4.29152768512342	-1.81120553876521\\
4.30086724482989	-1.96527092050855\\
4.31020680453636	-2.11240454396879\\
4.31954636424283	-2.2535481224131\\
4.3288859239493	-2.38330646394613\\
4.33822548365577	-2.49738840341363\\
4.34756504336224	-2.59213378179996\\
4.35690460306871	-2.66469548785009\\
4.36624416277518	-2.71315406760904\\
4.37558372248165	-2.73545243694888\\
4.38492328218813	-2.73856517237652\\
4.3942628418946	-2.71833319114354\\
4.40360240160107	-2.67845761005533\\
4.41294196130754	-2.62266932707789\\
4.42228152101401	-2.55495793383511\\
4.43162108072048	-2.47939156642139\\
4.44096064042695	-2.39986662957344\\
4.45030020013342	-2.32058120905162\\
4.45963975983989	-2.2395423269481\\
4.46897931954636	-2.16202436224068\\
4.47831887925284	-2.08790399937565\\
4.48765843895931	-2.01609257266399\\
4.49699799866578	-1.94468536469861\\
4.50633755837225	-1.87100701142651\\
4.51567711807872	-1.79181430416277\\
4.52501667778519	-1.70318352045694\\
4.53435623749166	-1.60439003804084\\
4.54369579719813	-1.49058692883815\\
4.5530353569046	-1.35966597581386\\
4.56237491661107	-1.21075439400834\\
4.57171447631755	-1.04394903781403\\
4.58105403602402	-0.860485882717221\\
4.59039359573049	-0.662717008201689\\
4.59973315543696	-0.454035260329096\\
4.60907271514343	-0.237981379540501\\
4.6184122748499	-0.019645887338763\\
4.62775183455637	0.1963070496982\\
4.63709139426284	0.405504265402033\\
4.64643095396931	0.604050583991613\\
4.65577051367578	0.788840944911142\\
4.66511007338226	0.957749622856407\\
4.67444963308873	1.10952892666151\\
4.6837891927952	1.24561708019557\\
4.69312875250167	1.36684425483206\\
4.70246831220814	1.47490670466246\\
4.71180787191461	1.57286335384242\\
4.72114743162108	1.66401901650983\\
4.73048699132755	1.75170476196695\\
4.73982655103402	1.83899419852774\\
4.74916611074049	1.92869818423897\\
4.75850567044697	2.02071724766546\\
4.76784523015344	2.11584418609277\\
4.77718478985991	2.21458294093666\\
4.78652434956638	2.31485683713229\\
4.79586390927285	2.41387082504625\\
4.80520346897932	2.50808759712428\\
4.81454302868579	2.59342290734886\\
4.82388258839226	2.66528883741371\\
4.83322214809873	2.72144786416571\\
4.8425617078052	2.75888573277469\\
4.85190126751167	2.7729271042416\\
4.86124082721815	2.76254966989387\\
4.87058038692462	2.72747753865899\\
4.87991994663109	2.66859062555713\\
4.88925950633756	2.58794218075052\\
4.89859906604403	2.48885534519232\\
4.9079386257505	2.3738776574571\\
4.91727818545697	2.24623009561237\\
4.92661774516344	2.11254010557546\\
4.93595730486991	1.97623141770223\\
4.94529686457638	1.84067475173101\\
4.95463642428285	1.70849359185275\\
4.96397598398933	1.58130602530337\\
4.9733155436958	1.45949431030816\\
4.98265510340227	1.34295372234419\\
4.99199466310874	1.23105985975465\\
5.00133422281521	1.11979798584477\\
5.01067378252168	1.00663479075635\\
5.02001334222815	0.888429019907771\\
5.02935290193462	0.762065326911609\\
5.03869246164109	0.624819769988188\\
5.04803202134756	0.47468353160228\\
5.05737158105404	0.310440664073895\\
5.06671114076051	0.131872989579443\\
5.07605070046698	-0.0593438745119232\\
5.08539026017345	-0.261060098684251\\
5.09472981987992	-0.470011944606083\\
5.10406937958639	-0.682122159405345\\
5.11340893929286	-0.892831308583112\\
5.12274849899933	-1.09733133394594\\
5.1320880587058	-1.29099340335335\\
5.14142761841227	-1.47198184156276\\
5.15076717811875	-1.63497923760306\\
5.16010673782522	-1.77839404090345\\
5.16944629753169	-1.90139912818059\\
5.17878585723816	-2.00433256272495\\
5.18812541694463	-2.08867577373275\\
5.1974649766511	-2.15701303577737\\
5.20680453635757	-2.21307141737983\\
5.21614409606404	-2.25584991493135\\
5.22548365577051	-2.29367977520681\\
5.23482321547698	-2.32867906362923\\
5.24416277518346	-2.36334393323582\\
5.25350233488993	-2.39940026239747\\
5.2628418945964	-2.43753779423411\\
5.27218145430287	-2.47719251907754\\
5.28152101400934	-2.51567067805074\\
5.29086057371581	-2.55688183935377\\
5.30020013342228	-2.59116631327721\\
5.30953969312875	-2.61640086057595\\
5.31887925283522	-2.62892534500581\\
5.32821881254169	-2.6251379747946\\
5.33755837224817	-2.60193134706813\\
5.34689793195464	-2.55709875437124\\
5.35623749166111	-2.49097750549693\\
5.36557705136758	-2.39590824611525\\
5.37491661107405	-2.28037126595945\\
5.38425617078052	-2.14474331448011\\
5.39359573048699	-1.99197173779901\\
5.40293529019346	-1.82589176792235\\
5.41227484989993	-1.65082356189057\\
5.4216144096064	-1.47117499917538\\
5.43095396931288	-1.29045725964275\\
5.44029352901935	-1.11578381801033\\
5.44963308872582	-0.946638329884857\\
5.45897264843229	-0.785709091392195\\
5.46831220813876	-0.633914567590315\\
5.47765176784523	-0.490947854373451\\
5.4869913275517	-0.355428291873508\\
5.49633088725817	-0.225095004602336\\
5.50567044696464	-0.0970814888720579\\
5.51501000667111	0.0319522244185624\\
5.52434956637759	0.16487812845423\\
5.53368912608406	0.304526612185026\\
5.54302868579053	0.452983533911852\\
5.552368245497	0.611391503597386\\
5.56170780520347	0.77978894765289\\
5.57104736490994	0.957009978670384\\
5.58038692461641	1.14030057177239\\
5.58972648432288	1.32868401464221\\
5.59906604402935	1.51648461338728\\
5.60840560373582	1.6993861221556\\
5.6177451634423	1.87296262887534\\
5.62708472314877	2.03292592947706\\
5.63642428285524	2.17553358841771\\
5.64576384256171	2.29794476908757\\
5.65510340226818	2.39900806120385\\
5.66444296197465	2.47441820686792\\
5.67378252168112	2.52734465399257\\
5.68312208138759	2.55959267090668\\
5.69246164109406	2.57343150152694\\
5.70180120080053	2.57204272982767\\
5.71114076050701	2.55904204402516\\
5.72048032021348	2.53806231108821\\
5.72981987991995	2.51187135363299\\
5.73915943962642	2.48655413577918\\
5.74849899933289	2.46211743885124\\
5.75783855903936	2.4390759992211\\
5.76717811874583	2.41778922520242\\
5.7765176784523	2.39726960225187\\
5.78585723815877	2.37551141807819\\
5.79519679786524	2.3497644807064\\
5.80453635757172	2.31722086420018\\
5.81387591727819	2.27188465746786\\
5.82321547698466	2.21152312308653\\
5.83255503669113	2.13409907422295\\
5.8418945963976	2.03704041072316\\
5.85123415610407	1.91905266676643\\
5.86057371581054	1.78003272645371\\
5.86991327551701	1.62106698395127\\
5.87925283522348	1.44419290598444\\
5.88859239492995	1.25389020485291\\
5.89793195463642	1.05377084019914\\
5.9072715143429	0.847686011108129\\
5.91661107404937	0.640658942161034\\
5.92595063375584	0.437367514969666\\
5.93529019346231	0.242041408223826\\
5.94462975316878	0.0582048202892368\\
5.95396931287525	-0.111451678192866\\
5.96330887258172	-0.264925660367846\\
5.97264843228819	-0.400827086842355\\
5.98198799199466	-0.518741679061873\\
5.99132755170113	-0.618351030957126\\
6.0006671114076	-0.699448978120977\\
6.01000667111408	-0.761761842994138\\
6.01934623082055	-0.804884386920867\\
6.02868579052702	-0.828271561897129\\
6.03802535023349	-0.832025219993919\\
6.04736490993996	-0.816625227284533\\
6.05670446964643	-0.781900424950317\\
6.0660440293529	-0.72949222763124\\
6.07538358905937	-0.661706792865191\\
6.08472314876584	-0.581619340511614\\
6.09406270847231	-0.492949104846473\\
6.10340226817879	-0.399857634507612\\
6.11274182788526	-0.306468549854301\\
6.12208138759173	-0.216677666978816\\
6.1314209472982	-0.134430342618286\\
6.14076050700467	-0.0623787121297403\\
6.15010006671114	-0.00227566915528405\\
6.15943962641761	0.0452331585767426\\
6.16877918612408	0.0806499998399904\\
6.17811874583055	0.105552332741974\\
6.18745830553702	0.122467267916834\\
6.1967978652435	0.134745405521835\\
6.20613742494997	0.145801967546093\\
6.21547698465644	0.159337499010459\\
6.22481654436291	0.178739443805626\\
6.23415610406938	0.2067931191219\\
6.24349566377585	0.245435769831969\\
6.25283522348232	0.295593575175174\\
6.26217478318879	0.357077852691448\\
6.27151434289526	0.427909415431814\\
6.28085390260173	0.506268267955374\\
6.29019346230821	0.588759459088024\\
6.29953302201468	0.671533863796485\\
6.30887258172115	0.750500327290993\\
6.31821214142762	0.821648834593488\\
6.32755170113409	0.881332434402715\\
6.33689126084056	0.926427401585963\\
6.34623082054703	0.956987617120165\\
6.3555703802535	0.970203041953939\\
6.36490993995997	0.966944640416246\\
6.37424949966644	0.948805761256038\\
6.38358905937292	0.918338273149601\\
6.39292861907939	0.878862717664172\\
6.40226817878586	0.834220629081012\\
6.41160773849233	0.78872863690717\\
6.4209472981988	0.744142688688722\\
6.43028685790527	0.705766066315362\\
6.43962641761174	0.675504668465055\\
6.44896597731821	0.654712359895179\\
6.45830553702468	0.643661571270609\\
6.46764509673115	0.641490040505698\\
6.47698465643763	0.646249509252907\\
6.4863242161441	0.654687344181307\\
6.49566377585057	0.665386323830145\\
6.50500333555704	0.67263223957552\\
6.51434289526351	0.673183806959385\\
6.52368245496998	0.663725927454514\\
6.53302201467645	0.641567650043755\\
6.54236157438292	0.604921139898885\\
6.55170113408939	0.553094337549454\\
6.56104069379586	0.486803774482179\\
6.57038025350234	0.406364866480242\\
6.57971981320881	0.315681968770313\\
6.58905937291528	0.217898317987744\\
6.59839893262175	0.116924003804355\\
6.60773849232822	0.0169133751014409\\
6.61707805203469	-0.0780986148442725\\
6.62641761174116	-0.164522770600399\\
6.63575717144763	-0.239393872120824\\
6.6450967311541	-0.301449234160783\\
6.65443629086057	-0.34947901143811\\
6.66377585056705	-0.383955113901347\\
6.67311541027352	-0.406422813628794\\
6.68245496997999	-0.419369206626846\\
6.69179452968646	-0.426001692727927\\
6.70113408939293	-0.429965365835099\\
6.7104736490994	-0.435155963316319\\
6.71981320880587	-0.444235729628606\\
6.72915276851234	-0.460772878953486\\
6.73849232821881	-0.486756802806883\\
6.74783188792528	-0.523147000215788\\
6.75717144763176	-0.569799519142723\\
6.76651100733823	-0.625433627123607\\
6.7758505670447	-0.687709654302221\\
6.78519012675117	-0.753194627035271\\
6.79452968645764	-0.819271957556647\\
6.80386924616411	-0.881147088256783\\
6.81320880587058	-0.934799816543556\\
6.82254836557705	-0.976796815936765\\
6.83188792528352	-1.00435236568798\\
6.84122748498999	-1.01562534815841\\
6.85056704469647	-1.00990761656085\\
6.85990660440294	-0.987893778366222\\
6.86924616410941	-0.949911871853136\\
6.87858572381588	-0.89935719263886\\
6.88792528352235	-0.839823980107348\\
6.89726484322882	-0.775018677883987\\
6.90660440293529	-0.708917062196357\\
6.91594396264176	-0.64533654642624\\
6.92528352234823	-0.587588305904123\\
6.9346230820547	-0.538103316910341\\
6.94396264176117	-0.498980302946717\\
6.95330220146765	-0.470382542434818\\
6.96264176117412	-0.451429874974138\\
6.97198132088059	-0.440460945017538\\
6.98132088058706	-0.434843983857552\\
6.99066044029353	-0.431279850208933\\
7	-0.426121094516359\\
};
\addlegendentry{$\text{Real}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0.000181511314447427\\
-6.99066044029353	0.000166616135465069\\
-6.98132088058706	0.000162474489474662\\
-6.97198132088059	0.000169285457891253\\
-6.96264176117412	0.000186380788932856\\
-6.95330220146765	0.000212280699925676\\
-6.94396264176117	0.000244997436402502\\
-6.9346230820547	0.000252249448888293\\
-6.92528352234823	0.000216913325871516\\
-6.91594396264176	0.000186291894057137\\
-6.90660440293529	0.000162664249249252\\
-6.89726484322882	0.000148101590500994\\
-6.88792528352235	0.000143974213020912\\
-6.87858572381588	0.000150817524583745\\
-6.86924616410941	0.000168396289674059\\
-6.85990660440294	0.000178408612377936\\
-6.85056704469646	0.000151835866113288\\
-6.84122748498999	0.000120676839607665\\
-6.83188792528352	8.75711796831827e-05\\
-6.82254836557705	5.55877354456446e-05\\
-6.81320880587058	2.77375395680098e-05\\
-6.80386924616411	6.69896092654932e-06\\
-6.79452968645764	-5.40214852059136e-06\\
-6.78519012675117	-7.26412931555652e-06\\
-6.7758505670447	-1.25795537685126e-05\\
-6.76651100733823	-2.79297560401566e-05\\
-6.75717144763175	-5.16083350837715e-05\\
-6.74783188792528	-8.12708311537644e-05\\
-6.73849232821881	-0.000114099224215826\\
-6.72915276851234	-0.000147033495703579\\
-6.71981320880587	-0.000177097116851471\\
-6.7104736490994	-0.000191810151244639\\
-6.70113408939293	-0.000167580329814633\\
-6.69179452968646	-0.000153812431669006\\
-6.68245496997999	-0.000150906230845964\\
-6.67311541027352	-0.000158892427199723\\
-6.66377585056704	-0.000176952308143324\\
-6.65443629086057	-0.00020346379902195\\
-6.6450967311541	-0.000236226054115106\\
-6.63575717144763	-0.000263535093034915\\
-6.62641761174116	-0.000227462622824724\\
-6.61707805203469	-0.000197158412977498\\
-6.60773849232822	-0.000174294137346201\\
-6.59839893262175	-0.000160798293652509\\
-6.58905937291528	-0.000157899560999498\\
-6.57971981320881	-0.000165979170950008\\
-6.57038025350233	-0.000184597547443315\\
-6.56104069379586	-0.000209544764911391\\
-6.55170113408939	-0.000181057772983578\\
-6.54236157438292	-0.000148994350061787\\
-6.53302201467645	-0.000115558388104567\\
-6.52368245496998	-8.37955327627334e-05\\
-6.51434289526351	-5.66743279160596e-05\\
-6.50500333555704	-3.67954359625708e-05\\
-6.49566377585057	-2.61779117583065e-05\\
-6.4863242161441	-2.63115556225331e-05\\
-6.47698465643762	-1.92701068178483e-05\\
-6.46764509673115	-2.52538402486255e-06\\
-6.45830553702468	2.21491824730209e-05\\
-6.44896597731821	5.23321654490723e-05\\
-6.43962641761174	8.5146320566885e-05\\
-6.43028685790527	0.000117507206367757\\
-6.4209472981988	0.000146416738145926\\
-6.41160773849233	0.000169721663307068\\
-6.40226817878586	0.000149545067537211\\
-6.39292861907939	0.000136956841169929\\
-6.38358905937292	0.000135318153394833\\
-6.37424949966644	0.000144482966499896\\
-6.36490993995997	0.000163485040952555\\
-6.3555703802535	0.00019056973439235\\
-6.34623082054703	0.0002233861861632\\
-6.33689126084056	0.000259942004083515\\
-6.32755170113409	0.000233782483443231\\
-6.31821214142762	0.000203808993551929\\
-6.30887258172115	0.000181725801675843\\
-6.29953302201468	0.000169292550365665\\
-6.29019346230821	0.000167591654705152\\
-6.28085390260173	0.000176849493027853\\
-6.27151434289526	0.000196444636517411\\
-6.26217478318879	0.000225484077850888\\
-6.25283522348232	0.000208052503234725\\
-6.24349566377585	0.000175043955983325\\
-6.23415610406938	0.00014127201199501\\
-6.22481654436291	0.000109722928008757\\
-6.21547698465644	8.33112402456938e-05\\
-6.20613742494997	6.45555492436992e-05\\
-6.1967978652435	5.53715681511484e-05\\
-6.18745830553702	5.70140542504094e-05\\
-6.17811874583055	5.19352335321782e-05\\
-6.16877918612408	3.37357322141084e-05\\
-6.15943962641761	8.02762697302881e-06\\
-6.15010006671114	-2.26976691675122e-05\\
-6.14076050700467	-5.55137895838436e-05\\
-6.1314209472982	-8.73232365633601e-05\\
-6.12208138759173	-0.000115137429116553\\
-6.11274182788526	-0.00013648859314001\\
-6.10340226817879	-0.000128366778041628\\
-6.09406270847231	-0.000117039108416376\\
-6.08472314876584	-0.000116737822700562\\
-6.07538358905937	-0.000127126017618854\\
-6.0660440293529	-0.00014709136424778\\
-6.05670446964643	-0.000174752395379273\\
-6.04736490993996	-0.000207636381329079\\
-6.03802535023349	-0.000243178864781678\\
-6.02868579052702	-0.000236755242079172\\
-6.01934623082055	-0.000207138973574553\\
-6.01000667111408	-0.000185906160440016\\
-6.0006671114076	-0.000174585868301635\\
-5.99132755170113	-0.000174106615200853\\
-5.98198799199466	-0.000184539609084469\\
-5.97264843228819	-0.00020509665046305\\
-5.96330887258172	-0.000234434909751525\\
-5.95396931287525	-0.000233784963052296\\
-5.94462975316878	-0.000199823523200758\\
-5.93529019346231	-0.000165775258201047\\
-5.92595063375584	-0.000134501059569282\\
-5.91661107404937	-0.000108864667178659\\
-5.9072715143429	-9.12785114061626e-05\\
-5.89793195463642	-8.35153556612211e-05\\
-5.88859239492995	-8.66432048599732e-05\\
-5.87925283522348	-8.68750765752628e-05\\
-5.86991327551701	-6.71983371360056e-05\\
-5.86057371581054	-4.04984409753908e-05\\
-5.85123415610407	-9.29068773036893e-06\\
-5.8418945963976	2.34592111821267e-05\\
-5.83255503669113	5.46490912561181e-05\\
-5.82321547698466	8.13180696407276e-05\\
-5.81387591727819	0.000100948759532958\\
-5.80453635757171	0.000101700638227418\\
-5.79519679786524	9.15884962366581e-05\\
-5.78585723815877	9.25902827806236e-05\\
-5.7765176784523	0.000104137750764624\\
-5.76717811874583	0.000124973467550394\\
-5.75783855903936	0.000153095087244725\\
-5.74849899933289	0.000185926976156317\\
-5.73915943962642	0.000220666256160016\\
-5.72981987991995	0.000232705754622462\\
-5.72048032021348	0.000203275109075725\\
-5.711140760507	0.000182819064162247\\
-5.70180120080053	0.000172512623916976\\
-5.69246164109406	0.000173123214715355\\
-5.68312208138759	0.000184567750680471\\
-5.67378252168112	0.000205901689612978\\
-5.66444296197465	0.000235516083013197\\
-5.65510340226818	0.000252967182025037\\
-5.64576384256171	0.000217746587391654\\
-5.63642428285524	0.000183283737549574\\
-5.62708472314877	0.000152150783609358\\
-5.61774516344229	0.000127112587123708\\
-5.60840560373582	0.000110485276375352\\
-5.59906604402935	0.000103911760430071\\
-5.58972648432288	0.000108275319261637\\
-5.58038692461641	0.000116883631920344\\
-5.57104736490994	9.53333109718701e-05\\
-5.56170780520347	6.73983422893719e-05\\
-5.552368245497	3.54769033054144e-05\\
-5.54302868579053	2.55864138164575e-06\\
-5.53368912608406	-2.82601632093661e-05\\
-5.52434956637758	-5.40600818354699e-05\\
-5.51501000667111	-7.23633760439585e-05\\
-5.50567044696464	-7.91683608444945e-05\\
-5.49633088725817	-7.05819909038462e-05\\
-5.4869913275517	-7.32420595340718e-05\\
-5.47765176784523	-8.62876546669629e-05\\
-5.46831220813876	-0.00010832081617038\\
-5.45897264843229	-0.000137226062020246\\
-5.44963308872582	-0.000170338625669504\\
-5.44029352901935	-0.000204732107917891\\
-5.43095396931287	-0.000234479689721746\\
-5.4216144096064	-0.000205357073394617\\
-5.41227484989993	-0.00018612706172865\\
-5.40293529019346	-0.000177286157509506\\
-5.39359573048699	-0.000179428851167947\\
-5.38425617078052	-0.000192316924961941\\
-5.37491661107405	-0.000214855111192412\\
-5.36557705136758	-0.000245240522389655\\
-5.35623749166111	-0.000282221317153127\\
-5.34689793195464	-0.000246419426887497\\
-5.33755837224817	-0.000212112437783127\\
-5.32821881254169	-0.00018171574304558\\
-5.31887925283522	-0.000157884840519282\\
-5.30953969312875	-0.000142826803140074\\
-5.30020013342228	-0.000138051427238104\\
-5.29086057371581	-0.000144271668222536\\
-5.28152101400934	-0.000161953274773961\\
-5.27218145430287	-0.000142176965073229\\
-5.2628418945964	-0.000113735930529424\\
-5.25350233488993	-8.18863736102092e-05\\
-5.24416277518346	-4.96206319377834e-05\\
-5.23482321547698	-2.0019842258913e-05\\
-5.22548365577051	4.04593809191985e-06\\
-5.21614409606404	2.01703380650036e-05\\
-5.20680453635757	2.66520030943156e-05\\
-5.1974649766511	2.08565363689859e-05\\
-5.18812541694463	2.41992725040866e-05\\
-5.17878585723816	3.76996671528856e-05\\
-5.16944629753169	5.9821208272098e-05\\
-5.16010673782522	8.83384136301453e-05\\
-5.15076717811875	0.000120505751658465\\
-5.14142761841227	0.00015331981070091\\
-5.1320880587058	0.00018419228258142\\
-5.12274849899933	0.000167591041827604\\
-5.11340893929286	0.000148213704737027\\
-5.10406937958639	0.000139404737528644\\
-5.09472981987992	0.000141559965445389\\
-5.08539026017345	0.000154282862598489\\
-5.07605070046698	0.000176343765229214\\
-5.06671114076051	0.000205764367232591\\
-5.05737158105404	0.000240479589516808\\
-5.04803202134756	0.000222911044228714\\
-5.03869246164109	0.000186830067985772\\
-5.02935290193462	0.000155189365259686\\
-5.02001334222815	0.000130490557972581\\
-5.01067378252168	0.000114820376172675\\
-5.00133422281521	0.000109549814214647\\
-4.99199466310874	0.00011522603011678\\
-4.98265510340227	0.000131809328855606\\
-4.9733155436958	0.000121713190999311\\
-4.96397598398933	9.00751530639351e-05\\
-4.95463642428285	5.55485525400618e-05\\
-4.94529686457638	2.10821255255911e-05\\
-4.93595730486991	-1.02725711456918e-05\\
-4.92661774516344	-3.57091564355247e-05\\
-4.91727818545697	-5.29149483948826e-05\\
-4.9079386257505	-6.02413001861776e-05\\
-4.89859906604403	-5.96365400171371e-05\\
-4.88925950633756	-6.73390901434337e-05\\
-4.87991994663109	-8.50817668829022e-05\\
-4.87058038692462	-0.000111203874662285\\
-4.86124082721815	-0.000143383235936885\\
-4.85190126751167	-0.000178809641232896\\
-4.8425617078052	-0.000214438226834523\\
-4.83322214809873	-0.000247401517418935\\
-4.82388258839226	-0.000249626881390648\\
-4.81454302868579	-0.000235061255120729\\
-4.80520346897932	-0.00023144959227433\\
-4.79586390927285	-0.000238976343747109\\
-4.78652434956638	-0.000257078137600001\\
-4.77718478985991	-0.000284367468747349\\
-4.76784523015344	-0.00031875674692518\\
-4.75850567044697	-0.000357830965139021\\
-4.74916611074049	-0.000364909295003595\\
-4.73982655103402	-0.000333732165864775\\
-4.73048699132755	-0.000307874905917704\\
-4.72114743162108	-0.000289602661202221\\
-4.71180787191461	-0.000280881905174874\\
-4.70246831220814	-0.000282951551135662\\
-4.69312875250167	-0.000296206878149238\\
-4.6837891927952	-0.000320306311106116\\
-4.67444963308873	-0.00033114013581787\\
-4.66511007338226	-0.000305377391172215\\
-4.65577051367578	-0.000277727612741025\\
-4.64643095396931	-0.000251001291459222\\
-4.63709139426284	-0.000228220751489801\\
-4.62775183455637	-0.000212135515091564\\
-4.6184122748499	-0.00020497055721837\\
-4.60907271514343	-0.000208269222096658\\
-4.59973315543696	-0.000219194686467175\\
-4.59039359573049	-0.000219584761963359\\
-4.58105403602402	-0.000210610576045638\\
-4.57171447631755	-0.00019404189429661\\
-4.56237491661107	-0.000172308397956616\\
-4.5530353569046	-0.000148298220547558\\
-4.54369579719813	-0.000125104029293415\\
-4.53435623749166	-0.000105699458695797\\
-4.52501667778519	-0.00010362480191768\\
-4.51567711807872	-0.000130527474452208\\
-4.50633755837225	-0.000146698729254055\\
-4.49699799866578	-0.000152327044588799\\
-4.48765843895931	-0.000148146329683528\\
-4.47831887925284	-0.000135697981024616\\
-4.46897931954636	-0.00011721427083545\\
-4.45963975983989	-9.53351144822693e-05\\
-4.45030020013342	-8.6145570012466e-05\\
-4.44096064042695	-0.000136062679859066\\
-4.43162108072048	-0.000180449369326044\\
-4.42228152101401	-0.000217583880573345\\
-4.41294196130754	-0.000245674548293544\\
-4.40360240160107	-0.00026365838638215\\
-4.3942628418946	-0.000271330247433764\\
-4.38492328218813	-0.000269287802713804\\
-4.37558372248165	-0.000265900838666083\\
-4.36624416277518	-0.000318077807432857\\
-4.35690460306871	-0.00037211165569262\\
-4.34756504336224	-0.00042567110336031\\
-4.33822548365577	-0.000475834292169486\\
-4.3288859239493	-0.000519970959234911\\
-4.31954636424283	-0.000556007054093902\\
-4.31020680453636	-0.000582583598999005\\
-4.30086724482989	-0.000599903969247718\\
-4.29152768512342	-0.000635304995019218\\
-4.28218812541694	-0.000680984872007529\\
-4.27284856571047	-0.00073525360107103\\
-4.263509006004	-0.000795656271360909\\
-4.25416944629753	-0.00085931027529984\\
-4.24482988659106	-0.000923165547606174\\
-4.23549032688459	-0.000984288729297031\\
-4.22615076717812	-0.00104057939181204\\
-4.21681120747165	-0.00106144207610779\\
-4.20747164776518	-0.00109479540936547\\
-4.19813208805871	-0.00114055773203664\\
-4.18879252835223	-0.00119790629704008\\
-4.17945296864576	-0.00126524640135809\\
-4.17011340893929	-0.00134031857508819\\
-4.16077384923282	-0.00142044396296274\\
-4.15143428952635	-0.00150362188071176\\
-4.14209472981988	-0.00152243929763012\\
-4.13275517011341	-0.00154432062032541\\
-4.12341561040694	-0.00157648835142166\\
-4.11407605070047	-0.0016206715436596\\
-4.104736490994	-0.00167789323621517\\
-4.09539693128752	-0.00174831539794101\\
-4.08605737158105	-0.00183126990623853\\
-4.07671781187458	-0.00192603734001908\\
-4.06737825216811	-0.00196886758317668\\
-4.05803869246164	-0.0020042034326121\\
-4.04869913275517	-0.00204419360044708\\
-4.0393595730487	-0.00209180852169262\\
-4.03002001334223	-0.00214973879129959\\
-4.02068045363576	-0.00222009751462269\\
-4.01134089392929	-0.00230425845737845\\
-4.00200133422281	-0.0024030070844694\\
-3.99266177451634	-0.00249030170320068\\
-3.98332221480987	-0.00257217695427744\\
-3.9739826551034	-0.00265639924350676\\
-3.96464309539693	-0.0027430629231989\\
-3.95530353569046	-0.00282773787845942\\
-3.94596397598399	-0.00290918745498666\\
-3.93662441627752	-0.00299083290321876\\
-3.92728485657105	-0.00307906444048991\\
-3.91794529686458	-0.00318391170307417\\
-3.90860573715811	-0.00330255208270073\\
-3.89926617745163	-0.0034379086178502\\
-3.88992661774516	-0.0035896525060415\\
-3.88058705803869	-0.00375778585021444\\
-3.87124749833222	-0.00394166386568646\\
-3.86190793862575	-0.0041384366024386\\
-3.85256837891928	-0.00434311999025493\\
-3.84322881921281	-0.00454724301710964\\
-3.83388925950634	-0.00475418098790424\\
-3.82454969979987	-0.00496456464470576\\
-3.8152101400934	-0.00517357874777271\\
-3.80587058038692	-0.00537974691182961\\
-3.79653102068045	-0.00558321983177931\\
-3.78719146097398	-0.00578600191546468\\
-3.77785190126751	-0.00599339678966062\\
-3.76851234156104	-0.00620487636655301\\
-3.75917278185457	-0.00642581133441603\\
-3.7498332221481	-0.00665677699264144\\
-3.74049366244163	-0.00689944311495016\\
-3.73115410273516	-0.0071576081998514\\
-3.72181454302869	-0.00743199966976181\\
-3.71247498332221	-0.00772383942101361\\
-3.70313542361574	-0.00803297091842677\\
-3.69379586390927	-0.00836116985988101\\
-3.6844563042028	-0.00870828425494865\\
-3.67511674449633	-0.00907271964689775\\
-3.66577718478986	-0.00945631499278872\\
-3.65643762508339	-0.00985741221478919\\
-3.64709806537692	-0.0102745912210612\\
-3.63775850567045	-0.0107058612438029\\
-3.62841894596398	-0.0111536345064763\\
-3.6190793862575	-0.011613318936956\\
-3.60973982655103	-0.0120859010383887\\
-3.60040026684456	-0.0125707194954892\\
-3.59106070713809	-0.0130676746318863\\
-3.58172114743162	-0.0135769530516477\\
-3.57238158772515	-0.014100259174707\\
-3.56304202801868	-0.0146382796160648\\
-3.55370246831221	-0.0151907296660517\\
-3.54436290860574	-0.0157648534979523\\
-3.53502334889927	-0.0163586211752542\\
-3.5256837891928	-0.0169751123915336\\
-3.51634422948632	-0.0176179144353507\\
-3.50700466977985	-0.0182895727944756\\
-3.49766511007338	-0.0189926551917105\\
-3.48832555036691	-0.0197306570849879\\
-3.47898599066044	-0.0205056838735278\\
-3.46964643095397	-0.0213185850094627\\
-3.4603068712475	-0.0221726544528328\\
-3.45096731154103	-0.0230687652532079\\
-3.44162775183456	-0.0240057528362468\\
-3.43228819212809	-0.0249837154927852\\
-3.42294863242161	-0.0260013197969977\\
-3.41360907271514	-0.0270573403725931\\
-3.40426951300867	-0.0281492717621199\\
-3.3949299533022	-0.0292769626835584\\
-3.38559039359573	-0.0304371182213235\\
-3.37625083388926	-0.0316291362831246\\
-3.36691127418279	-0.0328526199243109\\
-3.35757171447632	-0.0341078607145201\\
-3.34823215476985	-0.0353967799007078\\
-3.33889259506338	-0.0367220139935873\\
-3.3295530353569	-0.0380869364916996\\
-3.32021347565043	-0.0394990948680696\\
-3.31087391594396	-0.0409637302305323\\
-3.30153435623749	-0.0424882813124798\\
-3.29219479653102	-0.044080114055927\\
-3.28285523682455	-0.0457463668273427\\
-3.27351567711808	-0.0474932990503284\\
-3.26417611741161	-0.0493263771530576\\
-3.25483655770514	-0.0512516131227421\\
-3.24549699799867	-0.0532670038824035\\
-3.23615743829219	-0.0553765390698566\\
-3.22681787858572	-0.0575765392151297\\
-3.21747831887925	-0.0598634704791907\\
-3.20813875917278	-0.0622330148188021\\
-3.19879919946631	-0.0646803041361148\\
-3.18945963975984	-0.067200409022752\\
-3.18012008005337	-0.0697879391695981\\
-3.1707805203469	-0.0724427690158408\\
-3.16144096064043	-0.0751618435532524\\
-3.15210140093396	-0.0779477318527482\\
-3.14276184122749	-0.0808052141674219\\
-3.13342228152101	-0.0837419450545594\\
-3.12408272181454	-0.0867678914499787\\
-3.11474316210807	-0.0898952110937062\\
-3.1054036024016	-0.0931378642310996\\
-3.09606404269513	-0.0965086349625078\\
-3.08672448298866	-0.100022843078312\\
-3.07738492328219	-0.103693704243983\\
-3.06804536357572	-0.107531594981646\\
-3.05870580386925	-0.111544597178748\\
-3.04936624416278	-0.115737423944794\\
-3.0400266844563	-0.120111713310204\\
-3.03068712474983	-0.124665368814085\\
-3.02134756504336	-0.129391746534111\\
-3.01200800533689	-0.134284154381232\\
-3.00266844563042	-0.139332582462122\\
-2.99332888592395	-0.1445274224938\\
-2.98398932621748	-0.149860814572334\\
-2.97464976651101	-0.155327120225043\\
-2.96531020680454	-0.160923967361648\\
-2.95597064709807	-0.166651363999461\\
-2.94663108739159	-0.172519990201785\\
-2.93729152768512	-0.178539495071685\\
-2.92795196797865	-0.184725758861204\\
-2.91861240827218	-0.191098810674614\\
-2.90927284856571	-0.197681100387233\\
-2.89993328885924	-0.204496261109955\\
-2.89059372915277	-0.211567888671504\\
-2.8812541694463	-0.21891849407004\\
-2.87191460973983	-0.226564836352988\\
-2.86257505003336	-0.234521590533899\\
-2.85323549032688	-0.242798615887523\\
-2.84389593062041	-0.251396313450067\\
-2.83455637091394	-0.260311659986888\\
-2.82521681120747	-0.269536679871473\\
-2.815877251501	-0.279059609293063\\
-2.80653769179453	-0.288864023581406\\
-2.79719813208806	-0.298937417061935\\
-2.78785857238159	-0.309265730454035\\
-2.77851901267512	-0.319836672852283\\
-2.76917945296865	-0.330645700062626\\
-2.75983989326217	-0.341693724929096\\
-2.7505003335557	-0.352989179263863\\
-2.74116077384923	-0.364547891713509\\
-2.73182121414276	-0.376390348570549\\
-2.72248165443629	-0.388548209452428\\
-2.71314209472982	-0.401053688821411\\
-2.70380253502335	-0.413942238934855\\
-2.69446297531688	-0.427247247117199\\
-2.68512341561041	-0.440999959284714\\
-2.67578385590394	-0.455227303297597\\
-2.66644429619747	-0.469949569252348\\
-2.65710473649099	-0.485178162213722\\
-2.64776517678452	-0.50091515769943\\
-2.63842561707805	-0.517155725127965\\
-2.62908605737158	-0.533888822443338\\
-2.61974649766511	-0.551092127599967\\
-2.61040693795864	-0.568742718753683\\
-2.60106737825217	-0.586816929662079\\
-2.5917278185457	-0.605291991316375\\
-2.58238825883923	-0.62414600087255\\
-2.57304869913276	-0.643372686817256\\
-2.56370913942628	-0.66296836027701\\
-2.55436957971981	-0.682940192074613\\
-2.54503002001334	-0.703305011440883\\
-2.53569046030687	-0.724090473056\\
-2.5263509006004	-0.745332002109201\\
-2.51701134089393	-0.767070416098779\\
-2.50767178118746	-0.789347567864309\\
-2.49833222148099	-0.812208541128099\\
-2.48899266177452	-0.835691950491698\\
-2.47965310206805	-0.859835544910086\\
-2.47031354236157	-0.884657525569416\\
-2.4609739826551	-0.910169810893029\\
-2.45163442294863	-0.93637309528745\\
-2.44229486324216	-0.963255240835239\\
-2.43295530353569	-0.990791296206177\\
-2.42361574382922	-1.01895198475585\\
-2.41427618412275	-1.04769946689078\\
-2.40493662441628	-1.0769972355412\\
-2.39559706470981	-1.10680387176507\\
-2.38625750500334	-1.1370861677903\\
-2.37691794529686	-1.16782143037986\\
-2.36757838559039	-1.19899400743069\\
-2.35823882588392	-1.23060018696238\\
-2.34889926617745	-1.26265787277923\\
-2.33955970647098	-1.29518859561559\\
-2.33022014676451	-1.32823209833211\\
-2.32088058705804	-1.37876787429273\\
-2.31154102735157	-1.41391401897362\\
-2.3022014676451	-1.4496371733258\\
-2.29286190793863	-1.4859363773286\\
-2.28352234823215	-1.52281353320932\\
-2.27418278852568	-1.56027514790916\\
-2.26484322881921	-1.59831962233434\\
-2.25550366911274	-1.63695822727152\\
-2.24616410940627	-1.67618015267016\\
-2.2368245496998	-1.71597878258445\\
-2.22748498999333	-1.75634705113357\\
-2.21814543028686	-1.79726823500626\\
-2.20880587058039	-1.83872302902472\\
-2.19946631087392	-1.88069691798826\\
-2.19012675116744	-1.92316414893895\\
-2.18078719146097	-1.96610616155867\\
-2.1714476317545	-2.00949372033696\\
-2.16210807204803	-2.05330324698006\\
-2.15276851234156	-2.09751500266137\\
-2.14342895263509	-2.14210671465507\\
-2.13408939292862	-2.1870628577319\\
-2.12474983322215	-2.23237717996539\\
-2.11541027351568	-2.27803691201452\\
-2.10607071380921	-2.32404163250711\\
-2.09673115410274	-2.37037826913301\\
-2.08739159439626	-2.41703484903711\\
-2.07805203468979	-2.4640011094182\\
-2.06871247498332	-2.51125513444513\\
-2.05937291527685	-2.55877592542425\\
-2.05003335557038	-2.60653862777896\\
-2.04069379586391	-2.65450258052418\\
-2.03135423615744	-2.70263517174765\\
-2.02201467645097	-2.75088268699381\\
-2.0126751167445	-2.79918773469133\\
-2.00333555703803	-2.84749713056714\\
-1.99399599733155	-2.89574481339601\\
-1.98465643762508	-2.94387869523446\\
-1.97531687791861	-2.99184951252355\\
-1.96597731821214	-3.03960588183444\\
-1.95663775850567	-3.08710993031413\\
-1.9472981987992	-3.13432201807188\\
-1.93795863909273	-3.18120543109533\\
-1.92861907938626	-3.22773693866557\\
-1.91927951967979	-3.27388199842215\\
-1.90993995997332	-3.31962734014183\\
-1.90060040026684	-3.36495395324873\\
-1.89126084056037	-3.40983297917696\\
-1.8819212808539	-3.45424206616417\\
-1.87258172114743	-3.49814297971205\\
-1.86324216144096	-3.54148051240402\\
-1.85390260173449	-3.58420060926931\\
-1.84456304202802	-3.62622765638846\\
-1.83522348232155	-3.66749243314314\\
-1.82588392261508	-3.70791451077503\\
-1.81654436290861	-3.74740297201597\\
-1.80720480320213	-3.78587330203764\\
-1.79786524349566	-3.82323732971106\\
-1.78852568378919	-3.85940154786296\\
-1.77918612408272	-3.89428951387198\\
-1.76984656437625	-3.92781353655111\\
-1.76050700466978	-3.95992735308806\\
-1.75116744496331	-3.99058362856009\\
-1.74182788525684	-4.01973721001285\\
-1.73248832555037	-4.04736229270924\\
-1.7231487658439	-4.07344060694156\\
-1.71380920613742	-4.09793745566618\\
-1.70446964643095	-4.12083362610718\\
-1.69513008672448	-4.14209027143601\\
-1.68579052701801	-4.16168813225983\\
-1.67645096731154	-4.17958524732488\\
-1.66711140760507	-4.19572655633843\\
-1.6577718478986	-4.21005270250684\\
-1.64843228819213	-4.22249570889948\\
-1.63909272848566	-4.23295606518994\\
-1.62975316877919	-4.2413443816091\\
-1.62041360907272	-4.24754481243483\\
-1.61107404936624	-4.25147796993767\\
-1.60173448965977	-4.2530500638272\\
-1.5923949299533	-4.25217097148712\\
-1.58305537024683	-4.24876848042747\\
-1.57371581054036	-4.24279196823346\\
-1.56437625083389	-4.23418135060886\\
-1.55503669112742	-4.22290820430134\\
-1.54569713142095	-4.20893981083263\\
-1.53635757171448	-4.24295954404031\\
-1.52701801200801	-4.22396120728258\\
-1.51767845230153	-4.20223155759891\\
-1.50833889259506	-4.17774170383921\\
-1.49899933288859	-4.15047953655001\\
-1.48965977318212	-4.12040654116017\\
-1.48032021347565	-4.08750607988149\\
-1.47098065376918	-4.05174934791235\\
-1.46164109406271	-4.0131404465987\\
-1.45230153435624	-3.97166641329873\\
-1.44296197464977	-3.927311869185\\
-1.4336224149433	-3.88006749107898\\
-1.42428285523682	-3.8299397534367\\
-1.41494329553035	-3.77690080713908\\
-1.40560373582388	-3.72094458314495\\
-1.39626417611741	-3.66205151171135\\
-1.38692461641094	-3.60023301284522\\
-1.37758505670447	-3.53549150756627\\
-1.368245496998	-3.46783239041562\\
-1.35890593729153	-3.39727107917022\\
-1.34956637758506	-3.32384289159688\\
-1.34022681787859	-3.24756898953933\\
-1.33088725817211	-3.16848624471266\\
-1.32154769846564	-3.08663411337549\\
-1.31220813875917	-3.00207898198786\\
-1.3028685790527	-2.91487935356065\\
-1.29352901934623	-2.82509668609098\\
-1.28418945963976	-2.73279752146903\\
-1.27484989993329	-2.63806199123963\\
-1.26551034022682	-2.5409447290651\\
-1.25617078052035	-2.44151119733933\\
-1.24683122081388	-2.33982266921062\\
-1.2374916611074	-2.2359500939559\\
-1.22815210140093	-2.12995491113384\\
-1.21881254169446	-2.02190405079839\\
-1.20947298198799	-1.91186516913612\\
-1.20013342228152	-1.79991853262801\\
-1.19079386257505	-1.68614156261133\\
-1.18145430286858	-1.57061891502234\\
-1.17211474316211	-1.4534425113614\\
-1.16277518345564	-1.3347252316696\\
-1.15343562374917	-1.21458396925048\\
-1.14409606404269	-1.0931441822362\\
-1.13475650433622	-0.970542164504933\\
-1.12541694462975	-0.846922476468244\\
-1.11607738492328	-0.722431631943355\\
-1.10673782521681	-0.597216422799887\\
-1.09739826551034	-0.471426985063443\\
-1.08805870580387	-0.34521297215323\\
-1.0787191460974	-0.218720435030035\\
-1.06937958639093	-0.0920917105555533\\
-1.06004002668446	0.0345382385600526\\
-1.05070046697799	0.161034789289337\\
-1.04136090727151	0.287267024544919\\
-1.03202134756504	0.413112096362917\\
-1.02268178785857	0.538447018714224\\
-1.0133422281521	0.663151716562033\\
-1.00400266844563	0.787101732360856\\
-0.994663108739159	0.91016460528544\\
-0.985323549032689	1.03220098917673\\
-0.975983989326218	1.15307137889776\\
-0.966644429619747	1.2726183229094\\
-0.957304869913275	1.39067933706924\\
-0.947965310206804	1.50708827299763\\
-0.938625750500334	1.62167324305474\\
-0.929286190793863	1.73425751841641\\
-0.919946631087392	1.84466252076463\\
-0.91060707138092	1.95271097346948\\
-0.901267511674449	2.05823359798951\\
-0.891927951967979	2.16106654302397\\
-0.882588392261508	2.26104728896078\\
-0.873248832555037	2.35803625824192\\
-0.863909272848566	2.45190884101498\\
-0.854569713142094	2.54254589645326\\
-0.845230153435624	2.6298388724835\\
-0.835890593729153	2.71368577328025\\
-0.826551034022682	2.79400070499293\\
-0.817211474316211	2.8706952060696\\
-0.80787191460974	2.9436731428164\\
-0.798532354903269	3.01285438654694\\
-0.789192795196798	3.07815321957864\\
-0.779853235490327	3.13947519414762\\
-0.770513675783856	3.19672140067982\\
-0.761174116077385	3.24978751439886\\
-0.751834556370914	3.29857173030903\\
-0.742494996664443	3.34296773283818\\
-0.733155436957972	3.38285292684987\\
-0.723815877251501	3.41813297327698\\
-0.71447631754503	3.44871755685947\\
-0.705136757838559	3.47452211046482\\
-0.695797198132088	3.49547397646504\\
-0.686457638425617	3.51151637086435\\
-0.677118078719146	3.52261186214997\\
-0.667778519012675	3.52874711690207\\
-0.658438959306205	3.52989603750109\\
-0.649099399599733	3.52607630307181\\
-0.639759839893262	3.51731244165688\\
-0.630420280186791	3.50363638755411\\
-0.62108072048032	3.48508740475534\\
-0.61174116077385	3.46171006731738\\
-0.602401601067379	3.43355513572448\\
-0.593062041360907	3.40067660119531\\
-0.583722481654436	3.3631017256249\\
-0.574382921947965	3.3208824513538\\
-0.565043362241495	3.274062049679\\
-0.555703802535024	3.22267763845377\\
-0.546364242828552	3.16676553848961\\
-0.537024683122081	3.10636096820715\\
-0.52768512341561	3.04150754431021\\
-0.51834556370914	2.97226702714787\\
-0.509006004002669	2.89867913834702\\
-0.499666444296198	2.82081995327263\\
-0.490326884589726	2.7387839877553\\
-0.480987324883255	2.65267215610034\\
-0.471647765176784	2.56260476929235\\
-0.462308205470314	2.46872346423019\\
-0.452968645763843	2.37118074911302\\
-0.443629086057372	2.2701568141589\\
-0.4342895263509	2.16581430034491\\
-0.424949966644429	2.05834441887881\\
-0.415610406937959	1.94794011108412\\
-0.406270847231488	1.83478449161012\\
-0.396931287525017	1.71906208789745\\
-0.387591727818545	1.60095615764874\\
-0.378252168112074	1.4806372022914\\
-0.368912608405604	1.35827642777802\\
-0.359573048699133	1.23402216694859\\
-0.350233488992662	1.10803410094365\\
-0.340893929286191	0.980459673944759\\
-0.331554369579719	0.851441628432028\\
-0.322214809873249	0.721129183225805\\
-0.312875250166778	0.58968303247065\\
-0.303535690460307	0.45727537980596\\
-0.294196130753836	0.324072607302654\\
-0.284856571047365	0.1902627659477\\
-0.275517011340894	0.0560556143789032\\
-0.266177451634423	-0.0783486916403938\\
-0.256837891927952	-0.212729576401869\\
-0.247498332221481	-0.34685742422458\\
-0.23815877251501	-0.480493040284587\\
-0.228819212808539	-0.613390025090951\\
-0.219479653102068	-0.74531138011589\\
-0.210140093395597	-0.876026610615798\\
-0.200800533689126	-1.00532190835455\\
-0.191460973982655	-1.13299665454722\\
-0.182121414276184	-1.25885514925895\\
-0.172781854569713	-1.38271748875319\\
-0.163442294863242	-1.50441987128367\\
-0.154102735156771	-1.62380428113059\\
-0.1447631754503	-1.7407119407446\\
-0.13542361574383	-1.85500066590643\\
-0.126084056037358	-1.96656027705771\\
-0.116744496330887	-2.0752657272373\\
-0.107404936624416	-2.18098469686529\\
-0.0980653769179449	-2.28357572107583\\
-0.0887258172114747	-2.38290823747701\\
-0.0793862575050035	-2.47883017445304\\
-0.0700466977985323	-2.57115009955091\\
-0.0607071380920612	-2.65971499743888\\
-0.05136757838559	-2.74439936537241\\
-0.0420280186791198	-2.82503877903056\\
-0.0326884589726486	-2.9014665259029\\
-0.0233488992661774	-2.97352223469661\\
-0.0140093395597063	-3.04106014933393\\
-0.00466977985323513	-3.10395900614544\\
0.00466977985323513	-3.16205814022965\\
0.0140093395597063	-3.21526975943204\\
0.0233488992661774	-3.26357537815846\\
0.0326884589726486	-3.30691286626647\\
0.0420280186791198	-3.34524250437217\\
0.05136757838559	-3.37854400353899\\
0.0607071380920612	-3.40681202762031\\
0.0700466977985323	-3.43004944139736\\
0.0793862575050035	-3.4482514716133\\
0.0887258172114747	-3.46141021625567\\
0.0980653769179449	-3.46952751559046\\
0.107404936624416	-3.47260198350873\\
0.116744496330887	-3.47062431422878\\
0.126084056037358	-3.46358496647404\\
0.13542361574383	-3.45147064540978\\
0.1447631754503	-3.43426489336692\\
0.154102735156771	-3.41194648370984\\
0.163442294863242	-3.38451667718473\\
0.172781854569713	-3.35197587194704\\
0.182121414276184	-3.31433787813015\\
0.191460973982655	-3.27163244007804\\
0.200800533689126	-3.22390714680255\\
0.210140093395597	-3.17122891897742\\
0.219479653102068	-3.1136795357742\\
0.228819212808539	-3.05135344839773\\
0.23815877251501	-2.98437717280485\\
0.247498332221481	-2.91287974402042\\
0.256837891927952	-2.83700921864884\\
0.266177451634423	-2.75692023694659\\
0.275517011340894	-2.67276921531807\\
0.284856571047365	-2.58471037769655\\
0.294196130753836	-2.49288615096654\\
0.303535690460307	-2.39744739785517\\
0.312875250166778	-2.29854745988197\\
0.322214809873249	-2.19630569702523\\
0.331554369579719	-2.09085738743916\\
0.340893929286191	-1.98233257638239\\
0.350233488992662	-1.87085564725172\\
0.359573048699133	-1.75654784077716\\
0.368912608405604	-1.63954048691181\\
0.378252168112074	-1.51997174027682\\
0.387591727818545	-1.39799886837994\\
0.396931287525017	-1.27378191784771\\
0.406270847231488	-1.14749825460098\\
0.415610406937959	-1.01934629097967\\
0.424949966644429	-0.889534802124905\\
0.4342895263509	-0.758279757801156\\
0.443629086057372	-0.625817385763209\\
0.452968645763843	-0.492382510826973\\
0.462308205470314	-0.35822076288255\\
0.471647765176784	-0.223578600971205\\
0.480987324883255	-0.0886924338383511\\
0.490326884589726	0.0461976154880154\\
0.499666444296198	0.180870844065941\\
0.509006004002669	0.315121757216988\\
0.51834556370914	0.44873774403013\\
0.52768512341561	0.581538857215651\\
0.537024683122081	0.713350708755707\\
0.546364242828552	0.84399681612063\\
0.555703802535024	0.973313653224904\\
0.565043362241495	1.10114065673676\\
0.574382921947965	1.22731308400401\\
0.583722481654436	1.35166384404828\\
0.593062041360907	1.4740171286802\\
0.602401601067379	1.59418818963083\\
0.61174116077385	1.71198894396535\\
0.62108072048032	1.82721236988609\\
0.630420280186791	1.9396428587383\\
0.639759839893262	2.04906333283449\\
0.649099399599733	2.15525414142939\\
0.658438959306205	2.2579954085428\\
0.667778519012675	2.35707437955329\\
0.677118078719146	2.45227769498599\\
0.686457638425617	2.54342742077271\\
0.695797198132088	2.63033763708\\
0.705136757838559	2.71284782583769\\
0.71447631754503	2.79081869452342\\
0.723815877251501	2.86413061556801\\
0.733155436957972	2.93268267523286\\
0.742494996664443	2.9963875903381\\
0.751834556370914	3.05516598435126\\
0.761174116077385	3.10896519290847\\
0.770513675783856	3.15772043915872\\
0.779853235490327	3.20136876987314\\
0.789192795196798	3.23985195355299\\
0.798532354903269	3.27310867343141\\
0.80787191460974	3.34263378322668\\
0.817211474316211	3.36522828550003\\
0.826551034022682	3.3821771463803\\
0.835890593729153	3.39344980193807\\
0.845230153435624	3.3990093203507\\
0.854569713142094	3.39882241158257\\
0.863909272848566	3.39287180429359\\
0.873248832555037	3.38114990603979\\
0.882588392261508	3.36365791724658\\
0.891927951967979	3.34040007573218\\
0.901267511674449	3.31139256367259\\
0.91060707138092	3.27667418100607\\
0.919946631087392	3.23627943865497\\
0.929286190793863	3.19025120818873\\
0.938625750500334	3.13865071671839\\
0.947965310206804	3.08155142159768\\
0.957304869913275	3.01903729189685\\
0.966644429619747	2.95119847208661\\
0.975983989326218	2.87813935329793\\
0.985323549032689	2.79998370314835\\
0.994663108739159	2.7168622355966\\
1.00400266844563	2.62890260753426\\
1.0133422281521	2.53624785767383\\
1.02268178785857	2.4390522102814\\
1.03202134756504	2.33747261732626\\
1.04136090727151	2.23166964988621\\
1.05070046697799	2.12181580684125\\
1.06004002668446	2.00809531172389\\
1.06937958639093	1.89069155485856\\
1.0787191460974	1.76979622435853\\
1.08805870580387	1.64561514476817\\
1.09739826551034	1.51835873069906\\
1.10673782521681	1.38824926950821\\
1.11607738492328	1.25551550811484\\
1.12541694462975	1.12040094220938\\
1.13475650433622	0.983159749252498\\
1.1440960640427	0.84405627369996\\
1.15343562374917	0.703357571974274\\
1.16277518345564	0.561341926231661\\
1.17211474316211	0.418291000131547\\
1.18145430286858	0.274490153383603\\
1.19079386257505	0.130227306298243\\
1.20013342228152	-0.0142102071748081\\
1.20947298198799	-0.158536470156482\\
1.21881254169446	-0.302462126774542\\
1.22815210140093	-0.445706478870987\\
1.23749166110741	-0.587987562602908\\
1.24683122081388	-0.729029334998167\\
1.25617078052035	-0.868557237335481\\
1.26551034022682	-1.00629773993033\\
1.27484989993329	-1.14198002380436\\
1.28418945963976	-1.27533192493994\\
1.29352901934623	-1.40608524715535\\
1.3028685790527	-1.53395872294209\\
1.31220813875917	-1.65867501123305\\
1.32154769846564	-1.77995770309023\\
1.33088725817212	-1.89752952585431\\
1.34022681787859	-2.01110688736703\\
1.34956637758506	-2.12041658767364\\
1.35890593729153	-2.22518666173791\\
1.368245496998	-2.32515851036931\\
1.37758505670447	-2.42006693654044\\
1.38692461641094	-2.50966841542382\\
1.39626417611741	-2.5937346540634\\
1.40560373582388	-2.67205264607892\\
1.41494329553035	-2.74441822220137\\
1.42428285523683	-2.81066305831844\\
1.4336224149433	-2.87062781773519\\
1.44296197464977	-2.92418209087441\\
1.45230153435624	-2.97119364219471\\
1.46164109406271	-3.01155357098194\\
1.47098065376918	-3.04516850183706\\
1.48032021347565	-3.07195581694827\\
1.48965977318212	-3.09183343952035\\
1.49899933288859	-3.10474172102822\\
1.50833889259506	-3.11061695481632\\
1.51767845230153	-3.10942094282082\\
1.52701801200801	-3.10109708882604\\
1.53635757171448	-3.08560883266932\\
1.54569713142095	-3.06293433358537\\
1.55503669112742	-3.03306464128297\\
1.56437625083389	-2.99599297913687\\
1.57371581054036	-2.95175926075647\\
1.58305537024683	-2.90041021808144\\
1.5923949299533	-2.84202848611659\\
1.60173448965977	-2.77670982655375\\
1.61107404936624	-2.70458308474557\\
1.62041360907272	-2.6258082302925\\
1.62975316877919	-2.54056906023707\\
1.63909272848566	-2.44906739919916\\
1.64843228819213	-2.35154491124629\\
1.6577718478986	-2.24824740655593\\
1.66711140760507	-2.13945267420677\\
1.67645096731154	-2.0254333703654\\
1.68579052701801	-1.90647467876516\\
1.69513008672448	-1.78287311112739\\
1.70446964643095	-1.65492325748956\\
1.71380920613742	-1.52291989129275\\
1.7231487658439	-1.38716835562452\\
1.73248832555037	-1.24796949685381\\
1.74182788525684	-1.10563811743417\\
1.75116744496331	-0.960485077432105\\
1.76050700466978	-0.812835830315593\\
1.76984656437625	-0.663028547643565\\
1.77918612408272	-0.511412583377766\\
1.78852568378919	-0.358357041579511\\
1.79786524349566	-0.204253969235321\\
1.80720480320213	-0.04951072307928\\
1.8165443629086	0.10783435144738\\
1.82588392261508	0.263930994184018\\
1.83522348232155	0.419272425476787\\
1.84456304202802	0.573434009776921\\
1.85390260173449	0.725989668314043\\
1.86324216144096	0.876505561446766\\
1.87258172114743	1.02455400274164\\
1.8819212808539	1.16971069421726\\
1.89126084056037	1.31154857326057\\
1.90060040026684	1.44964776899533\\
1.90993995997331	1.58360225640589\\
1.91927951967979	1.71301258252096\\
1.92861907938626	1.83749400673561\\
1.93795863909273	1.95667352994537\\
1.9472981987992	2.07020059267648\\
1.95663775850567	2.17773555742511\\
1.96597731821214	2.27895729442042\\
1.97531687791861	2.37356352627048\\
1.98465643762508	2.46125616863786\\
1.99399599733155	2.54176213303263\\
2.00333555703803	2.61482376016465\\
2.0126751167445	2.68019576548773\\
2.02201467645097	2.73765971669304\\
2.03135423615744	2.78700644241861\\
2.04069379586391	2.82804960935049\\
2.05003335557038	2.86062518772581\\
2.05937291527685	2.88457995979694\\
2.06871247498332	2.89979526251634\\
2.07805203468979	2.90617170880629\\
2.08739159439626	2.90364265270874\\
2.09673115410274	2.89218203387692\\
2.10607071380921	2.87178615397798\\
2.11541027351568	2.84248792465009\\
2.12474983322215	2.8043599709962\\
2.13408939292862	2.75749617826964\\
2.14342895263509	2.70202945878672\\
2.15276851234156	2.63811818972387\\
2.16210807204803	2.56595534239627\\
2.1714476317545	2.48576352576753\\
2.18078719146097	2.39778288906977\\
2.19012675116745	2.30228116975995\\
2.19946631087392	2.19955029118397\\
2.20880587058039	2.08988466030648\\
2.21814543028686	1.97360748860751\\
2.22748498999333	1.85105142059209\\
2.2368245496998	1.72257288290483\\
2.24616410940627	1.58854671643629\\
2.25550366911274	1.44936312969019\\
2.26484322881921	1.30543794583819\\
2.27418278852568	1.15720564268254\\
2.28352234823216	1.00512508665323\\
2.29286190793863	0.849675666687409\\
2.3022014676451	0.691354923425367\\
2.31154102735157	0.530690965367485\\
2.32088058705804	0.368229336002621\\
2.33022014676451	0.204529757446585\\
2.33955970647098	0.0401695836360154\\
2.34889926617745	-0.124261925492758\\
2.35823882588392	-0.288176695594938\\
2.36757838559039	-0.450986949584568\\
2.37691794529687	-0.612105682187125\\
2.38625750500334	-0.770959417237283\\
2.39559706470981	-0.9269909808168\\
2.40493662441628	-1.079655535835\\
2.41427618412275	-1.22842499566172\\
2.42361574382922	-1.37279823722869\\
2.43295530353569	-1.51228516855699\\
2.44229486324216	-1.64641779329301\\
2.45163442294863	-1.77474688574632\\
2.4609739826551	-1.89684236945394\\
2.47031354236158	-2.01229018382741\\
2.47965310206805	-2.12068479364343\\
2.48899266177452	-2.22163492690535\\
2.49833222148099	-2.31477163342497\\
2.50767178118746	-2.39972229144233\\
2.51701134089393	-2.47614020644363\\
2.5263509006004	-2.54369266010691\\
2.53569046030687	-2.60207995192413\\
2.54503002001334	-2.65102811015794\\
2.55436957971981	-2.69029257459945\\
2.56370913942628	-2.71966606717453\\
2.57304869913276	-2.73899130437169\\
2.58238825883923	-2.74814543454428\\
2.5917278185457	-2.74706069965016\\
2.60106737825217	-2.73570718680577\\
2.61040693795864	-2.74539637951778\\
2.61974649766511	-2.71378333051371\\
2.62908605737158	-2.67208733786298\\
2.63842561707805	-2.62043633622421\\
2.64776517678452	-2.55900879979543\\
2.65710473649099	-2.48801391552133\\
2.66644429619747	-2.40769794995222\\
2.67578385590394	-2.31834124875594\\
2.68512341561041	-2.22027496277171\\
2.69446297531688	-2.11385670896683\\
2.70380253502335	-1.99947498955717\\
2.71314209472982	-1.87755136994184\\
2.72248165443629	-1.74853842943513\\
2.73182121414276	-1.6129092970024\\
2.74116077384923	-1.4711636485995\\
2.7505003335557	-1.32381536743987\\
2.75983989326217	-1.17141744644598\\
2.76917945296865	-1.01453343891949\\
2.77851901267512	-0.853752231254502\\
2.78785857238159	-0.689678347601403\\
2.79719813208806	-0.522939967822728\\
2.80653769179453	-0.354177115827401\\
2.815877251501	-0.184049244042697\\
2.82521681120747	-0.0132149003437203\\
2.83455637091394	0.157646210127994\\
2.84389593062041	0.327856553054353\\
2.85323549032688	0.496733931761452\\
2.86257505003335	0.663596653963713\\
2.87191460973983	0.827770134429503\\
2.8812541694463	0.988592671998457\\
2.89059372915277	1.14541165003647\\
2.89993328885924	1.29759300361741\\
2.90927284856571	1.44452983276655\\
2.91861240827218	1.58563333062543\\
2.92795196797865	1.72033972036582\\
2.93729152768512	1.84810911054209\\
2.94663108739159	1.96843473733668\\
2.95597064709806	2.08083875371266\\
2.96531020680454	2.18486025206933\\
2.97464976651101	2.28008216003248\\
2.98398932621748	2.36612088561718\\
2.99332888592395	2.44261979458829\\
3.00266844563042	2.50925280332129\\
3.01200800533689	2.5657281458393\\
3.02134756504336	2.61179478281181\\
3.03068712474983	2.64723849499159\\
3.0400266844563	2.67187397229773\\
3.04936624416277	2.68556436653043\\
3.05870580386925	2.68822714344639\\
3.06804536357572	2.67982079241412\\
3.07738492328219	2.66035080495286\\
3.08672448298866	2.6298740512822\\
3.09606404269513	2.5885006998958\\
3.1054036024016	2.53639708693909\\
3.11474316210807	2.47376689673433\\
3.12408272181454	2.400867085182\\
3.13342228152101	2.3180134744925\\
3.14276184122748	2.22555837626662\\
3.15210140093396	2.12389481955363\\
3.16144096064043	2.01345478403386\\
3.1707805203469	1.89470589560002\\
3.18012008005337	1.76815066605977\\
3.18945963975984	1.63430600464566\\
3.19879919946631	1.49372073327695\\
3.20813875917278	1.34696999106375\\
3.21747831887925	1.19464465044596\\
3.22681787858572	1.03735915022041\\
3.23615743829219	0.875745451303346\\
3.24549699799867	0.710457137509824\\
3.25483655770514	0.542164898087674\\
3.26417611741161	0.371557952896319\\
3.27351567711808	0.199329783886614\\
3.28285523682455	0.0262013121278147\\
3.29219479653102	-0.147097988478412\\
3.30153435623749	-0.319830434111999\\
3.31087391594396	-0.491250051801087\\
3.32021347565043	-0.660607056537942\\
3.3295530353569	-0.827163721350945\\
3.33889259506338	-0.990177339379161\\
3.34823215476985	-1.14893282369315\\
3.35757171447632	-1.30273096173295\\
3.36691127418279	-1.45089388129417\\
3.37625083388926	-1.59277559515225\\
3.38559039359573	-1.72775792516892\\
3.3949299533022	-1.85526157032116\\
3.40426951300867	-1.97475014946621\\
3.41360907271514	-2.08571648744774\\
3.42294863242161	-2.1877048938798\\
3.43228819212809	-2.28030768096137\\
3.44162775183456	-2.36314549378801\\
3.45096731154103	-2.43588568193662\\
3.4603068712475	-2.49823107992819\\
3.46964643095397	-2.54992628088649\\
3.47898599066044	-2.59076061434686\\
3.48832555036691	-2.62054232923493\\
3.49766511007338	-2.63913613448106\\
3.50700466977985	-2.6464477882638\\
3.51634422948632	-2.64241703861565\\
3.5256837891928	-2.62703017133546\\
3.53502334889927	-2.60032095983962\\
3.54436290860574	-2.56236886732271\\
3.55370246831221	-2.51331277183815\\
3.56304202801868	-2.45333551689352\\
3.57238158772515	-2.38267315351886\\
3.58172114743162	-2.30162668347578\\
3.59106070713809	-2.21054387490498\\
3.60040026684456	-2.10982243405323\\
3.60973982655103	-1.99991290563275\\
3.61907938625751	-1.88131680573753\\
3.62841894596398	-1.75457028950897\\
3.63775850567045	-1.62024641143661\\
3.64709806537692	-1.47895179251047\\
3.65643762508339	-1.33132660354076\\
3.66577718478986	-1.17802217176884\\
3.67511674449633	-1.01971049033172\\
3.6844563042028	-0.857076160247578\\
3.69379586390927	-0.690825652959973\\
3.70313542361574	-0.521668212329474\\
3.71247498332222	-0.350309007113046\\
3.72181454302869	-0.177470740067926\\
3.73115410273516	-0.00387856405439847\\
3.74049366244163	0.169751949154158\\
3.7498332221481	0.342691947032856\\
3.75917278185457	0.514223278380409\\
3.76851234156104	0.683610442933431\\
3.77785190126751	0.850114320042281\\
3.78719146097398	1.01300980684353\\
3.79653102068045	1.17158143768606\\
3.80587058038692	1.32513237157905\\
3.8152101400934	1.47297987957766\\
3.82454969979987	1.61444915907197\\
3.83388925950634	1.7488963984596\\
3.84322881921281	1.87571040542636\\
3.85256837891928	1.9942998006151\\
3.86190793862575	2.10412333470919\\
3.87124749833222	2.20470506799885\\
3.88058705803869	2.29560111344871\\
3.88992661774516	2.37641999373502\\
3.89926617745163	2.44681793346449\\
3.9086057371581	2.506506263417\\
3.91794529686458	2.5552502576948\\
3.92728485657105	2.59286636695733\\
3.93662441627752	2.61922018857551\\
3.94596397598399	2.63423442496024\\
3.95530353569046	2.63786819492891\\
3.96464309539693	2.63012103889657\\
3.9739826551034	2.61103313543798\\
3.98332221480987	2.5806868504784\\
3.99266177451634	2.53921052762125\\
4.00200133422281	2.48678396170392\\
4.01134089392929	2.42356525631522\\
4.02068045363576	2.34983308249514\\
4.03002001334223	2.26586343271895\\
4.0393595730487	2.17199229199915\\
4.04869913275517	2.06860382722131\\
4.05803869246164	1.95612988868745\\
4.06737825216811	1.83504962904882\\
4.07671781187458	1.70590449832861\\
4.08605737158105	1.56929732715774\\
4.09539693128752	1.42577932856323\\
4.104736490994	1.2759895838481\\
4.11407605070047	1.12060364156602\\
4.12341561040694	0.96032530006194\\
4.13275517011341	0.795881099295241\\
4.14209472981988	0.628014909094234\\
4.15143428952635	0.45749160194608\\
4.16077384923282	0.285109243282856\\
4.17011340893929	0.11159176690227\\
4.17945296864576	-0.0623140233466108\\
4.18879252835223	-0.235863058186524\\
4.19813208805871	-0.408318904644538\\
4.20747164776518	-0.578955740059795\\
4.21681120747165	-0.747059061491612\\
4.22615076717812	-0.911921703115\\
4.23549032688459	-1.07284228598133\\
4.24482988659106	-1.22913891328409\\
4.25416944629753	-1.38015447758255\\
4.263509006004	-1.52525519184718\\
4.27284856571047	-1.66381946156477\\
4.28218812541694	-1.79524576605285\\
4.29152768512342	-1.91895641254178\\
4.30086724482989	-2.03441686231881\\
4.31020680453636	-2.14104721136952\\
4.31954636424283	-2.23839021307606\\
4.3288859239493	-2.32597596680681\\
4.33822548365577	-2.40339445209583\\
4.34756504336224	-2.4702857335076\\
4.35690460306871	-2.52634228408905\\
4.36624416277518	-2.57131147605357\\
4.37558372248165	-2.60500208889087\\
4.38492328218813	-2.62732348002414\\
4.3942628418946	-2.63814483653576\\
4.40360240160107	-2.63742453940845\\
4.41294196130754	-2.62519075252462\\
4.42228152101401	-2.60152532914009\\
4.43162108072048	-2.56656121798777\\
4.44096064042695	-2.52048028680002\\
4.45030020013342	-2.46352654687578\\
4.45963975983989	-2.39594595134679\\
4.46897931954636	-2.31807273839457\\
4.47831887925284	-2.23021761121408\\
4.48765843895931	-2.13274735588274\\
4.49699799866578	-2.02606555447113\\
4.50633755837225	-1.9106106630095\\
4.51567711807872	-1.78685541046533\\
4.52501667778519	-1.65529913048519\\
4.53435623749166	-1.51653020573266\\
4.54369579719813	-1.37111726910843\\
4.5530353569046	-1.21966451559692\\
4.56237491661107	-1.06281647998146\\
4.57171447631755	-0.901247933936427\\
4.58105403602402	-0.735662534896525\\
4.59039359573049	-0.566789969892514\\
4.59973315543696	-0.395382711383275\\
4.60907271514343	-0.222195480237005\\
4.6184122748499	-0.0480331257501919\\
4.62775183455637	0.126307653647228\\
4.63709139426284	0.300043054884046\\
4.64643095396931	0.472396030677688\\
4.65577051367578	0.642601885373899\\
4.66511007338226	0.809913194920022\\
4.67444963308873	0.973604150845057\\
4.6837891927952	1.1330067947228\\
4.69312875250167	1.28742703329278\\
4.70246831220814	1.43618434753201\\
4.71180787191461	1.57865714805649\\
4.72114743162108	1.7142546494017\\
4.73048699132755	1.84241707530793\\
4.73982655103402	1.96261574678501\\
4.74916611074049	2.07435829124956\\
4.75850567044697	2.1771888407807\\
4.76784523015344	2.27067618344581\\
4.77718478985991	2.35438885078409\\
4.78652434956638	2.42794539836478\\
4.79586390927285	2.49100465343481\\
4.80520346897932	2.54326036292113\\
4.81454302868579	2.58444320091963\\
4.82388258839226	2.61435888668026\\
4.83322214809873	2.63288216146765\\
4.8425617078052	2.63991866896106\\
4.85190126751167	2.63539155145922\\
4.86124082721815	2.61930822044165\\
4.87058038692462	2.59173306316746\\
4.87991994663109	2.55278886060633\\
4.88925950633756	2.50265679017388\\
4.89859906604403	2.44157867082711\\
4.9079386257505	2.36982920072034\\
4.91727818545697	2.28774027151637\\
4.92661774516344	2.19574713666844\\
4.93595730486991	2.09426562470503\\
4.94529686457638	1.98375657119123\\
4.95463642428285	1.86471385416032\\
4.96397598398933	1.73766063319476\\
4.9733155436958	1.60314649892403\\
4.98265510340227	1.46172879054116\\
4.99199466310874	1.3139945363799\\
5.00133422281521	1.1606046125985\\
5.01067378252168	1.00220002104101\\
5.02001334222815	0.839441011618834\\
5.02935290193462	0.673006074010104\\
5.03869246164109	0.503591634700926\\
5.04803202134756	0.331911778749853\\
5.05737158105404	0.158676911843039\\
5.06671114076051	-0.0154020835274362\\
5.07605070046698	-0.189508046976332\\
5.08539026017345	-0.362870212097937\\
5.09472981987992	-0.534709147082835\\
5.10406937958639	-0.704252440193824\\
5.11340893929286	-0.870733476259908\\
5.12274849899933	-1.03339814550199\\
5.1320880587058	-1.19152299470641\\
5.14142761841227	-1.34443765528636\\
5.15076717811875	-1.49142193541567\\
5.16010673782522	-1.63182334386116\\
5.16944629753169	-1.76502652278198\\
5.17878585723816	-1.89045615036963\\
5.18812541694463	-2.00757969220278\\
5.1974649766511	-2.11591032833783\\
5.20680453635757	-2.21501702131989\\
5.21614409606404	-2.30442905356647\\
5.22548365577051	-2.38388083920156\\
5.23482321547698	-2.45303051546057\\
5.24416277518346	-2.51159547246403\\
5.25350233488993	-2.55933310021859\\
5.2628418945964	-2.59603968695036\\
5.27218145430287	-2.62155064262393\\
5.28152101400934	-2.63573849032618\\
5.29086057371581	-2.63849390121002\\
5.30020013342228	-2.62982990283771\\
5.30953969312875	-2.60975659460143\\
5.31887925283522	-2.57833264400141\\
5.32821881254169	-2.53566581473643\\
5.33755837224817	-2.48191533524208\\
5.34689793195464	-2.41729448728467\\
5.35623749166111	-2.34208231318426\\
5.36557705136758	-2.25646629782286\\
5.37491661107405	-2.16094337146794\\
5.38425617078052	-2.05594820486421\\
5.39359573048699	-1.94195854239974\\
5.40293529019346	-1.81949679950343\\
5.41227484989993	-1.68912462247211\\
5.4216144096064	-1.5514377825696\\
5.43095396931288	-1.40706112006157\\
5.44029352901935	-1.25659780217978\\
5.44963308872582	-1.10074788428796\\
5.45897264843229	-0.940207290389178\\
5.46831220813876	-0.775678259944055\\
5.47765176784523	-0.60787149229643\\
5.4869913275517	-0.437503530997837\\
5.49633088725817	-0.265294702232662\\
5.50567044696464	-0.0919680348885365\\
5.51501000667111	0.0817639910463256\\
5.52434956637759	0.255183918468731\\
5.53368912608406	0.427560940355024\\
5.54302868579053	0.598164773068275\\
5.552368245497	0.766264875156369\\
5.56170780520347	0.931133083320432\\
5.57104736490994	1.09204635395586\\
5.58038692461641	1.24829178312\\
5.58972648432288	1.39913609450525\\
5.59906604402935	1.5439436192505\\
5.60840560373582	1.68206117573678\\
5.6177451634423	1.81285904217725\\
5.62708472314877	1.9357396568441\\
5.63642428285524	2.05014273385443\\
5.64576384256171	2.15555061762477\\
5.65510340226818	2.25147856442719\\
5.66444296197465	2.33744057132648\\
5.67378252168112	2.41312733889552\\
5.68312208138759	2.47824858290132\\
5.69246164109406	2.53254198264155\\
5.70180120080053	2.57579845412571\\
5.71114076050701	2.60785902612355\\
5.72048032021348	2.62861262446934\\
5.72981987991995	2.63799425870121\\
5.73915943962642	2.63594942094084\\
5.74849899933289	2.62250887048087\\
5.75783855903936	2.59775945309051\\
5.76717811874583	2.56181146651824\\
5.7765176784523	2.5148153563816\\
5.78585723815877	2.45696153131669\\
5.79519679786524	2.38848150018925\\
5.80453635757172	2.30965654028373\\
5.81387591727819	2.22075100853385\\
5.82321547698466	2.12213170286643\\
5.83255503669113	2.01421899433939\\
5.8418945963976	1.89745889629491\\
5.85123415610407	1.77234789443915\\
5.86057371581054	1.63942814483947\\
5.86991327551701	1.49928455208275\\
5.87925283522348	1.35254134889785\\
5.88859239492995	1.19988105218653\\
5.89793195463642	1.0419742678624\\
5.9072715143429	0.879513971142705\\
5.91661107404937	0.71323820657874\\
5.92595063375584	0.543900197155011\\
5.93529019346231	0.372264572421294\\
5.94462975316878	0.199107636322519\\
5.95396931287525	0.0252037450528695\\
5.96330887258172	-0.148702973652476\\
5.97264843228819	-0.321766834010298\\
5.98198799199466	-0.493298441364834\\
5.99132755170113	-0.660678457903668\\
6.0006671114076	-0.780765487878601\\
6.01000667111408	-0.793743728391335\\
6.01934623082055	-0.771916955636626\\
6.02868579052702	-0.745168660474543\\
6.03802535023349	-0.715108079869483\\
6.04736490993996	-0.681613159080111\\
6.05670446964643	-0.645034732813385\\
6.0660440293529	-0.605538633113273\\
6.07538358905937	-0.563309582564594\\
6.08472314876584	-0.518550190311112\\
6.09406270847231	-0.471479526052809\\
6.10340226817879	-0.422331213207708\\
6.11274182788526	-0.371354545110138\\
6.12208138759173	-0.318822182103544\\
6.1314209472982	-0.264978321364961\\
6.14076050700467	-0.210071944143345\\
6.15010006671114	-0.154350317747546\\
6.15943962641761	-0.0980557322642977\\
6.16877918612408	-0.041424434425184\\
6.17811874583055	0.0153136136353393\\
6.18745830553702	0.0719413036667932\\
6.1967978652435	0.128240388969326\\
6.20613742494997	0.183967139309643\\
6.21547698465644	0.238907130592474\\
6.22481654436291	0.292850003296955\\
6.23415610406938	0.34558607812238\\
6.24349566377585	0.396904813974706\\
6.25283522348232	0.446594797933388\\
6.26217478318879	0.494457445883817\\
6.27151434289526	0.540299251061005\\
6.28085390260173	0.583859887588758\\
6.29019346230821	0.624922091699702\\
6.29953302201468	0.663278626751156\\
6.30887258172115	0.698733130307259\\
6.31821214142762	0.731103331615147\\
6.32755170113409	0.760224181363292\\
6.33689126084056	0.785961367595056\\
6.34623082054703	0.80824239644005\\
6.3555703802535	0.826909835910255\\
6.36490993995997	0.84188208105904\\
6.37424949966644	0.853103408229302\\
6.38358905937292	0.860542150388176\\
6.39292861907939	0.864189484504355\\
6.40226817878586	0.864058055483078\\
6.41160773849233	0.860186754904147\\
6.4209472981988	0.852627052162503\\
6.43028685790527	0.841445432712659\\
6.43962641761174	0.826697336823498\\
6.44896597731821	0.808453404407879\\
6.45830553702468	0.786791289965344\\
6.46764509673115	0.761795021458491\\
6.47698465643763	0.733555235422689\\
6.4863242161441	0.702166922947462\\
6.49566377585057	0.667740375750676\\
6.50500333555704	0.630413698132121\\
6.51434289526351	0.590325606087502\\
6.52368245496998	0.547623137582119\\
6.53302201467645	0.502468522923093\\
6.54236157438292	0.455040716211115\\
6.55170113408939	0.405536362456135\\
6.56104069379586	0.35417289886124\\
6.57038025350234	0.301115636203109\\
6.57971981320881	0.246686289769534\\
6.58905937291528	0.19114845389203\\
6.59839893262175	0.134771912136998\\
6.60773849232822	0.0778311509775988\\
6.61707805203469	0.0206013066272802\\
6.62641761174116	-0.036645495866117\\
6.63575717144763	-0.0936431724242398\\
6.6450967311541	-0.150195647650324\\
6.65443629086057	-0.206004919828038\\
6.66377585056705	-0.260820503474147\\
6.67311541027352	-0.31441462582053\\
6.68245496997999	-0.366572350066869\\
6.69179452968646	-0.417091060173103\\
6.70113408939293	-0.465779488012164\\
6.7104736490994	-0.512459239509483\\
6.71981320880587	-0.556977353992289\\
6.72915276851234	-0.599163842991775\\
6.73849232821881	-0.6388395700266\\
6.74783188792528	-0.675837333822699\\
6.75717144763176	-0.709993230964096\\
6.76651100733823	-0.741147250170102\\
6.7758505670447	-0.769140582988842\\
6.78519012675117	-0.793826359217656\\
6.79452968645764	-0.815075897234139\\
6.80386924616411	-0.832781087277819\\
6.81320880587058	-0.846839477672031\\
6.82254836557705	-0.857163207291593\\
6.83188792528352	-0.863684786769008\\
6.84122748498999	-0.866359691237828\\
6.85056704469647	-0.865168300904387\\
6.85990660440294	-0.860119867801576\\
6.86924616410941	-0.85119548580578\\
6.87858572381588	-0.838490550341857\\
6.88792528352235	-0.822109314773701\\
6.89726484322882	-0.802150184063469\\
6.90660440293529	-0.778728889764016\\
6.91594396264176	-0.751974138209449\\
6.92528352234823	-0.722024521683569\\
6.9346230820547	-0.689026420140685\\
6.94396264176117	-0.653088830142429\\
6.95330220146765	-0.614383336450501\\
6.96264176117412	-0.573102096626071\\
6.97198132088059	-0.529412892275881\\
6.98132088058706	-0.483486593990435\\
6.99066044029353	-0.435498056504576\\
7	-0.385627669042548\\
};
\addlegendentry{$\text{Real}(u_{N}^{\app}(x)\varphi_N(0))$}

\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/direct2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}

\begin{axis}[width=10cm, height=2cm, axis on top, scale only axis, xmin=-7, xmax=6, ymin=0, ymax=0.1013, colorbar,point meta min=0,point meta max=4.53, title={$|u|$},axis line style={draw=none},tick style={draw=none}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct.png};
\end{axis} 


\begin{axis}[%
width=10cm,
grid=major, 
height=1.8cm,
at={(0cm,-3.2cm)},
title={$|u(x,0)|$},
%ytick distance=2,
scale only axis,
xmin=-7,
xmax=6,
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	0.155085639257164\\
-6.99066044029353	0.154984614417203\\
-6.98132088058706	0.154878908863191\\
-6.97198132088059	0.154774068956168\\
-6.96264176117412	0.154677786200873\\
-6.95330220146765	0.154593768161315\\
-6.94396264176117	0.154505509526673\\
-6.9346230820547	0.154483756763541\\
-6.92528352234823	0.15459957515248\\
-6.91594396264176	0.154686483414538\\
-6.90660440293529	0.154771996894087\\
-6.89726484322882	0.154855276334027\\
-6.88792528352235	0.154934126146513\\
-6.87858572381588	0.155009355970558\\
-6.86924616410941	0.155097203012727\\
-6.85990660440294	0.155151868034391\\
-6.85056704469646	0.155048402400351\\
-6.84122748498999	0.154982281074243\\
-6.83188792528352	0.15491419415917\\
-6.82254836557705	0.154841058849988\\
-6.81320880587058	0.154764714491096\\
-6.80386924616411	0.154687544924722\\
-6.79452968645764	0.154601322955615\\
-6.78519012675117	0.15453135956566\\
-6.7758505670447	0.154655761483181\\
-6.76651100733823	0.154736940082766\\
-6.75717144763175	0.154811612235767\\
-6.74783188792528	0.154896705557186\\
-6.73849232821881	0.154984906626263\\
-6.72915276851234	0.155068940482601\\
-6.71981320880587	0.155153015138958\\
-6.7104736490994	0.155243884548146\\
-6.70113408939293	0.15509464556199\\
-6.69179452968646	0.154995360939848\\
-6.68245496997999	0.15489337234431\\
-6.67311541027352	0.15479165901889\\
-6.66377585056704	0.154697261668614\\
-6.65443629086057	0.154614482977073\\
-6.6450967311541	0.154535534806351\\
-6.63575717144763	0.154416669226086\\
-6.62641761174116	0.154576111929812\\
-6.61707805203469	0.154661853604324\\
-6.60773849232822	0.154744507213185\\
-6.59839893262175	0.154826718681143\\
-6.58905937291528	0.154907156463682\\
-6.57971981320881	0.154985826979063\\
-6.57038025350233	0.155070954502414\\
-6.56104069379586	0.155236961431367\\
-6.55170113408939	0.155083164201481\\
-6.54236157438292	0.155020786910376\\
-6.53302201467645	0.154957953654065\\
-6.52368245496998	0.154888412991977\\
-6.51434289526351	0.154813812347921\\
-6.50500333555704	0.154737766323105\\
-6.49566377585057	0.154658779071318\\
-6.4863242161441	0.154469535235656\\
-6.47698465643762	0.154631406932778\\
-6.46764509673115	0.154698559376602\\
-6.45830553702468	0.154773526497493\\
-6.44896597731821	0.154858436209928\\
-6.43962641761174	0.154946261129551\\
-6.43028685790527	0.155029145340595\\
-6.4209472981988	0.155106436533666\\
-6.41160773849233	0.155263731978672\\
-6.40226817878586	0.155092676911226\\
-6.39292861907939	0.154990877655651\\
-6.38358905937292	0.154891941663062\\
-6.37424949966644	0.154794612848083\\
-6.36490993995997	0.15470491206082\\
-6.3555703802535	0.154627127151447\\
-6.34623082054703	0.154557513411833\\
-6.33689126084056	0.154421719731859\\
-6.32755170113409	0.154560229209531\\
-6.31821214142762	0.154653690367387\\
-6.30887258172115	0.154739336389489\\
-6.29953302201468	0.154824760800586\\
-6.29019346230821	0.154909305776248\\
-6.28085390260173	0.154992184740907\\
-6.27151434289526	0.155077063944746\\
-6.26217478318879	0.155220270028849\\
-6.25283522348232	0.155137700658728\\
-6.24349566377585	0.155067992927348\\
-6.23415610406938	0.155001089583431\\
-6.22481654436291	0.154926035382472\\
-6.21547698465644	0.154844791647589\\
-6.20613742494997	0.154756789164526\\
-6.1967978652435	0.154647825091263\\
-6.18745830553702	0.15450329570745\\
-6.17811874583055	0.154554430953045\\
-6.16877918612408	0.15463312329488\\
-6.15943962641761	0.154715633773902\\
-6.15010006671114	0.154809707802753\\
-6.14076050700467	0.15490834832419\\
-6.1314209472982	0.155002631253879\\
-6.12208138759173	0.155088380664324\\
-6.11274182788526	0.155199422376418\\
-6.10340226817879	0.155141396813173\\
-6.09406270847231	0.155038448966985\\
-6.08472314876584	0.154944075853069\\
-6.07538358905937	0.154848545893289\\
-6.0660440293529	0.154756347604914\\
-6.05670446964643	0.154671790468505\\
-6.04736490993996	0.15459398706521\\
-6.03802535023349	0.154490954278382\\
-6.02868579052702	0.154520506190477\\
-6.01934623082055	0.154609978608439\\
-6.01000667111408	0.154684509415007\\
-6.0006671114076	0.154762570331402\\
-5.99132755170113	0.154845784943021\\
-5.98198799199466	0.154933636377776\\
-5.97264843228819	0.155027214262019\\
-5.96330887258172	0.155149806052688\\
-5.95396931287525	0.155171525311227\\
-5.94462975316878	0.155110192240658\\
-5.93529019346231	0.155062966903339\\
-5.92595063375584	0.15500367618205\\
-5.91661107404937	0.154909597152933\\
-5.9072715143429	0.154810725265766\\
-5.89793195463642	0.154711101193774\\
-5.88859239492995	0.154595680701974\\
-5.87925283522348	0.154565048444327\\
-5.86991327551701	0.154650427790024\\
-5.86057371581054	0.1547195548179\\
-5.85123415610407	0.154794459315918\\
-5.8418945963976	0.154870976805323\\
-5.83255503669113	0.154942186029517\\
-5.82321547698466	0.155004657861457\\
-5.81387591727819	0.155074867006238\\
-5.80453635757171	0.155084082691676\\
-5.79519679786524	0.154957655918015\\
-5.78585723815877	0.154866746596166\\
-5.7765176784523	0.154784634204376\\
-5.76717811874583	0.154713346280075\\
-5.75783855903936	0.154655578976016\\
-5.74849899933289	0.154609893766624\\
-5.73915943962642	0.154558365465314\\
-5.72981987991995	0.154541363893181\\
-5.72048032021348	0.154683546227887\\
-5.711140760507	0.15478401150806\\
-5.70180120080053	0.154879547328473\\
-5.69246164109406	0.154971714033593\\
-5.68312208138759	0.15505862978821\\
-5.67378252168112	0.15513920090388\\
-5.66444296197465	0.155223729061053\\
-5.65510340226818	0.155291480337404\\
-5.64576384256171	0.155161261736297\\
-5.63642428285524	0.155038269527076\\
-5.62708472314877	0.154908102774943\\
-5.61774516344229	0.154773186984961\\
-5.60840560373582	0.154642474957326\\
-5.59906604402935	0.154525164995309\\
-5.58972648432288	0.154419311285599\\
-5.58038692461641	0.154317562561036\\
-5.57104736490994	0.154472620001014\\
-5.56170780520347	0.154591074791464\\
-5.552368245497	0.154724742241208\\
-5.54302868579053	0.154867183915646\\
-5.53368912608406	0.155006437085855\\
-5.52434956637758	0.155132464507321\\
-5.51501000667111	0.155247306162259\\
-5.50567044696464	0.155392728979568\\
-5.49633088725817	0.155239161656202\\
-5.4869913275517	0.155144627558839\\
-5.47765176784523	0.155037604594826\\
-5.46831220813876	0.154917902065502\\
-5.45897264843229	0.154790635203555\\
-5.44963308872582	0.154660310319982\\
-5.44029352901935	0.15452361521216\\
-5.43095396931287	0.15430873975617\\
-5.4216144096064	0.154424858893345\\
-5.41227484989993	0.154462423242002\\
-5.40293529019346	0.15451830375167\\
-5.39359573048699	0.154602464355522\\
-5.38425617078052	0.154715966753243\\
-5.37491661107405	0.154856322619266\\
-5.36557705136758	0.155023931168248\\
-5.35623749166111	0.155286592739217\\
-5.34689793195464	0.155192443871019\\
-5.33755837224817	0.155197319060235\\
-5.32821881254169	0.1551911186717\\
-5.31887925283522	0.155161720517411\\
-5.30953969312875	0.155107404538211\\
-5.30020013342228	0.155029568205066\\
-5.29086057371581	0.154925525623387\\
-5.28152101400934	0.154711169538194\\
-5.27218145430287	0.154791650339969\\
-5.2628418945964	0.154782630704626\\
-5.25350233488993	0.154755726785307\\
-5.24416277518346	0.154721622595136\\
-5.23482321547698	0.154684372083012\\
-5.22548365577051	0.154649916626328\\
-5.21614409606404	0.154631828561829\\
-5.20680453635757	0.154712247492337\\
-5.1974649766511	0.154562487826307\\
-5.18812541694463	0.154501251176892\\
-5.17878585723816	0.154495333917939\\
-5.16944629753169	0.154534447871197\\
-5.16010673782522	0.154612153409775\\
-5.15076717811875	0.154717777529288\\
-5.14142761841227	0.15483264269989\\
-5.1320880587058	0.154884464684666\\
-5.12274849899933	0.155133950612566\\
-5.11340893929286	0.155333112722474\\
-5.10406937958639	0.155476674745712\\
-5.09472981987992	0.155567822881212\\
-5.08539026017345	0.155602463427053\\
-5.07605070046698	0.155554738642746\\
-5.06671114076051	0.155450861229704\\
-5.05737158105404	0.155346602115364\\
-5.04803202134756	0.155029725677249\\
-5.03869246164109	0.154685467278009\\
-5.02935290193462	0.154360728299134\\
-5.02001334222815	0.154068157841952\\
-5.01067378252168	0.153833581602881\\
-5.00133422281521	0.153681244679574\\
-4.99199466310874	0.153625371891108\\
-4.98265510340227	0.153635977542002\\
-4.9733155436958	0.153897505597557\\
-4.96397598398933	0.154277448045104\\
-4.95463642428285	0.15469894318781\\
-4.94529686457638	0.15514375488207\\
-4.93595730486991	0.155575600795538\\
-4.92661774516344	0.155957620210965\\
-4.91727818545697	0.156260596693581\\
-4.9079386257505	0.156491781408682\\
-4.89859906604403	0.156477145931157\\
-4.88925950633756	0.156279227285166\\
-4.87991994663109	0.155979602746867\\
-4.87058038692462	0.155573593448847\\
-4.86124082721815	0.155083765093139\\
-4.85190126751167	0.154543323970914\\
-4.8425617078052	0.153990204281795\\
-4.83322214809873	0.153444414385335\\
-4.82388258839226	0.153074190880965\\
-4.81454302868579	0.152904418113331\\
-4.80520346897932	0.15286876782176\\
-4.79586390927285	0.152988618253038\\
-4.78652434956638	0.153285293790501\\
-4.77718478985991	0.153751744101285\\
-4.76784523015344	0.154358185887772\\
-4.75850567044697	0.155079322328024\\
-4.74916611074049	0.155764438778417\\
-4.73982655103402	0.156318358724149\\
-4.73048699132755	0.156816075894674\\
-4.72114743162108	0.15717739976715\\
-4.71180787191461	0.157357730210465\\
-4.70246831220814	0.157328858083915\\
-4.69312875250167	0.157076419878459\\
-4.6837891927952	0.15658600462736\\
-4.67444963308873	0.155947431118164\\
-4.66511007338226	0.155281740591419\\
-4.65577051367578	0.154474266868879\\
-4.64643095396931	0.153626430955243\\
-4.63709139426284	0.152818650939073\\
-4.62775183455637	0.152132538454314\\
-4.6184122748499	0.151648154063369\\
-4.60907271514343	0.151447908627176\\
-4.59973315543696	0.151537978804991\\
-4.59039359573049	0.151808258521777\\
-4.58105403602402	0.152443172743972\\
-4.57171447631755	0.153358821650526\\
-4.56237491661107	0.154477325863599\\
-4.5530353569046	0.155701628198186\\
-4.54369579719813	0.15692007643786\\
-4.53435623749166	0.158005834437874\\
-4.52501667778519	0.158867692626023\\
-4.51567711807872	0.159582077718785\\
-4.50633755837225	0.159849264297894\\
-4.49699799866578	0.159684384130286\\
-4.48765843895931	0.159081795853413\\
-4.47831887925284	0.158066237634848\\
-4.46897931954636	0.156699072218713\\
-4.45963975983989	0.155087087908548\\
-4.45030020013342	0.153374090969468\\
-4.44096064042695	0.151460233629999\\
-4.43162108072048	0.149810129661662\\
-4.42228152101401	0.148533377148178\\
-4.41294196130754	0.147776877456992\\
-4.40360240160107	0.147651987653628\\
-4.3942628418946	0.148210661102685\\
-4.38492328218813	0.149425639710763\\
-4.37558372248165	0.151159744025314\\
-4.36624416277518	0.153588166911812\\
-4.35690460306871	0.156163984938939\\
-4.34756504336224	0.158740696703977\\
-4.33822548365577	0.161099989819495\\
-4.3288859239493	0.163034576148958\\
-4.31954636424283	0.164368656128694\\
-4.31020680453636	0.164976851687371\\
-4.30086724482989	0.164860443769674\\
-4.29152768512342	0.163555586458295\\
-4.28218812541694	0.161546385476902\\
-4.27284856571047	0.158834344164007\\
-4.263509006004	0.155581789697718\\
-4.25416944629753	0.1520251512668\\
-4.24482988659106	0.148461615556637\\
-4.23549032688459	0.145209859537137\\
-4.22615076717812	0.142535927765771\\
-4.21681120747165	0.141199873898597\\
-4.20747164776518	0.141021905089275\\
-4.19813208805871	0.142205126132495\\
-4.18879252835223	0.144709897573028\\
-4.17945296864576	0.148336939111344\\
-4.17011340893929	0.152766518922825\\
-4.16077384923282	0.157612506394484\\
-4.15143428952635	0.162549901627326\\
-4.14209472981988	0.166755962305102\\
-4.13275517011341	0.170265134816905\\
-4.12341561040694	0.172703750332403\\
-4.11407605070047	0.173829016424674\\
-4.104736490994	0.173485607335883\\
-4.09539693128752	0.171605190062442\\
-4.08605737158105	0.168208869344073\\
-4.07671781187458	0.163354317663687\\
-4.06737825216811	0.15763875831866\\
-4.05803869246164	0.151114430053503\\
-4.04869913275517	0.144334369427449\\
-4.0393595730487	0.137957307043297\\
-4.03002001334223	0.132730845767181\\
-4.02068045363576	0.12941182928369\\
-4.01134089392929	0.128620630926325\\
-4.00200133422281	0.130709806013935\\
-3.99266177451634	0.135348013222523\\
-3.98332221480987	0.1422358282514\\
-3.9739826551034	0.150642358472782\\
-3.96464309539693	0.159734778109228\\
-3.95530353569046	0.168701277394512\\
-3.94596397598399	0.17686160902802\\
-3.93662441627752	0.183615978502961\\
-3.92728485657105	0.188476540713622\\
-3.91794529686458	0.19107348907168\\
-3.90860573715811	0.191141928417367\\
-3.89926617745163	0.188534931515549\\
-3.88992661774516	0.183228870804358\\
-3.88058705803869	0.175335371586532\\
-3.87124749833222	0.165124516788461\\
-3.86190793862575	0.153063571002011\\
-3.85256837891928	0.139879960247467\\
-3.84322881921281	0.126659291289219\\
-3.83388925950634	0.114944003756475\\
-3.82454969979987	0.106730942798555\\
-3.8152101400934	0.104050990644399\\
-3.80587058038692	0.108006051143303\\
-3.79653102068045	0.118056678360428\\
-3.78719146097398	0.132454309256204\\
-3.77785190126751	0.149194983644006\\
-3.76851234156104	0.166558368735333\\
-3.75917278185457	0.183193444376021\\
-3.7498332221481	0.198050777185296\\
-3.74049366244163	0.210309302065376\\
-3.73115410273516	0.21931537744715\\
-3.72181454302869	0.224548998381895\\
-3.71247498332221	0.225670750020049\\
-3.70313542361574	0.222442042911693\\
-3.69379586390927	0.214756044512762\\
-3.6844563042028	0.202638406798739\\
-3.67511674449633	0.186258522931798\\
-3.66577718478986	0.165961689237466\\
-3.65643762508339	0.142324469265317\\
-3.64709806537692	0.11631132284798\\
-3.63775850567045	0.0897400119318323\\
-3.62841894596398	0.0667684720436843\\
-3.6190793862575	0.0569309361071876\\
-3.60973982655103	0.0686944080244977\\
-3.60040026684456	0.094789756061974\\
-3.59106070713809	0.126046992797895\\
-3.58172114743162	0.158203128255162\\
-3.57238158772515	0.189159354096513\\
-3.56304202801868	0.217575335705552\\
-3.55370246831221	0.24243184502679\\
-3.54436290860574	0.262894019604005\\
-3.53502334889927	0.278270157070772\\
-3.5256837891928	0.287989392604888\\
-3.51634422948632	0.291618521252007\\
-3.50700466977985	0.288861361527137\\
-3.49766511007338	0.279562951041399\\
-3.48832555036691	0.263703610753878\\
-3.47898599066044	0.241474697837676\\
-3.46964643095397	0.213207189903818\\
-3.4603068712475	0.17942160223059\\
-3.45096731154103	0.140869875513475\\
-3.44162775183456	0.0987743981408113\\
-3.43228819212809	0.0561997044569802\\
-3.42294863242161	0.0323982047497918\\
-3.41360907271514	0.0639769562330206\\
-3.40426951300867	0.111955114788414\\
-3.3949299533022	0.161714588650178\\
-3.38559039359573	0.210366603774957\\
-3.37625083388926	0.256332440459526\\
-3.36691127418279	0.298350403046895\\
-3.35757171447632	0.335308057428179\\
-3.34823215476985	0.366220332013405\\
-3.33889259506338	0.390239773752679\\
-3.3295530353569	0.406676808254763\\
-3.32021347565043	0.415021841440399\\
-3.31087391594396	0.414996586884233\\
-3.30153435623749	0.406531766253792\\
-3.29219479653102	0.389867058114451\\
-3.28285523682455	0.365592796124168\\
-3.27351567711808	0.334767919492031\\
-3.26417611741161	0.29913526252201\\
-3.25483655770514	0.261554233330615\\
-3.24549699799867	0.226752860587177\\
-3.23615743829219	0.202178879712165\\
-3.22681787858572	0.196826477565634\\
-3.21747831887925	0.215306394593269\\
-3.20813875917278	0.253570942211341\\
-3.19879919946631	0.303757831980802\\
-3.18945963975984	0.359277176265319\\
-3.18012008005337	0.415581501326003\\
-3.1707805203469	0.46949616854849\\
-3.16144096064043	0.51869578465272\\
-3.15210140093396	0.561354247235144\\
-3.14276184122749	0.596071648164882\\
-3.13342228152101	0.621806158040123\\
-3.12408272181454	0.637874557865446\\
-3.11474316210807	0.643978089283041\\
-3.1054036024016	0.64024885450928\\
-3.09606404269513	0.627315066934416\\
-3.08672448298866	0.606427062312655\\
-3.07738492328219	0.57952576709546\\
-3.06804536357572	0.549465408608888\\
-3.05870580386925	0.520140204589712\\
-3.04936624416278	0.496463794789144\\
-3.0400266844563	0.483868456923818\\
-3.03068712474983	0.487042079662123\\
-3.02134756504336	0.508289758608344\\
-3.01200800533689	0.546613515388306\\
-3.00266844563042	0.598423752677579\\
-2.99332888592395	0.65904357679747\\
-2.98398932621748	0.723841496051525\\
-2.97464976651101	0.788747734780609\\
-2.96531020680454	0.850376428230785\\
-2.95597064709807	0.905998140348538\\
-2.94663108739159	0.953486835560442\\
-2.93729152768512	0.991318921174847\\
-2.92795196797865	1.01851270602692\\
-2.91861240827218	1.03469058568902\\
-2.90927284856571	1.04012052253655\\
-2.89993328885924	1.03576257728107\\
-2.89059372915277	1.0233321681399\\
-2.8812541694463	1.00535200295508\\
-2.87191460973983	0.985157405201107\\
-2.86257505003336	0.966822995720545\\
-2.85323549032688	0.954828550211446\\
-2.84389593062041	0.95353356136856\\
-2.83455637091394	0.966419782056397\\
-2.82521681120747	0.995320825897347\\
-2.815877251501	1.04002301897123\\
-2.80653769179453	1.09841386218922\\
-2.79719813208806	1.16705614755296\\
-2.78785857238159	1.24188656760797\\
-2.77851901267512	1.31874534026852\\
-2.76917945296865	1.39377614011231\\
-2.75983989326217	1.46365552377136\\
-2.7505003335557	1.52567927729798\\
-2.74116077384923	1.57782807535811\\
-2.73182121414276	1.61881199138759\\
-2.72248165443629	1.64810712567432\\
-2.71314209472982	1.666012026104\\
-2.70380253502335	1.67366021232416\\
-2.69446297531688	1.67299371397949\\
-2.68512341561041	1.66680479393949\\
-2.67578385590394	1.65860194110333\\
-2.66644429619747	1.65241186301602\\
-2.65710473649099	1.65244134437127\\
-2.64776517678452	1.66260131510523\\
-2.63842561707805	1.68597707209382\\
-2.62908605737158	1.72434611933336\\
-2.61974649766511	1.77779885205371\\
-2.61040693795864	1.84488152472747\\
-2.60106737825217	1.9228235868716\\
-2.5917278185457	2.00799259238375\\
-2.58238825883923	2.09636776455556\\
-2.57304869913276	2.18394648322538\\
-2.56370913942628	2.2670659566753\\
-2.55436957971981	2.34264330280109\\
-2.54503002001334	2.40821233347653\\
-2.53569046030687	2.46220378168291\\
-2.5263509006004	2.50390722070444\\
-2.51701134089393	2.53352999842965\\
-2.50767178118746	2.5522090803438\\
-2.49833222148099	2.56198196039396\\
-2.48899266177452	2.56570437017013\\
-2.47965310206805	2.5670043507549\\
-2.47031354236157	2.56974863734511\\
-2.4609739826551	2.57801767892053\\
-2.45163442294863	2.59554051854109\\
-2.44229486324216	2.62526505747141\\
-2.43295530353569	2.66896677577033\\
-2.42361574382922	2.72700136278149\\
-2.41427618412275	2.79825145978105\\
-2.40493662441628	2.88045821941568\\
-2.39559706470981	2.97016178108668\\
-2.38625750500334	3.06350042110608\\
-2.37691794529686	3.15642818984773\\
-2.36757838559039	3.24508894964296\\
-2.35823882588392	3.32609827039288\\
-2.34889926617745	3.39675288107638\\
-2.33955970647098	3.45514127270356\\
-2.33022014676451	3.50052259199659\\
-2.32088058705804	3.53274269779843\\
-2.31154102735157	3.55292784647625\\
-2.3022014676451	3.5630819706236\\
-2.29286190793863	3.56604436913371\\
-2.28352234823215	3.56531423053609\\
-2.27418278852568	3.56479277444073\\
-2.26484322881921	3.56841616634774\\
-2.25550366911274	3.58001633734023\\
-2.24616410940627	3.60236198194608\\
-2.2368245496998	3.63734862687925\\
-2.22748498999333	3.68552942571147\\
-2.21814543028686	3.74607083026906\\
-2.20880587058039	3.81686388085057\\
-2.19946631087392	3.89478228316641\\
-2.19012675116744	3.97600497214795\\
-2.18078719146097	4.05664060293764\\
-2.1714476317545	4.13256946620864\\
-2.16210807204803	4.2002456265823\\
-2.15276851234156	4.25676198218218\\
-2.14342895263509	4.30004043950119\\
-2.13408939292862	4.32895602666648\\
-2.12474983322215	4.34339851394612\\
-2.11541027351568	4.34425811128878\\
-2.10607071380921	4.33354861820583\\
-2.09673115410274	4.3139153834083\\
-2.08739159439626	4.28878276305432\\
-2.07805203468979	4.26202749727272\\
-2.06871247498332	4.23760355975048\\
-2.05937291527685	4.2191825799121\\
-2.05003335557038	4.20977318218398\\
-2.04069379586391	4.21135771464073\\
-2.03135423615744	4.22479940064397\\
-2.02201467645097	4.24943033529491\\
-2.0126751167445	4.28335355782202\\
-2.00333555703803	4.32363775934682\\
-1.99399599733155	4.36660855906295\\
-1.98465643762508	4.40823320473461\\
-1.97531687791861	4.44449535997579\\
-1.96597731821214	4.47171529362734\\
-1.95663775850567	4.48693312293094\\
-1.9472981987992	4.48789406591538\\
-1.93795863909273	4.47330673685136\\
-1.92861907938626	4.4429441185761\\
-1.91927951967979	4.39760226645474\\
-1.90993995997332	4.33905734690482\\
-1.90060040026684	4.26995622444749\\
-1.89126084056037	4.19363411747255\\
-1.8819212808539	4.11396614565397\\
-1.87258172114743	4.03491628899673\\
-1.86324216144096	3.96021240578722\\
-1.85390260173449	3.89308680361307\\
-1.84456304202802	3.83578996109502\\
-1.83522348232155	3.78936355033624\\
-1.82588392261508	3.75349124367155\\
-1.81654436290861	3.72652175322935\\
-1.80720480320213	3.7057215655765\\
-1.79786524349566	3.68753170972459\\
-1.78852568378919	3.66791351607523\\
-1.77918612408272	3.64288507623619\\
-1.76984656437625	3.60879283594222\\
-1.76050700466978	3.56260108711183\\
-1.75116744496331	3.50209198308079\\
-1.74182788525684	3.42598340277492\\
-1.73248832555037	3.33402167832404\\
-1.7231487658439	3.2269673475354\\
-1.71380920613742	3.10641505649154\\
-1.70446964643095	2.97489760987183\\
-1.69513008672448	2.83564057486557\\
-1.68579052701801	2.69238260483244\\
-1.67645096731154	2.54912799567751\\
-1.66711140760507	2.40983471961481\\
-1.6577718478986	2.27806374049512\\
-1.64843228819213	2.15660296274429\\
-1.63909272848566	2.04696630757895\\
-1.62975316877919	1.94929447851187\\
-1.62041360907272	1.86221708952568\\
-1.61107404936624	1.78296065889504\\
-1.60173448965977	1.70781075219858\\
-1.5923949299533	1.63260445362578\\
-1.58305537024683	1.55325013835144\\
-1.57371581054036	1.46621226714535\\
-1.56437625083389	1.36865756272002\\
-1.55503669112742	1.25880016701965\\
-1.54569713142095	1.13588104099675\\
-1.53635757171448	1.00016432774059\\
-1.52701801200801	0.852889530272997\\
-1.51767845230153	0.696244660414103\\
-1.50833889259506	0.53350161636013\\
-1.49899933288859	0.369917042976798\\
-1.48965977318212	0.217985942460968\\
-1.48032021347565	0.135912071319761\\
-1.47098065376918	0.216922941431655\\
-1.46164109406271	0.355857896025567\\
-1.45230153435624	0.497560648755292\\
-1.44296197464977	0.631319494646323\\
-1.4336224149433	0.753838219112511\\
-1.42428285523682	0.864258038024079\\
-1.41494329553035	0.963168174481599\\
-1.40560373582388	1.05247518691269\\
-1.39626417611741	1.13519886091649\\
-1.38692461641094	1.21523102817154\\
-1.37758505670447	1.29693368659667\\
-1.368245496998	1.38454515620963\\
-1.35890593729153	1.48155137106737\\
-1.34956637758506	1.59026274344204\\
-1.34022681787859	1.71123988615099\\
-1.33088725817211	1.84353086817297\\
-1.32154769846564	1.98479322607961\\
-1.31220813875917	2.13168631766648\\
-1.3028685790527	2.28028879281725\\
-1.29352901934623	2.42648219186182\\
-1.28418945963976	2.56625269179166\\
-1.27484989993329	2.69611616500716\\
-1.26551034022682	2.81296396057479\\
-1.25617078052035	2.91455848157488\\
-1.24683122081388	2.99951664326433\\
-1.2374916611074	3.06739736168801\\
-1.22815210140093	3.11873967543139\\
-1.21881254169446	3.15504936693022\\
-1.20947298198799	3.17870982429741\\
-1.20013342228152	3.19298662294738\\
-1.19079386257505	3.20149071314184\\
-1.18145430286858	3.20815836999554\\
-1.17211474316211	3.21678200897519\\
-1.16277518345564	3.23059893970058\\
-1.15343562374917	3.25191747861144\\
-1.14409606404269	3.28176491442799\\
-1.13475650433622	3.31978045121584\\
-1.12541694462975	3.3643761237605\\
-1.11607738492328	3.41268453892253\\
-1.10673782521681	3.46110447239741\\
-1.09739826551034	3.50565389691787\\
-1.08805870580387	3.54233240233567\\
-1.0787191460974	3.56746408837995\\
-1.06937958639093	3.57796798825159\\
-1.06004002668446	3.5715449176507\\
-1.05070046697799	3.54690738024885\\
-1.04136090727151	3.50365208857313\\
-1.03202134756504	3.44240132838045\\
-1.02268178785857	3.36477649244107\\
-1.0133422281521	3.27327374773969\\
-1.00400266844563	3.17112730056239\\
-0.994663108739159	3.06210861681052\\
-0.985323549032689	2.95025444221941\\
-0.975983989326218	2.83961171121975\\
-0.966644429619747	2.7337337436109\\
-0.957304869913275	2.6353400618897\\
-0.947965310206804	2.54602802618966\\
-0.938625750500334	2.46599722134241\\
-0.929286190793863	2.39401230061871\\
-0.919946631087392	2.32756476255173\\
-0.91060707138092	2.26319302492335\\
-0.901267511674449	2.19700911153329\\
-0.891927951967979	2.12508960447134\\
-0.882588392261508	2.0438648677882\\
-0.873248832555037	1.95049430738235\\
-0.863909272848566	1.84300948397462\\
-0.854569713142094	1.72040837339971\\
-0.845230153435624	1.58266380527865\\
-0.835890593729153	1.43066845707597\\
-0.826551034022682	1.26615582797078\\
-0.817211474316211	1.09155098697155\\
-0.80787191460974	0.909784802629967\\
-0.798532354903269	0.724197879559028\\
-0.789192795196798	0.538330367459746\\
-0.779853235490327	0.355782090491432\\
-0.770513675783856	0.180330895947685\\
-0.761174116077385	0.0293863495270123\\
-0.751834556370914	0.147061989086585\\
-0.742494996664443	0.288439862560706\\
-0.733155436957972	0.417269642060092\\
-0.723815877251501	0.533645561868342\\
-0.71447631754503	0.639435840979106\\
-0.705136757838559	0.737798195302187\\
-0.695797198132088	0.832887167541869\\
-0.686457638425617	0.929390146874752\\
-0.677118078719146	1.0318366780346\\
-0.667778519012675	1.14390867015126\\
-0.658438959306205	1.26778675600184\\
-0.649099399599733	1.40397127581661\\
-0.639759839893262	1.55130293901837\\
-0.630420280186791	1.70727140974786\\
-0.62108072048032	1.86842516305437\\
-0.61174116077385	2.03078177915228\\
-0.602401601067379	2.19018497686445\\
-0.593062041360907	2.34270358271445\\
-0.583722481654436	2.48462617247372\\
-0.574382921947965	2.61291294538061\\
-0.565043362241495	2.7252362553637\\
-0.555703802535024	2.82011592088553\\
-0.546364242828552	2.89700396878007\\
-0.537024683122081	2.95632627768336\\
-0.52768512341561	2.99945647781853\\
-0.51834556370914	3.02885194957467\\
-0.509006004002669	3.04745926709964\\
-0.499666444296198	3.05896841797695\\
-0.490326884589726	3.06730254507896\\
-0.480987324883255	3.07627423982132\\
-0.471647765176784	3.08917411797984\\
-0.462308205470314	3.10837862493525\\
-0.452968645763843	3.13499990794599\\
-0.443629086057372	3.16896230995505\\
-0.4342895263509	3.20850224216164\\
-0.424949966644429	3.250927868101\\
-0.415610406937959	3.29270527164828\\
-0.406270847231488	3.32988502324948\\
-0.396931287525017	3.35849393901618\\
-0.387591727818545	3.37487620474742\\
-0.378252168112074	3.37593734434802\\
-0.368912608405604	3.35956919448556\\
-0.359573048699133	3.32427921777177\\
-0.350233488992662	3.2697382985525\\
-0.340893929286191	3.196596252826\\
-0.331554369579719	3.10646205266351\\
-0.322214809873249	3.0018210528894\\
-0.312875250166778	2.88589926626586\\
-0.303535690460307	2.76245678224096\\
-0.294196130753836	2.63568391575033\\
-0.284856571047365	2.50956805931235\\
-0.275517011340894	2.38782661275566\\
-0.266177451634423	2.27340508918888\\
-0.256837891927952	2.16810904374416\\
-0.247498332221481	2.0723406450635\\
-0.23815877251501	1.98501356564953\\
-0.228819212808539	1.90368844950863\\
-0.219479653102068	1.82498102690076\\
-0.210140093395597	1.74489428780648\\
-0.200800533689126	1.65947320393663\\
-0.191460973982655	1.56520246249131\\
-0.182121414276184	1.45931899104361\\
-0.172781854569713	1.34001080354922\\
-0.163442294863242	1.20650470416804\\
-0.154102735156771	1.05907238143577\\
-0.1447631754503	0.899036419722924\\
-0.13542361574383	0.728685021096564\\
-0.126084056037358	0.551528003304601\\
-0.116744496330887	0.373451781582421\\
-0.107404936624416	0.210315893084284\\
-0.0980653769179449	0.14448639966761\\
-0.0887258172114747	0.258095923481262\\
-0.0793862575050035	0.417106346958465\\
-0.0700466977985323	0.576123830741523\\
-0.0607071380920612	0.726190701162328\\
-0.05136757838559	0.864268984964998\\
-0.0420280186791198	0.989460207528171\\
-0.0326884589726486	1.10230853460873\\
-0.0233488992661774	1.20460927031744\\
-0.0140093395597063	1.29927650447419\\
-0.00466977985323513	1.39027114328253\\
0.00466977985323513	1.48083544806674\\
0.0140093395597063	1.57496110633004\\
0.0233488992661774	1.67702402238245\\
0.0326884589726486	1.78901923767844\\
0.0420280186791198	1.91164581061889\\
0.05136757838559	2.04407873439562\\
0.0607071380920612	2.18412107571377\\
0.0700466977985323	2.32852659506076\\
0.0793862575050035	2.47343059772618\\
0.0887258172114747	2.61470795898584\\
0.0980653769179449	2.74824682806023\\
0.107404936624416	2.87035502514131\\
0.116744496330887	2.97791825986307\\
0.126084056037358	3.06857723496788\\
0.13542361574383	3.14085123072895\\
0.1447631754503	3.194212793858\\
0.154102735156771	3.22915361095317\\
0.163442294863242	3.24717330456325\\
0.172781854569713	3.25055761347357\\
0.182121414276184	3.24245384416813\\
0.191460973982655	3.22655312279307\\
0.200800533689126	3.20681166924582\\
0.210140093395597	3.18709160423865\\
0.219479653102068	3.17075672886821\\
0.228819212808539	3.16029746828426\\
0.23815877251501	3.15707637278637\\
0.247498332221481	3.16091755428423\\
0.256837891927952	3.17038065989744\\
0.266177451634423	3.18285016636543\\
0.275517011340894	3.19487016026085\\
0.284856571047365	3.20254330674892\\
0.294196130753836	3.20192899018021\\
0.303535690460307	3.18939727409191\\
0.312875250166778	3.16202617410122\\
0.322214809873249	3.11747797563439\\
0.331554369579719	3.0544815902255\\
0.340893929286191	2.9727275966909\\
0.350233488992662	2.87289271932824\\
0.359573048699133	2.75659644835602\\
0.368912608405604	2.62631152877196\\
0.378252168112074	2.48522183556869\\
0.387591727818545	2.3371833141121\\
0.396931287525017	2.18616917373452\\
0.406270847231488	2.0363392719544\\
0.415610406937959	1.89153734224523\\
0.424949966644429	1.75492376706761\\
0.4342895263509	1.62857675003459\\
0.443629086057372	1.51315541555739\\
0.452968645763843	1.40771388774429\\
0.462308205470314	1.30988804734514\\
0.471647765176784	1.21600739095076\\
0.480987324883255	1.12187519958037\\
0.490326884589726	1.02328897583015\\
0.499666444296198	0.916590659119516\\
0.509006004002669	0.799056823789261\\
0.51834556370914	0.669161223493951\\
0.52768512341561	0.52681583978508\\
0.537024683122081	0.374059402734588\\
0.546364242828552	0.218918662046993\\
0.555703802535024	0.116575007717976\\
0.565043362241495	0.214987926841745\\
0.574382921947965	0.388562196468768\\
0.583722481654436	0.57271474275614\\
0.593062041360907	0.756388843316419\\
0.602401601067379	0.934507200728909\\
0.61174116077385	1.10353580753143\\
0.62108072048032	1.26073517969996\\
0.630420280186791	1.40422567201782\\
0.639759839893262	1.53301649576072\\
0.649099399599733	1.64708232942192\\
0.658438959306205	1.74740872353603\\
0.667778519012675	1.8359766784172\\
0.677118078719146	1.91565224151713\\
0.686457638425617	1.99006161834047\\
0.695797198132088	2.06308052886615\\
0.705136757838559	2.138560214823\\
0.71447631754503	2.21979242568704\\
0.723815877251501	2.30902285758536\\
0.733155436957972	2.40714932099529\\
0.742494996664443	2.51359775331458\\
0.751834556370914	2.626407931706\\
0.761174116077385	2.74260223560238\\
0.770513675783856	2.85835608372953\\
0.779853235490327	2.96954447568818\\
0.789192795196798	3.07209016736069\\
0.798532354903269	3.16225195274747\\
0.80787191460974	3.23687436017837\\
0.817211474316211	3.29357149677848\\
0.826551034022682	3.33084502008338\\
0.835890593729153	3.34824749786124\\
0.845230153435624	3.34624172125245\\
0.854569713142094	3.32628023712609\\
0.863909272848566	3.29075136742051\\
0.873248832555037	3.24280343829785\\
0.882588392261508	3.18614468567009\\
0.891927951967979	3.12476627885246\\
0.901267511674449	3.06259125639197\\
0.91060707138092	3.00315315470793\\
0.919946631087392	2.94908859177892\\
0.929286190793863	2.9018457816748\\
0.938625750500334	2.86155349909348\\
0.947965310206804	2.82693973177985\\
0.957304869913275	2.79549914283808\\
0.966644429619747	2.76385493070797\\
0.975983989326218	2.72815732937572\\
0.985323549032689	2.68454834989442\\
0.994663108739159	2.62948839967908\\
1.00400266844563	2.56001596384497\\
1.0133422281521	2.47404576228503\\
1.02268178785857	2.37042467359862\\
1.03202134756504	2.24897741758098\\
1.04136090727151	2.110486199836\\
1.05070046697799	1.95662040784581\\
1.06004002668446	1.78985273132479\\
1.06937958639093	1.61331385158504\\
1.0787191460974	1.43058106053347\\
1.08805870580387	1.2456023003851\\
1.09739826551034	1.06245770668037\\
1.10673782521681	0.885171962166184\\
1.11607738492328	0.717524310711176\\
1.12541694462975	0.562895238186846\\
1.13475650433622	0.424266042154798\\
1.1440960640427	0.304753276872377\\
1.15343562374917	0.210039238154965\\
1.16277518345564	0.155860832260306\\
1.17211474316211	0.165355506890944\\
1.18145430286858	0.226976259722848\\
1.19079386257505	0.315703819051703\\
1.20013342228152	0.422810998981128\\
1.20947298198799	0.546658971724204\\
1.21881254169446	0.686557729846369\\
1.22815210140093	0.841028686801695\\
1.23749166110741	1.00763943479883\\
1.24683122081388	1.18313804829026\\
1.25617078052035	1.3637157306917\\
1.26551034022682	1.54526780435899\\
1.27484989993329	1.72363241485702\\
1.28418945963976	1.89480151183734\\
1.29352901934623	2.05520671399244\\
1.3028685790527	2.20166721094469\\
1.31220813875917	2.33177752860702\\
1.32154769846564	2.44392902734927\\
1.33088725817212	2.53741865403948\\
1.34022681787859	2.61250659273749\\
1.34956637758506	2.67042361616437\\
1.35890593729153	2.71329734617384\\
1.368245496998	2.74422728364596\\
1.37758505670447	2.76661433934353\\
1.38692461641094	2.78433257705148\\
1.39626417611741	2.80114199863719\\
1.40560373582388	2.82029818322415\\
1.41494329553035	2.84414847004926\\
1.42428285523683	2.8737842683231\\
1.4336224149433	2.90887850037691\\
1.44296197464977	2.94793437596957\\
1.45230153435624	2.98802064740245\\
1.46164109406271	3.0255888680698\\
1.47098065376918	3.05666738433565\\
1.48032021347565	3.07728146427242\\
1.48965977318212	3.08379844995563\\
1.49899933288859	3.07319769819373\\
1.50833889259506	3.04323908260118\\
1.51767845230153	2.99278084670779\\
1.52701801200801	2.92141099093933\\
1.53635757171448	2.82986346444746\\
1.54569713142095	2.7198074919788\\
1.55503669112742	2.59377359413395\\
1.56437625083389	2.45502443284853\\
1.57371581054036	2.30737705141193\\
1.58305537024683	2.1549633701677\\
1.5923949299533	2.00204394895886\\
1.60173448965977	1.85245631366194\\
1.61107404936624	1.70942521485317\\
1.62041360907272	1.57510264000534\\
1.62975316877919	1.45023731467238\\
1.63909272848566	1.33400538759701\\
1.64843228819213	1.22408595970951\\
1.6577718478986	1.11696669884801\\
1.66711140760507	1.00856923587895\\
1.67645096731154	0.894756855885682\\
1.68579052701801	0.771964442066597\\
1.69513008672448	0.637595225642113\\
1.70446964643095	0.490331962999183\\
1.71380920613742	0.330646374731528\\
1.7231487658439	0.164179835393632\\
1.73248832555037	0.0840098228431244\\
1.74182788525684	0.247669236972005\\
1.75116744496331	0.444521292883099\\
1.76050700466978	0.646762865195793\\
1.76984656437625	0.848424332275227\\
1.77918612408272	1.04519959313473\\
1.78852568378919	1.23333306018453\\
1.79786524349566	1.40958026728047\\
1.80720480320213	1.57131835487663\\
1.8165443629086	1.71672038800056\\
1.82588392261508	1.84480669024991\\
1.83522348232155	1.95554969318778\\
1.84456304202802	2.04994219701313\\
1.85390260173449	2.12993996428782\\
1.86324216144096	2.19834759401298\\
1.87258172114743	2.25859622679545\\
1.8819212808539	2.31443910564618\\
1.89126084056037	2.36955820868686\\
1.90060040026684	2.42703990423508\\
1.90993995997331	2.48894823121247\\
1.91927951967979	2.55609073837169\\
1.92861907938626	2.62784753599666\\
1.93795863909273	2.7022565203325\\
1.9472981987992	2.7762686849523\\
1.95663775850567	2.84610790130532\\
1.96597731821214	2.90771134949793\\
1.97531687791861	2.9570800790874\\
1.98465643762508	2.99051887217408\\
1.99399599733155	3.00503895509145\\
2.00333555703803	2.99846147394727\\
2.0126751167445	2.96954372855018\\
2.02201467645097	2.91803853054413\\
2.03135423615744	2.84469769388468\\
2.04069379586391	2.75125076499566\\
2.05003335557038	2.64032755366116\\
2.05937291527685	2.51520353938103\\
2.06871247498332	2.37977635148973\\
2.07805203468979	2.23824316407907\\
2.08739159439626	2.09481124105845\\
2.09673115410274	1.95334457506276\\
2.10607071380921	1.81697269053164\\
2.11541027351568	1.68773107174227\\
2.12474983322215	1.56626520571538\\
2.13408939292862	1.45158773872616\\
2.14342895263509	1.34137069404129\\
2.15276851234156	1.23222058712086\\
2.16210807204803	1.12021589297089\\
2.1714476317545	1.0014844007275\\
2.18078719146097	0.872716148555666\\
2.19012675116745	0.731556149383613\\
2.19946631087392	0.576924827562407\\
2.20880587058039	0.40938679785322\\
2.21814543028686	0.233393478076422\\
2.22748498999333	0.0916122296583712\\
2.2368245496998	0.204896227486002\\
2.24616410940627	0.40445180493289\\
2.25550366911274	0.612986517190858\\
2.26484322881921	0.821267689994805\\
2.27418278852568	1.02435331987387\\
2.28352234823216	1.21817199831777\\
2.29286190793863	1.39932722602474\\
2.3022014676451	1.56510006230384\\
2.31154102735157	1.71357181485183\\
2.32088058705804	1.84373351706198\\
2.33022014676451	1.95556114917493\\
2.33955970647098	2.04999297211364\\
2.34889926617745	2.12911884235784\\
2.35823882588392	2.1956552807931\\
2.36757838559039	2.25303933051297\\
2.37691794529687	2.30496274471598\\
2.38625750500334	2.35497636797659\\
2.39559706470981	2.40603845820627\\
2.40493662441628	2.4600983991469\\
2.41427618412275	2.51777688908361\\
2.42361574382922	2.57845271452822\\
2.43295530353569	2.63993024929414\\
2.44229486324216	2.69912348625515\\
2.45163442294863	2.75225403460237\\
2.4609739826551	2.79527468656946\\
2.47031354236158	2.8242515631818\\
2.47965310206805	2.83568382478697\\
2.48899266177452	2.82673334437243\\
2.49833222148099	2.79553439078403\\
2.50767178118746	2.74099959627511\\
2.51701134089393	2.66314629308582\\
2.5263509006004	2.56298375363095\\
2.53569046030687	2.44246145069639\\
2.54503002001334	2.30437282426351\\
2.55436957971981	2.15221474137235\\
2.56370913942628	1.98999597520858\\
2.57304869913276	1.82209791444668\\
2.58238825883923	1.65281650765572\\
2.5917278185457	1.48621046896933\\
2.60106737825217	1.32566415288063\\
2.61040693795864	1.17351529278389\\
2.61974649766511	1.03071620220428\\
2.62908605737158	0.896623726963888\\
2.63842561707805	0.769022809743553\\
2.64776517678452	0.64447889267983\\
2.65710473649099	0.518889008894562\\
2.66644429619747	0.388330880666022\\
2.67578385590394	0.250249335658533\\
2.68512341561041	0.109398158889924\\
2.69446297531688	0.0984580308455461\\
2.70380253502335	0.261883637801517\\
2.71314209472982	0.448559464357767\\
2.72248165443629	0.646282524787821\\
2.73182121414276	0.850645296552425\\
2.74116077384923	1.05755416826594\\
2.7505003335557	1.26279316385008\\
2.75983989326217	1.46211682009074\\
2.76917945296865	1.65143864901224\\
2.77851901267512	1.82702870060483\\
2.78785857238159	1.9856956050315\\
2.79719813208806	2.12498302949946\\
2.80653769179453	2.24322518553445\\
2.815877251501	2.33972640048992\\
2.82521681120747	2.41482201499924\\
2.83455637091394	2.46981533211654\\
2.84389593062041	2.50693185213615\\
2.85323549032688	2.52917311973585\\
2.86257505003335	2.5400795483749\\
2.87191460973983	2.54345023981483\\
2.8812541694463	2.54291237375641\\
2.89059372915277	2.54144415552817\\
2.89993328885924	2.54109919310096\\
2.90927284856571	2.54265661503201\\
2.91861240827218	2.54551346034509\\
2.92795196797865	2.54776912862188\\
2.93729152768512	2.54648447805409\\
2.94663108739159	2.53808743652304\\
2.95597064709806	2.51879507368743\\
2.96531020680454	2.4849061665999\\
2.97464976651101	2.43328959998201\\
2.98398932621748	2.36155509508801\\
2.99332888592395	2.26822311118275\\
3.00266844563042	2.1528068699367\\
3.01200800533689	2.01582346905242\\
3.02134756504336	1.85876294986509\\
3.03068712474983	1.68401801166681\\
3.0400266844563	1.49461775433522\\
3.04936624416277	1.29425028259564\\
3.05870580386925	1.08701454482809\\
3.06804536357572	0.877168837532892\\
3.07738492328219	0.668964011600119\\
3.08672448298866	0.46650979636597\\
3.09606404269513	0.274048645923796\\
3.1054036024016	0.101520476218662\\
3.11474316210807	0.103485718478801\\
3.12408272181454	0.251338746343764\\
3.13342228152101	0.395128219095925\\
3.14276184122748	0.530460973316915\\
3.15210140093396	0.659778542517354\\
3.16144096064043	0.786835040309488\\
3.1707805203469	0.915625307281105\\
3.18012008005337	1.04967330302838\\
3.18945963975984	1.19129109634654\\
3.19879919946631	1.34132865974092\\
3.20813875917278	1.4990338106486\\
3.21747831887925	1.66222339783168\\
3.22681787858572	1.82760072655088\\
3.23615743829219	1.99113137275203\\
3.24549699799867	2.1483947185323\\
3.25483655770514	2.29508189899382\\
3.26417611741161	2.42692618190315\\
3.27351567711808	2.54026265989285\\
3.28285523682455	2.63213764389434\\
3.29219479653102	2.7004556897624\\
3.30153435623749	2.74405033067112\\
3.31087391594396	2.76275728924447\\
3.32021347565043	2.75739777870788\\
3.3295530353569	2.72994082510119\\
3.33889259506338	2.68295847111081\\
3.34823215476985	2.61990419337868\\
3.35757171447632	2.54469745236467\\
3.36691127418279	2.46144819523945\\
3.37625083388926	2.37409938192105\\
3.38559039359573	2.28602945276964\\
3.3949299533022	2.19964928109293\\
3.40426951300867	2.11622760050455\\
3.41360907271514	2.03544153393318\\
3.42294863242161	1.9557071461479\\
3.43228819212809	1.87432978549493\\
3.44162775183456	1.78792392242417\\
3.45096731154103	1.69289769054451\\
3.4603068712475	1.58591514903775\\
3.46964643095397	1.46426883592817\\
3.47898599066044	1.32621881057986\\
3.48832555036691	1.17100250385555\\
3.49766511007338	0.999066924777493\\
3.50700466977985	0.812088828568356\\
3.51634422948632	0.613336915987344\\
3.5256837891928	0.409110977800005\\
3.53502334889927	0.219374384063229\\
3.54436290860574	0.166057553631252\\
3.55370246831221	0.328268427782911\\
3.56304202801868	0.532307370299807\\
3.57238158772515	0.736402099952812\\
3.58172114743162	0.931260848107376\\
3.59106070713809	1.11253808215043\\
3.60040026684456	1.27772245276913\\
3.60973982655103	1.42559242810593\\
3.61907938625751	1.55609452294894\\
3.62841894596398	1.6703284913679\\
3.63775850567045	1.77037040405669\\
3.64709806537692	1.85912308535413\\
3.65643762508339	1.94003104465432\\
3.66577718478986	2.01666101340783\\
3.67511674449633	2.09223443393446\\
3.6844563042028	2.16915935469417\\
3.69379586390927	2.24864872680377\\
3.70313542361574	2.33056658343711\\
3.71247498332222	2.41335588312057\\
3.72181454302869	2.49425716559413\\
3.73115410273516	2.56969788765531\\
3.74049366244163	2.63562667635728\\
3.7498332221481	2.68796192367317\\
3.75917278185457	2.72292325281675\\
3.76851234156104	2.737292250256\\
3.77785190126751	2.72867167620017\\
3.78719146097398	2.69556703786728\\
3.79653102068045	2.63742606212869\\
3.80587058038692	2.55476873729645\\
3.8152101400934	2.44909600542542\\
3.82454969979987	2.322821463727\\
3.83388925950634	2.17915306623841\\
3.84322881921281	2.0219296823323\\
3.85256837891928	1.85544439422934\\
3.86190793862575	1.68417822075196\\
3.87124749833222	1.51244665349723\\
3.88058705803869	1.34417917861206\\
3.88992661774516	1.18249375389272\\
3.89926617745163	1.02934056095634\\
3.9086057371581	0.885208452437451\\
3.91794529686458	0.748999366171239\\
3.92728485657105	0.618188191696429\\
3.93662441627752	0.489327116564889\\
3.94596397598399	0.35896634931623\\
3.95530353569046	0.226019128626474\\
3.96464309539693	0.107598602625096\\
3.9739826551034	0.140871488262027\\
3.98332221480987	0.296625738788476\\
3.99266177451634	0.478209786192991\\
4.00200133422281	0.673052242680054\\
4.01134089392929	0.875216574774533\\
4.02068045363576	1.08155972935103\\
4.03002001334223	1.28753105627596\\
4.0393595730487	1.48867055683216\\
4.04869913275517	1.68060681367086\\
4.05803869246164	1.85922282948404\\
4.06737825216811	2.0207279836264\\
4.07671781187458	2.16157703014317\\
4.08605737158105	2.28402982154721\\
4.09539693128752	2.38228003671368\\
4.104736490994	2.45719189320668\\
4.11407605070047	2.50973430414751\\
4.12341561040694	2.54178544526168\\
4.13275517011341	2.55610941657422\\
4.14209472981988	2.55630414287993\\
4.15143428952635	2.54738105304565\\
4.16077384923282	2.52688950695827\\
4.17011340893929	2.50489583902407\\
4.17945296864576	2.48256990510637\\
4.18879252835223	2.46134129457258\\
4.19813208805871	2.44140739310149\\
4.20747164776518	2.42159154143677\\
4.21681120747165	2.39939419891688\\
4.22615076717812	2.3699951550032\\
4.23549032688459	2.33678275444602\\
4.24482988659106	2.28896502566655\\
4.25416944629753	2.22491071171695\\
4.263509006004	2.14215667808369\\
4.27284856571047	2.03897531154958\\
4.28218812541694	1.91461001494846\\
4.29152768512342	1.76938497022624\\
4.30086724482989	1.60549489039952\\
4.31020680453636	1.42075026150661\\
4.31954636424283	1.2224566921255\\
4.3288859239493	1.01321755147674\\
4.33822548365577	0.796915396428356\\
4.34756504336224	0.577841598012268\\
4.35690460306871	0.360623613768936\\
4.36624416277518	0.152026453198028\\
4.37558372248165	0.0776274446457436\\
4.38492328218813	0.258269335677856\\
4.3942628418946	0.43611691974194\\
4.40360240160107	0.600752125733833\\
4.41294196130754	0.751606343596776\\
4.42228152101401	0.889909718867943\\
4.43162108072048	1.01812974882138\\
4.44096064042695	1.13967767335217\\
4.45030020013342	1.25893673919948\\
4.45963975983989	1.37715529921476\\
4.46897931954636	1.49940605552725\\
4.47831887925284	1.62739305059167\\
4.48765843895931	1.76136538370147\\
4.49699799866578	1.90013076843064\\
4.50633755837225	2.04114269496525\\
4.51567711807872	2.18075200996752\\
4.52501667778519	2.31397497153486\\
4.53435623749166	2.43992746677176\\
4.54369579719813	2.55167864859511\\
4.5530353569046	2.64514000758937\\
4.56237491661107	2.71731786134085\\
4.57171447631755	2.76584735776523\\
4.58105403602402	2.78928522571675\\
4.59039359573049	2.78726866224458\\
4.59973315543696	2.76114206608552\\
4.60907271514343	2.70889124262676\\
4.6184122748499	2.63541279256613\\
4.62775183455637	2.54459956794457\\
4.63709139426284	2.4399442347821\\
4.64643095396931	2.32557245157588\\
4.65577051367578	2.2056918595911\\
4.66511007338226	2.08415316163345\\
4.67444963308873	1.96370274654937\\
4.6837891927952	1.84853328665843\\
4.69312875250167	1.73825784802691\\
4.70246831220814	1.63145294038798\\
4.71180787191461	1.52636862807892\\
4.72114743162108	1.41999285400101\\
4.73048699132755	1.30874116973217\\
4.73982655103402	1.1890391830627\\
4.74916611074049	1.05795378180733\\
4.75850567044697	0.912343861964455\\
4.76784523015344	0.751495802334526\\
4.77718478985991	0.576295757762399\\
4.78652434956638	0.389166815545417\\
4.79586390927285	0.200718665834953\\
4.80520346897932	0.118357836271275\\
4.81454302868579	0.288918006855971\\
4.82388258839226	0.503056651621805\\
4.83322214809873	0.721265315964348\\
4.8425617078052	0.935676910813313\\
4.85190126751167	1.1407530594596\\
4.86124082721815	1.33266586703251\\
4.87058038692462	1.5083455652858\\
4.87991994663109	1.66560417631481\\
4.88925950633756	1.80326081282708\\
4.89859906604403	1.92141913736373\\
4.9079386257505	2.02002551193869\\
4.91727818545697	2.09993398147731\\
4.92661774516344	2.16584761117486\\
4.93595730486991	2.22063313096341\\
4.94529686457638	2.26784513036934\\
4.95463642428285	2.31097513081847\\
4.96397598398933	2.35293283913821\\
4.9733155436958	2.39540283338935\\
4.98265510340227	2.43982015421292\\
4.99199466310874	2.48745010319721\\
5.00133422281521	2.53340844384013\\
5.01067378252168	2.57538443016751\\
5.02001334222815	2.60980699218395\\
5.02935290193462	2.63276732223128\\
5.03869246164109	2.64049454340022\\
5.04803202134756	2.62988923110144\\
5.05737158105404	2.59791561499061\\
5.06671114076051	2.53994565477301\\
5.07605070046698	2.4589058133799\\
5.08539026017345	2.35411996421221\\
5.09472981987992	2.22662400616571\\
5.10406937958639	2.07855513713173\\
5.11340893929286	1.91283750165767\\
5.12274849899933	1.73297158122412\\
5.1320880587058	1.54305995979258\\
5.14142761841227	1.34978455019496\\
5.15076717811875	1.15483732648716\\
5.16010673782522	0.963269372330311\\
5.16944629753169	0.779159950203112\\
5.17878585723816	0.605999016197909\\
5.18812541694463	0.44687152636098\\
5.1974649766511	0.305692176799053\\
5.20680453635757	0.193403084738347\\
5.21614409606404	0.149827010431273\\
5.22548365577051	0.208329580281681\\
5.23482321547698	0.315433830850118\\
5.24416277518346	0.441294090501482\\
5.25350233488993	0.580553039064123\\
5.2628418945964	0.732568499388515\\
5.27218145430287	0.89663971156375\\
5.28152101400934	1.07056473090146\\
5.29086057371581	1.25441244374421\\
5.30020013342228	1.44190396916236\\
5.30953969312875	1.62945216647704\\
5.31887925283522	1.81262674012583\\
5.32821881254169	1.98694287522695\\
5.33755837224817	2.14817026373489\\
5.34689793195464	2.29266351292774\\
5.35623749166111	2.41897476413444\\
5.36557705136758	2.51735778357577\\
5.37491661107405	2.59356580261835\\
5.38425617078052	2.64547314626542\\
5.39359573048699	2.67345512436579\\
5.40293529019346	2.67898859700822\\
5.41227484989993	2.66446027741752\\
5.4216144096064	2.63290803367996\\
5.43095396931288	2.5864472894373\\
5.44029352901935	2.53605795325588\\
5.44963308872582	2.47879545089578\\
5.45897264843229	2.41946860077474\\
5.46831220813876	2.36076259863634\\
5.47765176784523	2.30398412854101\\
5.4869913275517	2.24903148019684\\
5.49633088725817	2.1945207037653\\
5.50567044696464	2.13893780683128\\
5.51501000667111	2.0740242760575\\
5.52434956637759	2.00071679013473\\
5.53368912608406	1.91478850225918\\
5.54302868579053	1.81311006490718\\
5.552368245497	1.69352743514152\\
5.56170780520347	1.55491019669467\\
5.57104736490994	1.3971777328849\\
5.58038692461641	1.22092458602402\\
5.58972648432288	1.03048579694826\\
5.59906604402935	0.826860911698969\\
5.60840560373582	0.614573663682416\\
5.6177451634423	0.400446694124425\\
5.62708472314877	0.203404870256511\\
5.63642428285524	0.151792168516248\\
5.64576384256171	0.316789321879295\\
5.65510340226818	0.512019695953047\\
5.66444296197465	0.701100018284199\\
5.67378252168112	0.877605506152064\\
5.68312208138759	1.03915541571678\\
5.69246164109406	1.18503374772034\\
5.70180120080053	1.3159028781217\\
5.71114076050701	1.43356126525377\\
5.72048032021348	1.54068565418768\\
5.72981987991995	1.6401485680982\\
5.73915943962642	1.73763785309572\\
5.74849899933289	1.8351527519761\\
5.75783855903936	1.93475544845952\\
5.76717811874583	2.03798534733946\\
5.7765176784523	2.14480484095649\\
5.78585723815877	2.25374756664379\\
5.79519679786524	2.36219045118368\\
5.80453635757172	2.46715551673507\\
5.81387591727819	2.56191792208344\\
5.82321547698466	2.6434291557417\\
5.83255503669113	2.70879176389419\\
5.8418945963976	2.75417101820925\\
5.85123415610407	2.77676611592746\\
5.86057371581054	2.7747069167701\\
5.86991327551701	2.74706729035943\\
5.87925283522348	2.6935171641986\\
5.88859239492995	2.61752563487364\\
5.89793195463642	2.52070681835119\\
5.9072715143429	2.40458706017931\\
5.91661107404937	2.27344988555538\\
5.92595063375584	2.13175844553998\\
5.93529019346231	1.98424826660801\\
5.94462975316878	1.8357623772076\\
5.95396931287525	1.69112167780847\\
5.96330887258172	1.55333821223584\\
5.97264843228819	1.42563174747486\\
5.98198799199466	1.31157956693825\\
5.99132755170113	1.21221256729723\\
6.0006671114076	1.12798642321648\\
6.01000667111408	1.05878209482492\\
6.01934623082055	1.0041426081673\\
6.02868579052702	0.963382794427903\\
6.03802535023349	0.936345134798323\\
6.04736490993996	0.922758773556182\\
6.05670446964643	0.920772918224216\\
6.0660440293529	0.929368096144736\\
6.07538358905937	0.946967132877039\\
6.08472314876584	0.971688364889063\\
6.09406270847231	1.00151525011108\\
6.10340226817879	1.03453617494371\\
6.11274182788526	1.06851861950526\\
6.12208138759173	1.10081534438511\\
6.1314209472982	1.13118223821271\\
6.14076050700467	1.15800533396074\\
6.15010006671114	1.18016139702084\\
6.15943962641761	1.19678956758967\\
6.16877918612408	1.20724887511537\\
6.17811874583055	1.21102260429108\\
6.18745830553702	1.20809389998724\\
6.1967978652435	1.19988605728121\\
6.20613742494997	1.18494101459029\\
6.21547698465644	1.16418527020872\\
6.22481654436291	1.13850897145344\\
6.23415610406938	1.10900517408004\\
6.24349566377585	1.07702028391962\\
6.25283522348232	1.04421780970825\\
6.26217478318879	1.01245511697938\\
6.27151434289526	0.982078655000764\\
6.28085390260173	0.956865358547021\\
6.29019346230821	0.938162254385032\\
6.29953302201468	0.927338824414404\\
6.30887258172115	0.925247541053779\\
6.31821214142762	0.932042274075004\\
6.32755170113409	0.947085009845917\\
6.33689126084056	0.968886391342796\\
6.34623082054703	0.997814427860041\\
6.3555703802535	1.02984492415967\\
6.36490993995997	1.06353074777239\\
6.37424949966644	1.09706673846533\\
6.38358905937292	1.12878711006302\\
6.39292861907939	1.15726031387434\\
6.40226817878586	1.18137777054673\\
6.41160773849233	1.20081002669145\\
6.4209472981988	1.21178326672061\\
6.43028685790527	1.21703604177371\\
6.43962641761174	1.21563681037672\\
6.44896597731821	1.20755255937102\\
6.45830553702468	1.19303114720678\\
6.46764509673115	1.17254646872372\\
6.47698465643763	1.14674475596864\\
6.4863242161441	1.11578381672706\\
6.49566377585057	1.08422443116968\\
6.50500333555704	1.05005659470009\\
6.51434289526351	1.01572268905266\\
6.52368245496998	0.983092463542876\\
6.53302201467645	0.954077102060456\\
6.54236157438292	0.930558976778075\\
6.55170113408939	0.914262639270001\\
6.56104069379586	0.907027275495104\\
6.57038025350234	0.907118937062591\\
6.57971981320881	0.91685709197893\\
6.58905937291528	0.935036590517427\\
6.59839893262175	0.960282899841716\\
6.60773849232822	0.990880064507513\\
6.61707805203469	1.02491626372926\\
6.62641761174116	1.0604058013842\\
6.63575717144763	1.094934164784\\
6.6450967311541	1.12933704086277\\
6.65443629086057	1.15988052245074\\
6.66377585056705	1.18567626876522\\
6.67311541027352	1.20583493539141\\
6.68245496997999	1.21964293901428\\
6.69179452968646	1.22663310119433\\
6.70113408939293	1.2266328753885\\
6.7104736490994	1.22017027652315\\
6.71981320880587	1.20526369233231\\
6.72915276851234	1.18441766298802\\
6.73849232821881	1.15829176114182\\
6.74783188792528	1.12781469534835\\
6.75717144763176	1.09425626513133\\
6.76651100733823	1.05913233192902\\
6.7758505670447	1.02413510145614\\
6.78519012675117	0.99084396633886\\
6.79452968645764	0.962647094277822\\
6.80386924616411	0.940249432715995\\
6.81320880587058	0.925148026064304\\
6.82254836557705	0.918547255211977\\
6.83188792528352	0.920915989555633\\
6.84122748498999	0.931993745531374\\
6.85056704469647	0.950877117395663\\
6.85990660440294	0.97639275602799\\
6.86924616410941	1.00554017186497\\
6.87858572381588	1.03719738970067\\
6.88792528352235	1.06979131231812\\
6.89726484322882	1.10150339197144\\
6.90660440293529	1.13082271784339\\
6.91594396264176	1.15647881671442\\
6.92528352234823	1.1774078063661\\
6.9346230820547	1.19252947764799\\
6.94396264176117	1.20251778025088\\
6.95330220146765	1.20644947378357\\
6.96264176117412	1.20365891872517\\
6.97198132088059	1.19440919907477\\
6.98132088058706	1.17904543865159\\
6.99066044029353	1.15812962502824\\
7	1.13248717324598\\
};

\end{axis}


\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/ercomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor3}{rgb}{0.6350 0.0780 0.1840}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=10cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
grid=minor,
xmax=1,
ymin=0,
ymax=0.34,
axis background/.style={fill=white},
ylabel={error on $\g p_{LS}$},
xlabel={$\Vert \g d-\g d_0\Vert_{\ell^2}/\Vert \g d_0\Vert_{\ell^2}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=mycolor1,color=mycolor1,mark=x, mark size={2}]
  table[row sep=crcr]{%
0.05	0.0229091419009965\\
0.1	0.0296839032476869\\
0.15	0.0347675394993671\\
0.2	0.0395283993122679\\
0.25	0.0628113101305817\\
0.3	0.0819517079689435\\
0.35	0.0777339667472371\\
0.4	0.0843712736534832\\
0.45	0.0957897980154847\\
0.5	0.0931753649821667\\
0.55	0.131933905199308\\
0.6	0.122406842425223\\
0.65	0.172179152195183\\
0.7	0.165111352047512\\
0.75	0.172954573790091\\
0.8	0.188576692071903\\
0.85	0.20265548895462\\
0.9	0.160928507841859\\
0.95	0.191466725639646\\
1	0.190134483684818\\
};
\addlegendentry{dir. rec.}

\addplot [color=mycolor2, mark=+, mark size={2}]
  table[row sep=crcr]{%
0.05	0.014992189339849\\
0.1	0.0342105662184248\\
0.15	0.0433283728385579\\
0.2	0.0657137064865755\\
0.25	0.0799428237130169\\
0.3	0.0926905046838449\\
0.35	0.0913708230185353\\
0.4	0.101400163994652\\
0.45	0.129283815345702\\
0.5	0.147878645195776\\
0.55	0.182070659264914\\
0.6	0.180165126088297\\
0.65	0.210074112316479\\
0.7	0.206489977487207\\
0.75	0.259709749726001\\
0.8	0.260501086067901\\
0.85	0.266883825282437\\
0.9	0.276103623797072\\
0.95	0.231433585669496\\
1	0.311586100498883\\
};
\addlegendentry{LS $\g t=\g  t_1$}

\addplot [color=mycolor3, mark=o, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00484929195048885\\
0.1	0.00906851707845026\\
0.15	0.012254152271014\\
0.2	0.0198246650523362\\
0.25	0.0268277025268608\\
0.3	0.0279021597240093\\
0.35	0.0282236515506412\\
0.4	0.0394460612108527\\
0.45	0.0435476548727766\\
0.5	0.033815092650431\\
0.55	0.0556446916725012\\
0.6	0.0483566485883064\\
0.65	0.0583038178349852\\
0.7	0.0622343193334649\\
0.75	0.0720811034918239\\
0.8	0.081368556405391\\
0.85	0.0690268998358236\\
0.9	0.08990620021772\\
0.95	0.0819579690696529\\
1	0.0919920663508916\\
};
\addlegendentry{LS $\g t=\g  t_2$}

\addplot [color=mycolor4, mark=square, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00346665111091236\\
0.1	0.00751465065240954\\
0.15	0.0101095764445857\\
0.2	0.0138325245532753\\
0.25	0.0177118684533145\\
0.3	0.0209961154523075\\
0.35	0.0308169268930622\\
0.4	0.0336087464766161\\
0.45	0.0362292738581135\\
0.5	0.0371641494779487\\
0.55	0.0461517683496637\\
0.6	0.0440334149834422\\
0.65	0.0414759237500773\\
0.7	0.0474404901698698\\
0.75	0.0546005441414062\\
0.8	0.0566473001357812\\
0.85	0.0599101412815351\\
0.9	0.056259954122419\\
0.95	0.0765400102542804\\
1	0.0870218020203807\\
};
\addlegendentry{LS $\g t=\g  t_3$}

\end{loglogaxis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/ercomp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor3}{rgb}{0.6350 0.0780 0.1840}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=10cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.08,
grid=minor,
axis background/.style={fill=white},
ylabel={error on $\Lambda(\g d)$},
xlabel={$\Vert \g d-\g d_0\Vert_{\ell^2}/\Vert \g d_0\Vert_{\ell^2}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]

\addplot [color=mycolor1,color=mycolor1,mark=x, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00354414789692381\\
0.1	0.00354414789692381\\
0.15	0.00666947497363536\\
0.2	0.00822073288174485\\
0.25	0.0207220411885911\\
0.3	0.0238473682653026\\
0.35	0.0209355064545601\\
0.4	0.0265343862847349\\
0.45	0.0320875893841144\\
0.5	0.0543461869320482\\
0.55	0.0459153118077599\\
0.6	0.049276915410933\\
0.65	0.0610465828779018\\
0.7	0.0619118224671191\\
0.75	0.073547891184748\\
0.8	0.0722329098031001\\
0.85	0.0603833758195022\\
0.9	0.0666226514475841\\
0.95	0.0655211353319053\\
1	0.0750192825762284\\
};
\addlegendentry{dir. rec.}

\addplot [color=mycolor2, mark=+, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00238518344199795\\
0.1	0.00485142312434327\\
0.15	0.00927175437146035\\
0.2	0.0116174912355427\\
0.25	0.0137511010196861\\
0.3	0.0133877721564196\\
0.35	0.0182821589301048\\
0.4	0.0190527848673077\\
0.45	0.0228393991737257\\
0.5	0.027113741289705\\
0.55	0.0317961000519244\\
0.6	0.033092686831826\\
0.65	0.0316426748433885\\
0.7	0.0347121983940702\\
0.75	0.0452207255787851\\
0.8	0.0517463595170373\\
0.85	0.0472799728041939\\
0.9	0.0377977457324468\\
0.95	0.0434884907802953\\
1	0.0595625361408784\\
};
\addlegendentry{LS $\g t=\g  t_1$}

\addplot [color=mycolor3, mark=o, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00128448075672102\\
0.1	0.00211688563726466\\
0.15	0.00320897978578655\\
0.2	0.00346445749810406\\
0.25	0.0063019740023234\\
0.3	0.00682193831635691\\
0.35	0.00843660710771867\\
0.4	0.0116505231959879\\
0.45	0.0122485312695519\\
0.5	0.0106418599404478\\
0.55	0.0121034220512995\\
0.6	0.0117036995281449\\
0.65	0.013847745396327\\
0.7	0.017306907721515\\
0.75	0.0152614836674537\\
0.8	0.0188059270322733\\
0.85	0.0150015606018552\\
0.9	0.0222407737705644\\
0.95	0.0207988997297874\\
1	0.0214219389521763\\
};
\addlegendentry{LS $\g t=\g  t_2$}

\addplot [color=mycolor4, mark=square, mark size={2}]
  table[row sep=crcr]{%
0.05	0.000784079447607485\\
0.1	0.0019154184728061\\
0.15	0.00242772902299415\\
0.2	0.00365513846516604\\
0.25	0.00476374840547367\\
0.3	0.00571128213029019\\
0.35	0.00670591819166667\\
0.4	0.00793636527009343\\
0.45	0.00853924884297249\\
0.5	0.00922043793957073\\
0.55	0.0115854192524997\\
0.6	0.0125349719111053\\
0.65	0.0128007196403181\\
0.7	0.0136579756279535\\
0.75	0.0139401797330852\\
0.8	0.0197095520908092\\
0.85	0.0148773165143485\\
0.9	0.0196882307538461\\
0.95	0.0183585399323251\\
1	0.0200480945662725\\
};
\addlegendentry{LS $\g t=\g  t_3$}

\end{loglogaxis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/etanu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
legend pos=south east,
xmax=0.9,
ymin=0,
xlabel={$\theta$},
ylabel={error},
ymax=10,
grid=major, 
axis background/.style={fill=white},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.229893184657038	8.88892962598819\\
0.429325049077456	3.83414957190801\\
0.598270761418748	1.79049908594031\\
0.706212630143859	0.665514944667986\\
0.730105393136942	0.488550243946296\\
0.79729674891956	0.3020400865549\\
0.840071041744669	0.286477697737975\\
0.897477962259253	0.126797829758532\\
};
\end{semilogyaxis}

\end{tikzpicture}

==> [3] Reconstruction of slowly varying shape defects/explosion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xlabel={$k$},
ylabel={$\Vert u(x,0)\Vert_{\text{L}^2(-8,8)}$},
xmin=5,
grid=major,
xmax=75,
ymin=0,
ymax=1400,
axis background/.style={fill=white},
legend style={at={(8.5cm,2.7cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	410.245138762319\\
8.37931034482759	292.967205367403\\
10.7586206896552	228.394659208477\\
13.1379310344828	186.681966481227\\
15.5172413793103	158.056947753752\\
17.8965517241379	136.816202145284\\
20.2758620689655	120.684274659858\\
22.6551724137931	107.830082102251\\
25.0344827586207	97.4826672528024\\
27.4137931034483	88.8749821547431\\
29.7931034482759	81.7786237711394\\
30	81.258276741279\\
30.1034482758621	81.0217273192172\\
30.2068965517241	80.8192270415955\\
30.3103448275862	80.7149319928121\\
30.4137931034483	81.0361808252224\\
30.5172413793103	86.5956121981685\\
30.6206896551724	107.656256907935\\
30.7241379310345	151.390173055551\\
30.8275862068966	290.980869676186\\
30.9310344827586	997.918142378506\\
31.0344827586207	776.985489427848\\
31.1379310344828	767.007117709666\\
31.2413793103448	734.939558861001\\
31.3448275862069	685.437802785247\\
31.448275862069	938.326857508582\\
31.551724137931	786.852117337351\\
31.6551724137931	696.970238208881\\
31.7586206896552	636.257381220773\\
31.8620689655172	623.945818851526\\
31.9655172413793	720.699416155504\\
32.0689655172414	582.502411397012\\
32.1724137931034	494.074055903955\\
32.1724137931034	494.074055903955\\
32.2758620689655	449.2967518857\\
32.3793103448276	420.883211672971\\
32.4827586206897	395.985318088254\\
32.5862068965517	377.627611991647\\
32.6896551724138	363.308504622313\\
32.7931034482759	349.929754518736\\
32.8965517241379	336.634893010215\\
33	324.954963802868\\
34.551724137931	232.618943951631\\
36.9310344827586	173.937761568224\\
39.3103448275862	143.384741342182\\
41.6896551724138	123.597726853387\\
44.0689655172414	109.506334390173\\
46.448275862069	98.8694410874196\\
48.8275862068966	90.4245504418973\\
51.2068965517241	83.1753371885913\\
53.5862068965517	77.2631193482921\\
55.9655172413793	72.2097686658713\\
58.3448275862069	68.0106981873192\\
60	65.1117454649222\\
60.2068965517241	64.7869198058239\\
60.4137931034483	64.4719137956091\\
60.6206896551724	64.164285272805\\
60.7241379310345	64.016558747165\\
60.8275862068966	63.871568318067\\
61.0344827586207	63.6002947250793\\
61.2413793103448	63.3665795188129\\
61.448275862069	63.3510305496846\\
61.6551724137931	76.8542605276116\\
61.8620689655172	570.901610344758\\
62.0689655172414	523.267860178151\\
62.2758620689655	408.532154144122\\
62.4827586206897	393.76490030418\\
62.6896551724138	328.537244014766\\
62.8965517241379	354.171775639734\\
63.1034482758621	379.984023476524\\
63.1034482758621	379.984023476524\\
63.3103448275862	330.883057724956\\
63.5172413793103	331.243458885134\\
63.7241379310345	315.378664184825\\
63.9310344827586	316.444150550194\\
64.1379310344828	312.935187849312\\
64.3448275862069	253.785756207483\\
64.551724137931	227.960356880653\\
64.7586206896552	211.582614645311\\
64.9655172413793	199.928963036967\\
65.1724137931034	190.831594460409\\
65.3793103448276	183.620520910992\\
65.4827586206897	179.160470828435\\
65.5862068965517	177.144852888643\\
65.7931034482759	170.885122926828\\
66	163.254497517519\\
67.8620689655172	129.689871066379\\
70.2413793103448	106.362993679447\\
72.6206896551724	91.4595586510619\\
75	80.8603858835082\\
};
\addlegendentry{$b_\top=\delta_{x=5}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	417.299041468994\\
8.37931034482759	298.001091907732\\
10.7586206896552	232.314403744097\\
13.1379310344828	189.879983425277\\
15.5172413793103	160.75879713723\\
17.8965517241379	139.148177746629\\
20.2758620689655	122.734084435149\\
22.6551724137931	109.651316722234\\
25.0344827586207	99.1153777548369\\
27.4137931034483	90.3394231908115\\
29.7931034482759	83.0065133712697\\
30	82.4204967346873\\
30.1034482758621	82.1296294914368\\
30.2068965517241	81.8376864963243\\
30.3103448275862	81.5504381498211\\
30.4137931034483	81.2628588888073\\
30.5172413793103	80.9817577328703\\
30.6206896551724	80.7014640488677\\
30.7241379310345	80.4280988622646\\
30.8275862068966	80.1564941496669\\
30.9310344827586	79.8907698270402\\
31.0344827586207	79.6282008581382\\
31.1379310344828	79.3710251609212\\
31.2413793103448	79.1218710375566\\
31.3448275862069	78.889565112494\\
31.448275862069	78.7378457230911\\
31.551724137931	81.7580555999544\\
31.6551724137931	100.08966590555\\
31.7586206896552	134.012895243036\\
31.8620689655172	218.259786052287\\
31.9655172413793	1334.10185819293\\
32.0689655172414	944.098973008468\\
32.1724137931034	840.036197960668\\
32.1724137931034	840.036197960668\\
32.2758620689655	668.572659473977\\
32.3793103448276	591.036320939775\\
32.4827586206897	527.168019857259\\
32.5862068965517	502.634255227743\\
32.6896551724138	459.506778371188\\
32.7931034482759	433.134667642224\\
32.8965517241379	416.922937897623\\
33	395.201527455345\\
34.551724137931	256.911053199194\\
36.9310344827586	185.189044116559\\
39.3103448275862	150.31541885455\\
41.6896551724138	128.812766426102\\
44.0689655172414	113.513600038883\\
46.448275862069	101.997476882375\\
48.8275862068966	92.9772658540498\\
51.2068965517241	85.7042003742583\\
53.5862068965517	79.3683374746706\\
55.9655172413793	74.0474846854562\\
58.3448275862069	69.4964246893368\\
60	66.793602169312\\
60.2068965517241	66.448413449259\\
60.4137931034483	66.0997833344706\\
60.6206896551724	65.7664836630519\\
60.7241379310345	65.5996922061466\\
60.8275862068966	65.4363189215697\\
61.0344827586207	65.1022451860952\\
61.2413793103448	64.7725679330173\\
61.448275862069	64.4403237439952\\
61.6551724137931	64.111193923064\\
61.8620689655172	63.7767571942917\\
62.0689655172414	63.4553476045515\\
62.2758620689655	63.1312423879686\\
62.4827586206897	62.7994909374348\\
62.6896551724138	62.4752313870747\\
62.8965517241379	62.1465107346859\\
63.1034482758621	61.8165855465304\\
63.1034482758621	61.8165855465304\\
63.3103448275862	61.4956654630587\\
63.5172413793103	61.2090467576091\\
63.7241379310345	62.1735580650928\\
63.9310344827586	147.764125777794\\
64.1379310344828	661.548372831516\\
64.3448275862069	443.148475331862\\
64.551724137931	351.604865907013\\
64.7586206896552	307.615706027244\\
64.9655172413793	276.237214280065\\
65.1724137931034	253.30393989544\\
65.3793103448276	236.634874680944\\
65.4827586206897	228.925986223694\\
65.5862068965517	221.243142053035\\
65.7931034482759	203.860998070681\\
66	192.337342169935\\
67.8620689655172	146.400226711883\\
70.2413793103448	116.254341035746\\
72.6206896551724	98.080019190676\\
75	85.9578703885515\\
};
\addlegendentry{$b_\top=\delta_{x=-5}$}

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
30.8887583926631	0\\
30.8887583926631	1400\\
};
\addlegendentry{$n\pi/h_{\max}$}

\addplot [color=black]
  table[row sep=crcr]{%
31.961401114926	0\\
31.961401114926	1400\\
};
\addlegendentry{$n\pi/h_{\min}$}

\addplot [color=black]
  table[row sep=crcr]{%
63.922802229852	0\\
63.922802229852	1400\\
};

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
61.7775167853263	0\\
61.7775167853263	1400\\
};

\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/explosion2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
grid=major,
xmin=29.5,
xmax=33.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
25	0.0252919402862436\\
25.3052631578947	0.0259317992865948\\
25.6105263157895	0.0266279914941542\\
25.9157894736842	0.0273888513479652\\
26.2210526315789	0.0282245484398488\\
26.5263157894737	0.0291476384516376\\
26.8315789473684	0.0301738424872994\\
27.1368421052632	0.0313231422094338\\
27.4421052631579	0.0326213871829885\\
27.7473684210526	0.0341027201793938\\
28.0526315789474	0.0358133295069878\\
28.3578947368421	0.0378175284570629\\
28.6631578947368	0.0402080525630839\\
28.9684210526316	0.043124524717331\\
29.2736842105263	0.0467891052744052\\
29.5789473684211	0.051582027286353\\
29.8842105263158	0.0582233960140804\\
30.1894736842105	0.0682997309894849\\
30.4947368421053	0.0863255305226047\\
30.8	0.135052548942379\\
30.9	0.185247723075446\\
30.9224489795918	0.206688882201917\\
30.9448979591837	0.237739788166959\\
30.9673469387755	0.288666105301945\\
30.9897959183673	0.396525104363943\\
31.0122448979592	0.959415890283245\\
31.034693877551	0.182415453842936\\
31.0571428571429	0.649034563872837\\
31.0795918367347	0.0720326418553468\\
31.1020408163265	0.40400119996645\\
31.1244897959184	0.039127330634189\\
31.1469387755102	0.282542766931676\\
31.169387755102	0.0448867070351987\\
31.1918367346939	0.398683519752413\\
31.2142857142857	0.101082404860801\\
31.2367346938776	0.212179572856249\\
31.2591836734694	0.145528603318402\\
31.2816326530612	0.163858830219906\\
31.3040816326531	0.169951621439464\\
31.3265306122449	0.105407511545464\\
31.3489795918367	0.224289495477002\\
31.3714285714286	0.017398821721832\\
31.3938775510204	0.220242081935317\\
31.4163265306122	0.0581168683478373\\
31.4387755102041	0.167422719592714\\
31.4612244897959	0.113452981180784\\
31.4836734693878	0.124598087385234\\
31.5061224489796	0.139163762932559\\
31.5285714285714	0.0863527235812852\\
31.5510204081633	0.15380179586134\\
31.5734693877551	0.0530480177527223\\
31.5959183673469	0.162430318811353\\
31.6183673469388	0.0340263696986374\\
31.6408163265306	0.162064893029248\\
31.6632653061224	0.0321699709739012\\
31.6857142857143	0.153611747399248\\
31.7081632653061	0.0461514178329456\\
31.730612244898	0.138221163320056\\
31.7530612244898	0.0719539134753954\\
31.7755102040816	0.113747327261964\\
31.7979591836735	0.101492007753016\\
31.8204081632653	0.0797780939352305\\
31.8428571428571	0.120046363161254\\
31.865306122449	0.0222250956956642\\
31.8877551020408	0.0723522212361531\\
31.9102040816327	0.0318254050156582\\
31.9326530612245	0.0447474800580919\\
31.9551020408163	0.0837604759029382\\
31.9775510204082	0.0703514666659632\\
32	0.0577190527657713\\
32.5	0.0504538073336781\\
32.7894736842105	0.0457854924348153\\
33.0789473684211	0.0431836791308336\\
33.3684210526316	0.0409196156060274\\
33.6578947368421	0.0378572655732873\\
33.9473684210526	0.0364336105426865\\
34.2368421052632	0.0342018309715657\\
34.5263157894737	0.032729456594581\\
34.8157894736842	0.0315247048171733\\
35.1052631578947	0.0302823043368353\\
35.3947368421053	0.0292254376289667\\
35.6842105263158	0.0282180160509859\\
35.9736842105263	0.0273196893828335\\
36.2631578947368	0.0264891839683646\\
36.5526315789474	0.0258090037339787\\
36.8421052631579	0.0251169137586261\\
37.1315789473684	0.0244197063101309\\
37.4210526315789	0.0237466360103117\\
37.7105263157895	0.0232978850219706\\
38	0.022715540539848\\
};
\addlegendentry{$|u_{k,N}(x_s)|$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
25	0.0272707979820263\\
25.3052631578947	0.0279158753218589\\
25.6105263157895	0.0286177398107332\\
25.9157894736842	0.029384805808766\\
26.2210526315789	0.0302273447153909\\
26.5263157894737	0.0311580466043531\\
26.8315789473684	0.0321928043413519\\
27.1368421052632	0.0333518324139197\\
27.4421052631579	0.0346613035269512\\
27.7473684210526	0.0361558121587041\\
28.0526315789474	0.0378822089227839\\
28.3578947368421	0.0399058088576579\\
28.6631578947368	0.0423209316380627\\
28.9684210526316	0.045269867292267\\
29.2736842105263	0.0489795888055377\\
29.5789473684211	0.0538398937030557\\
29.8842105263158	0.0605926501070041\\
30.1894736842105	0.0708850228068858\\
30.4947368421053	0.0894717920902721\\
30.8	0.141315863184209\\
30.9	0.198439736347782\\
30.9224489795918	0.22448810112551\\
30.9448979591837	0.264555452755014\\
30.9673469387755	0.338480270158445\\
30.9897959183673	0.562110602689991\\
31.0122448979592	0.645140339808629\\
31.034693877551	0.354124480834134\\
31.0571428571429	0.271664803158173\\
31.0795918367347	0.228638262379746\\
31.1020408163265	0.201157599838018\\
31.1244897959184	0.181665761157027\\
31.1469387755102	0.166916063444042\\
31.169387755102	0.155252078214551\\
31.1918367346939	0.145728571036544\\
31.2142857142857	0.137761628334949\\
31.2367346938776	0.130968497121844\\
31.2591836734694	0.125086439848525\\
31.2816326530612	0.119928315204243\\
31.3040816326531	0.115356729944984\\
31.3265306122449	0.111268232238097\\
31.3489795918367	0.107583239677247\\
31.3714285714286	0.104239394917708\\
31.3938775510204	0.101187050520374\\
31.4163265306122	0.0983861209282611\\
31.4387755102041	0.095803837830748\\
31.4612244897959	0.0934131176948337\\
31.4836734693878	0.0911913534570233\\
31.5061224489796	0.0891195059923205\\
31.5285714285714	0.0871814112500591\\
31.5510204081633	0.0853632450516171\\
31.5734693877551	0.083653104832047\\
31.5959183673469	0.0820406792785072\\
31.6183673469388	0.0805169848373616\\
31.6408163265306	0.0790741536607649\\
31.6632653061224	0.077705261530796\\
31.6857142857143	0.0764041871486047\\
31.7081632653061	0.075165496248364\\
31.730612244898	0.0739843455205591\\
31.7530612244898	0.0728564024631523\\
31.7755102040816	0.0717777781310667\\
31.7979591836735	0.0707449704004525\\
31.8204081632653	0.069754815858399\\
31.8428571428571	0.0688044488099523\\
31.865306122449	0.0678912661906008\\
31.8877551020408	0.06701289740441\\
31.9102040816327	0.0661671782908976\\
31.9326530612245	0.0653521285689107\\
31.9551020408163	0.0645659322216524\\
31.9775510204082	0.0638069203801006\\
32	0.0630735563372206\\
32.5	0.0512742766821067\\
32.7894736842105	0.0468311566967524\\
33.0789473684211	0.0433460335502597\\
33.3684210526316	0.0405163432389593\\
33.6578947368421	0.0381584668060754\\
33.9473684210526	0.0361536440692695\\
34.2368421052632	0.0344212003113405\\
34.5263157894737	0.0329041511064722\\
34.8157894736842	0.0315609444493395\\
35.1052631578947	0.0303604694498144\\
35.3947368421053	0.0292789065577654\\
35.6842105263158	0.0282976666266525\\
35.9736842105263	0.0274020001726132\\
36.2631578947368	0.0265800335748106\\
36.5526315789474	0.0258220854690514\\
36.8421052631579	0.0251201718746419\\
37.1315789473684	0.0244676414008471\\
37.4210526315789	0.0238589019559834\\
37.7105263157895	0.02328921300932\\
38	0.0227545255940862\\
};
\addlegendentry{$|G_{k,N}^\app(x_s,x_s)|$}

\addplot [color=black]
  table[row sep=crcr]{%
31.0025590814782	0\\
31.0025590814782	1\\
};
\addlegendentry{$N\pi/h_{\max}$}

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
31.95	0\\
31.95	1\\
};
\addlegendentry{$N\pi/h_{\min}$}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/explosionsource.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=3.5cm,
scale only axis,
xmin=-8,
xmax=8,
ymin=0,
grid=major,
ymax=300,
xlabel={$s$},
ylabel={$\Vert u(x,0)\Vert_{\text{L}^2(-8,8)}$},
axis background/.style={fill=white},
legend style={at={(7cm,3.5cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-8	257.79473896045\\
-7.79746835443038	257.500960002422\\
-7.59493670886076	256.640053798649\\
-7.39240506329114	255.20864285822\\
-7.18987341772152	253.19717629802\\
-6.9873417721519	250.591082753004\\
-6.78481012658228	247.372478656442\\
-6.58227848101266	243.522611646454\\
-6.37974683544304	239.025587384581\\
-6.17721518987342	233.873481081541\\
-5.9746835443038	228.074442203938\\
-5.77215189873418	221.664398499861\\
-5.56962025316456	214.72497486165\\
-5.36708860759494	207.409970982114\\
-5.16455696202532	199.983538603264\\
-4.9620253164557	192.874412364155\\
-4.75949367088608	186.743487601021\\
-4.55696202531646	182.552809090449\\
-4.35443037974684	181.596428945067\\
-4.15189873417722	185.451932960771\\
-3.9493670886076	192.908848652084\\
-3.74683544303797	180.647316671848\\
-3.54430379746835	128.787416692778\\
-3.34177215189873	93.8751631259312\\
-3.13924050632911	140.162741514071\\
-2.93670886075949	151.900683733612\\
-2.73417721518987	100.399992683896\\
-2.53164556962025	107.700870696516\\
-2.32911392405063	145.667939201803\\
-2.12658227848101	107.161155475572\\
-1.92405063291139	98.9701092434727\\
-1.72151898734177	139.111727369496\\
-1.51898734177215	101.170093225401\\
-1.31645569620253	103.25832096072\\
-1.11392405063291	133.371318206171\\
-0.911392405063291	89.0931722385449\\
-0.708860759493671	115.86459466311\\
-0.506329113924051	120.464184969915\\
-0.30379746835443	86.0550876936622\\
-0.10126582278481	126.639464731257\\
0.10126582278481	96.692050528981\\
0.30379746835443	105.136428869084\\
0.506329113924051	118.700583885827\\
0.708860759493671	85.6063192034788\\
0.911392405063291	122.392182884456\\
1.11392405063291	91.0678523587159\\
1.31645569620253	109.587342353088\\
1.51898734177215	107.265731199676\\
1.72151898734177	92.9866151363349\\
1.92405063291139	116.959212698144\\
2.12658227848101	85.0516088977993\\
2.32911392405063	116.854370055179\\
2.53164556962025	88.6377678631456\\
2.73417721518987	109.987302857864\\
2.93670886075949	97.2133889655881\\
3.13924050632911	100.77219672181\\
3.34177215189873	104.832892302709\\
3.54430379746835	92.7901429013525\\
3.74683544303797	109.378195154259\\
3.9493670886076	87.8618807895942\\
4.15189873417722	111.109002968433\\
4.35443037974684	86.4762990877706\\
4.55696202531646	111.185308310165\\
4.75949367088608	87.6221334539322\\
4.9620253164557	109.383363705854\\
5.16455696202532	90.8082248599516\\
5.36708860759494	106.108087810291\\
5.56962025316456	95.1350549880584\\
5.77215189873418	101.966055314798\\
5.9746835443038	99.6368774579187\\
6.17721518987342	97.7054425163506\\
6.37974683544304	103.509473415895\\
6.58227848101266	94.1107490041678\\
6.78481012658228	106.205679839587\\
6.9873417721519	91.8424001924636\\
7.18987341772152	107.452628560087\\
7.39240506329114	91.2554319424553\\
7.59493670886076	107.233394127504\\
7.79746835443038	92.2904892448335\\
8	105.755332608686\\
};
\addlegendentry{$k=n\pi/h_{\min}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-8	4.41120387792682\\
-7.79746835443038	4.41120436307943\\
-7.59493670886076	4.41120416620812\\
-7.39240506329114	4.41120433869579\\
-7.18987341772152	4.41120432276895\\
-6.9873417721519	4.4112038173335\\
-6.78481012658228	4.41120355254779\\
-6.58227848101266	4.41120361147306\\
-6.37974683544304	4.41120398956229\\
-6.17721518987342	4.41120430752882\\
-5.9746835443038	4.41120418130879\\
-5.77215189873418	4.41120446292364\\
-5.56962025316456	4.411204173799\\
-5.36708860759494	4.41120384265491\\
-5.16455696202532	4.41120511472569\\
-4.9620253164557	4.41123403664579\\
-4.75949367088608	4.4117807514606\\
-4.55696202531646	4.42206358221671\\
-4.35443037974684	4.61234260757265\\
-4.15189873417722	7.48488187777834\\
-3.9493670886076	13.0454014436152\\
-3.74683544303797	7.09325265973953\\
-3.54430379746835	5.65155853743271\\
-3.34177215189873	5.77984755460665\\
-3.13924050632911	6.03791754765899\\
-2.93670886075949	6.30234669592664\\
-2.73417721518987	6.56768253315139\\
-2.53164556962025	6.83555978448673\\
-2.32911392405063	7.10898201353008\\
-2.12658227848101	7.39011125449505\\
-1.92405063291139	7.68080522972715\\
-1.72151898734177	7.98331247415601\\
-1.51898734177215	8.29914695149029\\
-1.31645569620253	8.63101723211177\\
-1.11392405063291	8.98052083989453\\
-0.911392405063291	9.35060666608337\\
-0.708860759493671	9.74373659934539\\
-0.506329113924051	10.1635165620467\\
-0.30379746835443	10.613447719317\\
-0.10126582278481	11.0983178639703\\
0.10126582278481	11.6238079324692\\
0.30379746835443	12.1972033237013\\
0.506329113924051	12.8209649269128\\
0.708860759493671	13.5106536730882\\
0.911392405063291	14.2773342523045\\
1.11392405063291	15.1377764436077\\
1.31645569620253	16.1144438547319\\
1.51898734177215	17.2416277779749\\
1.72151898734177	18.5720373425189\\
1.92405063291139	20.1949823330564\\
2.12658227848101	22.2632118649963\\
2.32911392405063	25.0359693180714\\
2.53164556962025	28.9232726730064\\
2.73417721518987	34.5021612189022\\
2.93670886075949	42.4599111324391\\
3.13924050632911	53.44743613183\\
3.34177215189873	67.8810487059051\\
3.54430379746835	85.7168644194464\\
3.74683544303797	106.218356143713\\
3.9493670886076	127.742886264645\\
4.15189873417722	147.860078471303\\
4.35443037974684	165.752805584987\\
4.55696202531646	181.59611513224\\
4.75949367088608	195.573504570956\\
4.9620253164557	207.865231340894\\
5.16455696202532	218.640020793299\\
5.36708860759494	228.052107035235\\
5.56962025316456	236.24046952568\\
5.77215189873418	243.32906250302\\
5.9746835443038	249.427407130117\\
6.17721518987342	254.631363231928\\
6.37974683544304	259.024104966125\\
6.58227848101266	262.6767685402\\
6.78481012658228	265.649178738063\\
6.9873417721519	267.990520213281\\
7.18987341772152	269.739872213256\\
7.39240506329114	270.926635161313\\
7.59493670886076	271.570836480811\\
7.79746835443038	271.683359567865\\
8	271.266217421248\\
};
\addlegendentry{$k=n\pi/h_{\max}$}

\addplot [color=black, ultra thick]
  table[row sep=crcr]{%
-4 0 \\
-4 300\\
};
\addlegendentry{$\supp(h)$}

\addplot [color=black,  ultra thick]
  table[row sep=crcr]{%
6 0 \\
6 300\\
};


\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/fourier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=90,
ymin=0,
grid=major,
xlabel={$\xi$},
ylabel={$\mathcal{F}(\xi)$},
ymax=0.5,
axis background/.style={fill=white},
legend style={at={(7.5cm,4.3cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={2}]
  table[row sep=crcr]{%
0	0.0773644506593236\\
0.448499751212486	0.0102815179672788\\
0.896999502424971	0.0790701501357966\\
1.34549925363746	0.0370684484155055\\
1.79399900484994	0.0775212113330609\\
2.24249875606243	0.0728423670155208\\
2.69099850727491	0.0644471721985184\\
3.1394982584874	0.106067645626128\\
3.58799800969989	0.0461412135436426\\
4.03649776091237	0.122707369579363\\
4.48499751212486	0.0489583713791048\\
4.93349726333734	0.113394597871461\\
5.38199701454983	0.0689927710559048\\
5.83049676576231	0.0874260403438512\\
6.2789965169748	0.078952537114338\\
6.72749626818728	0.0881185057410996\\
7.17599601939977	0.0594226501858297\\
7.62449577061226	0.117400683538388\\
8.07299552182474	0.0608757911403955\\
8.52149527303723	0.108246999910594\\
8.96999502424971	0.156161606378477\\
9.4184947754622	0.104326846159451\\
9.86699452667468	0.204833748640255\\
10.3154942778872	0.239090423636481\\
10.7639940290997	0.213085416116159\\
11.2124937803121	0.299749503146568\\
11.6609935315246	0.339559465171098\\
12.1094932827371	0.30130949817798\\
12.5579930339496	0.353820039741329\\
13.0064927851621	0.426451284536022\\
13.4549925363746	0.401405808578866\\
13.9034922875871	0.323891181805067\\
14.3519920387995	0.29764699668982\\
14.800491790012	0.317078301351553\\
15.2489915412245	0.320945080144081\\
15.697491292437	0.30393832940695\\
16.1459910436495	0.279559813561888\\
16.594490794862	0.252796039952478\\
17.0429905460745	0.22256135894526\\
17.4914902972869	0.189972209979769\\
17.9399900484994	0.156321466510317\\
18.3884897997119	0.12256648423789\\
18.8369895509244	0.0895368766649401\\
19.2854893021369	0.0586383151116729\\
19.7339890533494	0.0323316931367131\\
20.1824888045619	0.0199735822010027\\
20.6309885557743	0.031041668319335\\
21.0794883069868	0.0471443462785203\\
21.5279880581993	0.0607436723474792\\
21.9764878094118	0.0708045955168658\\
22.4249875606243	0.0765694147334542\\
22.8734873118368	0.0783449399455496\\
23.3219870630493	0.0763630358064988\\
23.7704868142617	0.071367440983145\\
24.2189865654742	0.0636311981092359\\
24.6674863166867	0.0538114862380137\\
25.1159860678992	0.0426617362856176\\
25.5644858191117	0.0313526481934422\\
26.0129855703242	0.0215649276675275\\
26.4614853215367	0.0170542943249326\\
26.9099850727491	0.0202966582240258\\
27.3584848239616	0.0275141178072642\\
27.8069845751741	0.0349149627289327\\
28.2554843263866	0.0408162158443825\\
28.7039840775991	0.0450693839524716\\
29.1524838288116	0.0471242939917479\\
29.6009835800241	0.0469229345099298\\
30.0494833312365	0.0449059918987808\\
30.497983082449	0.041106278311904\\
30.9464828336615	0.035873844485749\\
31.394982584874	0.029601105846184\\
31.8434823360865	0.0230933905999035\\
32.291982087299	0.0174761213606484\\
32.7404818385115	0.0147518035703061\\
33.1889815897239	0.016197404243008\\
33.6374813409364	0.0204944858045679\\
34.0859810921489	0.0253045642127379\\
34.5344808433614	0.0296810735819797\\
34.9829805945739	0.0327585083157576\\
35.4314803457864	0.0345477237663169\\
35.8799800969989	0.0348296660285255\\
36.3284798482113	0.033953341274069\\
36.7769795994238	0.0313394637304261\\
37.2254793506363	0.0278522207662829\\
37.6739791018488	0.023481928179997\\
38.1224788530613	0.0188397344785233\\
38.5709786042738	0.0147309267243476\\
39.0194783554863	0.0126158971324126\\
39.4679781066987	0.0135090963759816\\
39.9164778579112	0.0168258361823355\\
40.3649776091237	0.0207331988360534\\
40.8134773603362	0.0245066802857335\\
41.2619771115487	0.0272701655009837\\
41.7104768627612	0.0291428889164406\\
42.1589766139737	0.0298044507185447\\
42.6074763651861	0.0293837145284966\\
43.0559761163986	0.0276167847702036\\
43.5044758676111	0.0247543543428296\\
43.9529756188236	0.0209978836003376\\
44.4014753700361	0.0167956074249986\\
44.8499751212486	0.0127254220585916\\
45.2984748724611	0.0101742827212597\\
45.7469746236735	0.0107770425007671\\
46.195474374886	0.014455193074356\\
46.6439741260985	0.018958778513551\\
47.092473877311	0.0235946985133924\\
47.5409736285235	0.027241382169572\\
47.989473379736	0.0302119656848737\\
48.4379731309485	0.0319341797351867\\
48.8864728821609	0.0326051731366617\\
49.3349726333734	0.0315934707979941\\
49.7834723845859	0.0291638615536056\\
50.2319721357984	0.0252882141799139\\
50.6804718870109	0.0199690326360163\\
51.1289716382234	0.0131955027055025\\
51.5774713894359	0.0050742096924065\\
52.0259711406483	0.00622738598854931\\
52.4744708918608	0.0183584591660249\\
52.9229706430733	0.0348046637992597\\
53.3714703942858	0.0501487626516838\\
53.8199701454983	0.0966915284933463\\
54.2684698967108	0.203879724334207\\
54.7169696479232	0.419118403428425\\
55.1654693991357	0.356529627556216\\
55.6139691503482	0.177946041122705\\
56.0624689015607	0.0912209117137573\\
56.5109686527732	0.0549368474361654\\
56.9594684039857	0.0453863025966515\\
57.4079681551982	0.0436692467618883\\
57.8564679064106	0.0420068576821572\\
58.3049676576231	0.0413959092224667\\
58.7534674088356	0.0398870306590192\\
59.2019671600481	0.0382614693441372\\
59.6504669112606	0.0363429286066146\\
60.0989666624731	0.033181332677017\\
60.5474664136856	0.0302471772512419\\
60.9959661648981	0.0262933520825619\\
61.4444659161105	0.0232137615802271\\
61.892965667323	0.0204693704159992\\
62.3414654185355	0.0215040565882879\\
62.789965169748	0.0461604715253259\\
63.2384649209605	0.280812626708683\\
63.686964672173	0.125379205132433\\
64.1354644233855	0.0630931257642441\\
64.5839641745979	0.0464749807101704\\
65.0324639258104	0.0388377452067131\\
65.4809636770229	0.0332947831120035\\
65.9294634282354	0.0292481004919834\\
66.3779631794479	0.0254495712003563\\
66.8264629306604	0.0221725769571298\\
67.2749626818729	0.0188753567528928\\
67.7234624330853	0.0158161568779969\\
68.1719621842978	0.01263857117384\\
68.6204619355103	0.0100254752242481\\
69.0689616867228	0.00797680129095584\\
69.5174614379353	0.00701793643523577\\
69.9659611891478	0.00697115652835727\\
70.4144609403602	0.00779417363736605\\
70.8629606915727	0.00888754889521817\\
71.3114604427852	0.0100079346085154\\
71.7599601939977	0.0108848614508078\\
72.2084599452102	0.0115373529104739\\
72.6569596964227	0.0118031807594941\\
73.1054594476352	0.0117442233502281\\
73.5539591988477	0.0112943169937458\\
74.0024589500601	0.0106656071717889\\
74.4509587012726	0.00985063748141056\\
74.8994584524851	0.00903024919784118\\
75.3479582036976	0.0082094508546164\\
75.7964579549101	0.00766937726736557\\
76.2449577061226	0.00747433988840608\\
76.6934574573351	0.00770391929934764\\
77.1419572085475	0.0081138626523414\\
77.59045695976	0.00857368733220015\\
78.0389567109725	0.00896805498146281\\
78.487456462185	0.00933613156170777\\
78.9359562133975	0.00961684758931249\\
79.38445596461	0.00973490719074\\
79.8329557158225	0.00956122556185699\\
80.2814554670349	0.0092026688270532\\
80.7299552182474	0.00875856398200639\\
81.1784549694599	0.00835786073460942\\
81.6269547206724	0.00796613860443263\\
82.0754544718849	0.00742963213385154\\
82.5239542230974	0.00734666594466757\\
82.9724539743099	0.00741813295184772\\
83.4209537255223	0.00758647665849594\\
83.8694534767348	0.00783108258977329\\
84.3179532279473	0.0081179881241373\\
84.7664529791598	0.00841986230831967\\
85.2149527303723	0.00864361517254857\\
85.6634524815848	0.00872249610136584\\
86.1119522327973	0.00860371449927987\\
86.5604519840097	0.00835719221398234\\
87.0089517352222	0.00803857562154283\\
87.4574514864347	0.00772404725748907\\
87.9059512376472	0.00741439399426862\\
88.3544509888597	0.00717748864425893\\
88.8029507400722	0.00704232170661615\\
89.2514504912847	0.00704956400485766\\
89.6999502424971	0.00716532713876346\\
90.1484499937096	0.00747688149520822\\
90.5969497449221	0.00748683272462806\\
91.0454494961346	0.00779618560642243\\
91.4939492473471	0.00797735356110391\\
91.9424489985596	0.00798144206866693\\
92.3909487497721	0.0078446136716324\\
92.8394485009845	0.00767678838061418\\
93.287948252197	0.00750756685110854\\
93.7364480034095	0.00728740307175737\\
94.184947754622	0.00697796247250362\\
94.6334475058345	0.00673253417146371\\
95.081947257047	0.00669864199482588\\
95.5304470082595	0.00689686022200551\\
95.9789467594719	0.00711088819863386\\
96.4274465106844	0.0071485193294819\\
96.8759462618969	0.0070481929065257\\
97.3244460131094	0.00702830392949624\\
97.7729457643219	0.00717943438583142\\
98.2214455155344	0.00736832565218934\\
98.6699452667469	0.00740677884968659\\
99.1184450179593	0.00726419453060971\\
99.5669447691718	0.00705922263287188\\
100.015444520384	0.00688620723964267\\
100.463944271597	0.00670706439237161\\
100.912444022809	0.00650322895514088\\
101.360943774022	0.00633549949278133\\
101.809443525234	0.00631348176414443\\
102.257943276447	0.00641382564046208\\
102.706443027659	0.00653141915861741\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0783166183323674\\
0.448499751212486	0.0110400223996542\\
0.896999502424971	0.0790560328468467\\
1.34549925363746	0.037687739826636\\
1.79399900484994	0.0763276860212293\\
2.24249875606243	0.0722979906252638\\
2.69099850727491	0.0634274944586597\\
3.1394982584874	0.104606321075861\\
3.58799800969989	0.0453406270246319\\
4.03649776091237	0.121929009210495\\
4.48499751212486	0.0480036734349326\\
4.93349726333734	0.113655341739225\\
5.38199701454983	0.0686339775579026\\
5.83049676576231	0.0883158693593788\\
6.2789965169748	0.0792715785282908\\
6.72749626818728	0.0885167855252579\\
7.17599601939977	0.0601202917068711\\
7.62449577061226	0.117073131546224\\
8.07299552182474	0.0603950643601492\\
8.52149527303723	0.107378770120126\\
8.96999502424971	0.155047609850303\\
9.4184947754622	0.103455722890117\\
9.86699452667468	0.203803128870578\\
10.3154942778872	0.239039313471465\\
10.7639940290997	0.212803669561454\\
11.2124937803121	0.29998338125865\\
11.6609935315246	0.340334207547213\\
12.1094932827371	0.30203263678416\\
12.5579930339496	0.354981650943967\\
13.0064927851621	0.427844138069734\\
13.4549925363746	0.402960258464268\\
13.9034922875871	0.325197971816555\\
14.3519920387995	0.299021927903338\\
14.800491790012	0.318558013885702\\
15.2489915412245	0.322179937579153\\
15.697491292437	0.304888021696848\\
16.1459910436495	0.280176290740035\\
16.594490794862	0.253274278939561\\
17.0429905460745	0.222658918664418\\
17.4914902972869	0.18975212721098\\
17.9399900484994	0.155819709556925\\
18.3884897997119	0.121830101416932\\
18.8369895509244	0.0887217303655982\\
19.2854893021369	0.0575509857602652\\
19.7339890533494	0.0314565987425088\\
20.1824888045619	0.0200471836843478\\
20.6309885557743	0.0318307317217325\\
21.0794883069868	0.0479861264810718\\
21.5279880581993	0.0613026699375191\\
21.9764878094118	0.0711399121313292\\
22.4249875606243	0.0767630328194331\\
22.8734873118368	0.078095633673114\\
23.3219870630493	0.075958484791825\\
23.7704868142617	0.0706286121319094\\
24.2189865654742	0.0627208292887586\\
24.6674863166867	0.0528396558162705\\
25.1159860678992	0.0415436557906574\\
25.5644858191117	0.0305062057493277\\
26.0129855703242	0.0210447945072354\\
26.4614853215367	0.017174067942088\\
26.9099850727491	0.0209435601596795\\
27.3584848239616	0.0280141702117058\\
27.8069845751741	0.034924366153991\\
28.2554843263866	0.0407583007475458\\
28.7039840775991	0.0444223673545785\\
29.1524838288116	0.0460159036773395\\
29.6009835800241	0.0456489254807345\\
30.0494833312365	0.043352940270696\\
30.497983082449	0.039302129476564\\
30.9464828336615	0.0341172629451074\\
31.394982584874	0.0280215497340194\\
31.8434823360865	0.0217953711870339\\
32.291982087299	0.0170153711810273\\
32.7404818385115	0.0151484763178878\\
33.1889815897239	0.0167445316211558\\
33.6374813409364	0.020857626962421\\
34.0859810921489	0.0251234943458138\\
34.5344808433614	0.0288231571230396\\
34.9829805945739	0.031399991563302\\
35.4314803457864	0.0326936726722893\\
35.8799800969989	0.0325376201553398\\
36.3284798482113	0.0311710553585567\\
36.7769795994238	0.028802167847806\\
37.2254793506363	0.0252671978611333\\
37.6739791018488	0.0213262373319192\\
38.1224788530613	0.0176063980742267\\
38.5709786042738	0.0144169284282992\\
39.0194783554863	0.0133541561161336\\
39.4679781066987	0.0145757498559332\\
39.9164778579112	0.016923730367607\\
40.3649776091237	0.0198758283074684\\
40.8134773603362	0.0226967906620618\\
41.2619771115487	0.0242036392700938\\
41.7104768627612	0.0254178731299486\\
42.1589766139737	0.0253114731405145\\
42.6074763651861	0.0243882492648461\\
43.0559761163986	0.0227093141342437\\
43.5044758676111	0.0201871874992121\\
43.9529756188236	0.0174717082492037\\
44.4014753700361	0.0147161520682387\\
44.8499751212486	0.0127870885109054\\
45.2984748724611	0.0120041762541363\\
45.7469746236735	0.0126728286302089\\
46.195474374886	0.0146283426302659\\
46.6439741260985	0.0166231139238517\\
47.092473877311	0.0186051722178342\\
47.5409736285235	0.0200138792316076\\
47.989473379736	0.0207336545418431\\
48.4379731309485	0.0206742289997312\\
48.8864728821609	0.0201399717021176\\
49.3349726333734	0.0186978306547934\\
49.7834723845859	0.0169817126453487\\
50.2319721357984	0.0147239730236775\\
50.6804718870109	0.012710276508123\\
51.1289716382234	0.0114725571205126\\
51.5774713894359	0.0108181179880937\\
52.0259711406483	0.0112669922295653\\
52.4744708918608	0.0125218402818831\\
52.9229706430733	0.0146328162163351\\
53.3714703942858	0.0160266682696547\\
53.8199701454983	0.0167748516305841\\
54.2684698967108	0.0178694023887767\\
54.7169696479232	0.0190738783513321\\
55.1654693991357	0.016199367920326\\
55.6139691503482	0.0155045333248689\\
56.0624689015607	0.0138834571596946\\
56.5109686527732	0.0133268409671689\\
56.9594684039857	0.0120187595232889\\
57.4079681551982	0.0107064892800601\\
57.8564679064106	0.010154087081459\\
58.3049676576231	0.0109637769654525\\
58.7534674088356	0.0117328190439369\\
59.2019671600481	0.0126929257706495\\
59.6504669112606	0.0137482289859641\\
60.0989666624731	0.0147376336537427\\
60.5474664136856	0.0151179662879196\\
60.9959661648981	0.0149664058385445\\
61.4444659161105	0.0147219049380711\\
61.892965667323	0.0139822369392012\\
62.3414654185355	0.0124967084924666\\
62.789965169748	0.0125128852227258\\
63.2384649209605	0.0121121789870944\\
63.686964672173	0.0089951643799373\\
64.1354644233855	0.00894658855917575\\
64.5839641745979	0.00960921578874255\\
65.0324639258104	0.0103368065526792\\
65.4809636770229	0.0116488833247947\\
65.9294634282354	0.0121952160257131\\
66.3779631794479	0.0131259058787268\\
66.8264629306604	0.0134018864421393\\
67.2749626818729	0.0133917091018897\\
67.7234624330853	0.0129839974520524\\
68.1719621842978	0.0122659523777822\\
68.6204619355103	0.0114283323805692\\
69.0689616867228	0.0102326066260255\\
69.5174614379353	0.00961051360535968\\
69.9659611891478	0.00881396752513371\\
70.4144609403602	0.00862381000428226\\
70.8629606915727	0.0091604680279265\\
71.3114604427852	0.00950819850362401\\
71.7599601939977	0.0104535046781825\\
72.2084599452102	0.011178889771044\\
72.6569596964227	0.0116899930810725\\
73.1054594476352	0.0120453708851167\\
73.5539591988477	0.0119872530398825\\
74.0024589500601	0.0116277427680119\\
74.4509587012726	0.011106709205572\\
74.8994584524851	0.0103430522925036\\
75.3479582036976	0.00946580951932192\\
75.7964579549101	0.0086948710196885\\
76.2449577061226	0.00822639989378438\\
76.6934574573351	0.00817169686979702\\
77.1419572085475	0.00832740730535501\\
77.59045695976	0.00902973599104786\\
78.0389567109725	0.00956239788362627\\
78.487456462185	0.0101245702595766\\
78.9359562133975	0.010809123547144\\
79.38445596461	0.0107935386482823\\
79.8329557158225	0.0108960565834886\\
80.2814554670349	0.0106085574041879\\
80.7299552182474	0.0100204201397478\\
81.1784549694599	0.00947346541819528\\
81.6269547206724	0.00873023074892247\\
82.0754544718849	0.00810206590854435\\
82.5239542230974	0.00770127839033229\\
82.9724539743099	0.00767116305352999\\
83.4209537255223	0.00789231220280394\\
83.8694534767348	0.008332680124456\\
84.3179532279473	0.00888063649170034\\
84.7664529791598	0.00944723301080638\\
85.2149527303723	0.00973555271296572\\
85.6634524815848	0.0100414838239185\\
86.1119522327973	0.00993192168187136\\
86.5604519840097	0.00961787968511062\\
87.0089517352222	0.00931462170463743\\
87.4574514864347	0.00864983075546674\\
87.9059512376472	0.0081239535299242\\
88.3544509888597	0.00758716149413615\\
88.8029507400722	0.00724721175281906\\
89.2514504912847	0.00726022329525162\\
89.6999502424971	0.00744966256881272\\
90.1484499937096	0.007843970700424\\
90.5969497449221	0.00825940522494929\\
91.0454494961346	0.00874637507248445\\
91.4939492473471	0.00909830103533182\\
91.9424489985596	0.0092087772405474\\
92.3909487497721	0.00915549160031982\\
92.8394485009845	0.00891982782616494\\
93.287948252197	0.00855128454043204\\
93.7364480034095	0.00811801926351059\\
94.184947754622	0.00752581908739795\\
94.6334475058345	0.00706793219618991\\
95.081947257047	0.00693002199339861\\
95.5304470082595	0.0069566370835311\\
95.9789467594719	0.00733600097462904\\
96.4274465106844	0.00754216226254488\\
96.8759462618969	0.00772467935948853\\
97.3244460131094	0.00801039449804207\\
97.7729457643219	0.00824999472431113\\
98.2214455155344	0.00855120996629743\\
98.6699452667469	0.00855905263715247\\
99.1184450179593	0.00835922134551185\\
99.5669447691718	0.00798268559468784\\
100.015444520384	0.00753865433901863\\
100.463944271597	0.00717403673941666\\
100.912444022809	0.00677208062547424\\
101.360943774022	0.00652515707505293\\
101.809443525234	0.00653282774814529\\
102.257943276447	0.00664250569194138\\
102.706443027659	0.00695590925481715\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u_{2}\varphi_2(0)))$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.00232630801455254\\
0.448499751212486	0.00281647487766503\\
0.896999502424971	0.00235979766315955\\
1.34549925363746	0.00264831733162839\\
1.79399900484994	0.00234614414624498\\
2.24249875606243	0.00240895981119101\\
2.69099850727491	0.00248524655686851\\
3.1394982584874	0.00186362991448889\\
3.58799800969989	0.00269245869213441\\
4.03649776091237	0.00204377674731961\\
4.48499751212486	0.00240284179151476\\
4.93349726333734	0.00222571420448787\\
5.38199701454983	0.00266812756455941\\
5.83049676576231	0.00229266303477032\\
6.2789965169748	0.00289509025616201\\
6.72749626818728	0.00220152025888092\\
7.17599601939977	0.00319311418096383\\
7.62449577061226	0.00197775853877308\\
8.07299552182474	0.00299626363381045\\
8.52149527303723	0.00211175226001971\\
8.96999502424971	0.00214969578495212\\
9.4184947754622	0.00237089668049808\\
9.86699452667468	0.00137112023275833\\
10.3154942778872	0.00143057098380403\\
10.7639940290997	0.00131406759755103\\
11.2124937803121	0.00137921459607991\\
11.6609935315246	0.00117772097380318\\
12.1094932827371	0.00172658487956685\\
12.5579930339496	0.0025465083358261\\
13.0064927851621	0.00308293008628643\\
13.4549925363746	0.00300621711617776\\
13.9034922875871	0.00334571331695499\\
14.3519920387995	0.00401978077772425\\
14.800491790012	0.004569343744663\\
15.2489915412245	0.00517046448602757\\
15.697491292437	0.0052959104917474\\
16.1459910436495	0.00549403432946642\\
16.594490794862	0.00531546191452465\\
17.0429905460745	0.00525071363167813\\
17.4914902972869	0.00497219254126481\\
17.9399900484994	0.00467149523935892\\
18.3884897997119	0.00419475093180479\\
18.8369895509244	0.00358827666225823\\
19.2854893021369	0.00335004000294286\\
19.7339890533494	0.00293112629442325\\
20.1824888045619	0.00279188268595638\\
20.6309885557743	0.00275724487588001\\
21.0794883069868	0.0031328039972267\\
21.5279880581993	0.00358758562160521\\
21.9764878094118	0.00390039424174882\\
22.4249875606243	0.00412355875155929\\
22.8734873118368	0.00451055251027076\\
23.3219870630493	0.00450072321356235\\
23.7704868142617	0.00457073668667999\\
24.2189865654742	0.00434542566060499\\
24.6674863166867	0.0041078296852835\\
25.1159860678992	0.00383289661481932\\
25.5644858191117	0.00337227842377434\\
26.0129855703242	0.00317423070605908\\
26.4614853215367	0.00293686468563819\\
26.9099850727491	0.00316329647826145\\
27.3584848239616	0.00335432858523076\\
27.8069845751741	0.00378793464088871\\
28.2554843263866	0.00416868760361479\\
28.7039840775991	0.00462670594650765\\
29.1524838288116	0.00494293664712921\\
29.6009835800241	0.00501444668636502\\
30.0494833312365	0.00504543244463079\\
30.497983082449	0.00503069353336081\\
30.9464828336615	0.00460516972980716\\
31.394982584874	0.00425067479313501\\
31.8434823360865	0.00386761180575949\\
32.291982087299	0.00355850852969724\\
32.7404818385115	0.0035378094562276\\
33.1889815897239	0.00346970611962228\\
33.6374813409364	0.00397766669807253\\
34.0859810921489	0.00442499965747023\\
34.5344808433614	0.00505588102139512\\
34.9829805945739	0.00558838975907185\\
35.4314803457864	0.00594924561736454\\
35.8799800969989	0.00626313915818874\\
36.3284798482113	0.00641112381790989\\
36.7769795994238	0.00613565179916041\\
37.2254793506363	0.00588079642465329\\
37.6739791018488	0.00539348379330841\\
38.1224788530613	0.004909074879364\\
38.5709786042738	0.00434102560104497\\
39.0194783554863	0.00413890708418815\\
39.4679781066987	0.00444359914710625\\
39.9164778579112	0.00496480255489616\\
40.3649776091237	0.00584735357087772\\
40.8134773603362	0.00659445191611142\\
41.2619771115487	0.0077265953098998\\
41.7104768627612	0.00820679686212354\\
42.1589766139737	0.00875462363482075\\
42.6074763651861	0.00904352045332633\\
43.0559761163986	0.00877036714379074\\
43.5044758676111	0.00852652618139856\\
43.9529756188236	0.00781200271389939\\
44.4014753700361	0.00687489343127804\\
44.8499751212486	0.00638018176099246\\
45.2984748724611	0.00594764866015633\\
45.7469746236735	0.00653038196535751\\
46.195474374886	0.00755008992171503\\
46.6439741260985	0.00919683714694731\\
47.092473877311	0.0114996214898954\\
47.5409736285235	0.0129659780874789\\
47.989473379736	0.0149043140702945\\
48.4379731309485	0.0163334985435699\\
48.8864728821609	0.0174204831766302\\
49.3349726333734	0.0176196598876729\\
49.7834723845859	0.0175061474643762\\
50.2319721357984	0.0167030682230004\\
50.6804718870109	0.0153745978556886\\
51.1289716382234	0.0137870737823331\\
51.5774713894359	0.0130817099741972\\
52.0259711406483	0.0147414747626506\\
52.4744708918608	0.0206500447880587\\
52.9229706430733	0.0322375142413646\\
53.3714703942858	0.0449453277613366\\
53.8199701454983	0.0882409009456132\\
54.2684698967108	0.196704133280236\\
54.7169696479232	0.419016185883995\\
55.1654693991357	0.36494168652428\\
55.6139691503482	0.187450889305454\\
56.0624689015607	0.0941602576717859\\
56.5109686527732	0.048010369864705\\
56.9594684039857	0.0346686559199721\\
57.4079681551982	0.0264065035782677\\
57.8564679064106	0.021582481225502\\
58.3049676576231	0.0196895862457582\\
58.7534674088356	0.0186910176240982\\
59.2019671600481	0.0190471604739999\\
59.6504669112606	0.0191611204573155\\
60.0989666624731	0.0185916219968652\\
60.5474664136856	0.018125653171017\\
60.9959661648981	0.0164120266520089\\
61.4444659161105	0.015171429216513\\
61.892965667323	0.0131368066595658\\
62.3414654185355	0.0114896618263313\\
62.789965169748	0.00924573364507477\\
63.2384649209605	0.00784805470985489\\
63.686964672173	0.00495353695722625\\
64.1354644233855	0.00496858747376446\\
64.5839641745979	0.00469149362730194\\
65.0324639258104	0.00576127655384554\\
65.4809636770229	0.00681100900955752\\
65.9294634282354	0.00710437138505221\\
66.3779631794479	0.00782101671832749\\
66.8264629306604	0.00771749678446698\\
67.2749626818729	0.00757787880476692\\
67.7234624330853	0.00708522989361171\\
68.1719621842978	0.00652304287430984\\
68.6204619355103	0.00546503617533167\\
69.0689616867228	0.00461032845834429\\
69.5174614379353	0.00364004431183134\\
69.9659611891478	0.00283478575209215\\
70.4144609403602	0.00264482051965866\\
70.8629606915727	0.00263751009323053\\
71.3114604427852	0.00356984388953271\\
71.7599601939977	0.00384862773782296\\
72.2084599452102	0.00449817607303136\\
72.6569596964227	0.00478891716856923\\
73.1054594476352	0.00492546751846871\\
73.5539591988477	0.00485062273679161\\
74.0024589500601	0.00456707237996617\\
74.4509587012726	0.00415712804694084\\
74.8994584524851	0.00359884275370292\\
75.3479582036976	0.00289075472037714\\
75.7964579549101	0.00221040195335745\\
76.2449577061226	0.00178022346449491\\
76.6934574573351	0.00162180502942168\\
77.1419572085475	0.00186838167375131\\
77.59045695976	0.00225881855204879\\
78.0389567109725	0.00279077645733321\\
78.487456462185	0.00314364500990993\\
78.9359562133975	0.00356335804633496\\
79.38445596461	0.00343648650048992\\
79.8329557158225	0.00356469747127532\\
80.2814554670349	0.0033917902935876\\
80.7299552182474	0.00300672390011557\\
81.1784549694599	0.00265154623753889\\
81.6269547206724	0.00207928293823689\\
82.0754544718849	0.00165399225067769\\
82.5239542230974	0.0011809821746157\\
82.9724539743099	0.00105655835721142\\
83.4209537255223	0.00131535198463476\\
83.8694534767348	0.00171726195987006\\
84.3179532279473	0.00205200390963276\\
84.7664529791598	0.00249006786436709\\
85.2149527303723	0.00256026117099803\\
85.6634524815848	0.00278397855620586\\
86.1119522327973	0.00272307612485629\\
86.5604519840097	0.00255703873269628\\
87.0089517352222	0.00237404601611092\\
87.4574514864347	0.00195350173585623\\
87.9059512376472	0.00164259963384202\\
88.3544509888597	0.00113381185613139\\
88.8029507400722	0.000849387907393238\\
89.2514504912847	0.000742070153165918\\
89.6999502424971	0.00104928105105539\\
90.1484499937096	0.00131088251375649\\
90.5969497449221	0.00168538226556624\\
91.0454494961346	0.00195431389772463\\
91.4939492473471	0.00214432213111378\\
91.9424489985596	0.00220696138700342\\
92.3909487497721	0.0022243190984055\\
92.8394485009845	0.00207533143121658\\
93.287948252197	0.00190381967559535\\
93.7364480034095	0.00160580063843575\\
94.184947754622	0.00121203787630033\\
94.6334475058345	0.000955668705941468\\
95.081947257047	0.000560454080357292\\
95.5304470082595	0.000619344248036595\\
95.9789467594719	0.000745113793665759\\
96.4274465106844	0.00111286579778023\\
96.8759462618969	0.00139044339163802\\
97.3244460131094	0.00163930284169655\\
97.7729457643219	0.00175966997270526\\
98.2214455155344	0.00187218751263107\\
98.6699452667469	0.00182730896112928\\
99.1184450179593	0.00173998727861879\\
99.5669447691718	0.00153744132945579\\
100.015444520384	0.00126245355254048\\
100.463944271597	0.0010495440081901\\
100.912444022809	0.000643184929370318\\
101.360943774022	0.000446947264519282\\
101.809443525234	0.000382785084751172\\
102.257943276447	0.000675376707679064\\
102.706443027659	0.000898255941129515\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u_{1}\varphi_1(0)))$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.000691250337661774\\
0.448499751212486	0.000768080963697991\\
0.896999502424971	0.00139606451429943\\
1.34549925363746	0.00178557576960303\\
1.79399900484994	0.00223409178462169\\
2.24249875606243	0.0026051575220829\\
2.69099850727491	0.00275492377925033\\
3.1394982584874	0.002837401180848\\
3.58799800969989	0.00277542537836924\\
4.03649776091237	0.0026755188570919\\
4.48499751212486	0.0021330298040445\\
4.93349726333734	0.00199914430952596\\
5.38199701454983	0.00132368529588091\\
5.83049676576231	0.000938329875174374\\
6.2789965169748	0.000583448110669827\\
6.72749626818728	0.000923761800644164\\
7.17599601939977	0.00122579393359573\\
7.62449577061226	0.00201909128813313\\
8.07299552182474	0.00214481086278079\\
8.52149527303723	0.00274269502275401\\
8.96999502424971	0.00284717294288481\\
9.4184947754622	0.00299286316306832\\
9.86699452667468	0.00304083948898733\\
10.3154942778872	0.0029087563287593\\
10.7639940290997	0.00248148267747092\\
11.2124937803121	0.00233534183090346\\
11.6609935315246	0.00195652749950762\\
12.1094932827371	0.00128471423923547\\
12.5579930339496	0.00106996972913783\\
13.0064927851621	0.00105673284003625\\
13.4549925363746	0.00139663884085843\\
13.9034922875871	0.00175275998749477\\
14.3519920387995	0.00197478536588509\\
14.800491790012	0.00211940910250971\\
15.2489915412245	0.00241308626425018\\
15.697491292437	0.00239258109964001\\
16.1459910436495	0.00238953501042451\\
16.594490794862	0.00212647175824659\\
17.0429905460745	0.0018313890494451\\
17.4914902972869	0.00148426047551963\\
17.9399900484994	0.000968515410865737\\
18.3884897997119	0.000547869834390383\\
18.8369895509244	0.000478874706868761\\
19.2854893021369	0.000992643658027381\\
19.7339890533494	0.00154351930171508\\
20.1824888045619	0.00205684287504613\\
20.6309885557743	0.00239624005585802\\
21.0794883069868	0.00273997895101676\\
21.5279880581993	0.00294745511811252\\
21.9764878094118	0.0029379530031656\\
22.4249875606243	0.0028159724258148\\
22.8734873118368	0.00265202056927347\\
23.3219870630493	0.00221420259469719\\
23.7704868142617	0.00175185801883075\\
24.2189865654742	0.00122462918710989\\
24.6674863166867	0.00069110267011661\\
25.1159860678992	0.000597444145981009\\
25.5644858191117	0.00108945344903748\\
26.0129855703242	0.00166657318772041\\
26.4614853215367	0.00218556603071531\\
26.9099850727491	0.00271449580714772\\
27.3584848239616	0.00301361705880242\\
27.8069845751741	0.00323401531189184\\
28.2554843263866	0.00326237014801151\\
28.7039840775991	0.00319801624243943\\
29.1524838288116	0.00291209291552156\\
29.6009835800241	0.00248636549087607\\
30.0494833312365	0.00197308724706375\\
30.497983082449	0.00139224221686504\\
30.9464828336615	0.000765592091041993\\
31.394982584874	0.000691389231398206\\
31.8434823360865	0.00118124620817233\\
32.291982087299	0.00188851477394435\\
32.7404818385115	0.00252043382437726\\
33.1889815897239	0.00300221861526387\\
33.6374813409364	0.00346926055523849\\
34.0859810921489	0.00366032843619739\\
34.5344808433614	0.00374259884397918\\
34.9829805945739	0.00366941581529985\\
35.4314803457864	0.00331613259072365\\
35.8799800969989	0.00289228622992027\\
36.3284798482113	0.00227158683285796\\
36.7769795994238	0.00151375288606684\\
37.2254793506363	0.000912534211974214\\
37.6739791018488	0.000767326932449256\\
38.1224788530613	0.00148688683627688\\
38.5709786042738	0.00216944572813017\\
39.0194783554863	0.00296069124198226\\
39.4679781066987	0.00360100224569584\\
39.9164778579112	0.00409190797493576\\
40.3649776091237	0.004395339990243\\
40.8134773603362	0.00439415131718066\\
41.2619771115487	0.00441166754638355\\
41.7104768627612	0.00398763433704884\\
42.1589766139737	0.00346659874927883\\
42.6074763651861	0.00273225467388328\\
43.0559761163986	0.00184677319490348\\
43.5044758676111	0.00111423819635374\\
43.9529756188236	0.00100428191489172\\
44.4014753700361	0.00178569735393468\\
44.8499751212486	0.00285378288787617\\
45.2984748724611	0.00376112344139217\\
45.7469746236735	0.0046788274894106\\
46.195474374886	0.00522801750205836\\
46.6439741260985	0.0056141534241257\\
47.092473877311	0.00596543372372911\\
47.5409736285235	0.00558059428341801\\
47.989473379736	0.0052816556329854\\
48.4379731309485	0.00467176164148627\\
48.8864728821609	0.00353919094835018\\
49.3349726333734	0.00253676458617013\\
49.7834723845859	0.00141367395152991\\
50.2319721357984	0.00134691171198104\\
50.6804718870109	0.00255462328468581\\
51.1289716382234	0.00412219541909873\\
51.5774713894359	0.00544994702211477\\
52.0259711406483	0.00663896571354621\\
52.4744708918608	0.00784896153730878\\
52.9229706430733	0.00852157080322078\\
53.3714703942858	0.00866782903898012\\
53.8199701454983	0.00878309981145787\\
54.2684698967108	0.00845883229503589\\
54.7169696479232	0.00645778447034205\\
55.1654693991357	0.00689998363705378\\
55.6139691503482	0.00451861595159747\\
56.0624689015607	0.00281309355571239\\
56.5109686527732	0.00318197138764171\\
56.9594684039857	0.00526673485847059\\
57.4079681551982	0.00812388247586203\\
57.8564679064106	0.0114145646769222\\
58.3049676576231	0.0146024757046783\\
58.7534674088356	0.0179189801938619\\
59.2019671600481	0.0205226013606487\\
59.6504669112606	0.0230535775605835\\
60.0989666624731	0.0246400270620156\\
60.5474664136856	0.0255647020922728\\
60.9959661648981	0.025511616446842\\
61.4444659161105	0.0241474112922332\\
61.892965667323	0.0214345118831173\\
62.3414654185355	0.0156653254493147\\
62.789965169748	0.0334148416570801\\
63.2384649209605	0.267720130623069\\
63.686964672173	0.139010034506418\\
64.1354644233855	0.0745743534563371\\
64.5839641745979	0.0551985466548718\\
65.0324639258104	0.0456066667881775\\
65.4809636770229	0.0374426176648091\\
65.9294634282354	0.0307741478114505\\
66.3779631794479	0.0246995150966881\\
66.8264629306604	0.0191961385630833\\
67.2749626818729	0.0141807263890251\\
67.7234624330853	0.00970478834955496\\
68.1719621842978	0.00568435601582653\\
68.6204619355103	0.0027113763094519\\
69.0689616867228	0.00295929355109852\\
69.5174614379353	0.00461107797611781\\
69.9659611891478	0.00648348942662772\\
70.4144609403602	0.00788974631660117\\
70.8629606915727	0.00875743423386965\\
71.3114604427852	0.00933822182533397\\
71.7599601939977	0.00899594738551185\\
72.2084599452102	0.00853671163218568\\
72.6569596964227	0.00763767354956603\\
73.1054594476352	0.00647394201760531\\
73.5539591988477	0.00516037613290087\\
74.0024589500601	0.0037004359377272\\
74.4509587012726	0.00228037311027806\\
74.8994584524851	0.00117318085049001\\
75.3479582036976	0.00130715373456199\\
75.7964579549101	0.00226896423642725\\
76.2449577061226	0.00321727774364547\\
76.6934574573351	0.00402050900714132\\
77.1419572085475	0.00456701600110274\\
77.59045695976	0.00483977406067915\\
78.0389567109725	0.00491469463908131\\
78.487456462185	0.0046838751337625\\
78.9359562133975	0.00431095290569767\\
79.38445596461	0.00367683494863683\\
79.8329557158225	0.00297933516510177\\
80.2814554670349	0.00220317334749532\\
80.7299552182474	0.00131516884329235\\
81.1784549694599	0.000705040892683067\\
81.6269547206724	0.00081354909034502\\
82.0754544718849	0.00145804426880614\\
82.5239542230974	0.00209441961945353\\
82.9724539743099	0.00257471417393411\\
83.4209537255223	0.00297081312419058\\
83.8694534767348	0.00320159912662338\\
84.3179532279473	0.00321203699005255\\
84.7664529791598	0.0031577083948772\\
85.2149527303723	0.00282837663168039\\
85.6634524815848	0.00255681833466839\\
86.1119522327973	0.00207419106335428\\
86.5604519840097	0.00146471348641356\\
87.0089517352222	0.000908183003179745\\
87.4574514864347	0.000413933240020667\\
87.9059512376472	0.00059499673570448\\
88.3544509888597	0.00104372934234322\\
88.8029507400722	0.00153011766335523\\
89.2514504912847	0.00189153078646375\\
89.6999502424971	0.00221108422710231\\
90.1484499937096	0.00233077636616546\\
90.5969497449221	0.00240757314120201\\
91.0454494961346	0.00231639077697168\\
91.4939492473471	0.00211828775560871\\
91.9424489985596	0.00184323018470389\\
92.3909487497721	0.00149880981642482\\
92.8394485009845	0.00111018250398091\\
93.287948252197	0.000638327258185664\\
93.7364480034095	0.000322700527006433\\
94.184947754622	0.000436633305683217\\
94.6334475058345	0.000783740594806679\\
95.081947257047	0.001157481469123\\
95.5304470082595	0.00153085311727212\\
95.9789467594719	0.00166751246620847\\
96.4274465106844	0.00176898536894128\\
96.8759462618969	0.0018006168493574\\
97.3244460131094	0.00178563438217044\\
97.7729457643219	0.00165289552028207\\
98.2214455155344	0.00139714153421543\\
98.6699452667469	0.00108584707351076\\
99.1184450179593	0.000799881183865612\\
99.5669447691718	0.00049230170483511\\
100.015444520384	0.000217719192568724\\
100.463944271597	0.000380002801738903\\
100.912444022809	0.000686867998053045\\
101.360943774022	0.000946351082448146\\
101.809443525234	0.00116119665515679\\
102.257943276447	0.0013574208981196\\
102.706443027659	0.00142631150782918\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u_{0}\varphi_0(0)))$}

\addplot [color=black,dash dot dot]
  table[row sep=crcr]{%
55.0690435716026	0\\
55.0690435716026	0.5\\
};
\addlegendentry{$k_1(0)$}

\addplot [color=black]
  table[row sep=crcr]{%
63.4	0\\
63.4	0.5\\
};
\addlegendentry{$k_0(0)$}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/passbas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.6,0.6,0.6}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=5cm,
at={(0in,0in)},
xlabel={$x$},
scale only axis,
legend pos=north west,
xmin=-7,
xmax=7,
grid=major,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
-7	-0.212928913640375\\
-6.99066044029353	-0.094238567742249\\
-6.98132088058706	0.0477335786172959\\
-6.97198132088059	0.172469628543851\\
-6.96264176117412	0.245663597203154\\
-6.95330220146765	0.248832824432067\\
-6.94396264176117	0.183951393989873\\
-6.9346230820547	0.0724030236053519\\
-6.92528352234823	-0.0530468099297104\\
-6.91594396264176	-0.157590660613258\\
-6.90660440293529	-0.213662739922921\\
-6.89726484322882	-0.208957412579112\\
-6.88792528352235	-0.148772354638707\\
-6.87858572381588	-0.0532458992983597\\
-6.86924616410941	0.0494548371295655\\
-6.85990660440294	0.131457927188856\\
-6.85056704469646	0.172355117229965\\
-6.84122748498999	0.165882255091348\\
-6.83188792528352	0.118340895163255\\
-6.82254836557705	0.0460922548860155\\
-6.81320880587058	-0.0301155717697822\\
-6.80386924616411	-0.0912324661698905\\
-6.79452968645764	-0.124607504327533\\
-6.78519012675117	-0.126371464209797\\
-6.7758505670447	-0.101210966880032\\
-6.76651100733823	-0.057939588066242\\
-6.75717144763175	-0.00837720676818406\\
-6.74783188792528	0.0369635293249146\\
-6.73849232821881	0.0707169870146655\\
-6.72915276851234	0.0890836600259685\\
-6.71981320880587	0.0911808038999795\\
-6.7104736490994	0.0779425866381662\\
-6.70113408939293	0.0509639012920831\\
-6.69179452968646	0.0139746098381265\\
-6.68245496997999	-0.0285040979490529\\
-6.67311541027352	-0.0698447627840822\\
-6.66377585056704	-0.101688108474274\\
-6.65443629086057	-0.115339740388786\\
-6.6450967311541	-0.104173331770153\\
-6.63575717144763	-0.0663907044414572\\
-6.62641761174116	-0.00749400811216514\\
-6.61707805203469	0.0611973449223452\\
-6.60773849232822	0.122434288393908\\
-6.59839893262175	0.158302901474066\\
-6.58905937291528	0.155425552684197\\
-6.57971981320881	0.109794225203417\\
-6.57038025350233	0.0293809032017439\\
-6.56104069379586	-0.066828652128554\\
-6.55170113408939	-0.15194318952103\\
-6.54236157438292	-0.200860526420312\\
-6.53302201467645	-0.196249837741848\\
-6.52368245496998	-0.135140713266617\\
-6.51434289526351	-0.0310379663072635\\
-6.50500333555704	0.0888072224275476\\
-6.49566377585057	0.190545564649429\\
-6.4863242161441	0.242850007598907\\
-6.47698465643762	0.230635180040195\\
-6.46764509673115	0.151546882945546\\
-6.45830553702468	0.0261708874818713\\
-6.44896597731821	-0.110995850105664\\
-6.43962641761174	-0.220660428321363\\
-6.43028685790527	-0.270189496713709\\
-6.4209472981988	-0.243518652998243\\
-6.41160773849233	-0.146590687467011\\
-6.40226817878586	-0.00466458951739459\\
-6.39292861907939	0.14043759745724\\
-6.38358905937292	0.247338580285231\\
-6.37424949966644	0.284842909734989\\
-6.36490993995997	0.241536504616287\\
-6.3555703802535	0.129368725201938\\
-6.34623082054703	-0.019665932257623\\
-6.33689126084056	-0.162476520746636\\
-6.32755170113409	-0.259941823892489\\
-6.31821214142762	-0.283557611063811\\
-6.30887258172115	-0.227315940884198\\
-6.29953302201468	-0.108237983625068\\
-6.29019346230821	0.0388947024274369\\
-6.28085390260173	0.171891378316171\\
-6.27151434289526	0.253515290202493\\
-6.26217478318879	0.262397424194746\\
-6.25283522348232	0.196355205351813\\
-6.24349566377585	0.0779494471451698\\
-6.23415610406938	-0.0579635838811698\\
-6.22481654436291	-0.172943038875211\\
-6.21547698465644	-0.236004297499598\\
-6.20613742494997	-0.232125233226128\\
-6.1967978652435	-0.165750198150937\\
-6.18745830553702	-0.0587043838023848\\
-6.17811874583055	0.0572543973270429\\
-6.16877918612408	0.150705777494576\\
-6.15943962641761	0.197899131676441\\
-6.15010006671114	0.189640982182317\\
-6.14076050700467	0.132586894691729\\
-6.1314209472982	0.0459744736701947\\
-6.12208138759173	-0.0448874759058853\\
-6.11274182788526	-0.116285296914267\\
-6.10340226817879	-0.151445058523432\\
-6.09406270847231	-0.145789913405582\\
-6.08472314876584	-0.105769802260629\\
-6.07538358905937	-0.0452864589223353\\
-6.0660440293529	0.0188000747347739\\
-6.05670446964643	0.0714947951573251\\
-6.04736490993996	0.103035322735246\\
-6.03802535023349	0.110070451712106\\
-6.02868579052702	0.0954872694515576\\
-6.01934623082055	0.0650817292061533\\
-6.01000667111408	0.0260497615586088\\
-6.0006671114076	-0.0145738405548909\\
-5.99132755170113	-0.0509998924941364\\
-5.98198799199466	-0.0785687564495856\\
-5.97264843228819	-0.0933663248704307\\
-5.96330887258172	-0.0922022691916367\\
-5.95396931287525	-0.0728460832941863\\
-5.94462975316878	-0.0361063621496333\\
-5.93529019346231	0.013234277184629\\
-5.92595063375584	0.0663111291100117\\
-5.91661107404937	0.110844642864459\\
-5.9072715143429	0.133947712973857\\
-5.89793195463642	0.125918873695919\\
-5.88859239492995	0.0839979329252026\\
-5.87925283522348	0.014918769188249\\
-5.86991327551701	-0.06615713585634\\
-5.86057371581054	-0.138136665101919\\
-5.85123415610407	-0.179520487732629\\
-5.8418945963976	-0.17516954575787\\
-5.83255503669113	-0.121676736723922\\
-5.82321547698466	-0.0297535533816211\\
-5.81387591727819	0.0775774507547944\\
-5.80453635757171	0.170409435106512\\
-5.79519679786524	0.220076983224035\\
-5.78585723815877	0.209809388510195\\
-5.7765176784523	0.138615038997231\\
-5.76717811874583	0.0235071534860408\\
-5.75783855903936	-0.104509324282396\\
-5.74849899933289	-0.208897895986184\\
-5.73915943962642	-0.258154851386892\\
-5.72981987991995	-0.236007367859973\\
-5.72048032021348	-0.146766827447216\\
-5.711140760507	-0.0126285368845229\\
-5.70180120080053	0.128715322085863\\
-5.69246164109406	0.236567345456725\\
-5.68312208138759	0.278963706766341\\
-5.67378252168112	0.242314627476283\\
-5.66444296197465	0.135793765469467\\
-5.65510340226818	-0.0111274779924102\\
-5.64576384256171	-0.156085465914503\\
-5.63642428285524	-0.257063886640722\\
-5.62708472314877	-0.285079881688154\\
-5.61774516344229	-0.232108059125981\\
-5.60840560373582	-0.113522362206975\\
-5.59906604402935	0.0364354508419027\\
-5.58972648432288	0.174679026335505\\
-5.58038692461641	0.261900363289253\\
-5.57104736490994	0.275943960955835\\
-5.56170780520347	0.212416690643808\\
-5.552368245497	0.0912771716043402\\
-5.54302868579053	-0.0518493559861027\\
-5.53368912608406	-0.176074871570406\\
-5.52434956637758	-0.247147156504896\\
-5.51501000667111	-0.247078785635299\\
-5.50567044696464	-0.178729760431053\\
-5.49633088725817	-0.0627524099177409\\
-5.4869913275517	0.0648538817747272\\
-5.47765176784523	0.16876714894014\\
-5.46831220813876	0.221808013432649\\
-5.45897264843229	0.212475965864423\\
-5.44963308872582	0.147227773710235\\
-5.44029352901935	0.0474718550911852\\
-5.43095396931287	-0.0573448340023152\\
-5.4216144096064	-0.139715936144264\\
-5.41227484989993	-0.179417846405791\\
-5.40293529019346	-0.169897064677552\\
-5.39359573048699	-0.118334788167483\\
-5.38425617078052	-0.0422305796155078\\
-5.37491661107405	0.0365418039216798\\
-5.36557705136758	0.0981697858213919\\
-5.35623749166111	0.130106449110303\\
-5.34689793195464	0.127310537635558\\
-5.33755837224817	0.0965840237990332\\
-5.32821881254169	0.0485393606670013\\
-5.31887925283522	-0.0040899381866657\\
-5.30953969312875	-0.0501352072216409\\
-5.30020013342228	-0.0820916783002561\\
-5.29086057371581	-0.0965877314517983\\
-5.28152101400934	-0.0934522169591306\\
-5.27218145430287	-0.0757693187819924\\
-5.2628418945964	-0.0458132826845116\\
-5.25350233488993	-0.00772822799108725\\
-5.24416277518346	0.0335331134352106\\
-5.23482321547698	0.0717181989143711\\
-5.22548365577051	0.0994068645810811\\
-5.21614409606404	0.109124936240021\\
-5.20680453635757	0.0955168922341324\\
-5.1974649766511	0.056712292207223\\
-5.18812541694463	-0.00117374348816487\\
-5.17878585723816	-0.0664613008214442\\
-5.16944629753169	-0.122872228662485\\
-5.16010673782522	-0.153625159943447\\
-5.15076717811875	-0.146547411858837\\
-5.14142761841227	-0.0986547665923397\\
-5.1320880587058	-0.0185838349031647\\
-5.12274849899933	0.0745343655671387\\
-5.11340893929286	0.155831544870088\\
-5.10406937958639	0.200691866123475\\
-5.09472981987992	0.192873577942715\\
-5.08539026017345	0.130191734975489\\
-5.07605070046698	0.0264506382022329\\
-5.06671114076051	-0.0911703571450035\\
-5.05737158105404	-0.189761316535203\\
-5.04803202134756	-0.238362654056827\\
-5.03869246164109	-0.220700040784993\\
-5.02935290193462	-0.138729353260621\\
-5.02001334222815	-0.0131449520418622\\
-5.01067378252168	0.121497852617107\\
-5.00133422281521	0.226497620056451\\
-4.99199466310874	0.270352920294919\\
-4.98265510340227	0.238267368219197\\
-4.9733155436958	0.138461752754572\\
-4.96397598398933	-0.00294594254642876\\
-4.95463642428285	-0.146214726074056\\
-4.94529686457638	-0.249954711612575\\
-4.93595730486991	-0.283696314133384\\
-4.92661774516344	-0.23693516227149\\
-4.91727818545697	-0.122429794937422\\
-4.9079386257505	0.0274400531570777\\
-4.89859906604403	0.169513311361037\\
-4.88925950633756	0.262617423020899\\
-4.87991994663109	0.280713356350953\\
-4.87058038692462	0.219186910775317\\
-4.86124082721815	0.0963747658316595\\
-4.85190126751167	-0.0520114718677927\\
-4.8425617078052	-0.183466716849698\\
-4.83322214809873	-0.260975437560448\\
-4.82388258839226	-0.2648034180925\\
-4.81454302868579	-0.195743981780692\\
-4.80520346897932	-0.0746325382385485\\
-4.79586390927285	0.0626843575503659\\
-4.78652434956638	0.177130283012233\\
-4.77718478985991	0.237808662280716\\
-4.76784523015344	0.230343299898264\\
-4.75850567044697	0.160177344513505\\
-4.74916611074049	0.0495809804417173\\
-4.73982655103402	-0.0684377224989285\\
-4.73048699132755	-0.161066619127496\\
-4.72114743162108	-0.205062028819661\\
-4.71180787191461	-0.192092465131349\\
-4.70246831220814	-0.129971581724808\\
-4.69312875250167	-0.039154396593254\\
-4.6837891927952	0.0539922485013087\\
-4.67444963308873	0.12522180698382\\
-4.66511007338226	0.15900170568817\\
-4.65577051367578	0.15036713700114\\
-4.64643095396931	0.106383448027474\\
-4.63709139426284	0.0421231730780359\\
-4.62775183455637	-0.0244373681745978\\
-4.6184122748499	-0.0775399825845359\\
-4.60907271514343	-0.107282220341245\\
-4.59973315543696	-0.110707029833264\\
-4.59039359573049	-0.0908655163452649\\
-4.58105403602402	-0.0556918716192379\\
-4.57171447631755	-0.0135926031627042\\
-4.56237491661107	0.0277478183056243\\
-4.5530353569046	0.0623866945427772\\
-4.54369579719813	0.0860840694247608\\
-4.53435623749166	0.0958040455128764\\
-4.52501667778519	0.089566904903645\\
-4.51567711807872	0.0670387307744706\\
-4.50633755837225	0.0292163703456857\\
-4.49699799866578	-0.0189221195283041\\
-4.48765843895931	-0.0688311231371264\\
-4.47831887925284	-0.109208372255521\\
-4.46897931954636	-0.128392848576705\\
-4.45963975983989	-0.117818017040406\\
-4.45030020013342	-0.0753792258459541\\
-4.44096064042695	-0.00734010784690925\\
-4.43162108072048	0.0704186882596366\\
-4.42228152101401	0.137612567586217\\
-4.41294196130754	0.173946109159274\\
-4.40360240160107	0.165502402292619\\
-4.3942628418946	0.109886880307909\\
-4.38492328218813	0.018408894793893\\
-4.37558372248165	-0.0856738046777963\\
-4.36624416277518	-0.174335594920455\\
-4.35690460306871	-0.22018247794474\\
-4.34756504336224	-0.206851240503822\\
-4.33822548365577	-0.134157716689125\\
-4.3288859239493	-0.0194168307135413\\
-4.31954636424283	0.106566484683825\\
-4.31020680453636	0.207921651991243\\
-4.30086724482989	0.254553673877459\\
-4.29152768512342	0.227852516984477\\
-4.28218812541694	0.135228205505242\\
-4.27284856571047	0.000488061551297172\\
-4.263509006004	-0.138775409774199\\
-4.25416944629753	-0.242374274575231\\
-4.24482988659106	-0.27938915553539\\
-4.23549032688459	-0.237495845608832\\
-4.22615076717812	-0.127163013408048\\
-4.21681120747165	0.0196568766895055\\
-4.20747164776518	0.162891289664264\\
-4.19813208805871	0.260886068654996\\
-4.18879252835223	0.285224136073905\\
-4.17945296864576	0.228749442348376\\
-4.17011340893929	0.107675922373647\\
-4.16077384923282	-0.0432017684183073\\
-4.15143428952635	-0.181153864024534\\
-4.14209472981988	-0.264987772169301\\
-4.13275517011341	-0.273019898813504\\
-4.12341561040694	-0.204023762327784\\
-4.11407605070047	-0.0789830702612414\\
-4.104736490994	0.0655495703865128\\
-4.09539693128752	0.188375897117901\\
-4.08605737158105	0.255613285640158\\
-4.07671781187458	0.249862212773967\\
-4.06737825216811	0.17732366976926\\
-4.05803869246164	0.0589251656535548\\
-4.04869913275517	-0.0702194518846554\\
-4.0393595730487	-0.173809400625598\\
-4.03002001334223	-0.22461405214784\\
-4.02068045363576	-0.211635679847349\\
-4.01134089392929	-0.142233085667272\\
-4.00200133422281	-0.0388334851344535\\
-3.99266177451634	0.0683719827204361\\
-3.98332221480987	0.149935018608158\\
-3.9739826551034	0.186381046946688\\
-3.96464309539693	0.171957252720675\\
-3.95530353569046	0.115032651237815\\
-3.94596397598399	0.0345146261978226\\
-3.93662441627752	-0.0467068059832251\\
-3.92728485657105	-0.108286154168589\\
-3.91794529686458	-0.137502119770324\\
-3.90860573715811	-0.131454355593473\\
-3.89926617745163	-0.0962847334646006\\
-3.88992661774516	-0.044055119256568\\
-3.88058705803869	0.0113808320240488\\
-3.87124749833222	0.0580885035390295\\
-3.86190793862575	0.0883460892132885\\
-3.85256837891928	0.0991896684664471\\
-3.84322881921281	0.0915654747350228\\
-3.83388925950634	0.0688079653595968\\
-3.82454969979987	0.035334280027556\\
-3.8152101400934	-0.00401404537276152\\
-3.80587058038692	-0.0439576009522622\\
-3.79653102068045	-0.0785115670282872\\
-3.78719146097398	-0.101085411275319\\
-3.77785190126751	-0.105407413601011\\
-3.76851234156104	-0.0873023124458931\\
-3.75917278185457	-0.0467846293237186\\
-3.7498332221481	0.0103740976526925\\
-3.74049366244163	0.072567949494986\\
-3.73115410273516	0.124294268355961\\
-3.72181454302869	0.14992603449419\\
-3.71247498332221	0.138690172821547\\
-3.70313542361574	0.0887382842626213\\
-3.69379586390927	0.00924193144685441\\
-3.6844563042028	-0.080749136404336\\
-3.67511674449633	-0.15673124994632\\
-3.66577718478986	-0.195535719290766\\
-3.65643762508339	-0.18252694026648\\
-3.64709806537692	-0.116943881060963\\
-3.63775850567045	-0.0134792893171904\\
-3.62841894596398	0.100775749254164\\
-3.6190793862575	0.193483796423525\\
-3.60973982655103	0.236400331133305\\
-3.60040026684456	0.214105935437041\\
-3.59106070713809	0.129492539031912\\
-3.58172114743162	0.00396027308606111\\
-3.57238158772515	-0.127977155264591\\
-3.56304202801868	-0.228340459300028\\
-3.55370246831221	-0.266837776046677\\
-3.54436290860574	-0.23018784083551\\
-3.53502334889927	-0.126677239786261\\
-3.5256837891928	0.0156059252523359\\
-3.51634422948632	0.156473020826838\\
-3.50700466977985	0.255228408701056\\
-3.49766511007338	0.282636063393637\\
-3.48832555036691	0.229673953244144\\
-3.47898599066044	0.110971134848451\\
-3.46964643095397	-0.0398015955062057\\
-3.4603068712475	-0.179529518239674\\
-3.45096731154103	-0.268204114687925\\
-3.44162775183456	-0.280623536068344\\
-3.43228819212809	-0.213696980384452\\
-3.42294863242161	-0.0872050013484905\\
-3.41360907271514	0.0621648507465464\\
-3.40426951300867	0.191674640164045\\
-3.3949299533022	0.265007738186901\\
-3.38559039359573	0.262671412173819\\
-3.37625083388926	0.187162261601786\\
-3.36691127418279	0.0617649312775279\\
-3.35757171447632	-0.0767881845580665\\
-3.34823215476985	-0.189292110234931\\
-3.33889259506338	-0.245379048701855\\
-3.3295530353569	-0.231830093036195\\
-3.32021347565043	-0.155575612905716\\
-3.31087391594396	-0.040763264699635\\
-3.30153435623749	0.0790463237816596\\
-3.29219479653102	0.170823730123967\\
-3.28285523682455	0.211369997071213\\
-3.27351567711808	0.193156521032436\\
-3.26417611741161	0.125275038460526\\
-3.25483655770514	0.0296704280656989\\
-3.24549699799867	-0.065997746551988\\
-3.23615743829219	-0.136727849672098\\
-3.22681787858572	-0.166604179020266\\
-3.21747831887925	-0.152157317332897\\
-3.20813875917278	-0.101835025501534\\
-3.19879919946631	-0.0322310442302884\\
-3.18945963975984	0.0374201421881453\\
-3.18012008005337	0.0906474553799092\\
-3.1707805203469	0.117497829887028\\
-3.16144096064043	0.115858172727274\\
-3.15210140093396	0.0903479740943445\\
-3.14276184122749	0.0497483798317084\\
-3.13342228152101	0.00397814589820849\\
-3.12408272181454	-0.0382858599361752\\
-3.11474316210807	-0.0708018076145201\\
-3.1054036024016	-0.0898117371618814\\
-3.09606404269513	-0.0934562493390981\\
-3.08672448298866	-0.0812421126505283\\
-3.07738492328219	-0.0539956001631814\\
-3.06804536357572	-0.0144532164031116\\
-3.05870580386925	0.0320146497948597\\
-3.04936624416278	0.0771679046582585\\
-3.0400266844563	0.110766374727586\\
-3.03068712474983	0.122742506813065\\
-3.02134756504336	0.106212938066691\\
-3.01200800533689	0.0607015080262177\\
-3.00266844563042	-0.00626277228907158\\
-2.99332888592395	-0.079658869410476\\
-2.98398932621748	-0.140101168875592\\
-2.97464976651101	-0.169009632738837\\
-2.96531020680454	-0.154425286665182\\
-2.95597064709807	-0.0956210693661237\\
-2.94663108739159	-0.00480236902065973\\
-2.93729152768512	0.0950589684949498\\
-2.92795196797865	0.176011333778321\\
-2.91861240827218	0.213080634617977\\
-2.90927284856571	0.192121055373561\\
-2.89993328885924	0.115013232643076\\
-2.89059372915277	0.000363466539739597\\
-2.8812541694463	-0.120878103244955\\
-2.87191460973983	-0.213886441118664\\
-2.86257505003336	-0.250177092852994\\
-2.85323549032688	-0.216473846849572\\
-2.84389593062041	-0.119454573696659\\
-2.83455637091394	0.0152764237570304\\
-2.82521681120747	0.150010337285956\\
-2.815877251501	0.245676443966162\\
-2.80653769179453	0.273395670764029\\
-2.79719813208806	0.223316094950236\\
-2.78785857238159	0.108159273163693\\
-2.77851901267512	-0.0398447930329493\\
-2.76917945296865	-0.178503286698961\\
-2.75983989326217	-0.267764954666528\\
-2.7505003335557	-0.281536746847017\\
-2.74116077384923	-0.215469063230495\\
-2.73182121414276	-0.0883540252538355\\
-2.72248165443629	0.0633179845450372\\
-2.71314209472982	0.19603484306716\\
-2.70380253502335	0.272001559973074\\
-2.69446297531688	0.270086706102492\\
-2.68512341561041	0.191811070530935\\
-2.67578385590394	0.0605982549885833\\
-2.66644429619747	-0.0853765358540953\\
-2.65710473649099	-0.204521755226146\\
-2.64776517678452	-0.263916740571344\\
-2.63842561707805	-0.248572916079075\\
-2.62908605737158	-0.165199780719378\\
-2.61974649766511	-0.0395610074362941\\
-2.61040693795864	0.0916062198970002\\
-2.60106737825217	0.191546841841092\\
-2.5917278185457	0.233963898378467\\
-2.58238825883923	0.209981482171613\\
-2.57304869913276	0.129731944235838\\
-2.56370913942628	0.0183947984939299\\
-2.55436957971981	-0.0918032837623701\\
-2.54503002001334	-0.171104806947758\\
-2.53569046030687	-0.200546552952738\\
-2.5263509006004	-0.176252258522849\\
-2.51701134089393	-0.109200089596774\\
-2.50767178118746	-0.0208183849079655\\
-2.49833222148099	0.0639221112781625\\
-2.48899266177452	0.123671362829028\\
-2.47965310206805	0.146027475656623\\
-2.47031354236157	0.129683069768299\\
-2.4609739826551	0.0832592405554195\\
-2.45163442294863	0.0215584636049026\\
-2.44229486324216	-0.0392415953760878\\
-2.43295530353569	-0.085886809001459\\
-2.42361574382922	-0.110684079474986\\
-2.41427618412275	-0.112058031851239\\
-2.40493662441628	-0.0933831398532543\\
-2.39559706470981	-0.0608543145868711\\
-2.38625750500334	-0.0214978928287912\\
-2.37691794529686	0.0181612301157766\\
-2.36757838559039	0.0525182038219785\\
-2.35823882588392	0.076731352719634\\
-2.34889926617745	0.0865683286226047\\
-2.33955970647098	0.0787669308585023\\
-2.33022014676451	0.0520608904180856\\
-2.32088058705804	0.00856226284767812\\
-2.31154102735157	-0.0451682924617131\\
-2.3022014676451	-0.0983859266606281\\
-2.29286190793863	-0.137919794946793\\
-2.28352234823215	-0.151460480605534\\
-2.27418278852568	-0.131528738736971\\
-2.26484322881921	-0.0788307459289069\\
-2.25550366911274	-0.0036525759182924\\
-2.24616410940627	0.0756044884926684\\
-2.2368245496998	0.136762431794881\\
-2.22748498999333	0.160099108122679\\
-2.21814543028686	0.134686219003009\\
-2.20880587058039	0.0627760817700645\\
-2.19946631087392	-0.0394259692408001\\
-2.19012675116744	-0.145256964589935\\
-2.18078719146097	-0.224712930350736\\
-2.1714476317545	-0.253186174078894\\
-2.16210807204803	-0.219366953514798\\
-2.15276851234156	-0.129613047892839\\
-2.14342895263509	-0.0072325749891244\\
-2.13408939292862	0.113460355372428\\
-2.12474983322215	0.196804182416519\\
-2.11541027351568	0.216394284018691\\
-2.10607071380921	0.163435591521212\\
-2.09673115410274	0.0500810777262927\\
-2.08739159439626	-0.0932938348397876\\
-2.07805203468979	-0.226329236814087\\
-2.06871247498332	-0.310720703941242\\
-2.05937291527685	-0.321523700432618\\
-2.05003335557038	-0.25481529298168\\
-2.04069379586391	-0.129270020806813\\
-2.03135423615744	0.0189721271999379\\
-2.02201467645097	0.146745350287913\\
-2.0126751167445	0.216435979534075\\
-2.00333555703803	0.207101092214525\\
-1.99399599733155	0.12067975154056\\
-1.98465643762508	-0.0185562279455161\\
-1.97531687791861	-0.171151812822263\\
-1.96597731821214	-0.294070214275073\\
-1.95663775850567	-0.353285745852028\\
-1.9472981987992	-0.333569658103181\\
-1.93795863909273	-0.242621900470932\\
-1.92861907938626	-0.108452998294614\\
-1.91927951967979	0.0291616176678043\\
-1.90993995997332	0.130460786028532\\
-1.90060040026684	0.167166520207907\\
-1.89126084056037	0.13027105540192\\
-1.8819212808539	0.0319577887109578\\
-1.87258172114743	-0.0986809205700118\\
-1.86324216144096	-0.224660591667365\\
-1.85390260173449	-0.311922406230897\\
-1.84456304202802	-0.339196550859456\\
-1.83522348232155	-0.303140090107974\\
-1.82588392261508	-0.218212883324016\\
-1.81654436290861	-0.111450431579028\\
-1.80720480320213	-0.0140102309702266\\
-1.79786524349566	0.0478642701749547\\
-1.78852568378919	0.0597468618216719\\
-1.77918612408272	0.0219736237894919\\
-1.76984656437625	-0.0518236480056738\\
-1.76050700466978	-0.139787225736747\\
-1.75116744496331	-0.218659377161334\\
-1.74182788525684	-0.27020055584769\\
-1.73248832555037	-0.285411922039144\\
-1.7231487658439	-0.265614189526523\\
-1.71380920613742	-0.220517644739223\\
-1.70446964643095	-0.164387279350318\\
-1.69513008672448	-0.111634877449581\\
-1.68579052701801	-0.0733005435472856\\
-1.67645096731154	-0.055237608731457\\
-1.66711140760507	-0.0581215176260127\\
-1.6577718478986	-0.0787678864993471\\
-1.64843228819213	-0.111919239598717\\
-1.63909272848566	-0.151679748954736\\
-1.62975316877919	-0.192258545907132\\
-1.62041360907272	-0.22800452737264\\
-1.61107404936624	-0.253334965501492\\
-1.60173448965977	-0.262987298247125\\
-1.5923949299533	-0.252976662488371\\
-1.58305537024683	-0.22215656694778\\
-1.57371581054036	-0.173797547809438\\
-1.56437625083389	-0.116245225543676\\
-1.55503669112742	-0.0621958459645263\\
-1.54569713142095	-0.0260428067472379\\
-1.53635757171448	-0.0199264200758049\\
-1.52701801200801	-0.0495376879029718\\
-1.51767845230153	-0.111124092515691\\
-1.50833889259506	-0.190984683877832\\
-1.49899933288859	-0.268129815657801\\
-1.48965977318212	-0.319558027339388\\
-1.48032021347565	-0.327094069931986\\
-1.47098065376918	-0.28346286217319\\
-1.46164109406271	-0.195709144617808\\
-1.45230153435624	-0.0845129914320223\\
-1.44296197464977	0.0208011617465433\\
-1.4336224149433	0.0903919338825641\\
-1.42428285523682	0.102850554339528\\
-1.41494329553035	0.0523374168028539\\
-1.40560373582388	-0.0486544304626604\\
-1.39626417611741	-0.171885305515001\\
-1.38692461641094	-0.280830146737081\\
-1.37758505670447	-0.341407772921569\\
-1.368245496998	-0.332299957678584\\
-1.35890593729153	-0.251810955433245\\
-1.34956637758506	-0.119170398210777\\
-1.34022681787859	0.0305215342458125\\
-1.33088725817211	0.156174450647828\\
-1.32154769846564	0.222764107038213\\
-1.31220813875917	0.211851342742394\\
-1.3028685790527	0.127381996429523\\
-1.29352901934623	-0.00508837780985488\\
-1.28418945963976	-0.145625707730833\\
-1.27484989993329	-0.251556669226554\\
-1.26551034022682	-0.289959548049178\\
-1.25617078052035	-0.247438988613832\\
-1.24683122081388	-0.134099343462945\\
-1.2374916611074	0.0194282288884846\\
-1.22815210140093	0.171021035262789\\
-1.21881254169446	0.279444409461059\\
-1.20947298198799	0.316362782148992\\
-1.20013342228152	0.274454044317272\\
-1.19079386257505	0.169114766023523\\
-1.18145430286858	0.0336161864020525\\
-1.17211474316211	-0.0909485573419833\\
-1.16277518345564	-0.167730320637344\\
-1.15343562374917	-0.17454123208625\\
-1.14409606404269	-0.110301704515814\\
-1.13475650433622	0.0059070029737955\\
-1.12541694462975	0.141024055780396\\
-1.11607738492328	0.258071486661515\\
-1.10673782521681	0.326852413309303\\
-1.09739826551034	0.332194142929532\\
-1.08805870580387	0.277390950969432\\
-1.0787191460974	0.182139794404593\\
-1.06937958639093	0.0759092295947899\\
-1.06004002668446	-0.011024229346814\\
-1.05070046697799	-0.0560910292273982\\
-1.04136090727151	-0.0500955583042581\\
-1.03202134756504	0.00144612180899395\\
-1.02268178785857	0.0812096826701848\\
-1.0133422281521	0.166000357909994\\
-1.00400266844563	0.233686554734104\\
-0.994663108739159	0.269015510108139\\
-0.985323549032689	0.26677252098159\\
-0.975983989326218	0.231752856426407\\
-0.966644429619747	0.175955267592736\\
-0.957304869913275	0.114336960615586\\
-0.947965310206804	0.0605710800404157\\
-0.938625750500334	0.0240220940909447\\
-0.929286190793863	0.00858458407577324\\
-0.919946631087392	0.013251880330831\\
-0.91060707138092	0.0336211473604991\\
-0.901267511674449	0.0638325282963482\\
-0.891927951967979	0.0977986939139458\\
-0.882588392261508	0.129716193458171\\
-0.873248832555037	0.154057151315243\\
-0.863909272848566	0.16553630486532\\
-0.854569713142094	0.15957293017009\\
-0.845230153435624	0.133430381064762\\
-0.835890593729153	0.0877553963926859\\
-0.826551034022682	0.0278435922247015\\
-0.817211474316211	-0.0361982481984197\\
-0.80787191460974	-0.090917541972785\\
-0.798532354903269	-0.122634132623996\\
-0.789192795196798	-0.121532701708257\\
-0.779853235490327	-0.085461427259337\\
-0.770513675783856	-0.0220320795247453\\
-0.761174116077385	0.052047940595797\\
-0.751834556370914	0.114684925623618\\
-0.742494996664443	0.144407791403504\\
-0.733155436957972	0.126971451735105\\
-0.723815877251501	0.0605916780572171\\
-0.71447631754503	-0.0421510967450083\\
-0.705136757838559	-0.156676599563036\\
-0.695797198132088	-0.252687978629454\\
-0.686457638425617	-0.302825898378021\\
-0.677118078719146	-0.291450076737194\\
-0.667778519012675	-0.219978548970608\\
-0.658438959306205	-0.107532247004168\\
-0.649099399599733	0.013648516812083\\
-0.639759839893262	0.107198579070208\\
-0.630420280186791	0.143316272474122\\
-0.62108072048032	0.107995785972992\\
-0.61174116077385	0.00789592097239954\\
-0.602401601067379	-0.13083242201139\\
-0.593062041360907	-0.269683923684352\\
-0.583722481654436	-0.368798053722278\\
-0.574382921947965	-0.398803204619935\\
-0.565043362241495	-0.349768683285197\\
-0.555703802535024	-0.234561629773149\\
-0.546364242828552	-0.0854536850127925\\
-0.537024683122081	0.0551203607440771\\
-0.52768512341561	0.14695568272115\\
-0.51834556370914	0.163955897568108\\
-0.509006004002669	0.101848673586858\\
-0.499666444296198	-0.0204724167397102\\
-0.490326884589726	-0.166505945757833\\
-0.480987324883255	-0.292892174559573\\
-0.471647765176784	-0.362139834942304\\
-0.462308205470314	-0.353459329107772\\
-0.452968645763843	-0.268751144326469\\
-0.443629086057372	-0.13193484342751\\
-0.4342895263509	0.0189383467931207\\
-0.424949966644429	0.14274800177544\\
-0.415610406937959	0.207334252057916\\
-0.406270847231488	0.198493859969425\\
-0.396931287525017	0.123470618834925\\
-0.387591727818545	0.00808632943340158\\
-0.378252168112074	-0.111408092866924\\
-0.368912608405604	-0.199197792879358\\
-0.359573048699133	-0.23006173409633\\
-0.350233488992662	-0.196048333301115\\
-0.340893929286191	-0.107780400120246\\
-0.331554369579719	0.00964864619523161\\
-0.322214809873249	0.12466823042676\\
-0.312875250166778	0.208532385443138\\
-0.303535690460307	0.243129195533185\\
-0.294196130753836	0.225195393362407\\
-0.284856571047365	0.16584011836126\\
-0.275517011340894	0.0862036749840206\\
-0.266177451634423	0.0106337940543087\\
-0.256837891927952	-0.0402831189379377\\
-0.247498332221481	-0.0548311246097088\\
-0.23815877251501	-0.0321679084825856\\
-0.228819212808539	0.0189631534823861\\
-0.219479653102068	0.0838563010229224\\
-0.210140093395597	0.146660172347002\\
-0.200800533689126	0.194550573238392\\
-0.191460973982655	0.22018641529982\\
-0.182121414276184	0.222181970957279\\
-0.172781854569713	0.203924107165409\\
-0.163442294863242	0.171558901497251\\
-0.154102735156771	0.13205050754727\\
-0.1447631754503	0.0919512742324446\\
-0.13542361574383	0.0569372974750971\\
-0.126084056037358	0.0319307239832949\\
-0.116744496330887	0.0211383354880787\\
-0.107404936624416	0.0275915027586271\\
-0.0980653769179449	0.0520981180615948\\
-0.0887258172114747	0.091961838869361\\
-0.0793862575050035	0.140162630724954\\
-0.0700466977985323	0.185744407417752\\
-0.0607071380920612	0.215749284503738\\
-0.05136757838559	0.218539463529996\\
-0.0420280186791198	0.187670252464174\\
-0.0326884589726486	0.12498153362385\\
-0.0233488992661774	0.0416587497039448\\
-0.0140093395597063	-0.0435425055210447\\
-0.00466977985323513	-0.108871568627395\\
0.00466977985323513	-0.135184783700386\\
0.0140093395597063	-0.113020036133584\\
0.0233488992661774	-0.0469963715220405\\
0.0326884589726486	0.0453386343559181\\
0.0420280186791198	0.136909572274411\\
0.05136757838559	0.198514004501865\\
0.0607071380920612	0.207510672443899\\
0.0700466977985323	0.155204702189962\\
0.0793862575050035	0.050512097387492\\
0.0887258172114747	-0.0815515092819211\\
0.0980653769179449	-0.206356284388136\\
0.107404936624416	-0.289511064354932\\
0.116744496330887	-0.307192998309443\\
0.126084056037358	-0.253782435690907\\
0.13542361574383	-0.144335357631304\\
0.1447631754503	-0.0109045026566756\\
0.154102735156771	0.106416691265869\\
0.163442294863242	0.171198967109558\\
0.172781854569713	0.16158773784114\\
0.182121414276184	0.0772143470621492\\
0.191460973982655	-0.0602122144455459\\
0.200800533689126	-0.212905440543107\\
0.210140093395597	-0.337914239521144\\
0.219479653102068	-0.399735669818866\\
0.228819212808539	-0.380862558815119\\
0.23815877251501	-0.28700501695295\\
0.247498332221481	-0.145695022657753\\
0.256837891927952	0.00190158550868851\\
0.266177451634423	0.113292910095294\\
0.275517011340894	0.157001280445897\\
0.284856571047365	0.121649019024777\\
0.294196130753836	0.0190183780425896\\
0.303535690460307	-0.119744816774352\\
0.312875250166778	-0.253587112527777\\
0.322214809873249	-0.343612983963946\\
0.331554369579719	-0.364349795553338\\
0.340893929286191	-0.310722746517025\\
0.350233488992662	-0.198879230129612\\
0.359573048699133	-0.0608016534258767\\
0.368912608405604	0.0654838920295737\\
0.378252168112074	0.147051047380421\\
0.387591727818545	0.165265161675099\\
0.396931287525017	0.120310118146964\\
0.406270847231488	0.0301651278787427\\
0.415610406937959	-0.0755693187452373\\
0.424949966644429	-0.164782491171245\\
0.4342895263509	-0.21207921321824\\
0.443629086057372	-0.205422260948257\\
0.452968645763843	-0.148447169600573\\
0.462308205470314	-0.058154089504191\\
0.471647765176784	0.0410570080057014\\
0.480987324883255	0.124681504477211\\
0.490326884589726	0.175011249407336\\
0.499666444296198	0.185044888803175\\
0.509006004002669	0.158983551973253\\
0.51834556370914	0.109566279019268\\
0.52768512341561	0.053448919942626\\
0.537024683122081	0.00627957314606802\\
0.546364242828552	-0.021093961636691\\
0.555703802535024	-0.024310651966189\\
0.565043362241495	-0.00512155437205839\\
0.574382921947965	0.0305075462108741\\
0.583722481654436	0.0748080188882484\\
0.593062041360907	0.120215970371671\\
0.602401601067379	0.160449699945387\\
0.61174116077385	0.190719390031802\\
0.62108072048032	0.20734367044238\\
0.630420280186791	0.207662246669345\\
0.639759839893262	0.190392117154234\\
0.649099399599733	0.156560182462205\\
0.658438959306205	0.11054241056032\\
0.667778519012675	0.0604977562121265\\
0.677118078719146	0.0175536809671025\\
0.686457638425617	-0.00647659416362443\\
0.695797198132088	-0.00248545776328994\\
0.705136757838559	0.032494477365392\\
0.71447631754503	0.0928820053807555\\
0.723815877251501	0.164568556617082\\
0.733155436957972	0.227834999298305\\
0.742494996664443	0.262457501359735\\
0.751834556370914	0.253843383729218\\
0.761174116077385	0.198283570817992\\
0.770513675783856	0.10538897958537\\
0.779853235490327	-0.0032928700660946\\
0.789192795196798	-0.0996091406758804\\
0.798532354903269	-0.156723964599799\\
0.80787191460974	-0.157366425149608\\
0.817211474316211	-0.0998283676356492\\
0.826551034022682	0.000362331077168048\\
0.835890593729153	0.113954647290739\\
0.845230153435624	0.205925972037736\\
0.854569713142094	0.245685450398688\\
0.863909272848566	0.216542169301006\\
0.873248832555037	0.121420375580109\\
0.882588392261508	-0.0171040948490443\\
0.891927951967979	-0.162723379373807\\
0.901267511674449	-0.275708214200209\\
0.91060707138092	-0.324649194253337\\
0.919946631087392	-0.296020933316631\\
0.929286190793863	-0.198669337652837\\
0.938625750500334	-0.0617425585113587\\
0.947965310206804	0.0734213113259055\\
0.957304869913275	0.165599192822384\\
0.966644429619747	0.185924094309919\\
0.975983989326218	0.126457146063068\\
0.985323549032689	0.00267686003517096\\
0.994663108739159	-0.151006993973744\\
1.00400266844563	-0.291303946461866\\
1.0133422281521	-0.378777047905801\\
1.02268178785857	-0.389376058947361\\
1.03202134756504	-0.321344452204618\\
1.04136090727151	-0.195480571465157\\
1.05070046697799	-0.0487495355553864\\
1.06004002668446	0.0767561847391068\\
1.06937958639093	0.14617486221651\\
1.0787191460974	0.14179641903373\\
1.08805870580387	0.0677414643942575\\
1.09739826551034	-0.051878031990312\\
1.10673782521681	-0.180582810525347\\
1.11607738492328	-0.280486793164468\\
1.12541694462975	-0.323244294090378\\
1.13475650433622	-0.297769992222478\\
1.1440960640427	-0.212601566698714\\
1.15343562374917	-0.0924506033955178\\
1.16277518345564	0.0296877528481416\\
1.17211474316211	0.122361467265614\\
1.18145430286858	0.164400503338974\\
1.19079386257505	0.150407826253739\\
1.20013342228152	0.0907989973976917\\
1.20947298198799	0.00762578367119707\\
1.21881254169446	-0.0725940476869696\\
1.22815210140093	-0.126639066579402\\
1.23749166110741	-0.140618424218433\\
1.24683122081388	-0.112735318280995\\
1.25617078052035	-0.0523381441519245\\
1.26551034022682	0.024004501949819\\
1.27484989993329	0.0978740367024706\\
1.28418945963976	0.15405518798469\\
1.29352901934623	0.183881434693137\\
1.3028685790527	0.186125686262171\\
1.31220813875917	0.165802655934701\\
1.32154769846564	0.131551623667493\\
1.33088725817212	0.0928069005630471\\
1.34022681787859	0.0576608650919971\\
1.34956637758506	0.0318674848529846\\
1.35890593729153	0.0188668897926789\\
1.368245496998	0.020321273022739\\
1.37758505670447	0.0364963978594061\\
1.38692461641094	0.0661799403545531\\
1.39626417611741	0.106088510276079\\
1.40560373582388	0.150265396728107\\
1.41494329553035	0.190068186028444\\
1.42428285523683	0.215400162319538\\
1.4336224149433	0.217067145547843\\
1.44296197464977	0.189845665448521\\
1.45230153435624	0.135054963143246\\
1.46164109406271	0.0618768712892718\\
1.47098065376918	-0.0138140925664305\\
1.48032021347565	-0.0730206387645308\\
1.48965977318212	-0.0989039065211254\\
1.49899933288859	-0.0822753054407227\\
1.50833889259506	-0.0254888761355466\\
1.51767845230153	0.0568094180433419\\
1.52701801200801	0.140691790137394\\
1.53635757171448	0.199275141883315\\
1.54569713142095	0.210628083642285\\
1.55503669112742	0.164928602068408\\
1.56437625083389	0.068516107625955\\
1.57371581054036	-0.0567153738430436\\
1.58305537024683	-0.17876730445338\\
1.5923949299533	-0.264503899671947\\
1.60173448965977	-0.289526828651674\\
1.61107404936624	-0.246046236077751\\
1.62041360907272	-0.1460771195204\\
1.62975316877919	-0.0187816243363213\\
1.63909272848566	0.0975283162813792\\
1.64843228819213	0.166354591004673\\
1.6577718478986	0.164435599449213\\
1.66711140760507	0.0888992478058357\\
1.67645096731154	-0.0412331766840152\\
1.68579052701801	-0.190174601529749\\
1.69513008672448	-0.315628406980591\\
1.70446964643095	-0.381205855004186\\
1.71380920613742	-0.367299022893547\\
1.7231487658439	-0.277095668474609\\
1.73248832555037	-0.135859418459141\\
1.74182788525684	0.0163664836830283\\
1.75116744496331	0.136518620061342\\
1.76050700466978	0.191146980101984\\
1.76984656437625	0.16624100522919\\
1.77918612408272	0.0712406683885775\\
1.78852568378919	-0.0639245984740269\\
1.79786524349566	-0.197828899481444\\
1.80720480320213	-0.289829323631677\\
1.8165443629086	-0.311952042999551\\
1.82588392261508	-0.256792273756223\\
1.83522348232155	-0.13921953437919\\
1.84456304202802	0.00844277462501539\\
1.85390260173449	0.146264442420219\\
1.86324216144096	0.238464859424016\\
1.87258172114743	0.26348008503396\\
1.8819212808539	0.21977070866877\\
1.89126084056037	0.125502476795789\\
1.90060040026684	0.0120213264360699\\
1.90993995997331	-0.0856545467759599\\
1.91927951967979	-0.139033267489784\\
1.92861907938626	-0.133888941371513\\
1.93795863909273	-0.0733950991069766\\
1.9472981987992	0.0239487874621786\\
1.95663775850567	0.130628659327489\\
1.96597731821214	0.218512889051847\\
1.97531687791861	0.266730853439933\\
1.98465643762508	0.266740830170408\\
1.99399599733155	0.223472664467968\\
2.00333555703803	0.15253031099918\\
2.0126751167445	0.0747366098229106\\
2.02201467645097	0.0098985577188405\\
2.03135423615744	-0.0283068672292727\\
2.04069379586391	-0.035005594967738\\
2.05003335557038	-0.0139596004471528\\
2.05937291527685	0.0248951162670179\\
2.06871247498332	0.0691139701545861\\
2.07805203468979	0.107242189655472\\
2.08739159439626	0.131183665181414\\
2.09673115410274	0.137027933293366\\
2.10607071380921	0.124560835382931\\
2.11541027351568	0.0960857691886314\\
2.12474983322215	0.0553947027368392\\
2.13408939292862	0.00709337844397111\\
2.14342895263509	-0.0434014186921593\\
2.15276851234156	-0.0897243762524535\\
2.16210807204803	-0.124802584728031\\
2.1714476317545	-0.141883875040313\\
2.18078719146097	-0.136346869919445\\
2.19012675116745	-0.107793316264774\\
2.19946631087392	-0.0615687266497807\\
2.20880587058039	-0.00879859303330355\\
2.21814543028686	0.0354917470329814\\
2.22748498999333	0.0561256302928428\\
2.2368245496998	0.042417408640262\\
2.24616410940627	-0.00770834742972527\\
2.25550366911274	-0.0856427074218726\\
2.26484322881921	-0.17311424042198\\
2.27418278852568	-0.24650657212239\\
2.28352234823216	-0.283311238626935\\
2.29286190793863	-0.269217548318162\\
2.3022014676451	-0.203313864658241\\
2.31154102735157	-0.0996896124919719\\
2.32088058705804	0.0154811064469752\\
2.33022014676451	0.110862131941351\\
2.33955970647098	0.158931723265593\\
2.34889926617745	0.144834263100278\\
2.35823882588392	0.0716327464081264\\
2.36757838559039	-0.0396891800069502\\
2.37691794529687	-0.155554623744292\\
2.38625750500334	-0.239294413527607\\
2.39559706470981	-0.262062096076044\\
2.40493662441628	-0.211866192029217\\
2.41427618412275	-0.0978628615636423\\
2.42361574382922	0.0515977868092135\\
2.43295530353569	0.196800912999578\\
2.44229486324216	0.298150668746589\\
2.45163442294863	0.327936670772004\\
2.4609739826551	0.278803587490565\\
2.47031354236158	0.166286995731211\\
2.47965310206805	0.0245338161388761\\
2.48899266177452	-0.103608174732457\\
2.49833222148099	-0.179211495862204\\
2.50767178118746	-0.178836689107175\\
2.51701134089393	-0.101541815681089\\
2.5263509006004	0.0307909966675367\\
2.53569046030687	0.179919997567183\\
2.54503002001334	0.302554552172209\\
2.55436957971981	0.363105068615292\\
2.56370913942628	0.344047848471449\\
2.57304869913276	0.250878376707042\\
2.58238825883923	0.110033747914672\\
2.5917278185457	-0.0388010211632119\\
2.60106737825217	-0.15506029535321\\
2.61040693795864	-0.208899024696184\\
2.61974649766511	-0.189495945037275\\
2.62908605737158	-0.107537871094048\\
2.63842561707805	0.00866648701660004\\
2.64776517678452	0.122076108071632\\
2.65710473649099	0.197978308851119\\
2.66644429619747	0.21386991053444\\
2.67578385590394	0.165354238619303\\
2.68512341561041	0.0664705413180813\\
2.69446297531688	-0.0553211012506726\\
2.70380253502335	-0.167721326520666\\
2.71314209472982	-0.243005582973679\\
2.72248165443629	-0.265487000665098\\
2.73182121414276	-0.234937762072156\\
2.74116077384923	-0.165346122268094\\
2.7505003335557	-0.0797694239464808\\
2.75983989326217	-0.0030775627828323\\
2.76917945296865	0.0450666257884388\\
2.77851901267512	0.054994281094836\\
2.78785857238159	0.0284539340206944\\
2.79719813208806	-0.0233293791985148\\
2.80653769179453	-0.0839298066984443\\
2.815877251501	-0.136766627344497\\
2.82521681120747	-0.169475172467124\\
2.83455637091394	-0.176181674905845\\
2.84389593062041	-0.157616444219745\\
2.85323549032688	-0.11948572303065\\
2.86257505003335	-0.070014801438002\\
2.87191460973983	-0.0176458169800903\\
2.8812541694463	0.0304656553025836\\
2.89059372915277	0.0689611546807402\\
2.89993328885924	0.094120724985248\\
2.90927284856571	0.103605492468762\\
2.91861240827218	0.0965524491274068\\
2.92795196797865	0.0741639873091305\\
2.93729152768512	0.0405001074313212\\
2.94663108739159	0.00287938840943533\\
2.95597064709806	-0.0287285940965862\\
2.96531020680454	-0.0436041111685222\\
2.97464976651101	-0.0332322676182752\\
2.98398932621748	0.00550072701544931\\
2.99332888592395	0.0680313132212149\\
3.00266844563042	0.1418408796993\\
3.01200800533689	0.208740074965469\\
3.02134756504336	0.249454481682354\\
3.03068712474983	0.249374098923818\\
3.0400266844563	0.203589625391314\\
3.04936624416277	0.119846604767738\\
3.05870580386925	0.0177444567812128\\
3.06804536357572	-0.0761712497231334\\
3.07738492328219	-0.135683515313366\\
3.08672448298866	-0.142888711571289\\
3.09606404269513	-0.0943251032414357\\
3.1054036024016	-0.00312820239773866\\
3.11474316210807	0.103773255372783\\
3.12408272181454	0.192888975847928\\
3.13342228152101	0.233938058330128\\
3.14276184122748	0.209228495340775\\
3.15210140093396	0.119723604367291\\
3.16144096064043	-0.0142657819903257\\
3.1707805203469	-0.158245563845124\\
3.18012008005337	-0.273291604960931\\
3.18945963975984	-0.327430761151547\\
3.19879919946631	-0.305461838197139\\
3.20813875917278	-0.21397072551219\\
3.21747831887925	-0.0799429566589638\\
3.22681787858572	0.0568058926680917\\
3.23615743829219	0.155234098759003\\
3.24549699799867	0.185277247262445\\
3.25483655770514	0.136982570737987\\
3.26417611741161	0.0237006483307782\\
3.27351567711808	-0.121587507248707\\
3.28285523682455	-0.255782871295422\\
3.29219479653102	-0.338700355090077\\
3.30153435623749	-0.34485436263678\\
3.31087391594396	-0.270922653783645\\
3.32021347565043	-0.13663260406737\\
3.3295530353569	0.0211627795916233\\
3.33889259506338	0.159506727564092\\
3.34823215476985	0.241875703864962\\
3.35757171447632	0.248737906313553\\
3.36691127418279	0.182865853436813\\
3.37625083388926	0.0679770153387178\\
3.38559039359573	-0.0587463719848911\\
3.3949299533022	-0.157880880408983\\
3.40426951300867	-0.199330210320845\\
3.41360907271514	-0.170702372726059\\
3.42294863242161	-0.0802936854101625\\
3.43228819212809	0.0461247317010219\\
3.44162775183456	0.173458194874771\\
3.45096731154103	0.267764485158723\\
3.4603068712475	0.305863469596184\\
3.46964643095397	0.281304508414148\\
3.47898599066044	0.205200537873315\\
3.48832555036691	0.101830506020535\\
3.49766511007338	0.000946802137028558\\
3.50700466977985	-0.0709389987458348\\
3.51634422948632	-0.0978389593875838\\
3.5256837891928	-0.0778302183436991\\
3.53502334889927	-0.022101276375526\\
3.54436290860574	0.0494620632328626\\
3.55370246831221	0.11469217483359\\
3.56304202801868	0.155422519899881\\
3.57238158772515	0.161858383046216\\
3.58172114743162	0.134043410420244\\
3.59106070713809	0.0803981982862931\\
3.60040026684456	0.0142311513358584\\
3.60973982655103	-0.0504182757914252\\
3.61907938625751	-0.102271138311022\\
3.62841894596398	-0.134779430708821\\
3.63775850567045	-0.146349160708153\\
3.64709806537692	-0.139269431878325\\
3.65643762508339	-0.118118321583275\\
3.66577718478986	-0.0883682317132183\\
3.67511674449633	-0.0556250838524637\\
3.6844563042028	-0.0254589620092567\\
3.69379586390927	-0.00342345668194207\\
3.70313542361574	0.005248168916574\\
3.71247498332222	-0.00341450341951535\\
3.72181454302869	-0.0306423633120828\\
3.73115410273516	-0.0734339378570471\\
3.74049366244163	-0.1238341891083\\
3.7498332221481	-0.169652664398617\\
3.75917278185457	-0.197060567864329\\
3.76851234156104	-0.194366784474081\\
3.77785190126751	-0.156077127263383\\
3.78719146097398	-0.0857767019815487\\
3.79653102068045	0.00335263726611351\\
3.80587058038692	0.09098429359106\\
3.8152101400934	0.154816495178709\\
3.82454969979987	0.177084135700341\\
3.83388925950634	0.150482964042838\\
3.84322881921281	0.0815065405382387\\
3.85256837891928	-0.0101727062869882\\
3.86190793862575	-0.0965205334529157\\
3.87124749833222	-0.148960275029943\\
3.88058705803869	-0.147059939618223\\
3.88992661774516	-0.0853921662576263\\
3.89926617745163	0.0237339838556262\\
3.9086057371581	0.15281025002664\\
3.91794529686458	0.266491279743207\\
3.92728485657105	0.331801040090497\\
3.93662441627752	0.328187191537401\\
3.94596397598399	0.254176039098688\\
3.95530353569046	0.128734822342773\\
3.96464309539693	-0.0136483855858579\\
3.9739826551034	-0.13260358032423\\
3.98332221480987	-0.193952839672724\\
3.99266177451634	-0.180150764275079\\
4.00200133422281	-0.0955844054265831\\
4.01134089392929	0.0342168840914434\\
4.02068045363576	0.168452641221805\\
4.03002001334223	0.265409423699919\\
4.0393595730487	0.293519844071219\\
4.04869913275517	0.241042711910423\\
4.05803869246164	0.119750022332759\\
4.06737825216811	-0.038348505198381\\
4.07671781187458	-0.190183745271884\\
4.08605737158105	-0.296663867137098\\
4.09539693128752	-0.328941693315364\\
4.104736490994	-0.281294095138385\\
4.11407605070047	-0.170869122506965\\
4.12341561040694	-0.0325049424315768\\
4.13275517011341	0.0917693803785193\\
4.14209472981988	0.165193861894331\\
4.15143428952635	0.167064960821844\\
4.16077384923282	0.0964160826382737\\
4.17011340893929	-0.0230122643775339\\
4.17945296864576	-0.155993829100169\\
4.18879252835223	-0.263910886541514\\
4.19813208805871	-0.316347653365924\\
4.20747164776518	-0.299551002098039\\
4.21681120747165	-0.219667932340693\\
4.22615076717812	-0.0999387182302376\\
4.23549032688459	0.025740633058053\\
4.24482988659106	0.125977075835165\\
4.25416944629753	0.176864008994862\\
4.263509006004	0.170487485601935\\
4.27284856571047	0.115494057587377\\
4.28218812541694	0.0333539038076469\\
4.29152768512342	-0.0487668757271674\\
4.30086724482989	-0.106366693320632\\
4.31020680453636	-0.122429128101531\\
4.31954636424283	-0.0950972356653964\\
4.3288859239493	-0.0332982207237227\\
4.33822548365577	0.0456919801821053\\
4.34756504336224	0.122001680734246\\
4.35690460306871	0.178745505465836\\
4.36624416277518	0.205928129389475\\
4.37558372248165	0.201520361938895\\
4.38492328218813	0.172955770747432\\
4.3942628418946	0.128451716922448\\
4.40360240160107	0.0794972744113854\\
4.41294196130754	0.035744817573062\\
4.42228152101401	0.00362831741688119\\
4.43162108072048	-0.0138132545778164\\
4.44096064042695	-0.0162541285573292\\
4.45030020013342	-0.00517071851258728\\
4.45963975983989	0.0167166492864458\\
4.46897931954636	0.0452860855292077\\
4.47831887925284	0.0750186762682669\\
4.48765843895931	0.0988561616810541\\
4.49699799866578	0.108954691643189\\
4.50633755837225	0.0983919646321842\\
4.51567711807872	0.0635209315816225\\
4.52501667778519	0.00621286317964542\\
4.53435623749166	-0.0651671775130324\\
4.54369579719813	-0.136810984873401\\
4.5530353569046	-0.1918643765324\\
4.56237491661107	-0.21533688472739\\
4.57171447631755	-0.198891297769446\\
4.58105403602402	-0.144422200505855\\
4.59039359573049	-0.0649393365150884\\
4.59973315543696	0.0179973380555259\\
4.60907271514343	0.0794325183961962\\
4.6184122748499	0.0987841143707813\\
4.62775183455637	0.0668113125761901\\
4.63709139426284	-0.0110076037616248\\
4.64643095396931	-0.114651649834066\\
4.65577051367578	-0.214448255700052\\
4.66511007338226	-0.279347083295097\\
4.67444963308873	-0.286092270748724\\
4.6837891927952	-0.228453930796216\\
4.69312875250167	-0.116668932729454\\
4.70246831220814	0.0222283611357216\\
4.71180787191461	0.151442310808592\\
4.72114743162108	0.23570797077466\\
4.73048699132755	0.251776493814157\\
4.73982655103402	0.195795003384916\\
4.74916611074049	0.0850930336418509\\
4.75850567044697	-0.0464689600572268\\
4.76784523015344	-0.157170604680541\\
4.77718478985991	-0.211404933487993\\
4.78652434956638	-0.189671062432587\\
4.79586390927285	-0.0947244087102057\\
4.80520346897932	0.0487755310463095\\
4.81454302868579	0.201094226892233\\
4.82388258839226	0.318980255279466\\
4.83322214809873	0.369856560296272\\
4.8425617078052	0.339795297557447\\
4.85190126751167	0.236557457427789\\
4.86124082721815	0.0902507262807703\\
4.87058038692462	-0.0572269160595615\\
4.87991994663109	-0.164395744273167\\
4.88925950633756	-0.202325704195456\\
4.89859906604403	-0.16294662430945\\
4.9079386257505	-0.0606425047420813\\
4.91727818545697	0.0712536722354314\\
4.92661774516344	0.191229608866805\\
4.93595730486991	0.262625391210952\\
4.94529686457638	0.263523540125116\\
4.95463642428285	0.192806706006583\\
4.96397598398933	0.0698656329434212\\
4.9733155436958	-0.0716180512499239\\
4.98265510340227	-0.194148276082578\\
4.99199466310874	-0.268071871931045\\
5.00133422281521	-0.276978012986003\\
5.01067378252168	-0.224329570937869\\
5.02001334222815	-0.130388028597703\\
5.02935290193462	-0.0254904127435716\\
5.03869246164109	0.0592312267457646\\
5.04803202134756	0.100753183965924\\
5.05737158105404	0.0898800088021069\\
5.06671114076051	0.0327290441282792\\
5.07605070046698	-0.0510797693919682\\
5.08539026017345	-0.13680274073337\\
5.09472981987992	-0.201042022245068\\
5.10406937958639	-0.228262822894685\\
5.11340893929286	-0.214039495358288\\
5.12274849899933	-0.164868606258654\\
5.1320880587058	-0.0951134072876219\\
5.14142761841227	-0.0223622393312058\\
5.15076717811875	0.0388572276684334\\
5.16010673782522	0.0783821120652076\\
5.16944629753169	0.0930404568579819\\
5.17878585723816	0.0857476903564346\\
5.18812541694463	0.0633533902436036\\
5.1974649766511	0.034104399759821\\
5.20680453635757	0.00560018599006271\\
5.21614409606404	-0.0161983809274876\\
5.22548365577051	-0.0271129692114318\\
5.23482321547698	-0.0245873109938564\\
5.24416277518346	-0.00731759953711434\\
5.25350233488993	0.0244119839088798\\
5.2628418945964	0.0679842930928079\\
5.27218145430287	0.117700106262694\\
5.28152101400934	0.16447527092106\\
5.29086057371581	0.199414302048624\\
5.30020013342228	0.210749596476904\\
5.30953969312875	0.192233390989073\\
5.31887925283522	0.143803296546627\\
5.32821881254169	0.0734060247254913\\
5.33755837224817	-0.00374271529535873\\
5.34689793195464	-0.06845882658604\\
5.35623749166111	-0.103003103824975\\
5.36557705136758	-0.0948916840353521\\
5.37491661107405	-0.0456231603338603\\
5.38425617078052	0.0320437575388777\\
5.39359573048699	0.115200759755684\\
5.40293529019346	0.176913061348422\\
5.41227484989993	0.194120317811322\\
5.4216144096064	0.155086095821287\\
5.43095396931288	0.0639610143731423\\
5.44029352901935	-0.0587191480201245\\
5.44963308872582	-0.182953008262002\\
5.45897264843229	-0.27501070063924\\
5.46831220813876	-0.308763623286191\\
5.47765176784523	-0.273768449808639\\
5.4869913275517	-0.17917655772422\\
5.49633088725817	-0.0518805780958243\\
5.50567044696464	0.0709880243085215\\
5.51501000667111	0.15139394784097\\
5.52434956637759	0.164431131669058\\
5.53368912608406	0.104463726047\\
5.54302868579053	-0.0123436874044945\\
5.552368245497	-0.152202841337714\\
5.56170780520347	-0.273368438892909\\
5.57104736490994	-0.338401162496619\\
5.58038692461641	-0.325037666312677\\
5.58972648432288	-0.236198704872545\\
5.59906604402935	-0.0922219332115248\\
5.60840560373582	0.0680156087616599\\
5.6177451634423	0.200958946922139\\
5.62708472314877	0.271198214538166\\
5.63642428285524	0.261785672697252\\
5.64576384256171	0.179114773200879\\
5.65510340226818	0.0508200084668126\\
5.66444296197465	-0.0822891402524059\\
5.67378252168112	-0.178139985936118\\
5.68312208138759	-0.207206363280484\\
5.69246164109406	-0.159926706081074\\
5.70180120080053	-0.0492496926590934\\
5.71114076050701	0.093592345798996\\
5.72048032021348	0.228574248819023\\
5.72981987991995	0.318423517391913\\
5.73915943962642	0.341679866016583\\
5.74849899933289	0.293774044978812\\
5.75783855903936	0.190659345527425\\
5.76717811874583	0.0634277187237057\\
5.7765176784523	-0.0519837661972727\\
5.78585723815877	-0.125222422801148\\
5.79519679786524	-0.139856480029615\\
5.80453635757172	-0.0972326420037039\\
5.81387591727819	-0.0145458636228312\\
5.82321547698466	0.0798548608616545\\
5.83255503669113	0.156655005790596\\
5.8418945963976	0.193605957874508\\
5.85123415610407	0.181027928970972\\
5.86057371581054	0.123456802639386\\
5.86991327551701	0.0370924007450026\\
5.87925283522348	-0.0557182872002454\\
5.88859239492995	-0.133624461398963\\
5.89793195463642	-0.18158759868968\\
5.9072715143429	-0.193400476381265\\
5.91661107404937	-0.172965611195543\\
5.92595063375584	-0.131383365907559\\
5.93529019346231	-0.0829628746306254\\
5.94462975316878	-0.0411537301450145\\
5.95396931287525	-0.0155985836923569\\
5.96330887258172	-0.0111367648379382\\
5.97264843228819	-0.0284567765389549\\
5.98198799199466	-0.0658640672159103\\
5.99132755170113	-0.12191210191639\\
6.0006671114076	-0.208520423798486\\
6.01000667111408	-0.340560734122926\\
6.01934623082055	-0.487225291513971\\
6.02868579052702	-0.631539472769623\\
6.03802535023349	-0.771150116081652\\
6.04736490993996	-0.908709804787245\\
6.05670446964643	-1.04358310381777\\
6.0660440293529	-1.17683577772798\\
6.07538358905937	-1.30461856952663\\
6.08472314876584	-1.41783319101672\\
6.09406270847231	-1.50375160475543\\
6.10340226817879	-1.55006096329592\\
6.11274182788526	-1.54613876455632\\
6.12208138759173	-1.48601226567005\\
6.1314209472982	-1.38515841518475\\
6.14076050700467	-1.25786915737254\\
6.15010006671114	-1.1236965107966\\
6.15943962641761	-1.00015293686704\\
6.16877918612408	-0.896811809263172\\
6.17811874583055	-0.811577412475314\\
6.18745830553702	-0.731773702682523\\
6.1967978652435	-0.64013058198773\\
6.20613742494997	-0.511639587028218\\
6.21547698465644	-0.333089416989893\\
6.22481654436291	-0.103185101642566\\
6.23415610406938	0.164646890104855\\
6.24349566377585	0.444680795236913\\
6.25283522348232	0.705651098618323\\
6.26217478318879	0.919439652228074\\
6.27151434289526	1.06238551469484\\
6.28085390260173	1.13958230793674\\
6.29019346230821	1.16499112301628\\
6.29953302201468	1.16530457982885\\
6.30887258172115	1.17031961359394\\
6.31821214142762	1.2030990654145\\
6.32755170113409	1.27187204025177\\
6.33689126084056	1.36573995587895\\
6.34623082054703	1.47147062987371\\
6.3555703802535	1.54517106730737\\
6.36490993995997	1.55866302774466\\
6.37424949966644	1.49242862055192\\
6.38358905937292	1.34425822304288\\
6.39292861907939	1.13060288622068\\
6.40226817878586	0.882222884182933\\
6.41160773849233	0.636216928208588\\
6.4209472981988	0.417836625450801\\
6.43028685790527	0.251156840818987\\
6.43962641761174	0.133539077409167\\
6.44896597731821	0.047475961153345\\
6.45830553702468	-0.0345905671488207\\
6.46764509673115	-0.140966810072965\\
6.47698465643763	-0.291140148201893\\
6.4863242161441	-0.487765780853232\\
6.49566377585057	-0.724327968783208\\
6.50500333555704	-0.969585565872315\\
6.51434289526351	-1.19295872828217\\
6.52368245496998	-1.36604675179809\\
6.53302201467645	-1.47149726397148\\
6.54236157438292	-1.50735694597906\\
6.55170113408939	-1.48675540902341\\
6.56104069379586	-1.43590376323028\\
6.57038025350234	-1.36499021870942\\
6.57971981320881	-1.30765059010614\\
6.58905937291528	-1.26869661142835\\
6.59839893262175	-1.24312631017099\\
6.60773849232822	-1.2163363517086\\
6.61707805203469	-1.16934749835654\\
6.62641761174116	-1.08522798553567\\
6.63575717144763	-0.953089884412748\\
6.6450967311541	-0.782375473583066\\
6.65443629086057	-0.575878554636204\\
6.66377585056705	-0.351854227679076\\
6.67311541027352	-0.12824805485601\\
6.68245496997999	0.0813205792736094\\
6.69179452968646	0.270255928772326\\
6.70113408939293	0.439262786023287\\
6.7104736490994	0.595019988621625\\
6.71981320880587	0.739863052875056\\
6.72915276851234	0.881453887944728\\
6.73849232821881	1.01919675527004\\
6.74783188792528	1.14770963780646\\
6.75717144763176	1.25910739063084\\
6.76651100733823	1.34587768985691\\
6.7758505670447	1.40346730667954\\
6.78519012675117	1.43031712184114\\
6.79452968645764	1.43890590820139\\
6.80386924616411	1.42923281645292\\
6.81320880587058	1.40585102275532\\
6.82254836557705	1.37028139997988\\
6.83188792528352	1.318463451004\\
6.84122748498999	1.24246368400439\\
6.85056704469647	1.13382337125952\\
6.85990660440294	0.988323777184591\\
6.86924616410941	0.80286191928834\\
6.87858572381588	0.59058386495834\\
6.88792528352235	0.36813887868964\\
6.89726484322882	0.153482370391172\\
6.90660440293529	-0.0378661584140587\\
6.91594396264176	-0.198022891378217\\
6.92528352234823	-0.329306828944953\\
6.9346230820547	-0.443037392026853\\
6.94396264176117	-0.558126691762101\\
6.95330220146765	-0.690419005144723\\
6.96264176117412	-0.848270561946301\\
6.97198132088059	-1.02962221252877\\
6.98132088058706	-1.21974747719726\\
6.99066044029353	-1.39477619139394\\
7	-1.52845761416662\\
};
\addlegendentry{$\text{Real}(u(x,0))$}

\addplot [color=mycolor1,mark=x,mark repeat={20}]
  table[row sep=crcr]{%
-7	0.00112155254152556\\
-6.99066044029353	0.00203035454862883\\
-6.98132088058706	0.00277129793790908\\
-6.97198132088059	0.00309334967210328\\
-6.96264176117412	0.00287780567855692\\
-6.95330220146765	0.00217967221677612\\
-6.94396264176117	0.00121304847909383\\
-6.9346230820547	0.000607165647481407\\
-6.92528352234823	0.000237974583139915\\
-6.91594396264176	5.98215005311485e-05\\
-6.90660440293529	0.000118843346191586\\
-6.89726484322882	0.000367232012971566\\
-6.88792528352235	0.00068495811147019\\
-6.87858572381588	0.000927147200660381\\
-6.86924616410941	0.000980122089823801\\
-6.85990660440294	0.000984461596018124\\
-6.85056704469646	0.000287057437618625\\
-6.84122748498999	-0.000700864500668708\\
-6.83188792528352	-0.00167143403082544\\
-6.82254836557705	-0.00232871874088574\\
-6.81320880587058	-0.00248374848681303\\
-6.80386924616411	-0.00211316992631484\\
-6.79452968645764	-0.00136245207857126\\
-6.78519012675117	-0.000593592470376542\\
-6.7758505670447	-0.000407212163903407\\
-6.76651100733823	-0.000567054365675799\\
-6.75717144763175	-0.00105975474770741\\
-6.74783188792528	-0.00172007777097195\\
-6.73849232821881	-0.00232058080139\\
-6.72915276851234	-0.00264581267359366\\
-6.71981320880587	-0.0025679264991525\\
-6.7104736490994	-0.00226272767281373\\
-6.70113408939293	-0.00191730014439962\\
-6.69179452968646	-0.00127987507244107\\
-6.68245496997999	-0.00055862969817296\\
-6.67311541027352	2.29988267764741e-05\\
-6.66377585056704	0.000298454566277141\\
-6.65443629086057	0.000209308698588485\\
-6.6450967311541	-0.000181699747886584\\
-6.63575717144763	-0.000973046157148392\\
-6.62641761174116	-0.00130866219023045\\
-6.61707805203469	-0.00110979731132602\\
-6.60773849232822	-0.00041823134875795\\
-6.59839893262175	0.000566193878840142\\
-6.58905937291528	0.00154669415222634\\
-6.57971981320881	0.00222432944623594\\
-6.57038025350233	0.00239381642906582\\
-6.56104069379586	0.0019138798682721\\
-6.55170113408939	0.00164324450922903\\
-6.54236157438292	0.00126222369013664\\
-6.53302201467645	0.000922969251807932\\
-6.52368245496998	0.000763222325192279\\
-6.51434289526351	0.000855298919539113\\
-6.50500333555704	0.00117735222826804\\
-6.49566377585057	0.00161972125996998\\
-6.4863242161441	0.00201723675944949\\
-6.47698465643762	0.00263997137805757\\
-6.46764509673115	0.00279005580987504\\
-6.45830553702468	0.00241691364512271\\
-6.44896597731821	0.00163154431845925\\
-6.43962641761174	0.000675218576040566\\
-6.43028685790527	-0.000158246754370657\\
-6.4209472981988	-0.000616386732845626\\
-6.41160773849233	-0.000569920479901966\\
-6.40226817878586	0.000195461030195295\\
-6.39292861907939	0.00073807625588996\\
-6.38358905937292	0.00102606664474067\\
-6.37424949966644	0.000928778367292647\\
-6.36490993995997	0.000441088108037818\\
-6.3555703802535	-0.000308586678067169\\
-6.34623082054703	-0.00109572004165241\\
-6.33689126084056	-0.00167001702783087\\
-6.32755170113409	-0.00204585599089568\\
-6.31821214142762	-0.00237185113199209\\
-6.30887258172115	-0.00231349199390412\\
-6.29953302201468	-0.00191754681115555\\
-6.29019346230821	-0.00134255447704004\\
-6.28085390260173	-0.000799572382642139\\
-6.27151434289526	-0.000478090490169577\\
-6.26217478318879	-0.000479649307312263\\
-6.25283522348232	-0.00122920399216517\\
-6.24349566377585	-0.00211556125036973\\
-6.23415610406938	-0.00274897271193479\\
-6.22481654436291	-0.00291865991713214\\
-6.21547698465644	-0.00256142518662416\\
-6.20613742494997	-0.0017850211916949\\
-6.1967978652435	-0.000815532269571842\\
-6.18745830553702	5.65313145416205e-05\\
-6.17811874583055	0.000339062268045685\\
-6.16877918612408	0.000354209299682172\\
-6.15943962641761	0.000142523590801326\\
-6.15010006671114	-0.000194214684060958\\
-6.14076050700467	-0.00050505587439465\\
-6.1314209472982	-0.000647141920250075\\
-6.12208138759173	-0.000540158675498252\\
-6.11274182788526	-0.000200365485522035\\
-6.10340226817879	0.000275157817686523\\
-6.09406270847231	0.00125103995872038\\
-6.08472314876584	0.0021491029225052\\
-6.07538358905937	0.00269462589542893\\
-6.0660440293529	0.00273218865632262\\
-6.05670446964643	0.00227261205807259\\
-6.04736490993996	0.00148479145108168\\
-6.03802535023349	0.000635687301169392\\
-6.02868579052702	0.000328039259540444\\
-6.01934623082055	0.000664395302550608\\
-6.01000667111408	0.00127347166736449\\
-6.0006671114076	0.00195938785153739\\
-5.99132755170113	0.00249035616290602\\
-5.98198799199466	0.00267674420509406\\
-5.97264843228819	0.00243783985111409\\
-5.96330887258172	0.00183276121762794\\
-5.95396931287525	0.0012699732912553\\
-5.94462975316878	0.000606776288919485\\
-5.93529019346231	-4.6996556718372e-05\\
-5.92595063375584	-0.00047873592625252\\
-5.91661107404937	-0.000567928172928859\\
-5.9072715143429	-0.000346084878900714\\
-5.89793195463642	7.90179092077228e-05\\
-5.88859239492995	0.000539492615312466\\
-5.87925283522348	0.000925196502287751\\
-5.86991327551701	0.00063082813503974\\
-5.86057371581054	-0.000138593688082793\\
-5.85123415610407	-0.00115248434850205\\
-5.8418945963976	-0.00209920125037098\\
-5.83255503669113	-0.00268583201837652\\
-5.82321547698466	-0.00273229747925342\\
-5.81387591727819	-0.00222955697827269\\
-5.80453635757171	-0.00147607272970983\\
-5.79519679786524	-0.00110824875127599\\
-5.78585723815877	-0.000868657548190106\\
-5.7765176784523	-0.000855636170804677\\
-5.76717811874583	-0.00108269191267627\\
-5.75783855903936	-0.00147147999253998\\
-5.74849899933289	-0.00187899937122042\\
-5.73915943962642	-0.00214909288947028\\
-5.72981987991995	-0.00243659884542859\\
-5.72048032021348	-0.00244912806598981\\
-5.711140760507	-0.00194218789030637\\
-5.70180120080053	-0.00108017133375669\\
-5.69246164109406	-0.000135794993317557\\
-5.68312208138759	0.000599111162561141\\
-5.67378252168112	0.000908670531020039\\
-5.66444296197465	0.000719951360713918\\
-5.65510340226818	9.76184288114185e-05\\
-5.64576384256171	-0.000450805206838014\\
-5.63642428285524	-0.000714386486264184\\
-5.62708472314877	-0.00054282243341562\\
-5.61774516344229	3.84683122611308e-05\\
-5.60840560373582	0.000863400746585129\\
-5.59906604402935	0.0016760008195273\\
-5.58972648432288	0.00221358749113186\\
-5.58038692461641	0.00227829707707939\\
-5.57104736490994	0.00242865606754086\\
-5.56170780520347	0.00224178719213948\\
-5.552368245497	0.00180162785172138\\
-5.54302868579053	0.00127268598252667\\
-5.53368912608406	0.000840471683271882\\
-5.52434956637758	0.000647394882497511\\
-5.51501000667111	0.000746161805492776\\
-5.50567044696464	0.00124060382142952\\
-5.49633088725817	0.00214198125531384\\
-5.4869913275517	0.00270343964346513\\
-5.47765176784523	0.00273633461890068\\
-5.46831220813876	0.00221581957273785\\
-5.45897264843229	0.00129439522833387\\
-5.44963308872582	0.00025360809733474\\
-5.44029352901935	-0.000586085983967392\\
-5.43095396931287	-0.000783834195008911\\
-5.4216144096064	-0.000667866788387574\\
-5.41227484989993	-0.000365242202028883\\
-5.40293529019346	5.96156145713112e-06\\
-5.39359573048699	0.000289836064962118\\
-5.38425617078052	0.000353867172854154\\
-5.37491661107405	0.000140447429316636\\
-5.36557705136758	-0.000307378619515825\\
-5.35623749166111	-0.000876181287849755\\
-5.34689793195464	-0.00173615351587295\\
-5.33755837224817	-0.00247562348729039\\
-5.32821881254169	-0.00284145982949795\\
-5.31887925283522	-0.00272953564445756\\
-5.30953969312875	-0.00219108508022776\\
-5.30020013342228	-0.00141261057111669\\
-5.29086057371581	-0.000652910004317607\\
-5.28152101400934	-0.000151800932528969\\
-5.27218145430287	-0.000606085948177449\\
-5.2628418945964	-0.00131971795720678\\
-5.25350233488993	-0.00204027463857094\\
-5.24416277518346	-0.00251563412289599\\
-5.23482321547698	-0.00256616077488719\\
-5.22548365577051	-0.00214794916565086\\
-5.21614409606404	-0.0013723942879661\\
-5.20680453635757	-0.000473853647454224\\
-5.1974649766511	-6.23102412698934e-05\\
-5.18812541694463	0.000483522380343105\\
-5.17878585723816	0.000806198028176516\\
-5.16944629753169	0.000823772226993607\\
-5.16010673782522	0.000566810086655907\\
-5.15076717811875	0.000161276483139874\\
-5.14142761841227	-0.000221311038031523\\
-5.1320880587058	-0.000429744028189473\\
-5.12274849899933	-0.000178404579732228\\
-5.11340893929286	0.000661029164592365\\
-5.10406937958639	0.00165268383608984\\
-5.09472981987992	0.00248675238895868\\
-5.08539026017345	0.00290674293014379\\
-5.07605070046698	0.00281804168061235\\
-5.06671114076051	0.00223546206538267\\
-5.05737158105404	0.00134307686383128\\
-5.04803202134756	0.000806510426328333\\
-5.03869246164109	0.000638022937734123\\
-5.02935290193462	0.000751276633887288\\
-5.02001334222815	0.00110701529199138\\
-5.01067378252168	0.00157368659090398\\
-5.00133422281521	0.0019731062379734\\
-4.99199466310874	0.00214405463297369\\
-4.98265510340227	0.00200278752531098\\
-4.9733155436958	0.00194360228781302\\
-4.96397598398933	0.00136548875470488\\
-4.95463642428285	0.000492679881150486\\
-4.94529686457638	-0.000402886804761931\\
-4.93595730486991	-0.00105187938028452\\
-4.92661774516344	-0.00127300097660726\\
-4.91727818545697	-0.00102747656703741\\
-4.9079386257505	-0.000424904939270844\\
-4.89859906604403	0.000362526347125337\\
-4.88925950633756	0.00048185234014647\\
-4.87991994663109	0.000141210165781326\\
-4.87058038692462	-0.000573728542641866\\
-4.86124082721815	-0.00145269265396326\\
-4.85190126751167	-0.00222606934043975\\
-4.8425617078052	-0.00265221480528515\\
-4.83322214809873	-0.00259620353730167\\
-4.82388258839226	-0.00232638634206326\\
-4.81454302868579	-0.00199455478986575\\
-4.80520346897932	-0.00147669533471977\\
-4.79586390927285	-0.000988161952549451\\
-4.78652434956638	-0.000688954543473961\\
-4.77718478985991	-0.000660177602777847\\
-4.76784523015344	-0.000891565569299432\\
-4.75850567044697	-0.00128204782562238\\
-4.74916611074049	-0.00194787362080116\\
-4.73982655103402	-0.00240462937121749\\
-4.73048699132755	-0.00231262210790442\\
-4.72114743162108	-0.00168500198376558\\
-4.71180787191461	-0.000705244712058054\\
-4.70246831220814	0.00033047246322304\\
-4.69312875250167	0.00110720589352847\\
-4.6837891927952	0.00139135457710842\\
-4.67444963308873	0.000903738022642774\\
-4.66511007338226	0.000502361541244303\\
-4.65577051367578	0.00013430137452538\\
-4.64643095396931	-4.61799550314334e-05\\
-4.63709139426284	5.76541491096944e-05\\
-4.62775183455637	0.00044419255607957\\
-4.6184122748499	0.00100872471866868\\
-4.60907271514343	0.00157496906285411\\
-4.59973315543696	0.00203117460486754\\
-4.59039359573049	0.00267093448662942\\
-4.58105403602402	0.00288973128341142\\
-4.57171447631755	0.00263294225057216\\
-4.56237491661107	0.00200306753651074\\
-4.5530353569046	0.00122191976828158\\
-4.54369579719813	0.000553147312899317\\
-4.53435623749166	0.000213562562665699\\
-4.52501667778519	0.000414313524111716\\
-4.51567711807872	0.00116989442334754\\
-4.50633755837225	0.00188835920150998\\
-4.49699799866578	0.00230636208695079\\
-4.48765843895931	0.00225722837519631\\
-4.47831887925284	0.00172561018269721\\
-4.46897931954636	0.000858110623615676\\
-4.45963975983989	-8.00987667123271e-05\\
-4.45030020013342	-0.000592835432523541\\
-4.44096064042695	-0.000986644998476813\\
-4.43162108072048	-0.00114328180334054\\
-4.42228152101401	-0.00103578550103465\\
-4.41294196130754	-0.000736382003224913\\
-4.40360240160107	-0.000383471426338891\\
-4.3942628418946	-0.000128535445266135\\
-4.38492328218813	-7.94799400866455e-05\\
-4.37558372248165	-0.000148533949287033\\
-4.36624416277518	-0.00107285836527738\\
-4.35690460306871	-0.00208458240931548\\
-4.34756504336224	-0.00286700411264598\\
-4.33822548365577	-0.00317563483323371\\
-4.3288859239493	-0.00292024269963005\\
-4.31954636424283	-0.00219197638337754\\
-4.31020680453636	-0.00123231886584826\\
-4.30086724482989	-0.000428160766141555\\
-4.29152768512342	-0.000373229678013446\\
-4.28218812541694	-0.000595503558325771\\
-4.27284856571047	-0.00102948887421311\\
-4.263509006004	-0.00152273687580104\\
-4.25416944629753	-0.00189189727220889\\
-4.24482988659106	-0.00198748869026531\\
-4.23549032688459	-0.00173612445956098\\
-4.22615076717812	-0.00118067968504458\\
-4.21681120747165	-0.000599513603294664\\
-4.20747164776518	0.000226144243725923\\
-4.19813208805871	0.00099564768288071\\
-4.18879252835223	0.0014824794284354\\
-4.17945296864576	0.00155923146461865\\
-4.17011340893929	0.00123451857857927\\
-4.16077384923282	0.000644898789632215\\
-4.15143428952635	-6.90191082762451e-08\\
-4.14209472981988	-0.000225163247912858\\
-4.13275517011341	0.000243730365631878\\
-4.12341561040694	0.0010716709394091\\
-4.11407605070047	0.00200500033291667\\
-4.104736490994	0.00275003094690344\\
-4.09539693128752	0.00306824926759883\\
-4.08605737158105	0.00285494525951727\\
-4.07671781187458	0.00217391149275482\\
-4.06737825216811	0.00175038038652951\\
-4.05803869246164	0.00129349588989695\\
-4.04869913275517	0.000896494169397116\\
-4.0393595730487	0.000697360996056402\\
-4.03002001334223	0.000756085640231407\\
-4.02068045363576	0.00103538053607949\\
-4.01134089392929	0.00141765805034291\\
-4.00200133422281	0.00175041967804034\\
-3.99266177451634	0.0021407450355187\\
-3.98332221480987	0.00195707111868698\\
-3.9739826551034	0.0012802359647145\\
-3.96464309539693	0.000295801181083336\\
-3.95530353569046	-0.000687232971874318\\
-3.94596397598399	-0.00133455853706732\\
-3.93662441627752	-0.00144877801238929\\
-3.92728485657105	-0.00103564999755422\\
-3.91794529686458	-0.000305346819334574\\
-3.90860573715811	0.000566103246121649\\
-3.89926617745163	0.0013032388112633\\
-3.88992661774516	0.00165287167591582\\
-3.88058705803869	0.00149443886310463\\
-3.87124749833222	0.000907700238416565\\
-3.86190793862575	0.000115561653170783\\
-3.85256837891928	-0.000614331144443421\\
-3.84322881921281	-0.0010860903059926\\
-3.83388925950634	-0.0011711114918547\\
-3.82454969979987	-0.000851886965110575\\
-3.8152101400934	-0.000237622862419136\\
-3.80587058038692	0.000460806891868005\\
-3.79653102068045	0.000992448525446419\\
-3.78719146097398	0.00118493056212289\\
-3.77785190126751	0.000980541540835279\\
-3.76851234156104	0.000502718301372568\\
-3.75917278185457	-0.000101307438616089\\
-3.7498332221481	-0.000623301870211712\\
-3.74049366244163	-0.00088460248333258\\
-3.73115410273516	-0.000800755211120143\\
-3.72181454302869	-0.000422602849944225\\
-3.71247498332221	8.57504924102882e-05\\
-3.70313542361574	0.000526043355898541\\
-3.69379586390927	0.00073619713992273\\
-3.6844563042028	0.000660497475422604\\
-3.67511674449633	0.0003381214028556\\
-3.66577718478986	-0.000100780612311111\\
-3.65643762508339	-0.000484394446625523\\
-3.64709806537692	-0.000660078076950413\\
-3.63775850567045	-0.000560194495834325\\
-3.62841894596398	-0.000235140962677307\\
-3.6190793862575	0.00020985741304328\\
-3.60973982655103	0.000588740641708553\\
-3.60040026684456	0.000757552007069701\\
-3.59106070713809	0.000642271761065967\\
-3.58172114743162	0.00026892150177382\\
-3.57238158772515	-0.000239140017809494\\
-3.56304202801868	-0.000701377252115921\\
-3.55370246831221	-0.000944409283901762\\
-3.54436290860574	-0.00087507453390006\\
-3.53502334889927	-0.000487624292626049\\
-3.5256837891928	0.000100521576010145\\
-3.51634422948632	0.000697783649009331\\
-3.50700466977985	0.00109886145863255\\
-3.49766511007338	0.0011527817812636\\
-3.48832555036691	0.000817359533290648\\
-3.47898599066044	0.000185502519220804\\
-3.46964643095397	-0.000541510565623835\\
-3.4603068712475	-0.00112776011735607\\
-3.45096731154103	-0.00136979237686942\\
-3.44162775183456	-0.00117470430415962\\
-3.43228819212809	-0.000593161114285493\\
-3.42294863242161	0.00019623880489827\\
-3.41360907271514	0.000943653065518395\\
-3.40426951300867	0.00140564992952844\\
-3.3949299533022	0.00142900712525525\\
-3.38559039359573	0.00100621089506716\\
-3.37625083388926	0.000268822161396423\\
-3.36691127418279	-0.000554362475782043\\
-3.35757171447632	-0.00120266266379032\\
-3.34823215476985	-0.00147617527913628\\
-3.33889259506338	-0.00128857112798967\\
-3.3295530353569	-0.00070112927817867\\
-3.32021347565043	9.20449101574738e-05\\
-3.31087391594396	0.000848542434448942\\
-3.30153435623749	0.00133609500340714\\
-3.29219479653102	0.00140967918148056\\
-3.28285523682455	0.00105928934641994\\
-3.27351567711808	0.000402444882016489\\
-3.26417611741161	-0.000348470379555048\\
-3.25483655770514	-0.000965302320160825\\
-3.24549699799867	-0.00125110770348682\\
-3.23615743829219	-0.00114708628622419\\
-3.22681787858572	-0.000700871733561857\\
-3.21747831887925	-7.14395529527511e-05\\
-3.20813875917278	0.000533860102634834\\
-3.19879919946631	0.000927409045315563\\
-3.18945963975984	0.00100006786820989\\
-3.18012008005337	0.000755293560941781\\
-3.1707805203469	0.000297065464446724\\
-3.16144096064043	-0.000207235923475772\\
-3.15210140093396	-0.000597769501630063\\
-3.14276184122749	-0.000764687223253717\\
-3.13342228152101	-0.000682114561380592\\
-3.12408272181454	-0.000411786439394706\\
-3.11474316210807	-7.35007431647565e-05\\
-3.1054036024016	0.000207747426198788\\
-3.09606404269513	0.00032948384098482\\
-3.08672448298866	0.000277665997544377\\
-3.07738492328219	9.82508020835373e-05\\
-3.06804536357572	-0.000118203748139031\\
-3.05870580386925	-0.000272212382736586\\
-3.04936624416278	-0.000294866718841867\\
-3.0400266844563	-0.000179326612316919\\
-3.03068712474983	1.05998798553986e-05\\
-3.02134756504336	0.000188118316517957\\
-3.01200800533689	0.000250190797577928\\
-3.00266844563042	0.000145850027021718\\
-2.99332888592395	-0.000109379294642956\\
-2.98398932621748	-0.000436598031670103\\
-2.97464976651101	-0.000717276636593175\\
-2.96531020680454	-0.000831200101180609\\
-2.95597064709807	-0.000709841548428768\\
-2.94663108739159	-0.000363618387570582\\
-2.93729152768512	0.000114774518202745\\
-2.92795196797865	0.000566729799613612\\
-2.91861240827218	0.000830090128228531\\
-2.90927284856571	0.000791089017066339\\
-2.89993328885924	0.000424497560769682\\
-2.89059372915277	-0.000185318658592533\\
-2.8812541694463	-0.000865425066754274\\
-2.87191460973983	-0.00140871379563358\\
-2.86257505003336	-0.00164132529739688\\
-2.85323549032688	-0.00146966655167116\\
-2.84389593062041	-0.000933274118083554\\
-2.83455637091394	-0.000179758990509692\\
-2.82521681120747	0.00056518658306772\\
-2.815877251501	0.00106654635499053\\
-2.80653769179453	0.00114991346736045\\
-2.79719813208806	0.000763663274382223\\
-2.78785857238159	-2.09233298044279e-07\\
-2.77851901267512	-0.000943719439856022\\
-2.76917945296865	-0.00180358447403546\\
-2.75983989326217	-0.00234054725130608\\
-2.7505003335557	-0.00240613855793703\\
-2.74116077384923	-0.0019883525931267\\
-2.73182121414276	-0.00121674150554612\\
-2.72248165443629	-0.000328765764328929\\
-2.71314209472982	0.000414647821834184\\
-2.70380253502335	0.00078322569631569\\
-2.69446297531688	0.000660431364245186\\
-2.68512341561041	6.01510779978963e-05\\
-2.67578385590394	-0.000870414127688137\\
-2.66644429619747	-0.00189554271039312\\
-2.65710473649099	-0.00276106532582707\\
-2.64776517678452	-0.00325869975130434\\
-2.63842561707805	-0.00330484231433783\\
-2.62908605737158	-0.00291172950032785\\
-2.61974649766511	-0.00222652460114066\\
-2.61040693795864	-0.00146188182155971\\
-2.60106737825217	-0.000848424031238113\\
-2.5917278185457	-0.000574715284135672\\
-2.58238825883923	-0.000739047445694483\\
-2.57304869913276	-0.00132586905402254\\
-2.56370913942628	-0.00222544528974461\\
-2.55436957971981	-0.00325277717403407\\
-2.54503002001334	-0.00420207169550299\\
-2.53569046030687	-0.00489145678660874\\
-2.5263509006004	-0.00520802234016609\\
-2.51701134089393	-0.00513167723220093\\
-2.50767178118746	-0.00473645205011737\\
-2.49833222148099	-0.00418036640475865\\
-2.48899266177452	-0.00363981288841871\\
-2.47965310206805	-0.0033158997196085\\
-2.47031354236157	-0.00335554567675221\\
-2.4609739826551	-0.00383280499936493\\
-2.45163442294863	-0.00471785212572444\\
-2.44229486324216	-0.00589322722932689\\
-2.43295530353569	-0.00716886745575129\\
-2.42361574382922	-0.00832796659445609\\
-2.41427618412275	-0.00917942024611328\\
-2.40493662441628	-0.00959622071784678\\
-2.39559706470981	-0.0095657506522652\\
-2.38625750500334	-0.00919141264542115\\
-2.37691794529686	-0.00867746721775781\\
-2.36757838559039	-0.00827894650308415\\
-2.35823882588392	-0.00824492432335531\\
-2.34889926617745	-0.00874575229349985\\
-2.33955970647098	-0.00983620885488912\\
-2.33022014676451	-0.0114205146367648\\
-2.32088058705804	-0.0123193561666503\\
-2.31154102735157	-0.0126769264972923\\
-2.3022014676451	-0.0134682307675723\\
-2.29286190793863	-0.0146681202557482\\
-2.28352234823215	-0.0161207746160965\\
-2.27418278852568	-0.017605338025053\\
-2.26484322881921	-0.018903780014772\\
-2.25550366911274	-0.0198879058838291\\
-2.24616410940627	-0.0205549768787962\\
-2.2368245496998	-0.0210289684530421\\
-2.22748498999333	-0.0215168935081851\\
-2.21814543028686	-0.0222410722012701\\
-2.20880587058039	-0.023353518094692\\
-2.19946631087392	-0.0248883493221269\\
-2.19012675116744	-0.0267441693759843\\
-2.18078719146097	-0.028724277291549\\
-2.1714476317545	-0.0306032848330227\\
-2.16210807204803	-0.0322029030413135\\
-2.15276851234156	-0.0334482255859853\\
-2.14342895263509	-0.0344089068108799\\
-2.13408939292862	-0.035271715070054\\
-2.12474983322215	-0.0362799034749018\\
-2.11541027351568	-0.0376464736278047\\
-2.10607071380921	-0.039500909650208\\
-2.09673115410274	-0.0418206387388808\\
-2.08739159439626	-0.0444611204346691\\
-2.07805203468979	-0.0471876792716804\\
-2.06871247498332	-0.0497456284076894\\
-2.05937291527685	-0.0519528059603235\\
-2.05003335557038	-0.0537488443294808\\
-2.04069379586391	-0.0552238955290557\\
-2.03135423615744	-0.0565814972823276\\
-2.02201467645097	-0.0580763661750843\\
-2.0126751167445	-0.0599424140380344\\
-2.00333555703803	-0.0623187908791736\\
-1.99399599733155	-0.0652079180742429\\
-1.98465643762508	-0.0684745762097022\\
-1.97531687791861	-0.07188868858292\\
-1.96597731821214	-0.0752006373311662\\
-1.95663775850567	-0.078198894621315\\
-1.9472981987992	-0.0807877137500865\\
-1.93795863909273	-0.0829907116388827\\
-1.92861907938626	-0.0849506987290154\\
-1.91927951967979	-0.086890289938303\\
-1.90993995997332	-0.0890343488423635\\
-1.90060040026684	-0.0915609888789341\\
-1.89126084056037	-0.094529788684563\\
-1.8819212808539	-0.0979048734400974\\
-1.87258172114743	-0.1015439402973\\
-1.86324216144096	-0.105244711931762\\
-1.85390260173449	-0.108798631330408\\
-1.84456304202802	-0.112045217499656\\
-1.83522348232155	-0.114906316255821\\
-1.82588392261508	-0.117397436311834\\
-1.81654436290861	-0.119619267333887\\
-1.80720480320213	-0.121726312122048\\
-1.79786524349566	-0.123890910855886\\
-1.78852568378919	-0.126258413762998\\
-1.77918612408272	-0.128914237109216\\
-1.76984656437625	-0.131870263821668\\
-1.76050700466978	-0.135049626202589\\
-1.75116744496331	-0.138318169798225\\
-1.74182788525684	-0.141503422213462\\
-1.73248832555037	-0.144427325346444\\
-1.7231487658439	-0.146942364043546\\
-1.71380920613742	-0.148971422523833\\
-1.70446964643095	-0.15053304424446\\
-1.69513008672448	-0.151715160760155\\
-1.68579052701801	-0.152688462749441\\
-1.67645096731154	-0.153647845305592\\
-1.66711140760507	-0.154768489969604\\
-1.6577718478986	-0.156160804095248\\
-1.64843228819213	-0.157832136008714\\
-1.63909272848566	-0.159672173242952\\
-1.62975316877919	-0.161479088526766\\
-1.62041360907272	-0.16299227386234\\
-1.61107404936624	-0.163972345864879\\
-1.60173448965977	-0.164246658593174\\
-1.5923949299533	-0.163766240784708\\
-1.58305537024683	-0.162630830192781\\
-1.57371581054036	-0.161057668313706\\
-1.56437625083389	-0.159336545757637\\
-1.55503669112742	-0.157723178506361\\
-1.54569713142095	-0.156416304974839\\
-1.53635757171448	-0.158863060881466\\
-1.52701801200801	-0.156461101385081\\
-1.51767845230153	-0.15412351874833\\
-1.50833889259506	-0.151950634580006\\
-1.49899933288859	-0.149896309448118\\
-1.48965977318212	-0.147777427394733\\
-1.48032021347565	-0.145344760487295\\
-1.47098065376918	-0.142350503263863\\
-1.46164109406271	-0.138656904829497\\
-1.45230153435624	-0.134260005553459\\
-1.44296197464977	-0.12930686354251\\
-1.4336224149433	-0.124033258977891\\
-1.42428285523682	-0.118703202748308\\
-1.41494329553035	-0.113494266412855\\
-1.40560373582388	-0.108480651313763\\
-1.39626417611741	-0.103566308273618\\
-1.38692461641094	-0.0985477631918801\\
-1.37758505670447	-0.0931747672110523\\
-1.368245496998	-0.0872381804292626\\
-1.35890593729153	-0.0806390427847948\\
-1.34956637758506	-0.0734211180423412\\
-1.34022681787859	-0.0657739772334144\\
-1.33088725817211	-0.0579498663574101\\
-1.32154769846564	-0.0502229941996989\\
-1.31220813875917	-0.0427814665053237\\
-1.3028685790527	-0.0356824410182827\\
-1.29352901934623	-0.028839858343519\\
-1.28418945963976	-0.0220593118886821\\
-1.27484989993329	-0.0151029616228039\\
-1.26551034022682	-0.00777878918028836\\
-1.25617078052035	1.30923069219348e-05\\
-1.24683122081388	0.00822825710258993\\
-1.2374916611074	0.0166901445228181\\
-1.22815210140093	0.0251432103573824\\
-1.21881254169446	0.0333256720005107\\
-1.20947298198799	0.0410395509322493\\
-1.20013342228152	0.0481919602279147\\
-1.19079386257505	0.0548302615433278\\
-1.18145430286858	0.0610910857105425\\
-1.17211474316211	0.0671719751962282\\
-1.16277518345564	0.0732569671340719\\
-1.15343562374917	0.0794501376210208\\
-1.14409606404269	0.085744789668395\\
-1.13475650433622	0.0920355186127019\\
-1.12541694462975	0.0981441238005828\\
-1.11607738492328	0.103863337532921\\
-1.10673782521681	0.109011729215305\\
-1.09739826551034	0.113476794129667\\
-1.08805870580387	0.117234029029071\\
-1.0787191460974	0.120340041169977\\
-1.06937958639093	0.122898448066496\\
-1.06004002668446	0.125035308151847\\
-1.05070046697799	0.126866594738378\\
-1.04136090727151	0.128447085939355\\
-1.03202134756504	0.129776877094462\\
-1.02268178785857	0.130812258301004\\
-1.0133422281521	0.131461917765962\\
-1.00400266844563	0.131617923038821\\
-0.994663108739159	0.131189311821459\\
-0.985323549032689	0.130102526086657\\
-0.975983989326218	0.128320170077512\\
-0.966644429619747	0.125846138128436\\
-0.957304869913275	0.122726786856363\\
-0.947965310206804	0.119025375137343\\
-0.938625750500334	0.114835447353064\\
-0.929286190793863	0.110251372954487\\
-0.919946631087392	0.105363635371002\\
-0.91060707138092	0.1002395090835\\
-0.901267511674449	0.0949091813146642\\
-0.891927951967979	0.0893555769993958\\
-0.882588392261508	0.0835263993284242\\
-0.873248832555037	0.077331281404694\\
-0.863909272848566	0.0706784410573996\\
-0.854569713142094	0.0634944251759947\\
-0.845230153435624	0.0557556204404532\\
-0.835890593729153	0.0475128495510759\\
-0.826551034022682	0.0388931569424176\\
-0.817211474316211	0.0300858872627116\\
-0.80787191460974	0.0212801306723761\\
-0.798532354903269	0.0126728539237564\\
-0.789192795196798	0.00437318483535159\\
-0.779853235490327	-0.00359630006182354\\
-0.770513675783856	-0.011317717602532\\
-0.761174116077385	-0.0189462142908783\\
-0.751834556370914	-0.0266584422057059\\
-0.742494996664443	-0.0345906968300239\\
-0.733155436957972	-0.0427959229109688\\
-0.723815877251501	-0.0512130407600499\\
-0.71447631754503	-0.0596580271464966\\
-0.705136757838559	-0.0678696615894971\\
-0.695797198132088	-0.0755634790961132\\
-0.686457638425617	-0.0825118373377868\\
-0.677118078719146	-0.0885866296749915\\
-0.667778519012675	-0.0938154969842935\\
-0.658438959306205	-0.0983170534016604\\
-0.649099399599733	-0.102318295106513\\
-0.639759839893262	-0.106062356421858\\
-0.630420280186791	-0.109734408631792\\
-0.62108072048032	-0.113407496170834\\
-0.61174116077385	-0.117012249383795\\
-0.602401601067379	-0.120349972378995\\
-0.593062041360907	-0.12314228111468\\
-0.583722481654436	-0.125101938398559\\
-0.574382921947965	-0.126006358120692\\
-0.565043362241495	-0.125757881798463\\
-0.555703802535024	-0.124410298836784\\
-0.546364242828552	-0.122171203774269\\
-0.537024683122081	-0.119318396216939\\
-0.52768512341561	-0.116140222545146\\
-0.51834556370914	-0.112864331307423\\
-0.509006004002669	-0.109592152433315\\
-0.499666444296198	-0.106271909677083\\
-0.490326884589726	-0.102712912283457\\
-0.480987324883255	-0.0986629867677895\\
-0.471647765176784	-0.09386888788593\\
-0.462308205470314	-0.0881507570154604\\
-0.452968645763843	-0.0814651287230195\\
-0.443629086057372	-0.0739179543926144\\
-0.4342895263509	-0.0657243704474499\\
-0.424949966644429	-0.0571782340113318\\
-0.415610406937959	-0.0485801123520498\\
-0.406270847231488	-0.0401666830818944\\
-0.396931287525017	-0.0320541164540785\\
-0.387591727818545	-0.024237735617679\\
-0.378252168112074	-0.01658876048385\\
-0.368912608405604	-0.00890422277219107\\
-0.359573048699133	-0.000978685427282778\\
-0.350233488992662	0.00734493751464556\\
-0.340893929286191	0.016110801332144\\
-0.331554369579719	0.0252351936078181\\
-0.322214809873249	0.0345237475922651\\
-0.312875250166778	0.0437152651121995\\
-0.303535690460307	0.0525285628011488\\
-0.294196130753836	0.0607226174451539\\
-0.284856571047365	0.068152409884086\\
-0.275517011340894	0.0748179540528753\\
-0.266177451634423	0.0807999015718403\\
-0.256837891927952	0.0862499014620165\\
-0.247498332221481	0.0913628163319697\\
-0.23815877251501	0.0963113622294794\\
-0.228819212808539	0.101195388096001\\
-0.219479653102068	0.106014540495547\\
-0.210140093395597	0.110647011435771\\
-0.200800533689126	0.114878011153834\\
-0.191460973982655	0.118472588878798\\
-0.182121414276184	0.121213893460384\\
-0.172781854569713	0.122927536527389\\
-0.163442294863242	0.123551472535282\\
-0.154102735156771	0.123156854649465\\
-0.1447631754503	0.121915301584995\\
-0.13542361574383	0.120066303493644\\
-0.126084056037358	0.117853118222765\\
-0.116744496330887	0.11543069856582\\
-0.107404936624416	0.112869210228042\\
-0.0980653769179449	0.110158075432253\\
-0.0887258172114747	0.107146387531266\\
-0.0793862575050035	0.103618549979314\\
-0.0700466977985323	0.0993709039823783\\
-0.0607071380920612	0.0942278802726623\\
-0.05136757838559	0.0881585595673853\\
-0.0420280186791198	0.0812484380349904\\
-0.0326884589726486	0.0736162564478623\\
-0.0233488992661774	0.0654624305262984\\
-0.0140093395597063	0.0570911166451261\\
-0.00466977985323513	0.0487962554373225\\
0.00466977985323513	0.0409327179587528\\
0.0140093395597063	0.0333934100419645\\
0.0233488992661774	0.0257949936791434\\
0.0326884589726486	0.017921819803207\\
0.0420280186791198	0.0095908114203145\\
0.05136757838559	0.000729849472521328\\
0.0607071380920612	-0.00860760928429459\\
0.0700466977985323	-0.0182473686690802\\
0.0793862575050035	-0.0279087570628204\\
0.0887258172114747	-0.037300605149462\\
0.0980653769179449	-0.0461437565079382\\
0.107404936624416	-0.0542736370819571\\
0.116744496330887	-0.0616356630406415\\
0.126084056037358	-0.0683213571493022\\
0.13542361574383	-0.0745101447020433\\
0.1447631754503	-0.0804197040350342\\
0.154102735156771	-0.0862539673617209\\
0.163442294863242	-0.0921363841110945\\
0.172781854569713	-0.0980509946876491\\
0.182121414276184	-0.103856726492534\\
0.191460973982655	-0.10932633416052\\
0.200800533689126	-0.114168501890512\\
0.210140093395597	-0.118111289714629\\
0.219479653102068	-0.120964020066094\\
0.228819212808539	-0.122643274412195\\
0.23815877251501	-0.123244484520636\\
0.247498332221481	-0.1229914799534\\
0.256837891927952	-0.122162219291209\\
0.266177451634423	-0.121028802398285\\
0.275517011340894	-0.119811159003464\\
0.284856571047365	-0.118549650301496\\
0.294196130753836	-0.117132114582345\\
0.303535690460307	-0.115333361588118\\
0.312875250166778	-0.112866354674607\\
0.322214809873249	-0.109480611353437\\
0.331554369579719	-0.105024214016267\\
0.340893929286191	-0.0994827246646385\\
0.350233488992662	-0.0929858508727887\\
0.359573048699133	-0.085793197906735\\
0.368912608405604	-0.0782088059533769\\
0.378252168112074	-0.0705174703561291\\
0.387591727818545	-0.062921654492099\\
0.396931287525017	-0.0555221238846935\\
0.406270847231488	-0.0482636766617202\\
0.415610406937959	-0.0410012591984964\\
0.424949966644429	-0.0335078307186636\\
0.4342895263509	-0.0255889642706284\\
0.443629086057372	-0.0171055246634108\\
0.452968645763843	-0.00803224807738692\\
0.462308205470314	0.00152627496716547\\
0.471647765176784	0.0113543316229406\\
0.480987324883255	0.0211575649761867\\
0.490326884589726	0.0306461514351616\\
0.499666444296198	0.039565657439551\\
0.509006004002669	0.0477869561368197\\
0.51834556370914	0.0552981247417858\\
0.52768512341561	0.0622151109582711\\
0.537024683122081	0.0687234595142986\\
0.546364242828552	0.0750218811352676\\
0.555703802535024	0.0812791455867685\\
0.565043362241495	0.0875698632755763\\
0.574382921947965	0.0938471419921856\\
0.583722481654436	0.0999602363223886\\
0.593062041360907	0.105666483623586\\
0.602401601067379	0.110699360955116\\
0.61174116077385	0.114822344030817\\
0.62108072048032	0.117863856727048\\
0.630420280186791	0.119777203544017\\
0.639759839893262	0.120641713762425\\
0.649099399599733	0.120646868158574\\
0.658438959306205	0.120032249265521\\
0.667778519012675	0.119043724791299\\
0.677118078719146	0.117851805234924\\
0.686457638425617	0.116525058858126\\
0.695797198132088	0.114997994154107\\
0.705136757838559	0.11308473416433\\
0.71447631754503	0.11053496133894\\
0.723815877251501	0.107096764839344\\
0.733155436957972	0.102589351883044\\
0.742494996664443	0.096946538723728\\
0.751834556370914	0.0902637989982369\\
0.761174116077385	0.08276501752705\\
0.770513675783856	0.0747643754122427\\
0.779853235490327	0.0665939417265057\\
0.789192795196798	0.0585199799129173\\
0.798532354903269	0.050684270403541\\
0.80787191460974	0.0441930634576717\\
0.817211474316211	0.035328249702786\\
0.826551034022682	0.026576216864475\\
0.835890593729153	0.0179270066449995\\
0.845230153435624	0.00927422565003734\\
0.854569713142094	0.000473175079665117\\
0.863909272848566	-0.00858852304862501\\
0.873248832555037	-0.0179334631302488\\
0.882588392261508	-0.0274631102166917\\
0.891927951967979	-0.0369679559368943\\
0.901267511674449	-0.0461840040539683\\
0.91060707138092	-0.0548771702948459\\
0.919946631087392	-0.0628740049996048\\
0.929286190793863	-0.0701432314152964\\
0.938625750500334	-0.0767677027488451\\
0.947965310206804	-0.0829123082375808\\
0.957304869913275	-0.0887559088291686\\
0.966644429619747	-0.0944149213386892\\
0.975983989326218	-0.0998841219846982\\
0.985323549032689	-0.105022772160996\\
0.994663108739159	-0.109602464791038\\
1.00400266844563	-0.113355458403448\\
1.0133422281521	-0.116060635708285\\
1.02268178785857	-0.117609046399542\\
1.03202134756504	-0.118029869028863\\
1.04136090727151	-0.117478644128365\\
1.05070046697799	-0.116196147123696\\
1.06004002668446	-0.11439808857804\\
1.06937958639093	-0.112243870836379\\
1.0787191460974	-0.109760931276576\\
1.08805870580387	-0.106862635004233\\
1.09739826551034	-0.103368634669074\\
1.10673782521681	-0.0990724398020026\\
1.11607738492328	-0.0938169771299648\\
1.12541694462975	-0.0875416050797475\\
1.13475650433622	-0.0803360547539732\\
1.1440960640427	-0.0723700731383518\\
1.15343562374917	-0.0638940765351129\\
1.16277518345564	-0.0551520498081996\\
1.17211474316211	-0.0463333772340592\\
1.18145430286858	-0.0375310233218301\\
1.19079386257505	-0.0287391355363512\\
1.20013342228152	-0.0198702212280225\\
1.20947298198799	-0.0108271168817875\\
1.21881254169446	-0.00153609703246752\\
1.22815210140093	0.00801048151742927\\
1.23749166110741	0.0177404841931752\\
1.24683122081388	0.0275111830609834\\
1.25617078052035	0.0371364195402165\\
1.26551034022682	0.046442928125576\\
1.27484989993329	0.0552723294759008\\
1.28418945963976	0.0635478283869657\\
1.29352901934623	0.0712192080443076\\
1.3028685790527	0.078277156816861\\
1.31220813875917	0.0847204820145216\\
1.32154769846564	0.0905457793895134\\
1.33088725817212	0.0957285492317345\\
1.34022681787859	0.1002256246178\\
1.34956637758506	0.103993346914759\\
1.35890593729153	0.106993539114112\\
1.368245496998	0.109214598202573\\
1.37758505670447	0.110652774781601\\
1.38692461641094	0.111312293978383\\
1.39626417611741	0.111180183504609\\
1.40560373582388	0.110233475675238\\
1.41494329553035	0.108404988579356\\
1.42428285523683	0.105629953066576\\
1.4336224149433	0.101848030006407\\
1.44296197464977	0.0970473194209291\\
1.45230153435624	0.0912857846772506\\
1.46164109406271	0.0846911587864675\\
1.47098065376918	0.0774388304348166\\
1.48032021347565	0.0697241556136603\\
1.48965977318212	0.061722407861373\\
1.49899933288859	0.0535261075652169\\
1.50833889259506	0.0451456257339996\\
1.51767845230153	0.0365078954096028\\
1.52701801200801	0.0274874308070545\\
1.53635757171448	0.0179767943157613\\
1.54569713142095	0.0079352839356827\\
1.55503669112742	-0.00257034969790857\\
1.56437625083389	-0.0133491878666019\\
1.57371581054036	-0.024113757963054\\
1.58305537024683	-0.0345321625443666\\
1.5923949299533	-0.0443044706839286\\
1.60173448965977	-0.0532235266653525\\
1.61107404936624	-0.0612195417898921\\
1.62041360907272	-0.0683539280036545\\
1.62975316877919	-0.0747924033722006\\
1.63909272848566	-0.080743435924129\\
1.64843228819213	-0.0863691231214229\\
1.6577718478986	-0.0917225033787898\\
1.66711140760507	-0.0967265088019043\\
1.67645096731154	-0.101160753976065\\
1.68579052701801	-0.104725199970893\\
1.69513008672448	-0.107111937772759\\
1.70446964643095	-0.108073897785494\\
1.71380920613742	-0.10749200710962\\
1.7231487658439	-0.105408392536845\\
1.73248832555037	-0.102014004190658\\
1.74182788525684	-0.0975937675538031\\
1.75116744496331	-0.0924565451561203\\
1.76050700466978	-0.0868646536079172\\
1.76984656437625	-0.0809752513237685\\
1.77918612408272	-0.0748064344004864\\
1.78852568378919	-0.068251649300124\\
1.79786524349566	-0.0611177083357665\\
1.80720480320213	-0.0532077999344431\\
1.8165443629086	-0.0437168759039913\\
1.82588392261508	-0.0334376382382822\\
1.83522348232155	-0.0226405493235321\\
1.84456304202802	-0.0116230647000913\\
1.85390260173449	-0.000688002619280626\\
1.86324216144096	0.00993370778907091\\
1.87258172114743	0.0201125949679721\\
1.8819212808539	0.0298423221816192\\
1.89126084056037	0.039186076026383\\
1.90060040026684	0.0482260409967786\\
1.90993995997331	0.0570067887506637\\
1.91927951967979	0.0654937992058458\\
1.92861907938626	0.0735537124974352\\
1.93795863909273	0.0809792263935643\\
1.9472981987992	0.0875296801624612\\
1.95663775850567	0.0930001254448989\\
1.96597731821214	0.0972507236863159\\
1.97531687791861	0.100229587919933\\
1.98465643762508	0.101970074142401\\
1.99399599733155	0.102559360228402\\
2.00333555703803	0.102099671219127\\
2.0126751167445	0.100662862389675\\
2.02201467645097	0.0982853688914336\\
2.03135423615744	0.0949462481556419\\
2.04069379586391	0.0906119801316404\\
2.05003335557038	0.0852592156430972\\
2.05937291527685	0.0788963633182143\\
2.06871247498332	0.07157934889691\\
2.07805203468979	0.0634114497127561\\
2.08739159439626	0.0545226360301376\\
2.09673115410274	0.045049357190611\\
2.10607071380921	0.0351050465205235\\
2.11541027351568	0.0247735662160098\\
2.12474983322215	0.0141294648564516\\
2.13408939292862	0.00324856553814856\\
2.14342895263509	-0.00776732936890302\\
2.15276851234156	-0.0187704381414282\\
2.16210807204803	-0.0295654298683615\\
2.1714476317545	-0.0399374591290849\\
2.18078719146097	-0.0496741472739898\\
2.19012675116745	-0.0586174035063848\\
2.19946631087392	-0.0666804961585246\\
2.20880587058039	-0.0738567148167647\\
2.21814543028686	-0.0801837003707844\\
2.22748498999333	-0.0857235873609169\\
2.2368245496998	-0.0905047522964531\\
2.24616410940627	-0.0944845312372337\\
2.25550366911274	-0.0975376490036564\\
2.26484322881921	-0.0994640818185479\\
2.27418278852568	-0.1000488207281\\
2.28352234823216	-0.0991122471573246\\
2.29286190793863	-0.0965661150924041\\
2.3022014676451	-0.0924540694822729\\
2.31154102735157	-0.0869537564675651\\
2.32088058705804	-0.0803388015179547\\
2.33022014676451	-0.072921519466851\\
2.33955970647098	-0.0649695777428947\\
2.34889926617745	-0.0566622402314605\\
2.35823882588392	-0.0480325441540547\\
2.36757838559039	-0.0390229767226784\\
2.37691794529687	-0.0294957937074921\\
2.38625750500334	-0.0193225548864839\\
2.39559706470981	-0.00845426323997064\\
2.40493662441628	0.00302081369698469\\
2.41427618412275	0.0148630302359738\\
2.42361574382922	0.0267156704274036\\
2.43295530353569	0.0381515466980697\\
2.44229486324216	0.0487730716406985\\
2.45163442294863	0.0582665691196893\\
2.4609739826551	0.0664674098002988\\
2.47031354236158	0.0733711003397854\\
2.47965310206805	0.0791037993745846\\
2.48899266177452	0.0838539027358883\\
2.49833222148099	0.0878124897399245\\
2.50767178118746	0.0910772567409545\\
2.51701134089393	0.093642073044489\\
2.5263509006004	0.0953581910156759\\
2.53569046030687	0.0959832555513977\\
2.54503002001334	0.09523245986916\\
2.55436957971981	0.0928668573194214\\
2.56370913942628	0.0887515533894943\\
2.57304869913276	0.0828903664690093\\
2.58238825883923	0.0754621314932008\\
2.5917278185457	0.0667639134603592\\
2.60106737825217	0.057176762401514\\
2.61040693795864	0.0487367764113447\\
2.61974649766511	0.0389250431176528\\
2.62908605737158	0.0287493972447127\\
2.63842561707805	0.0181813273552154\\
2.64776517678452	0.00720776951139834\\
2.65710473649099	-0.00412208342753839\\
2.66644429619747	-0.0156680529220076\\
2.67578385590394	-0.0271899191631998\\
2.68512341561041	-0.0383822143990178\\
2.69446297531688	-0.0489313574878153\\
2.70380253502335	-0.0585750802165753\\
2.71314209472982	-0.0671389695697509\\
2.72248165443629	-0.074537587615446\\
2.73182121414276	-0.0807717574465551\\
2.74116077384923	-0.0858804630338413\\
2.7505003335557	-0.089886562650604\\
2.75983989326217	-0.0927865964072415\\
2.76917945296865	-0.094511611801554\\
2.77851901267512	-0.0949487017121432\\
2.78785857238159	-0.093982506962498\\
2.79719813208806	-0.0915351138607\\
2.80653769179453	-0.0875954611106124\\
2.815877251501	-0.0822308744299506\\
2.82521681120747	-0.0755898452404515\\
2.83455637091394	-0.0678575769715045\\
2.84389593062041	-0.059224986355854\\
2.85323549032688	-0.0498497948371424\\
2.86257505003335	-0.0398427221201023\\
2.87191460973983	-0.0292806035595619\\
2.8812541694463	-0.0182341812165555\\
2.89059372915277	-0.0067847277677155\\
2.89993328885924	0.00491431142140249\\
2.90927284856571	0.0166533246859359\\
2.91861240827218	0.0281644298858964\\
2.92795196797865	0.0391599775820252\\
2.93729152768512	0.0493848204020815\\
2.94663108739159	0.0586549962486914\\
2.95597064709806	0.0668744612157888\\
2.96531020680454	0.0740133485859138\\
2.97464976651101	0.0801114236573924\\
2.98398932621748	0.0851926066488535\\
2.99332888592395	0.0892398378885266\\
3.00266844563042	0.0921599815740076\\
3.01200800533689	0.0937917023514772\\
3.02134756504336	0.0939443544850848\\
3.03068712474983	0.0924513568195412\\
3.0400266844563	0.0892162763977774\\
3.04936624416277	0.0842721272212806\\
3.05870580386925	0.0777858403931546\\
3.06804536357572	0.0700249210492267\\
3.07738492328219	0.0613157531742246\\
3.08672448298866	0.0519611075194677\\
3.09606404269513	0.0421898064054031\\
3.1054036024016	0.03211372632377\\
3.11474316210807	0.0217593078339935\\
3.12408272181454	0.0110621911376929\\
3.13342228152101	-3.30117154441123e-05\\
3.14276184122748	-0.011516426136116\\
3.15210140093396	-0.0232553306393984\\
3.16144096064043	-0.0349826467118293\\
3.1707805203469	-0.0463212688048083\\
3.18012008005337	-0.0568455334023918\\
3.18945963975984	-0.0661642844935868\\
3.19879919946631	-0.0739845376740839\\
3.20813875917278	-0.0801733798468186\\
3.21747831887925	-0.0847611889099853\\
3.22681787858572	-0.0879011339647986\\
3.23615743829219	-0.0897978499815016\\
3.24549699799867	-0.0906312072143122\\
3.25483655770514	-0.0904934660334946\\
3.26417611741161	-0.0893514711941822\\
3.27351567711808	-0.0870611399649954\\
3.28285523682455	-0.0834172832024665\\
3.29219479653102	-0.0782311488454456\\
3.30153435623749	-0.071405468068515\\
3.31087391594396	-0.062978153472109\\
3.32021347565043	-0.0531426233977415\\
3.3295530353569	-0.0422273784382742\\
3.33889259506338	-0.0306330053597438\\
3.34823215476985	-0.0187704646740491\\
3.35757171447632	-0.00698907079912764\\
3.36691127418279	0.00447406039316646\\
3.37625083388926	0.0155076674439036\\
3.38559039359573	0.0260989746871635\\
3.3949299533022	0.0362894980856936\\
3.40426951300867	0.0461178798261773\\
3.41360907271514	0.055551117954252\\
3.42294863242161	0.0644701198374109\\
3.43228819212809	0.0726519348931935\\
3.44162775183456	0.0798072500291766\\
3.45096731154103	0.0856358655258737\\
3.4603068712475	0.089873211313586\\
3.46964643095397	0.0923428529785676\\
3.47898599066044	0.0929814412744989\\
3.48832555036691	0.0918407808957049\\
3.49766511007338	0.0890667758596242\\
3.50700466977985	0.0848522617820947\\
3.51634422948632	0.0793958238927043\\
3.5256837891928	0.0728797457438217\\
3.53502334889927	0.0654505427726469\\
3.54436290860574	0.0571984435229235\\
3.55370246831221	0.0481704166454831\\
3.56304202801868	0.0384007696602358\\
3.57238158772515	0.027925105578867\\
3.58172114743162	0.0168083043861306\\
3.59106070713809	0.0051800553290171\\
3.60040026684456	-0.00676808205947694\\
3.60973982655103	-0.0187942888366887\\
3.61907938625751	-0.0306077548588022\\
3.62841894596398	-0.0418972373466649\\
3.63775850567045	-0.0523921023794354\\
3.64709806537692	-0.0618108015893772\\
3.65643762508339	-0.0699765005130823\\
3.66577718478986	-0.0767710705861784\\
3.67511674449633	-0.0821376321152423\\
3.6844563042028	-0.0861026599138705\\
3.69379586390927	-0.0887220844255203\\
3.70313542361574	-0.0900704030612187\\
3.71247498332222	-0.0901979152872703\\
3.72181454302869	-0.0891157534744805\\
3.73115410273516	-0.0867908411409002\\
3.74049366244163	-0.0831633065977028\\
3.7498332221481	-0.0781505593332751\\
3.75917278185457	-0.0716567787140789\\
3.76851234156104	-0.0636715351039945\\
3.77785190126751	-0.0542869072097708\\
3.78719146097398	-0.0437365705554403\\
3.79653102068045	-0.0323180203720617\\
3.80587058038692	-0.0203974479173223\\
3.8152101400934	-0.00834957273528822\\
3.82454969979987	0.00347392756025987\\
3.83388925950634	0.014825853938567\\
3.84322881921281	0.0256004007128679\\
3.85256837891928	0.0358010134911926\\
3.86190793862575	0.0454890459337876\\
3.87124749833222	0.0546468532515463\\
3.88058705803869	0.0632682319223844\\
3.88992661774516	0.0712831634736156\\
3.89926617745163	0.0785265764168436\\
3.9086057371581	0.0846960123001451\\
3.91794529686458	0.0894096900936715\\
3.92728485657105	0.0923326327765146\\
3.93662441627752	0.0933424525142811\\
3.94596397598399	0.0923324732401899\\
3.95530353569046	0.0893682313958282\\
3.96464309539693	0.0847022859581631\\
3.9739826551034	0.0787289529634801\\
3.98332221480987	0.0718249955615098\\
3.99266177451634	0.064241986002532\\
4.00200133422281	0.0562410009637658\\
4.01134089392929	0.0476026233986687\\
4.02068045363576	0.0380256327994357\\
4.03002001334223	0.0274463997737285\\
4.0393595730487	0.0159203289508513\\
4.04869913275517	0.00365739440328745\\
4.05803869246164	-0.00898502526187733\\
4.06737825216811	-0.0215508469759612\\
4.07671781187458	-0.0333876412328481\\
4.08605737158105	-0.0448724070601725\\
4.09539693128752	-0.0552753217371585\\
4.104736490994	-0.0642950885449803\\
4.11407605070047	-0.0717859214737053\\
4.12341561040694	-0.0777567925688423\\
4.13275517011341	-0.0823321759192516\\
4.14209472981988	-0.0856865550380258\\
4.15143428952635	-0.0880049764371075\\
4.16077384923282	-0.0898245295575452\\
4.17011340893929	-0.0904242489435166\\
4.17945296864576	-0.0895415892033644\\
4.18879252835223	-0.0869415336068955\\
4.19813208805871	-0.0824899233781912\\
4.20747164776518	-0.0762022981344618\\
4.21681120747165	-0.0682555010192348\\
4.22615076717812	-0.0590052396879095\\
4.23549032688459	-0.0488547607216648\\
4.24482988659106	-0.0378492575016132\\
4.25416944629753	-0.0263613031024497\\
4.263509006004	-0.0146979922585046\\
4.27284856571047	-0.00311767882691977\\
4.28218812541694	0.00820402165814\\
4.29152768512342	0.0191687379783761\\
4.30086724482989	0.0297304741754112\\
4.31020680453636	0.0400253195970686\\
4.31954636424283	0.0502390292825298\\
4.3288859239493	0.0599642963829239\\
4.33822548365577	0.0688812928002536\\
4.34756504336224	0.0766439644914828\\
4.35690460306871	0.0829405048968055\\
4.36624416277518	0.0875458372629758\\
4.37558372248165	0.0903513619831497\\
4.38492328218813	0.0918434173393844\\
4.3942628418946	0.0916575988202985\\
4.40360240160107	0.0897076461764198\\
4.41294196130754	0.0860990474403334\\
4.42228152101401	0.0810079663494944\\
4.43162108072048	0.0746530039679305\\
4.44096064042695	0.0672611888041945\\
4.45030020013342	0.0590368786039063\\
4.45963975983989	0.0504421593744085\\
4.46897931954636	0.0408571639902183\\
4.47831887925284	0.0304135457268413\\
4.48765843895931	0.0192245929017691\\
4.49699799866578	0.00747041701330329\\
4.50633755837225	-0.00460720956641081\\
4.51567711807872	-0.0167204571838976\\
4.52501667778519	-0.0285692805715506\\
4.53435623749166	-0.0399912208984918\\
4.54369579719813	-0.0508052567121129\\
4.5530353569046	-0.0606255909435825\\
4.56237491661107	-0.0691497114643257\\
4.57171447631755	-0.0761660675788086\\
4.58105403602402	-0.0815828838888206\\
4.59039359573049	-0.0854308433400746\\
4.59973315543696	-0.0878372060264192\\
4.60907271514343	-0.0892934767669212\\
4.6184122748499	-0.0898184480535229\\
4.62775183455637	-0.0891078763742846\\
4.63709139426284	-0.0870251364345794\\
4.64643095396931	-0.0834249627920948\\
4.65577051367578	-0.0782010700542485\\
4.66511007338226	-0.0713330961850428\\
4.67444963308873	-0.0629185317583301\\
4.6837891927952	-0.0535496406959043\\
4.69312875250167	-0.042862991163865\\
4.70246831220814	-0.0312096795002229\\
4.71180787191461	-0.0190341509969697\\
4.72114743162108	-0.00679657828920976\\
4.73048699132755	0.00510871083932889\\
4.73982655103402	0.0164164152877398\\
4.74916611074049	0.027016912750785\\
4.75850567044697	0.036924316632898\\
4.76784523015344	0.0466963625380399\\
4.77718478985991	0.056133887117198\\
4.78652434956638	0.0650997581496455\\
4.79586390927285	0.0733422281126518\\
4.80520346897932	0.0805323096584198\\
4.81454302868579	0.0863178414584627\\
4.82388258839226	0.0903397532361513\\
4.83322214809873	0.0925902172790643\\
4.8425617078052	0.093114418794991\\
4.85190126751167	0.0916213632780546\\
4.86124082721815	0.0882405585586236\\
4.87058038692462	0.0832345184771693\\
4.87991994663109	0.0769372874342964\\
4.88925950633756	0.0696795685202064\\
4.89859906604403	0.0617213769763241\\
4.9079386257505	0.053515944723881\\
4.91727818545697	0.044654456388826\\
4.92661774516344	0.0348659872207888\\
4.93595730486991	0.0240950699094731\\
4.94529686457638	0.0124189189076383\\
4.95463642428285	7.27781521911954e-05\\
4.96397598398933	-0.0125684551982624\\
4.9733155436958	-0.0250470180068292\\
4.98265510340227	-0.0367306087396411\\
4.99199466310874	-0.0479493959435738\\
5.00133422281521	-0.0581098618755631\\
5.01067378252168	-0.0669392612136498\\
5.02001334222815	-0.0742901908183673\\
5.02935290193462	-0.0801386109579922\\
5.03869246164109	-0.0845541273641262\\
5.04803202134756	-0.0876522627276888\\
5.05737158105404	-0.0896453496560079\\
5.06671114076051	-0.0908689760141992\\
5.07605070046698	-0.0908137906027341\\
5.08539026017345	-0.0892868531277586\\
5.09472981987992	-0.0861422881204769\\
5.10406937958639	-0.0812557916689885\\
5.11340893929286	-0.0746426357841997\\
5.12274849899933	-0.0664529399368635\\
5.1320880587058	-0.0571161107447424\\
5.14142761841227	-0.0469105268978273\\
5.15076717811875	-0.0357772369651703\\
5.16010673782522	-0.0240146046532499\\
5.16944629753169	-0.0119388547629385\\
5.17878585723816	0.000146027786408023\\
5.18812541694463	0.0119758252384441\\
5.1974649766511	0.0233458365747705\\
5.20680453635757	0.0338858599623347\\
5.21614409606404	0.0442500175167983\\
5.22548365577051	0.0541730861222393\\
5.23482321547698	0.0634811347284634\\
5.24416277518346	0.0719474221898046\\
5.25350233488993	0.0793162136632407\\
5.2628418945964	0.0853352154281927\\
5.27218145430287	0.0897887302192554\\
5.28152101400934	0.0924768218490654\\
5.29086057371581	0.0939817633228782\\
5.30020013342228	0.0936596811982954\\
5.30953969312875	0.091446160607331\\
5.31887925283522	0.0873968586577371\\
5.32821881254169	0.0816881718771186\\
5.33755837224817	0.0745895684332489\\
5.34689793195464	0.0664141551250281\\
5.35623749166111	0.0574800745809188\\
5.36557705136758	0.0482391935144104\\
5.37491661107405	0.0383416824613542\\
5.38425617078052	0.0277715303494133\\
5.39359573048699	0.0165422276596792\\
5.40293529019346	0.00472433313004259\\
5.41227484989993	-0.00752210778876939\\
5.4216144096064	-0.0199364196489041\\
5.43095396931288	-0.0321722026485723\\
5.44029352901935	-0.043799344059864\\
5.44963308872582	-0.0549576917128198\\
5.45897264843229	-0.065039708014566\\
5.46831220813876	-0.0736739947915712\\
5.47765176784523	-0.0806125277898828\\
5.4869913275517	-0.0857682404332425\\
5.49633088725817	-0.0892126027442733\\
5.50567044696464	-0.0911346406147129\\
5.51501000667111	-0.0921254045029467\\
5.52434956637759	-0.0922320006297087\\
5.53368912608406	-0.0911840506504125\\
5.54302868579053	-0.0888138383806462\\
5.552368245497	-0.0849216943659814\\
5.56170780520347	-0.0793443310330365\\
5.57104736490994	-0.0720210105055738\\
5.58038692461641	-0.0630384302227347\\
5.58972648432288	-0.0530378536445515\\
5.59906604402935	-0.0417244938759764\\
5.60840560373582	-0.0294816438963478\\
5.6177451634423	-0.016780631998944\\
5.62708472314877	-0.00408984279080875\\
5.63642428285524	0.00820674625336442\\
5.64576384256171	0.0198651193952102\\
5.65510340226818	0.0308255104906827\\
5.66444296197465	0.0410933238756984\\
5.67378252168112	0.0510442645941753\\
5.68312208138759	0.0606515962816338\\
5.69246164109406	0.0697668264357051\\
5.70180120080053	0.0781054793922789\\
5.71114076050701	0.0852912024792253\\
5.72048032021348	0.0909310396823324\\
5.72981987991995	0.0946998847622199\\
5.73915943962642	0.0966363625763903\\
5.74849899933289	0.0968592330891229\\
5.75783855903936	0.0950800372374256\\
5.76717811874583	0.0914109760454691\\
5.7765176784523	0.0860766679919262\\
5.78585723815877	0.0793643991476012\\
5.79519679786524	0.0715657926858718\\
5.80453635757172	0.0629272497833672\\
5.81387591727819	0.0539936351992357\\
5.82321547698466	0.0443433605052185\\
5.83255503669113	0.0337909609573403\\
5.8418945963976	0.0223357754940856\\
5.85123415610407	0.0100925017424739\\
5.86057371581054	-0.00269630349570055\\
5.86991327551701	-0.0156819184422607\\
5.87925283522348	-0.0284574902715131\\
5.88859239492995	-0.0405160878362466\\
5.89793195463642	-0.0519994536849231\\
5.9072715143429	-0.0624992933440996\\
5.91661107404937	-0.0717369580545165\\
5.92595063375584	-0.0795146633413531\\
5.93529019346231	-0.0857534146217274\\
5.94462975316878	-0.0904213716232951\\
5.95396931287525	-0.0935439153862243\\
5.96330887258172	-0.0952807748156786\\
5.97264843228819	-0.0960470229404425\\
5.98198799199466	-0.0955370771866479\\
5.99132755170113	-0.0956386621459973\\
6.0006671114076	-0.14061700368364\\
6.01000667111408	-0.29166988367173\\
6.01934623082055	-0.47065497197602\\
6.02868579052702	-0.643513947180799\\
6.03802535023349	-0.805714937516368\\
6.04736490993996	-0.954873233062338\\
6.05670446964643	-1.08853450031412\\
6.0660440293529	-1.20446641698904\\
6.07538358905937	-1.30068370407714\\
6.08472314876584	-1.37549318665266\\
6.09406270847231	-1.42754834378409\\
6.10340226817879	-1.45591322921159\\
6.11274182788526	-1.45989985001694\\
6.12208138759173	-1.43982122652031\\
6.1314209472982	-1.39615093379041\\
6.14076050700467	-1.32964310476619\\
6.15010006671114	-1.24142695118308\\
6.15943962641761	-1.1329520695153\\
6.16877918612408	-1.00595813968249\\
6.17811874583055	-0.862451177846171\\
6.18745830553702	-0.704724359576829\\
6.1967978652435	-0.535518401130098\\
6.20613742494997	-0.3572802696882\\
6.21547698465644	-0.172852012342462\\
6.22481654436291	0.014732512885884\\
6.23415610406938	0.202322813029729\\
6.24349566377585	0.386695752416833\\
6.25283522348232	0.564644488982231\\
6.26217478318879	0.733002398738285\\
6.27151434289526	0.888710236195014\\
6.28085390260173	1.02961049892908\\
6.29019346230821	1.15350901765022\\
6.29953302201468	1.25853182235896\\
6.30887258172115	1.3430920350635\\
6.31821214142762	1.40587169840992\\
6.32755170113409	1.44581852560209\\
6.33689126084056	1.46202157887007\\
6.34623082054703	1.45434121991705\\
6.3555703802535	1.42279635699506\\
6.36490993995997	1.36770438940983\\
6.37424949966644	1.28981950376172\\
6.38358905937292	1.19035396764937\\
6.39292861907939	1.07097721297392\\
6.40226817878586	0.933781086690666\\
6.41160773849233	0.781156450698023\\
6.4209472981988	0.616110499007995\\
6.43028685790527	0.441309385207051\\
6.43962641761174	0.259537573490265\\
6.44896597731821	0.0736417500483376\\
6.45830553702468	-0.113501883391515\\
6.46764509673115	-0.298985378347274\\
6.47698465643763	-0.479864492929304\\
6.4863242161441	-0.653161635358752\\
6.49566377585057	-0.815755338861569\\
6.50500333555704	-0.965110210840153\\
6.51434289526351	-1.09867061887177\\
6.52368245496998	-1.21410478456774\\
6.53302201467645	-1.30939731057848\\
6.54236157438292	-1.3829154847861\\
6.55170113408939	-1.43345239385591\\
6.56104069379586	-1.46028871555779\\
6.57038025350234	-1.46271930965222\\
6.57971981320881	-1.44144569603118\\
6.58905937291528	-1.39675389383093\\
6.59839893262175	-1.32935304716882\\
6.60773849232822	-1.24025604389697\\
6.61707805203469	-1.13078860597837\\
6.62641761174116	-1.00260888025582\\
6.63575717144763	-0.857727176328623\\
6.6450967311541	-0.69857567934633\\
6.65443629086057	-0.527941564411413\\
6.66377585056705	-0.348492328196521\\
6.67311541027352	-0.163198489697273\\
6.68245496997999	0.0248533834812768\\
6.69179452968646	0.212522515426032\\
6.70113408939293	0.396677282423621\\
6.7104736490994	0.574267805680958\\
6.71981320880587	0.742047114091088\\
6.72915276851234	0.897570571573136\\
6.73849232821881	1.03838734487261\\
6.74783188792528	1.1622231463532\\
6.75717144763176	1.26705226983965\\
6.76651100733823	1.35113387867089\\
6.7758505670447	1.41302367664246\\
6.78519012675117	1.45166975417435\\
6.79452968645764	1.46636407827435\\
6.80386924616411	1.45701385931342\\
6.81320880587058	1.4237720734076\\
6.82254836557705	1.36713433585392\\
6.83188792528352	1.28795744336241\\
6.84122748498999	1.18746869355206\\
6.85056704469647	1.06727059103474\\
6.85990660440294	0.929346550059163\\
6.86924616410941	0.7759616210897\\
6.87858572381588	0.610009935161926\\
6.88792528352235	0.434142723422916\\
6.89726484322882	0.251257262093147\\
6.90660440293529	0.064345068377062\\
6.91594396264176	-0.123564090175613\\
6.92528352234823	-0.309446503086945\\
6.9346230820547	-0.490320056611451\\
6.94396264176117	-0.663086914802356\\
6.95330220146765	-0.825039960976217\\
6.96264176117412	-0.973693965909206\\
6.97198132088059	-1.10658947420387\\
6.98132088058706	-1.22144896990551\\
6.99066044029353	-1.31623733599735\\
7	-1.38923805072891\\
};
\addlegendentry{$\text{Real}(u_{N}^{\text{app}}(x)\varphi_N(0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-0.065497824162929\\
-6.99066044029353	-0.053367634447608\\
-6.98132088058706	-0.0304933218319529\\
-6.97198132088059	-0.00347678355994775\\
-6.96264176117412	0.0213544210234351\\
-6.95330220146765	0.039296880851504\\
-6.94396264176117	0.0478354484479851\\
-6.9346230820547	0.0469671175827507\\
-6.92528352234823	0.0375657526354818\\
-6.91594396264176	0.0214984677560964\\
-6.90660440293529	0.00197748589543856\\
-6.89726484322882	-0.0175506923974924\\
-6.88792528352235	-0.0335948318022629\\
-6.87858572381588	-0.0429865275325272\\
-6.86924616410941	-0.0433818954143982\\
-6.85990660440294	-0.03408704650244\\
-6.85056704469646	-0.0170483249023372\\
-6.84122748498999	0.00506851936667893\\
-6.83188792528352	0.0271944518702362\\
-6.82254836557705	0.0436599799944153\\
-6.81320880587058	0.0496601391309568\\
-6.80386924616411	0.0427775613686093\\
-6.79452968645764	0.0240189171690122\\
-6.78519012675117	-0.00228017685095405\\
-6.7758505670447	-0.0297607517738401\\
-6.76651100733823	-0.0500932716539433\\
-6.75717144763175	-0.0575669652322362\\
-6.74783188792528	-0.0497799827005743\\
-6.73849232821881	-0.0286133787375933\\
-6.72915276851234	0.000139754148091264\\
-6.71981320880587	0.0284051572394742\\
-6.7104736490994	0.0481485925423802\\
-6.70113408939293	0.0533542076978176\\
-6.69179452968646	0.0432380397433356\\
-6.68245496997999	0.0208528691799046\\
-6.67311541027352	-0.00703066521124641\\
-6.66377585056704	-0.0321374527867011\\
-6.65443629086057	-0.0472398694631718\\
-6.6450967311541	-0.0483238145241703\\
-6.63575717144763	-0.035717117948413\\
-6.62641761174116	-0.0142669155641605\\
-6.61707805203469	0.00992668748163559\\
-6.60773849232822	0.0295510367178818\\
-6.59839893262175	0.0393175902350995\\
-6.58905937291528	0.0372894241911045\\
-6.57971981320881	0.0251966080347032\\
-6.57038025350233	0.00757503937647571\\
-6.56104069379586	-0.0100580113478257\\
-6.55170113408939	-0.0217460911284964\\
-6.54236157438292	-0.0251526839502161\\
-6.53302201467645	-0.0203730913047058\\
-6.52368245496998	-0.010108925768617\\
-6.51434289526351	0.00156971735263306\\
-6.50500333555704	0.0107394127338919\\
-6.49566377585057	0.0148948582788548\\
-6.4863242161441	0.0130042810281353\\
-6.47698465643762	0.00965477930483755\\
-6.46764509673115	0.00453259334609166\\
-6.45830553702468	0.000655958922874097\\
-6.44896597731821	-0.000596543867362224\\
-6.43962641761174	0.00059539179677409\\
-6.43028685790527	0.00276749191905832\\
-6.4209472981988	0.00395842111014805\\
-6.41160773849233	0.00252028684573247\\
-6.40226817878586	-0.000548873011446427\\
-6.39292861907939	-0.0059752042083939\\
-6.38358905937292	-0.0111202213082428\\
-6.37424949966644	-0.0134187042490546\\
-6.36490993995997	-0.0111758102751506\\
-6.3555703802535	-0.0043362171188824\\
-6.34623082054703	0.00534613807190509\\
-6.33689126084056	0.0151602927400878\\
-6.32755170113409	0.0199087062088709\\
-6.31821214142762	0.0184354785415347\\
-6.30887258172115	0.0105525612337816\\
-6.29953302201468	-0.00173151330014001\\
-6.29019346230821	-0.0147348388328964\\
-6.28085390260173	-0.0242913052020471\\
-6.27151434289526	-0.0271312215487536\\
-6.26217478318879	-0.0217426738486878\\
-6.25283522348232	-0.0113552295615991\\
-6.24349566377585	0.00255629220929651\\
-6.23415610406938	0.0155319074408044\\
-6.22481654436291	0.0233791936449242\\
-6.21547698465644	0.0236288892008916\\
-6.20613742494997	0.0163075097971002\\
-6.1967978652435	0.0038682712240162\\
-6.18745830553702	-0.0098750286289524\\
-6.17811874583055	-0.0207537552019202\\
-6.16877918612408	-0.0249125989349992\\
-6.15943962641761	-0.0214957158351442\\
-6.15010006671114	-0.0119482631080735\\
-6.14076050700467	0.000466738735847533\\
-6.1314209472982	0.0117783657209212\\
-6.12208138759173	0.0186076600392119\\
-6.11274182788526	0.0191020797959504\\
-6.10340226817879	0.0143451898864788\\
-6.09406270847231	0.00620248965444311\\
-6.08472314876584	-0.00254023072076077\\
-6.07538358905937	-0.00891477226694941\\
-6.0660440293529	-0.0110994712352559\\
-6.05670446964643	-0.00892164853356585\\
-6.04736490993996	-0.00376863658554125\\
-6.03802535023349	0.00199319859194712\\
-6.02868579052702	0.00655443166161334\\
-6.01934623082055	0.008241991359912\\
-6.01000667111408	0.00679295421596514\\
-6.0006671114076	0.00344213251197889\\
-5.99132755170113	2.11371407034543e-05\\
-5.98198799199466	-0.00180894510684816\\
-5.97264843228819	-0.00125101376472568\\
-5.96330887258172	0.00128099265619165\\
-5.95396931287525	0.00475391649670997\\
-5.94462975316878	0.00727581022918687\\
-5.93529019346231	0.00719473359160943\\
-5.92595063375584	0.00409698769259278\\
-5.91661107404937	-0.0012787044409499\\
-5.9072715143429	-0.0071290532226661\\
-5.89793195463642	-0.0112305591058642\\
-5.88859239492995	-0.0117893431534536\\
-5.87925283522348	-0.00794815739082932\\
-5.86991327551701	-0.000937223518136923\\
-5.86057371581054	0.00687982378145403\\
-5.85123415610407	0.0128278188897063\\
-5.8418945963976	0.014646606974486\\
-5.83255503669113	0.0113867823741726\\
-5.82321547698466	0.00383803568768218\\
-5.81387591727819	-0.00559936134435007\\
-5.80453635757171	-0.0140160838507052\\
-5.79519679786524	-0.0193002971977232\\
-5.78585723815877	-0.019043941687488\\
-5.7765176784523	-0.0133177290477649\\
-5.76717811874583	-0.00390136466317259\\
-5.75783855903936	0.00623555691934154\\
-5.74849899933289	0.0139199701442072\\
-5.73915943962642	0.0168878065506909\\
-5.72981987991995	0.013979464612542\\
-5.72048032021348	0.00563495595872251\\
-5.711140760507	-0.00407141485032888\\
-5.70180120080053	-0.0122352888059072\\
-5.69246164109406	-0.0163388783622909\\
-5.68312208138759	-0.015282723275907\\
-5.67378252168112	-0.00972044049769621\\
-5.66444296197465	-0.00177859655883435\\
-5.65510340226818	0.00555538260235535\\
-5.64576384256171	0.0104354144005888\\
-5.63642428285524	0.0118647958858676\\
-5.62708472314877	0.00962138487750437\\
-5.61774516344229	0.00483180929266245\\
-5.60840560373582	-0.000608346789590387\\
-5.59906604402935	-0.00478284447787942\\
-5.58972648432288	-0.00650389170156281\\
-5.58038692461641	-0.005675187437947\\
-5.57104736490994	-0.00122762236471922\\
-5.56170780520347	0.00316865437402941\\
-5.552368245497	0.0061040536881852\\
-5.54302868579053	0.00657612727970102\\
-5.53368912608406	0.0046233085248077\\
-5.52434956637758	0.00127727444970775\\
-5.51501000667111	-0.00190946165169809\\
-5.50567044696464	-0.00354806056443372\\
-5.49633088725817	-0.00160889248403637\\
-5.4869913275517	0.0015978570413146\\
-5.47765176784523	0.00529751396116474\\
-5.46831220813876	0.00795879090857101\\
-5.45897264843229	0.00827024834391196\\
-5.44963308872582	0.00573082771380435\\
-5.44029352901935	0.00094595520661976\\
-5.43095396931287	-0.00435569394597142\\
-5.4216144096064	-0.00905980176662085\\
-5.41227484989993	-0.0109503760850865\\
-5.40293529019346	-0.00912766807680395\\
-5.39359573048699	-0.00398827582160883\\
-5.38425617078052	0.0028316895277934\\
-5.37491661107405	0.00900518690007658\\
-5.36557705136758	0.012347168468627\\
-5.35623749166111	0.011841615648446\\
-5.34689793195464	0.00608073497597724\\
-5.33755837224817	-0.00175232652885993\\
-5.32821881254169	-0.00952235204512315\\
-5.31887925283522	-0.0147942253353248\\
-5.30953969312875	-0.0159033122590166\\
-5.30020013342228	-0.0125175181239328\\
-5.29086057371581	-0.00573477244249435\\
-5.28152101400934	0.00245668236848492\\
-5.27218145430287	0.00858298552459344\\
-5.2628418945964	0.0115642580299017\\
-5.25350233488993	0.0103413798023042\\
-5.24416277518346	0.00544539574097339\\
-5.23482321547698	-0.00135496812342707\\
-5.22548365577051	-0.0077071469675268\\
-5.21614409606404	-0.0114942047842555\\
-5.20680453635757	-0.011433122925145\\
-5.1974649766511	-0.00849508049342626\\
-5.18812541694463	-0.00312292509198284\\
-5.17878585723816	0.0026415792855546\\
-5.16944629753169	0.00688583265211927\\
-5.16010673782522	0.00840808282757098\\
-5.15076717811875	0.0070542309866698\\
-5.14142761841227	0.00367376764808781\\
-5.1320880587058	-0.000318980162803882\\
-5.12274849899933	-0.00336459506124826\\
-5.11340893929286	-0.00403425458295881\\
-5.10406937958639	-0.00235487917800382\\
-5.09472981987992	0.000789794643391247\\
-5.08539026017345	0.00395466536800999\\
-5.07605070046698	0.00568460077391054\\
-5.06671114076051	0.00527878307471864\\
-5.05737158105404	0.00259371995304123\\
-5.04803202134756	-0.00013670399402497\\
-5.03869246164109	-0.00226781495255352\\
-5.02935290193462	-0.00297671198407763\\
-5.02001334222815	-0.001715654841152\\
-5.01067378252168	0.00119271271498479\\
-5.00133422281521	0.00468563858913249\\
-4.99199466310874	0.0073434299722529\\
-4.98265510340227	0.00780903062824085\\
-4.9733155436958	0.00668529121239178\\
-4.96397598398933	0.00312850710933213\\
-4.95463642428285	-0.00194452207650553\\
-4.94529686457638	-0.0066939999860493\\
-4.93595730486991	-0.00939061522642286\\
-4.92661774516344	-0.00895519294978851\\
-4.91727818545697	-0.00534584680134636\\
-4.9079386257505	0.000487268738577692\\
-4.89859906604403	0.00636760007696266\\
-4.88925950633756	0.00978051770832633\\
-4.87991994663109	0.00984020475375875\\
-4.87058038692462	0.00640035413317908\\
-4.86124082721815	0.000485593264759359\\
-4.85190126751167	-0.0060292315807812\\
-4.8425617078052	-0.0110181954210034\\
-4.83322214809873	-0.0126785505446619\\
-4.82388258839226	-0.0113475655035872\\
-4.81454302868579	-0.00738587773422876\\
-4.80520346897932	-0.00139091775391247\\
-4.79586390927285	0.00444952114011721\\
-4.78652434956638	0.00810796644240158\\
-4.77718478985991	0.0084949276927144\\
-4.76784523015344	0.00567558274646505\\
-4.75850567044697	0.000800788085806772\\
-4.74916611074049	-0.00474410095796059\\
-4.73982655103402	-0.00867619644985958\\
-4.73048699132755	-0.00958762299139016\\
-4.72114743162108	-0.00753062247600928\\
-4.71180787191461	-0.00345142096260357\\
-4.70246831220814	0.0011117647429611\\
-4.69312875250167	0.00458048168852861\\
-4.6837891927952	0.00583469223157374\\
-4.67444963308873	0.00480209500690531\\
-4.66511007338226	0.0026346915277918\\
-4.65577051367578	-0.000106026272061323\\
-4.64643095396931	-0.00216773930512378\\
-4.63709139426284	-0.00269127762057216\\
-4.62775183455637	-0.00149619738425614\\
-4.6184122748499	0.000861424236708748\\
-4.60907271514343	0.00329089963508685\\
-4.59973315543696	0.00481936075367628\\
-4.59039359573049	0.00508635218737663\\
-4.58105403602402	0.00344217838322281\\
-4.57171447631755	0.000718809767291342\\
-4.56237491661107	-0.00188886151753911\\
-4.5530353569046	-0.0032113297640293\\
-4.54369579719813	-0.00257444176738691\\
-4.53435623749166	-0.000108403002569863\\
-4.52501667778519	0.00337764873793428\\
-4.51567711807872	0.00692700584937474\\
-4.50633755837225	0.00866062995095948\\
-4.49699799866578	0.00788949410368357\\
-4.48765843895931	0.00464972037592404\\
-4.47831887925284	-0.000153333749871232\\
-4.46897931954636	-0.00501203592820661\\
-4.45963975983989	-0.00832644426899742\\
-4.45030020013342	-0.00888246136032368\\
-4.44096064042695	-0.00603337444400298\\
-4.43162108072048	-0.00133397190356224\\
-4.42228152101401	0.00380764072650239\\
-4.41294196130754	0.00763903262287052\\
-4.40360240160107	0.00881449750713405\\
-4.3942628418946	0.00688858782702213\\
-4.38492328218813	0.0025085457758942\\
-4.37558372248165	-0.00265606557438772\\
-4.36624416277518	-0.00781124145993798\\
-4.35690460306871	-0.0108255875133813\\
-4.34756504336224	-0.0108508808314701\\
-4.33822548365577	-0.00795946759605704\\
-4.3288859239493	-0.00315292016433724\\
-4.31954636424283	0.00200030264636378\\
-4.31020680453636	0.00593680642215203\\
-4.30086724482989	0.00801454629574579\\
-4.29152768512342	0.00515167588257881\\
-4.28218812541694	0.000986563578834724\\
-4.27284856571047	-0.00357268814982865\\
-4.263509006004	-0.00701397028182614\\
-4.25416944629753	-0.00823959477706353\\
-4.24482988659106	-0.00695425084417798\\
-4.23549032688459	-0.00364777937805081\\
-4.22615076717812	0.000514463962952505\\
-4.21681120747165	0.00281781305260104\\
-4.20747164776518	0.00417809652516416\\
-4.19813208805871	0.00382660192637405\\
-4.18879252835223	0.00210299795584455\\
-4.17945296864576	-0.00010822318408277\\
-4.17011340893929	-0.00179986346260713\\
-4.16077384923282	-0.00229419377745463\\
-4.15143428952635	-0.00194270266343115\\
-4.14209472981988	0.000997939550890247\\
-4.13275517011341	0.00388085467378263\\
-4.12341561040694	0.00568164779401952\\
-4.11407605070047	0.00564486139200247\\
-4.104736490994	0.00371810908255793\\
-4.09539693128752	0.000599453364749545\\
-4.08605737158105	-0.00253879633962664\\
-4.07671781187458	-0.00483043563224183\\
-4.06737825216811	-0.00337291672461536\\
-4.05803869246164	-0.000442713361135707\\
-4.04869913275517	0.00335765189789601\\
-4.0393595730487	0.00684036828264625\\
-4.03002001334223	0.00876610006283146\\
-4.02068045363576	0.0083486025618179\\
-4.01134089392929	0.00557736173434843\\
-4.00200133422281	0.00129453645350665\\
-3.99266177451634	-0.00309577494653519\\
-3.98332221480987	-0.0065960589343817\\
-3.9739826551034	-0.0078373714455006\\
-3.96464309539693	-0.00636759453439375\\
-3.95530353569046	-0.0026784139684302\\
-3.94596397598399	0.00211049129632896\\
-3.93662441627752	0.00636780427663536\\
-3.92728485657105	0.00863106722575034\\
-3.91794529686458	0.00810318721337899\\
-3.90860573715811	0.00496954794680199\\
-3.89926617745163	0.00030286608101624\\
-3.88992661774516	-0.00432002752366473\\
-3.88058705803869	-0.00736368202056796\\
-3.87124749833222	-0.00786255029173438\\
-3.86190793862575	-0.00574012896994345\\
-3.85256837891928	-0.00181184385185234\\
-3.84322881921281	0.00253405205618067\\
-3.83388925950634	0.00581331274636139\\
-3.82454969979987	0.00698031512200087\\
-3.8152101400934	0.00577051616274537\\
-3.80587058038692	0.00275100696951532\\
-3.79653102068045	-0.000918285990987973\\
-3.78719146097398	-0.00392251636113284\\
-3.77785190126751	-0.00526392183731244\\
-3.76851234156104	-0.00460480401565707\\
-3.75917278185457	-0.00233816548383832\\
-3.7498332221481	0.000585452598952566\\
-3.74049366244163	0.00303459275043567\\
-3.73115410273516	0.00411134818053709\\
-3.72181454302869	0.00341871821356086\\
-3.71247498332221	0.00136937990842454\\
-3.70313542361574	-0.00111997959496883\\
-3.69379586390927	-0.00298104953878422\\
-3.6844563042028	-0.00343541716673919\\
-3.67511674449633	-0.00228208652702707\\
-3.66577718478986	1.13235620568991e-05\\
-3.65643762508339	0.00249107333070994\\
-3.64709806537692	0.00409544104865534\\
-3.63775850567045	0.00407979938228231\\
-3.62841894596398	0.00232365322612957\\
-3.6190793862575	-0.000594231615365108\\
-3.60973982655103	-0.00358945720688612\\
-3.60040026684456	-0.00550860926896795\\
-3.59106070713809	-0.00553196791709617\\
-3.58172114743162	-0.00351545858193514\\
-3.57238158772515	-7.15335705135942e-05\\
-3.56304202801868	0.00363056480742863\\
-3.55370246831221	0.00627769010518041\\
-3.54436290860574	0.0068827760234965\\
-3.53502334889927	0.0051575431112317\\
-3.5256837891928	0.00164660910048047\\
-3.51634422948632	-0.00248897754223004\\
-3.50700466977985	-0.00585095049860679\\
-3.49766511007338	-0.00732317668638458\\
-3.48832555036691	-0.00653289977195934\\
-3.47898599066044	-0.00350389927729668\\
-3.46964643095397	0.000794882293646431\\
-3.4603068712475	0.00491659493268685\\
-3.45096731154103	0.00746741673762204\\
-3.44162775183456	0.0075794778805257\\
-3.43228819212809	0.0052150614710636\\
-3.42294863242161	0.0011812020982246\\
-3.41360907271514	-0.00315431859214648\\
-3.40426951300867	-0.00634284073287453\\
-3.3949299533022	-0.00735835798739817\\
-3.38559039359573	-0.00591607860911639\\
-3.37625083388926	-0.00263030278853253\\
-3.36691127418279	0.00131175247967058\\
-3.35757171447632	0.00454701874458276\\
-3.34823215476985	0.00602356566574676\\
-3.33889259506338	0.00535742249614188\\
-3.3295530353569	0.00293826160102282\\
-3.32021347565043	-0.000245442039727929\\
-3.31087391594396	-0.00300823420809689\\
-3.30153435623749	-0.00435678954861853\\
-3.29219479653102	-0.00391711999782992\\
-3.28285523682455	-0.00200744198054767\\
-3.27351567711808	0.000509622218430432\\
-3.26417611741161	0.00256668096158251\\
-3.25483655770514	0.00337842340208002\\
-3.24549699799867	0.00276846180405173\\
-3.23615743829219	0.00100020501244882\\
-3.22681787858572	-0.00117746683005609\\
-3.21747831887925	-0.00285224512007797\\
-3.20813875917278	-0.00330648000417121\\
-3.19879919946631	-0.0023061865874413\\
-3.18945963975984	-0.000205842378503294\\
-3.18012008005337	0.00217519271820637\\
-3.1707805203469	0.00385961555235676\\
-3.16144096064043	0.00411076296112034\\
-3.15210140093396	0.00269407007416315\\
-3.14276184122749	3.10292637090394e-05\\
-3.13342228152101	-0.00294496876900199\\
-3.12408272181454	-0.00512048675063883\\
-3.11474316210807	-0.00561597006227072\\
-3.1054036024016	-0.00412797962991532\\
-3.09606404269513	-0.0010674585395687\\
-3.08672448298866	0.00255011780651126\\
-3.07738492328219	0.0054770797945122\\
-3.06804536357572	0.00665077643722645\\
-3.05870580386925	0.00559303673201774\\
-3.04936624416278	0.00259576294260825\\
-3.0400266844563	-0.00136653304064265\\
-3.03068712474983	-0.00496954555333255\\
-3.02134756504336	-0.0070606303406277\\
-3.01200800533689	-0.00687812663283025\\
-3.00266844563042	-0.00444982694227522\\
-2.99332888592395	-0.000573604418025027\\
-2.98398932621748	0.00345542039914847\\
-2.97464976651101	0.00628942640899921\\
-2.96531020680454	0.00699065394997255\\
-2.95597064709807	0.00535099908903077\\
-2.94663108739159	0.0019559275878043\\
-2.93729152768512	-0.0020208847707767\\
-2.92795196797865	-0.00523513617647673\\
-2.91861240827218	-0.00665130929784654\\
-2.90927284856571	-0.00587818161948178\\
-2.89993328885924	-0.00328823184864025\\
-2.89059372915277	0.000137437659204499\\
-2.8812541694463	0.00317525670110412\\
-2.87191460973983	0.00480178710316751\\
-2.86257505003336	0.0045381891214901\\
-2.85323549032688	0.00261392305049528\\
-2.84389593062041	-0.00013965439813712\\
-2.83455637091394	-0.00264294356326868\\
-2.82521681120747	-0.00397590217638511\\
-2.815877251501	-0.0037236360854048\\
-2.80653769179453	-0.00211986550314182\\
-2.79719813208806	1.91930721777022e-05\\
-2.78785857238159	0.00173262672161645\\
-2.77851901267512	0.00246649204852899\\
-2.76917945296865	0.00190264529906636\\
-2.75983989326217	0.000250167901508651\\
-2.7505003335557	-0.0018435451618955\\
-2.74116077384923	-0.00354031512276125\\
-2.73182121414276	-0.0041379934394545\\
-2.72248165443629	-0.0033524657324541\\
-2.71314209472982	-0.00144572621259736\\
-2.70380253502335	0.000869184552074268\\
-2.69446297531688	0.00266260227897982\\
-2.68512341561041	0.00315193065573702\\
-2.67578385590394	0.0020062523770431\\
-2.66644429619747	-0.000501527976121764\\
-2.65710473649099	-0.00356334639198761\\
-2.64776517678452	-0.0061086652438669\\
-2.63842561707805	-0.00719300467586629\\
-2.62908605737158	-0.00634654800899707\\
-2.61974649766511	-0.00378040624219439\\
-2.61040693795864	-0.000348965144356754\\
-2.60106737825217	0.00273869096262076\\
-2.5917278185457	0.00433577672793649\\
-2.58238825883923	0.00376817919194679\\
-2.57304869913276	0.00108916012338783\\
-2.56370913942628	-0.00291517454575207\\
-2.55436957971981	-0.0069465067719576\\
-2.54503002001334	-0.0096295134770724\\
-2.53569046030687	-0.0101711951457502\\
-2.5263509006004	-0.00849841403387283\\
-2.51701134089393	-0.00527385267921515\\
-2.50767178118746	-0.00166469966033083\\
-2.49833222148099	0.00105503375351115\\
-2.48899266177452	0.0019336621701802\\
-2.47965310206805	0.000658832602059855\\
-2.47031354236157	-0.00237478872620218\\
-2.4609739826551	-0.0061926441034671\\
-2.45163442294863	-0.00959697105716449\\
-2.44229486324216	-0.0115834168452999\\
-2.43295530353569	-0.0116796664712223\\
-2.42361574382922	-0.0100890074878774\\
-2.41427618412275	-0.00759176745803409\\
-2.40493662441628	-0.0052646056174863\\
-2.39559706470981	-0.00404903199777501\\
-2.38625750500334	-0.00446207310627911\\
-2.37691794529686	-0.00641179464609566\\
-2.36757838559039	-0.00925950719895021\\
-2.35823882588392	-0.0120792040820371\\
-2.34889926617745	-0.0140165386448122\\
-2.33955970647098	-0.0146131200855091\\
-2.33022014676451	-0.0139779790267541\\
-2.32088058705804	-0.012723455447926\\
-2.31154102735157	-0.0116492043463631\\
-2.3022014676451	-0.0115113921770729\\
-2.29286190793863	-0.0126925345046963\\
-2.28352234823215	-0.015052781235777\\
-2.27418278852568	-0.0179839118701238\\
-2.26484322881921	-0.0206449220017378\\
-2.25550366911274	-0.0222918970311324\\
-2.24616410940627	-0.0225712024427859\\
-2.2368245496998	-0.0216722803329538\\
-2.22748498999333	-0.020274870016361\\
-2.21814543028686	-0.0193108787197079\\
-2.20880587058039	-0.0196211941881027\\
-2.19946631087392	-0.0216328051454168\\
-2.19012675116744	-0.0251740708572041\\
-2.18078719146097	-0.0295276179999117\\
-2.1714476317545	-0.0336232953177735\\
-2.16210807204803	-0.0364558740774179\\
-2.15276851234156	-0.0374399880481265\\
-2.14342895263509	-0.036641309304847\\
-2.13408939292862	-0.0347819614196569\\
-2.12474983322215	-0.0330112531355987\\
-2.11541027351568	-0.032516808053667\\
-2.10607071380921	-0.0340926697058706\\
-2.09673115410274	-0.0379038938532441\\
-2.08739159439626	-0.0433460599114984\\
-2.07805203468979	-0.0490834017068645\\
-2.06871247498332	-0.0538483960213678\\
-2.05937291527685	-0.0567639884946736\\
-2.05003335557038	-0.0575991970136649\\
-2.04069379586391	-0.0568316201132725\\
-2.03135423615744	-0.0554750610432056\\
-2.02201467645097	-0.0547024350851804\\
-2.0126751167445	-0.0554970784455055\\
-2.00333555703803	-0.0583007626701195\\
-1.99399599733155	-0.0628812650055055\\
-1.98465643762508	-0.0684355253988078\\
-1.97531687791861	-0.0738845998139859\\
-1.96597731821214	-0.0782516642971887\\
-1.95663775850567	-0.0810073856553322\\
-1.9472981987992	-0.0822190029952364\\
-1.93795863909273	-0.0824816554031979\\
-1.92861907938626	-0.0827079940785188\\
-1.91927951967979	-0.0837837045097556\\
-1.90993995997332	-0.0862570080725\\
-1.90060040026684	-0.0901592013332932\\
-1.89126084056037	-0.0950152069174529\\
-1.8819212808539	-0.100040733666324\\
-1.87258172114743	-0.104425304210727\\
-1.86324216144096	-0.107621710816315\\
-1.85390260173449	-0.109445159123354\\
-1.84456304202802	-0.110440960324364\\
-1.83522348232155	-0.111459310480697\\
-1.82588392261508	-0.113317478813097\\
-1.81654436290861	-0.116471937645468\\
-1.80720480320213	-0.120846372273122\\
-1.79786524349566	-0.125839039055052\\
-1.78852568378919	-0.130554564976352\\
-1.77918612408272	-0.134169816202974\\
-1.76984656437625	-0.136247003756415\\
-1.76050700466978	-0.136914512395278\\
-1.75116744496331	-0.136832987474244\\
-1.74182788525684	-0.136957293494712\\
-1.73248832555037	-0.138191942558588\\
-1.7231487658439	-0.141043889253426\\
-1.71380920613742	-0.145395967730333\\
-1.70446964643095	-0.150560489587198\\
-1.69513008672448	-0.155482010741357\\
-1.68579052701801	-0.159104076888363\\
-1.67645096731154	-0.160743334171668\\
-1.66711140760507	-0.16033904952733\\
-1.6577718478986	-0.158489099391812\\
-1.64843228819213	-0.156261573314375\\
-1.63909272848566	-0.154811512781533\\
-1.62975316877919	-0.15499858928317\\
-1.62041360907272	-0.15704730770006\\
-1.61107404936624	-0.160496471457284\\
-1.60173448965977	-0.164341787645368\\
-1.5923949299533	-0.167370500532138\\
-1.58305537024683	-0.168582661380777\\
-1.57371581054036	-0.167548979490167\\
-1.56437625083389	-0.164480507722779\\
-1.55503669112742	-0.160222114514156\\
-1.54569713142095	-0.155906511924196\\
-1.53635757171448	-0.152561539627983\\
-1.52701801200801	-0.15075932351916\\
-1.51767845230153	-0.150433043114102\\
-1.50833889259506	-0.150918731511243\\
-1.49899933288859	-0.151248253521216\\
-1.48965977318212	-0.150417479453436\\
-1.48032021347565	-0.147811414121295\\
-1.47098065376918	-0.143364841586896\\
-1.46164109406271	-0.137562767302975\\
-1.45230153435624	-0.131242516432644\\
-1.44296197464977	-0.12527985737907\\
-1.4336224149433	-0.120273699201312\\
-1.42428285523682	-0.116368390858151\\
-1.41494329553035	-0.113168758455925\\
-1.40560373582388	-0.109956132462867\\
-1.39626417611741	-0.105946109449307\\
-1.38692461641094	-0.1004721680196\\
-1.37758505670447	-0.0934308701941284\\
-1.368245496998	-0.0853149265818524\\
-1.35890593729153	-0.0769563223929624\\
-1.34956637758506	-0.0692264971362183\\
-1.34022681787859	-0.0626309569573488\\
-1.33088725817211	-0.0571616771032931\\
-1.32154769846564	-0.0522711484565476\\
-1.31220813875917	-0.047091016542703\\
-1.3028685790527	-0.0407737131778816\\
-1.29352901934623	-0.0328315572775431\\
-1.28418945963976	-0.0233411001748764\\
-1.27484989993329	-0.0129674792828686\\
-1.26551034022682	-0.00268961029054575\\
-1.25617078052035	0.00650644136200906\\
-1.24683122081388	0.0139928104122953\\
-1.2374916611074	0.0197327471622914\\
-1.22815210140093	0.0243029671638737\\
-1.21881254169446	0.0286939551427082\\
-1.20947298198799	0.0339548464799927\\
-1.20013342228152	0.0408494693896117\\
-1.19079386257505	0.0494953595258807\\
-1.18145430286858	0.0593745023449687\\
-1.17211474316211	0.069493843182571\\
-1.16277518345564	0.0787458100430119\\
-1.15343562374917	0.086387829630062\\
-1.14409606404269	0.091771656604757\\
-1.13475650433622	0.0950613528360178\\
-1.12541694462975	0.0970665768892482\\
-1.11607738492328	0.0989472193332472\\
-1.10673782521681	0.101769649732239\\
-1.09739826551034	0.106145007601341\\
-1.08805870580387	0.112011248726998\\
-1.0787191460974	0.118659037307034\\
-1.06937958639093	0.124986444654988\\
-1.06004002668446	0.129887189953719\\
-1.05070046697799	0.132639730311798\\
-1.04136090727151	0.133121285243762\\
-1.03202134756504	0.131851822971319\\
-1.02268178785857	0.129770171919057\\
-1.0133422281521	0.127877153424193\\
-1.00400266844563	0.126871628089505\\
-0.994663108739159	0.126910052856782\\
-0.985323549032689	0.12757224740713\\
-0.975983989326218	0.128061518471549\\
-0.966644429619747	0.127490550441692\\
-0.957304869913275	0.125232553860605\\
-0.947965310206804	0.121158437960836\\
-0.938625750500334	0.115661797380434\\
-0.929286190793863	0.109503505760436\\
-0.919946631087392	0.103528236052568\\
-0.91060707138092	0.0982453146406714\\
-0.901267511674449	0.0937614578897642\\
-0.891927951967979	0.0896918993328359\\
-0.882588392261508	0.0853066173509714\\
-0.873248832555037	0.0798275516024737\\
-0.863909272848566	0.072742571829302\\
-0.854569713142094	0.0640300661215817\\
-0.845230153435624	0.0541991678143113\\
-0.835890593729153	0.0441253918232049\\
-0.826551034022682	0.034743441660413\\
-0.817211474316211	0.0266901482385303\\
-0.80787191460974	0.020068084433672\\
-0.798532354903269	0.0144014777100373\\
-0.789192795196798	0.00879553479043803\\
-0.779853235490327	0.00226469758147077\\
-0.770513675783856	-0.00589625064760848\\
-0.761174116077385	-0.0158337743062691\\
-0.751834556370914	-0.0270509991913036\\
-0.742494996664443	-0.0385438237419556\\
-0.733155436957972	-0.0491681271928486\\
-0.723815877251501	-0.0580013142233859\\
-0.71447631754503	-0.0646609671692938\\
-0.705136757838559	-0.0694243590485518\\
-0.695797198132088	-0.0730707367348137\\
-0.686457638425617	-0.0765712807979839\\
-0.677118078719146	-0.0810207340137405\\
-0.667778519012675	-0.08705149083517\\
-0.658438959306205	-0.0945558546377891\\
-0.649099399599733	-0.102804846598988\\
-0.639759839893262	-0.110654729804561\\
-0.630420280186791	-0.116945835200954\\
-0.62108072048032	-0.120900238432039\\
-0.61174116077385	-0.122379847291702\\
-0.602401601067379	-0.12191158026555\\
-0.593062041360907	-0.120517583410497\\
-0.583722481654436	-0.119278360007902\\
-0.574382921947965	-0.118986700233406\\
-0.565043362241495	-0.119856972122746\\
-0.555703802535024	-0.121470267939044\\
-0.546364242828552	-0.122951178102411\\
-0.537024683122081	-0.12330775857976\\
-0.52768512341561	-0.121806435561739\\
-0.51834556370914	-0.118219407457493\\
-0.509006004002669	-0.112930278447259\\
-0.499666444296198	-0.106739944131998\\
-0.490326884589726	-0.100554383816522\\
-0.480987324883255	-0.0950308245592063\\
-0.471647765176784	-0.0903290348874077\\
-0.462308205470314	-0.0859972306291969\\
-0.452968645763843	-0.0812860519369168\\
-0.443629086057372	-0.0756846940565425\\
-0.4342895263509	-0.0686310153439051\\
-0.424949966644429	-0.0600344166748588\\
-0.415610406937959	-0.0502765103185124\\
-0.406270847231488	-0.0401106091358009\\
-0.396931287525017	-0.0304006940039552\\
-0.387591727818545	-0.0218040168102961\\
-0.378252168112074	-0.0145142342871537\\
-0.368912608405604	-0.008207145328981\\
-0.359573048699133	-0.00209887158977313\\
-0.350233488992662	0.00473268584558376\\
-0.340893929286191	0.012997415697143\\
-0.331554369579719	0.0228997778068386\\
-0.322214809873249	0.0340209126770952\\
-0.312875250166778	0.0454268390431548\\
-0.303535690460307	0.0559663961198641\\
-0.294196130753836	0.0647065309130383\\
-0.284856571047365	0.0711785667034162\\
-0.275517011340894	0.0756226509795401\\
-0.266177451634423	0.0788853223903375\\
-0.256837891927952	0.0821224038384773\\
-0.247498332221481	0.0863858593445833\\
-0.23815877251501	0.0922400706417236\\
-0.228819212808539	0.0995622208294921\\
-0.219479653102068	0.107486354126362\\
-0.210140093395597	0.114792863018719\\
-0.200800533689126	0.120337450083214\\
-0.191460973982655	0.123399141054767\\
-0.182121414276184	0.123913623858365\\
-0.172781854569713	0.122480922560343\\
-0.163442294863242	0.120143874809023\\
-0.154102735156771	0.118014786795652\\
-0.1447631754503	0.116902128847603\\
-0.13542361574383	0.116995489561386\\
-0.126084056037358	0.117846756122589\\
-0.116744496330887	0.118543321271734\\
-0.107404936624416	0.118047873103469\\
-0.0980653769179449	0.115583749897781\\
-0.0887258172114747	0.110918088118776\\
-0.0793862575050035	0.104438278625501\\
-0.0700466977985323	0.0970147579523979\\
-0.0607071380920612	0.0896544252087047\\
-0.05136757838559	0.0831142243054378\\
-0.0420280186791198	0.0776335262281073\\
-0.0326884589726486	0.0728436308357606\\
-0.0233488992661774	0.0679229739528412\\
-0.0140093395597063	0.0619270703689636\\
-0.00466977985323513	0.0541224682241861\\
0.00466977985323513	0.0448875976367651\\
0.0140093395597063	0.0348166172712052\\
0.0233488992661774	0.0241240783275976\\
0.0326884589726486	0.0137310715002838\\
0.0420280186791198	0.0043460018380291\\
0.05136757838559	-0.00374260078460982\\
0.0607071380920612	-0.0107597092145483\\
0.0700466977985323	-0.0173488238204393\\
0.0793862575050035	-0.0243133709134088\\
0.0887258172114747	-0.0323206597784119\\
0.0980653769179449	-0.0415971489965818\\
0.107404936624416	-0.0518177356455732\\
0.116744496330887	-0.0621998467220255\\
0.126084056037358	-0.0717628496598155\\
0.13542361574383	-0.0796727921813338\\
0.1447631754503	-0.0855467539340673\\
0.154102735156771	-0.0896008280162391\\
0.163442294863242	-0.0925701924125545\\
0.172781854569713	-0.0954913079338177\\
0.182121414276184	-0.0992897430483112\\
0.191460973982655	-0.104436132664633\\
0.200800533689126	-0.110747872224696\\
0.210140093395597	-0.117419774459886\\
0.219479653102068	-0.123279375501308\\
0.228819212808539	-0.127192927980457\\
0.23815877251501	-0.128411734527941\\
0.247498332221481	-0.12704456946414\\
0.256837891927952	-0.123928584837677\\
0.266177451634423	-0.120157818258345\\
0.275517011340894	-0.116817657683074\\
0.284856571047365	-0.11462552033984\\
0.294196130753836	-0.11369929949352\\
0.303535690460307	-0.113529611538794\\
0.312875250166778	-0.113202439882284\\
0.322214809873249	-0.111655064619539\\
0.331554369579719	-0.108093854237177\\
0.340893929286191	-0.102249777002142\\
0.350233488992662	-0.0944624641700087\\
0.359573048699133	-0.0855523750864512\\
0.368912608405604	-0.0765309392719104\\
0.378252168112074	-0.0682544854316648\\
0.387591727818545	-0.0611181061794628\\
0.396931287525017	-0.0550046070803407\\
0.406270847231488	-0.0492976453649929\\
0.415610406937959	-0.0431573166405598\\
0.424949966644429	-0.0358466389245513\\
0.4342895263509	-0.0270146202530784\\
0.443629086057372	-0.0168314753405665\\
0.452968645763843	-0.00592544327468787\\
0.462308205470314	0.00482228871848467\\
0.471647765176784	0.0146502500211543\\
0.480987324883255	0.0230584985950869\\
0.490326884589726	0.0301973874802621\\
0.499666444296198	0.0366945018214454\\
0.509006004002669	0.0433719271365858\\
0.51834556370914	0.0509064121644353\\
0.52768512341561	0.0595447684114663\\
0.537024683122081	0.0689944344280051\\
0.546364242828552	0.0784854399733881\\
0.555703802535024	0.0870704361331932\\
0.565043362241495	0.0939470337374917\\
0.574382921947965	0.0987583451534808\\
0.583722481654436	0.101733030660055\\
0.593062041360907	0.103611566337333\\
0.602401601067379	0.105376625406655\\
0.61174116077385	0.107929096452949\\
0.62108072048032	0.111669090617544\\
0.630420280186791	0.116395752089211\\
0.639759839893262	0.121324394728774\\
0.649099399599733	0.125340445950278\\
0.658438959306205	0.127380514913466\\
0.667778519012675	0.126807240843636\\
0.677118078719146	0.123644364562009\\
0.686457638425617	0.118594349443513\\
0.695797198132088	0.112796535292198\\
0.705136757838559	0.10748412890247\\
0.71447631754503	0.103462609088219\\
0.723815877251501	0.100839797228158\\
0.733155436957972	0.0990896140594135\\
0.742494996664443	0.0972025901247886\\
0.751834556370914	0.0940424381172766\\
0.761174116077385	0.0887631479465567\\
0.770513675783856	0.0810620041265854\\
0.779853235490327	0.0713168924442196\\
0.789192795196798	0.0604391077870126\\
0.798532354903269	0.0495563560302733\\
0.80787191460974	0.0396352728663584\\
0.817211474316211	0.0311708416264496\\
0.826551034022682	0.0240488371549024\\
0.835890593729153	0.0176321476888864\\
0.845230153435624	0.0110199519480452\\
0.854569713142094	0.00338085386525674\\
0.863909272848566	-0.00572049091039469\\
0.873248832555037	-0.0161673888176197\\
0.882588392261508	-0.027334389483713\\
0.891927951967979	-0.0383127569093686\\
0.901267511674449	-0.0482309750704611\\
0.91060707138092	-0.056576152116822\\
0.919946631087392	-0.0633266606361397\\
0.929286190793863	-0.0689247091602422\\
0.938625750500334	-0.0741248862596448\\
0.947965310206804	-0.0798238894785956\\
0.957304869913275	-0.0864659069309674\\
0.966644429619747	-0.0938273170305212\\
0.975983989326218	-0.101172951665252\\
0.985323549032689	-0.107529803891117\\
0.994663108739159	-0.112077772948773\\
1.00400266844563	-0.114420578797924\\
1.0133422281521	-0.114755331702997\\
1.02268178785857	-0.113805536303936\\
1.03202134756504	-0.112552611566179\\
1.04136090727151	-0.111865634331548\\
1.05070046697799	-0.112165871486685\\
1.06004002668446	-0.113255377709121\\
1.06937958639093	-0.11435059530202\\
1.0787191460974	-0.114376503509401\\
1.08805870580387	-0.112342789356956\\
1.09739826551034	-0.107700830701711\\
1.10673782521681	-0.100556993317306\\
1.11607738492328	-0.091656601293527\\
1.12541694462975	-0.0821430779102753\\
1.13475650433622	-0.0731811349696715\\
1.1440960640427	-0.0655713544353999\\
1.15343562374917	-0.0594732476103747\\
1.16277518345564	-0.0543911213006767\\
1.17211474316211	-0.0493721696990934\\
1.18145430286858	-0.0433830647282246\\
1.19079386257505	-0.035414552025799\\
1.20013342228152	-0.0251165264804203\\
1.20947298198799	-0.0128845829474781\\
1.21881254169446	0.000262212196809325\\
1.22815210140093	0.0130215806046551\\
1.23749166110741	0.0242548664153052\\
1.24683122081388	0.0333563156927045\\
1.25617078052035	0.0404294041511026\\
1.26551034022682	0.0462059714711278\\
1.27484989993329	0.0517442496285787\\
1.28418945963976	0.0580198146883614\\
1.29352901934623	0.0655787262298919\\
1.3028685790527	0.0742954685824467\\
1.31220813875917	0.0834720112917385\\
1.32154769846564	0.0920738133410225\\
1.33088725817212	0.0991030044494875\\
1.34022681787859	0.103944630828649\\
1.34956637758506	0.106562235557564\\
1.35890593729153	0.107473804946295\\
1.368245496998	0.107536460260202\\
1.37758505670447	0.107582063712094\\
1.38692461641094	0.108114388315817\\
1.39626417611741	0.109104419456467\\
1.40560373582388	0.110003735737767\\
1.41494329553035	0.10992027959876\\
1.42428285523683	0.108020762738495\\
1.4336224149433	0.103853889131056\\
1.44296197464977	0.0975810307616945\\
1.45230153435624	0.089835587604673\\
1.46164109406271	0.0816058646207558\\
1.47098065376918	0.0738261906528889\\
1.48032021347565	0.0670336116017879\\
1.48965977318212	0.0611635268896397\\
1.49899933288859	0.0555703474379799\\
1.50833889259506	0.049269309346335\\
1.51767845230153	0.0413308388670988\\
1.52701801200801	0.0312356338089996\\
1.53635757171448	0.0191276581356495\\
1.54569713142095	0.00580463752397909\\
1.55503669112742	-0.0075213251806876\\
1.56437625083389	-0.0196178488220292\\
1.57371581054036	-0.0296396223719218\\
1.58305537024683	-0.0374001203467746\\
1.5923949299533	-0.0434279240207037\\
1.60173448965977	-0.0487341591697514\\
1.61107404936624	-0.0544716438085795\\
1.62041360907272	-0.0614994881977157\\
1.62975316877919	-0.0700653251837563\\
1.63909272848566	-0.0797031250717776\\
1.64843228819213	-0.0895379005743695\\
1.6577718478986	-0.0981682438075528\\
1.66711140760507	-0.10437163398121\\
1.67645096731154	-0.107472798985091\\
1.68579052701801	-0.107593248009949\\
1.69513008672448	-0.105583833688149\\
1.70446964643095	-0.102695099743393\\
1.71380920613742	-0.100118068182475\\
1.7231487658439	-0.0985588596078397\\
1.73248832555037	-0.0980001297316577\\
1.74182788525684	-0.0977400350464027\\
1.75116744496331	-0.0966547215468245\\
1.76050700466978	-0.0936586400462176\\
1.76984656437625	-0.0880893636322098\\
1.77918612408272	-0.0799461400423096\\
1.78852568378919	-0.069883726374082\\
1.79786524349566	-0.0589668115804216\\
1.80720480320213	-0.0482812930313062\\
1.8165443629086	-0.0385713740489211\\
1.82588392261508	-0.029974729745215\\
1.83522348232155	-0.0220107967040436\\
1.84456304202802	-0.0138559514600863\\
1.85390260173449	-0.00470308383874262\\
1.86324216144096	0.00587393676100709\\
1.87258172114743	0.017627378398699\\
1.8819212808539	0.0298630487122965\\
1.89126084056037	0.0417855343803468\\
1.90060040026684	0.0524090265900758\\
1.90993995997331	0.0610688757046835\\
1.91927951967979	0.0676695822918211\\
1.92861907938626	0.0727024498050923\\
1.93795863909273	0.0770514367822221\\
1.9472981987992	0.0816387077028056\\
1.95663775850567	0.0870406492615285\\
1.96597731821214	0.0932249765908788\\
1.97531687791861	0.0995198073394825\\
1.98465643762508	0.104785290346574\\
1.99399599733155	0.107824987636438\\
2.00333555703803	0.107804796015991\\
2.0126751167445	0.10457115002636\\
2.02201467645097	0.0987338615608459\\
2.03135423615744	0.0914766508607864\\
2.04069379586391	0.0841590807320459\\
2.05003335557038	0.0778499304064684\\
2.05937291527685	0.0729407608572864\\
2.06871247498332	0.0690320482318359\\
2.07805203468979	0.0650767919236655\\
2.08739159439626	0.0597662233592257\\
2.09673115410274	0.0520127628825629\\
2.10607071380921	0.0413592154908485\\
2.11541027351568	0.0281499911810464\\
2.12474983322215	0.0135139914947015\\
2.13408939292862	-0.00106951235104758\\
2.14342895263509	-0.0142106351261804\\
2.15276851234156	-0.0250442289080215\\
2.16210807204803	-0.0334768465802862\\
2.1714476317545	-0.0401629523456099\\
2.18078719146097	-0.0462194407838327\\
2.19012675116745	-0.0527839268617459\\
2.19946631087392	-0.0605793873363605\\
2.20880587058039	-0.0696135236148772\\
2.21814543028686	-0.079193683768283\\
2.22748498999333	-0.0881511267215566\\
2.2368245496998	-0.0952530508859915\\
2.24616410940627	-0.0996284199793408\\
2.25550366911274	-0.101052698288031\\
2.26484322881921	-0.0999852351681228\\
2.27418278852568	-0.0974080167405302\\
2.28352234823216	-0.0943383837470824\\
2.29286190793863	-0.0915099573234864\\
2.3022014676451	-0.0890651579144489\\
2.31154102735157	-0.0865264107358841\\
2.32088058705804	-0.0830129637277468\\
2.33022014676451	-0.077622067575368\\
2.33955970647098	-0.0699335851648465\\
2.34889926617745	-0.0599747977713101\\
2.35823882588392	-0.0482975846157011\\
2.36757838559039	-0.0359314220267393\\
2.37691794529687	-0.0239997076834464\\
2.38625750500334	-0.0133267793072807\\
2.39559706470981	-0.00414802976703793\\
2.40493662441628	0.00396274373620588\\
2.41427618412275	0.0119126774877092\\
2.42361574382922	0.0207189004575169\\
2.43295530353569	0.0310842973350923\\
2.44229486324216	0.0430581528766264\\
2.45163442294863	0.0559333865664651\\
2.4609739826551	0.0684185738689598\\
2.47031354236158	0.0790382551306561\\
2.47965310206805	0.0866223466834711\\
2.48899266177452	0.0907080811257405\\
2.49833222148099	0.0917064182795779\\
2.50767178118746	0.0907519071426966\\
2.51701134089393	0.0892960573318556\\
2.5263509006004	0.0885818083529937\\
2.53569046030687	0.089185240299966\\
2.54503002001334	0.0907925632857951\\
2.55436957971981	0.0922957633925838\\
2.56370913942628	0.0921755061162236\\
2.57304869913276	0.0890831270039638\\
2.58238825883923	0.08220648736037\\
2.5917278185457	0.0719696238461875\\
2.60106737825217	0.0593791883801022\\
2.61040693795864	0.0458997735987413\\
2.61974649766511	0.0330033972909185\\
2.62908605737158	0.021715085566204\\
2.63842561707805	0.0123187050804233\\
2.64776517678452	0.00433170892278197\\
2.65710473649099	-0.00326152395395506\\
2.66644429619747	-0.0116053730456129\\
2.67578385590394	-0.021498537503885\\
2.68512341561041	-0.0330714805412158\\
2.69446297531688	-0.0457097897075256\\
2.70380253502335	-0.0582490709581658\\
2.71314209472982	-0.0693652164232987\\
2.72248165443629	-0.078035282549881\\
2.73182121414276	-0.083842346938135\\
2.74116077384923	-0.0870719109001806\\
2.7505003335557	-0.0885717469695537\\
2.75983989326217	-0.089377493969372\\
2.76917945296865	-0.0902870048509175\\
2.77851901267512	-0.091533188160531\\
2.78785857238159	-0.0926809918108999\\
2.79719813208806	-0.0927928207131398\\
2.80653769179453	-0.0907816584317062\\
2.815877251501	-0.0858292960710105\\
2.82521681120747	-0.0778419653827597\\
2.83455637091394	-0.067475265248544\\
2.84389593062041	-0.0559264915398704\\
2.85323549032688	-0.044530424306475\\
2.86257505003335	-0.0342976085094164\\
2.87191460973983	-0.0255708846436454\\
2.8812541694463	-0.0179095459116303\\
2.89059372915277	-0.0102800348257601\\
2.89993328885924	-0.00147977753426278\\
2.90927284856571	0.00937245783408901\\
2.91861240827218	0.0224383919490694\\
2.92795196797865	0.0370107296239377\\
2.93729152768512	0.0516745376062023\\
2.94663108739159	0.0647324186918253\\
2.95597064709806	0.074743324921551\\
2.96531020680454	0.0809961790251562\\
2.97464976651101	0.0837383668645187\\
2.98398932621748	0.0840706594415308\\
2.99332888592395	0.0835463591035163\\
3.00266844563042	0.0836082301075914\\
3.01200800533689	0.0850606659540456\\
3.02134756504336	0.0877729479861553\\
3.03068712474983	0.090728512232504\\
3.0400266844563	0.0922709974289268\\
3.04936624416277	0.0908484328246193\\
3.05870580386925	0.0856174390521282\\
3.06804536357572	0.0765309197284216\\
3.07738492328219	0.0644564386094702\\
3.08672448298866	0.0508967739821971\\
3.09606404269513	0.0374985938844138\\
3.1054036024016	0.0255371447939108\\
3.11474316210807	0.0155434101243993\\
3.12408272181454	0.00717698554440842\\
3.13342228152101	-0.000555120685831232\\
3.14276184122748	-0.00886524621065099\\
3.15210140093396	-0.01868362508372\\
3.16144096064043	-0.0302715661036257\\
3.1707805203469	-0.0430838162527924\\
3.18012008005337	-0.0559762164660316\\
3.18945963975984	-0.0675224068086944\\
3.19879919946631	-0.0765473852758068\\
3.20813875917278	-0.0825004180791367\\
3.21747831887925	-0.0856128624233126\\
3.22681787858572	-0.0867638250738426\\
3.23615743829219	-0.0871065971534351\\
3.24549699799867	-0.0875974940850208\\
3.25483655770514	-0.0885864749082423\\
3.26417611741161	-0.0896845358081666\\
3.27351567711808	-0.0898447027626719\\
3.28285523682455	-0.0876398446994343\\
3.29219479653102	-0.0821319864932312\\
3.30153435623749	-0.0731768606700481\\
3.31087391594396	-0.0615039356779871\\
3.32021347565043	-0.048504380503233\\
3.3295530353569	-0.0357959278480517\\
3.33889259506338	-0.024607735431644\\
3.34823215476985	-0.015443141659365\\
3.35757171447632	-0.0078868832977915\\
3.36691127418279	-0.000791236524416528\\
3.37625083388926	0.00726915329111218\\
3.38559039359573	0.0174287441222156\\
3.3949299533022	0.0300544610005113\\
3.40426951300867	0.0445025993619354\\
3.41360907271514	0.059305571282779\\
3.42294863242161	0.0725699093256893\\
3.43228819212809	0.0825833502409041\\
3.44162775183456	0.0883646457700154\\
3.45096731154103	0.0899723635037917\\
3.4603068712475	0.0884625972178194\\
3.46964643095397	0.0855041576893344\\
3.47898599066044	0.0828307394076734\\
3.48832555036691	0.0815471162542463\\
3.49766511007338	0.0818376915511858\\
3.50700466977985	0.0829626277551511\\
3.51634422948632	0.0833840466572591\\
3.5256837891928	0.081294913715031\\
3.53502334889927	0.0754081721571437\\
3.54436290860574	0.065395376279949\\
3.55370246831221	0.0520218942948607\\
3.56304202801868	0.0368818189307994\\
3.57238158772515	0.0218548205152678\\
3.58172114743162	0.00849697320624584\\
3.59106070713809	-0.00244099816201727\\
3.60040026684456	-0.0111857380927126\\
3.60973982655103	-0.0187535947494096\\
3.61907938625751	-0.02648069007171\\
3.62841894596398	-0.0354628578959747\\
3.63775850567045	-0.0460855638396731\\
3.64709806537692	-0.057840377451133\\
3.65643762508339	-0.0694930249652045\\
3.66577718478986	-0.0795153736355247\\
3.67511674449633	-0.0866314314948304\\
3.6844563042028	-0.0902667214859736\\
3.69379586390927	-0.090732773992711\\
3.70313542361574	-0.0890778160715373\\
3.71247498332222	-0.0866597309303023\\
3.72181454302869	-0.0846091093506465\\
3.73115410273516	-0.0833708684187194\\
3.74049366244163	-0.0825031236556747\\
3.7498332221481	-0.0807852162369995\\
3.75917278185457	-0.0767749173900285\\
3.76851234156104	-0.0693656118528\\
3.77785190126751	-0.0582798637872619\\
3.78719146097398	-0.0442395944789199\\
3.79653102068045	-0.0287897724681019\\
3.80587058038692	-0.0138420400645768\\
3.8152101400934	-0.0010255802618968\\
3.82454969979987	0.00885861681658692\\
3.83388925950634	0.0160977821849982\\
3.84322881921281	0.0219387453058965\\
3.85256837891928	0.0281113329640144\\
3.86190793862575	0.0361441970773958\\
3.87124749833222	0.0467812949595662\\
3.88058705803869	0.059641118613557\\
3.88992661774516	0.0732698372131455\\
3.89926617745163	0.0855815856448653\\
3.9086057371581	0.0945282285878803\\
3.91794529686458	0.098765007618556\\
3.92728485657105	0.0980918586241457\\
3.93662441627752	0.0935222709586822\\
3.94596397598399	0.0868244166957878\\
3.95530353569046	0.0800054072914888\\
3.96464309539693	0.0745947181357706\\
3.9739826551034	0.0712745516278475\\
3.98332221480987	0.0694990085809622\\
3.99266177451634	0.0676665969290571\\
4.00200133422281	0.0640542919961956\\
4.01134089392929	0.0574107262313415\\
4.02068045363576	0.046075797088825\\
4.03002001334223	0.03093098862033\\
4.0393595730487	0.0137747322802671\\
4.04869913275517	-0.00311310220204875\\
4.05803869246164	-0.0177093962670124\\
4.06737825216811	-0.0288372316838772\\
4.07671781187458	-0.0362911045592475\\
4.08605737158105	-0.0431552762208997\\
4.09539693128752	-0.0495277038865325\\
4.104736490994	-0.056829983553668\\
4.11407605070047	-0.0655456203770455\\
4.12341561040694	-0.0751689508462355\\
4.13275517011341	-0.0843735756825277\\
4.14209472981988	-0.0914830681208421\\
4.15143428952635	-0.0949506252496987\\
4.16077384923282	-0.0959166697086236\\
4.17011340893929	-0.0926685524495314\\
4.17945296864576	-0.0868076796227699\\
4.18879252835223	-0.0800900398897215\\
4.19813208805871	-0.0740644346565987\\
4.20747164776518	-0.0694834249962345\\
4.21681120747165	-0.0660035556828183\\
4.22615076717812	-0.0621955058749348\\
4.23549032688459	-0.0571609537559209\\
4.24482988659106	-0.048011356295213\\
4.25416944629753	-0.0347946843038036\\
4.263509006004	-0.018253182886402\\
4.27284856571047	-0.000222401407866329\\
4.28218812541694	0.016907205610539\\
4.29152768512342	0.0309378037778216\\
4.30086724482989	0.0403580370020529\\
4.31020680453636	0.0466342812348263\\
4.31954636424283	0.049935828161555\\
4.3288859239493	0.0525331296767534\\
4.33822548365577	0.0566192263449952\\
4.34756504336224	0.0635966655023882\\
4.35690460306871	0.0735063045002183\\
4.36624416277518	0.0849059784256525\\
4.37558372248165	0.0949687263752594\\
4.38492328218813	0.102875532451959\\
4.3942628418946	0.104832437686111\\
4.40360240160107	0.100558697325229\\
4.41294196130754	0.0911385011084474\\
4.42228152101401	0.0788215565935304\\
4.43162108072048	0.0663015046274387\\
4.44096064042695	0.0558287420459522\\
4.45030020013342	0.0485086212881252\\
4.45963975983989	0.0440079594545216\\
4.46897931954636	0.0405935303708905\\
4.47831887925284	0.0360513076459934\\
4.48765843895931	0.0284123742059912\\
4.49699799866578	0.016707585314101\\
4.50633755837225	0.00134999440845556\\
4.51567711807872	-0.0159800212320698\\
4.52501667778519	-0.0328725685559909\\
4.53435623749166	-0.047105031206704\\
4.54369579719813	-0.0576021148180263\\
4.5530353569046	-0.0642635239759539\\
4.56237491661107	-0.0682356615683919\\
4.57171447631755	-0.0712942290555982\\
4.58105403602402	-0.0750664321241644\\
4.59039359573049	-0.0803335207274942\\
4.59973315543696	-0.0866389690308082\\
4.60907271514343	-0.092843016970575\\
4.6184122748499	-0.0971227073975591\\
4.62775183455637	-0.097476000762704\\
4.63709139426284	-0.0930128758787763\\
4.64643095396931	-0.084184645576813\\
4.65577051367578	-0.0726703567153833\\
4.66511007338226	-0.0607796836751419\\
4.67444963308873	-0.0504406769547809\\
4.6837891927952	-0.0440989336710557\\
4.69312875250167	-0.0404562197879792\\
4.70246831220814	-0.0371872144083993\\
4.71180787191461	-0.0319663764330581\\
4.72114743162108	-0.0226712174350378\\
4.73048699132755	-0.00838060357998974\\
4.73982655103402	0.0101235292107354\\
4.74916611074049	0.030459226470558\\
4.75850567044697	0.0492468471506879\\
4.76784523015344	0.0642159887859095\\
4.77718478985991	0.0733533953224869\\
4.78652434956638	0.0763841475163451\\
4.79586390927285	0.0748844061953506\\
4.80520346897932	0.071675078210523\\
4.81454302868579	0.0696664827725331\\
4.82388258839226	0.0707746463115138\\
4.83322214809873	0.0766367761344811\\
4.8425617078052	0.0863756154034383\\
4.85190126751167	0.0957981330326902\\
4.86124082721815	0.101730255839727\\
4.87058038692462	0.101498671442506\\
4.87991994663109	0.0940317682411588\\
4.88925950633756	0.080255124202614\\
4.89859906604403	0.0627665655415132\\
4.9079386257505	0.0453709265107286\\
4.91727818545697	0.0306705523907913\\
4.92661774516344	0.019826763184081\\
4.93595730486991	0.0129273711497582\\
4.94529686457638	0.00838887461120645\\
4.95463642428285	0.0037477509121845\\
4.96397598398933	-0.0033187800652157\\
4.9733155436958	-0.0139950655993362\\
4.98265510340227	-0.0281052460662571\\
4.99199466310874	-0.0449328454972446\\
5.00133422281521	-0.0608487952213078\\
5.01067378252168	-0.0733395392289909\\
5.02001334222815	-0.0809218017182437\\
5.02935290193462	-0.0837283346991252\\
5.03869246164109	-0.083385250095933\\
5.04803202134756	-0.0822881139855175\\
5.05737158105404	-0.0827859282579394\\
5.06671114076051	-0.0862122415017571\\
5.07605070046698	-0.0911262161788565\\
5.08539026017345	-0.0955265471905711\\
5.09472981987992	-0.0966545638346873\\
5.10406937958639	-0.0923304644117682\\
5.11340893929286	-0.0817819038895973\\
5.12274849899933	-0.0660655750458735\\
5.1320880587058	-0.0479524842855115\\
5.14142761841227	-0.0312743112111703\\
5.15076717811875	-0.0183081242664437\\
5.16010673782522	-0.0108462697098262\\
5.16944629753169	-0.00831465646715018\\
5.17878585723816	-0.00809060943514502\\
5.18812541694463	-0.00642425021765901\\
5.1974649766511	0.000193773542642451\\
5.20680453635757	0.0136755108742367\\
5.21614409606404	0.0335675234347129\\
5.22548365577051	0.0570421745838852\\
5.23482321547698	0.0795939711737214\\
5.24416277518346	0.0966391323444075\\
5.25350233488993	0.104980215717784\\
5.2628418945964	0.10385905804091\\
5.27218145430287	0.0951711101046647\\
5.28152101400934	0.0825439036401964\\
5.29086057371581	0.0724123741145197\\
5.30020013342228	0.0669655735152066\\
5.30953969312875	0.0681066268476719\\
5.31887925283522	0.0746862130276872\\
5.32821881254169	0.0832417159876099\\
5.33755837224817	0.0892673717951553\\
5.34689793195464	0.0888129748829068\\
5.35623749166111	0.0796484141632815\\
5.36557705136758	0.0637920771816694\\
5.37491661107405	0.0428335034962447\\
5.38425617078052	0.0209073379898281\\
5.39359573048699	0.00183815847111553\\
5.40293529019346	-0.0120210393763673\\
5.41227484989993	-0.0204682699559663\\
5.4216144096064	-0.0253061998002912\\
5.43095396931288	-0.0294720128168285\\
5.44029352901935	-0.0352857442007809\\
5.44963308872582	-0.0453043316007056\\
5.45897264843229	-0.0588136339680117\\
5.46831220813876	-0.0734155440583549\\
5.47765176784523	-0.0858072001660078\\
5.4869913275517	-0.0931095843192396\\
5.49633088725817	-0.0940683662984886\\
5.50567044696464	-0.0894612849730929\\
5.51501000667111	-0.0832600532089022\\
5.52434956637759	-0.0785899479562541\\
5.53368912608406	-0.0780922261592238\\
5.54302868579053	-0.0824367059822421\\
5.552368245497	-0.0897284173831275\\
5.56170780520347	-0.0959731875309374\\
5.57104736490994	-0.0964136166452874\\
5.58038692461641	-0.0869627116773908\\
5.58972648432288	-0.0690313771619884\\
5.59906604402935	-0.0423281537704835\\
5.60840560373582	-0.0120821883963032\\
5.6177451634423	0.0150219432572159\\
5.62708472314877	0.0330717643730845\\
5.63642428285524	0.0389341621191122\\
5.64576384256171	0.0334740155131765\\
5.65510340226818	0.0214073456905015\\
5.66444296197465	0.0101175507462425\\
5.67378252168112	0.00746132543230263\\
5.68312208138759	0.0176555001020165\\
5.69246164109406	0.0407639968575965\\
5.70180120080053	0.072378621627724\\
5.71114076050701	0.104904251737823\\
5.72048032021348	0.129941645522318\\
5.72981987991995	0.140710330643724\\
5.73915943962642	0.136617212427816\\
5.74849899933289	0.118845155193107\\
5.75783855903936	0.0929263264608191\\
5.76717811874583	0.0668597679818024\\
5.7765176784523	0.0477211188241444\\
5.78585723815877	0.0394748800380166\\
5.79519679786524	0.0418661662296306\\
5.80453635757172	0.050806666619784\\
5.81387591727819	0.0605054716132165\\
5.82321547698466	0.0644301047375198\\
5.83255503669113	0.0590236568139188\\
5.8418945963976	0.0444314178641491\\
5.85123415610407	0.0239235977070407\\
5.86057371581054	0.00232408769334473\\
5.86991327551701	-0.0161146976704808\\
5.87925283522348	-0.0294123548140797\\
5.88859239492995	-0.038982109659019\\
5.89793195463642	-0.0484742670115726\\
5.9072715143429	-0.0611939689162931\\
5.91661107404937	-0.0790339421501636\\
5.92595063375584	-0.100547357278157\\
5.93529019346231	-0.120900291664318\\
5.94462975316878	-0.133505385224701\\
5.95396931287525	-0.132869488219973\\
5.96330887258172	-0.117824728772469\\
5.97264843228819	-0.0936570381121137\\
5.98198799199466	-0.0722233431799715\\
5.99132755170113	-0.0703393803421058\\
6.0006671114076	-0.11734525867953\\
6.01000667111408	-0.239487084418388\\
6.01934623082055	-0.407974438477229\\
6.02868579052702	-0.598053073732969\\
6.03802535023349	-0.792341065130203\\
6.04736490993996	-0.975963719275878\\
6.05670446964643	-1.13375576961092\\
6.0660440293529	-1.25979722841645\\
6.07538358905937	-1.35297806384915\\
6.08472314876584	-1.415781694196\\
6.09406270847231	-1.45220800066365\\
6.10340226817879	-1.46644515557065\\
6.11274182788526	-1.45878075214507\\
6.12208138759173	-1.42492180022638\\
6.1314209472982	-1.37208201649094\\
6.14076050700467	-1.29885431898857\\
6.15010006671114	-1.20664872819333\\
6.15943962641761	-1.09831616365262\\
6.16877918612408	-0.977203124294779\\
6.17811874583055	-0.845764235338138\\
6.18745830553702	-0.705535756817925\\
6.1967978652435	-0.558798611402646\\
6.20613742494997	-0.399203707007025\\
6.21547698465644	-0.225135016106786\\
6.22481654436291	-0.0357280018191424\\
6.23415610406938	0.16694386912681\\
6.24349566377585	0.377098917846894\\
6.25283522348232	0.585899553208805\\
6.26217478318879	0.782988703371765\\
6.27151434289526	0.951878454489801\\
6.28085390260173	1.09150791194128\\
6.29019346230821	1.19778915345893\\
6.29953302201468	1.27275741515511\\
6.30887258172115	1.32251754698972\\
6.31821214142762	1.35492307939889\\
6.32755170113409	1.37654665602235\\
6.33689126084056	1.3893341345217\\
6.34623082054703	1.40381843489031\\
6.3555703802535	1.40370315836936\\
6.36490993995997	1.38378953980316\\
6.37424949966644	1.33573214985978\\
6.38358905937292	1.2530213440812\\
6.39292861907939	1.13338757728453\\
6.40226817878586	0.979951317042907\\
6.41160773849233	0.801545240077837\\
6.4209472981988	0.603076274093857\\
6.43028685790527	0.402372176225681\\
6.43962641761174	0.206554383657\\
6.44896597731821	0.020949544600924\\
6.45830553702468	-0.152950687349136\\
6.46764509673115	-0.316856902160283\\
6.47698465643763	-0.47395113346213\\
6.4863242161441	-0.625525155783165\\
6.49566377585057	-0.778769194705675\\
6.50500333555704	-0.926884175566663\\
6.51434289526351	-1.06708648335533\\
6.52368245496998	-1.19398562715589\\
6.53302201467645	-1.30199599632636\\
6.54236157438292	-1.38675510453432\\
6.55170113408939	-1.44610792499804\\
6.56104069379586	-1.48304979446573\\
6.57038025350234	-1.48356850660093\\
6.57971981320881	-1.46292446110946\\
6.58905937291528	-1.41809157662164\\
6.59839893262175	-1.34818000835408\\
6.60773849232822	-1.25261972926543\\
6.61707805203469	-1.13179324185158\\
6.62641761174116	-0.98784347056961\\
6.63575717144763	-0.823710837067476\\
6.6450967311541	-0.654416105629685\\
6.65443629086057	-0.479610134472097\\
6.66377585056705	-0.307518221796965\\
6.67311541027352	-0.142464472094718\\
6.68245496997999	0.0155019812526614\\
6.69179452968646	0.170311162078447\\
6.70113408939293	0.328406420590176\\
6.7104736490994	0.497033897407467\\
6.71981320880587	0.674607415498742\\
6.72915276851234	0.861648780179262\\
6.73849232821881	1.04863160443835\\
6.74783188792528	1.22080450974942\\
6.75717144763176	1.36172982398268\\
6.76651100733823	1.45740258771703\\
6.7758505670447	1.50008990510012\\
6.78519012675117	1.48946206641337\\
6.79452968645764	1.44420463804646\\
6.80386924616411	1.37509099049273\\
6.81320880587058	1.30031901342738\\
6.82254836557705	1.23499877512255\\
6.83188792528352	1.1849920858805\\
6.84122748498999	1.14528896669675\\
6.85056704469647	1.10142977601784\\
6.85990660440294	1.03465628842684\\
6.86924616410941	0.921791644696729\\
6.87858572381588	0.755482359862896\\
6.88792528352235	0.537371333179703\\
6.89726484322882	0.280880038447968\\
6.90660440293529	0.00983067280464092\\
6.91594396264176	-0.248035269176303\\
6.92528352234823	-0.468522942358096\\
6.9346230820547	-0.637109902865608\\
6.94396264176117	-0.755228355539854\\
6.95330220146765	-0.835305619400799\\
6.96264176117412	-0.898159036734905\\
6.97198132088059	-0.967196497622401\\
6.98132088058706	-1.0592252294965\\
6.99066044029353	-1.17889442272381\\
7	-1.31692141023743\\
};
\addlegendentry{Filtering}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/pointsxp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=4,
grid=major, 
ymin=0.098,
legend pos=north west,
scaled y ticks=base 10:1,
xlabel={$x$},
ymax=0.102,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.44295382970716	0.101669665164718\\
2.91211164964376	0.101488158493932\\
2.60300353301074	0.101307298741015\\
2.34921961801124	0.101127082453547\\
2.11798956807277	0.100947506203629\\
1.89384234676567	0.10076856658767\\
1.66494226469951	0.100590260226165\\
1.41685552668203	0.100412583763489\\
1.12118126669493	0.100235533867684\\
0.660674568637204	0.100059107230251\\
-0.851939407222899	0.0998833005659405\\
-1.2237657830579	0.099708110612555\\
-1.49541249826153	0.0995335341307422\\
-1.73063372532789	0.099359567903797\\
-1.95055226459867	0.0991862087374644\\
-2.16729523867338	0.099013453459743\\
-2.39160351386512	0.0988412989206923\\
-2.63814483531309	0.0986697419922408\\
-2.93854449859568	0.0984987795679968\\
-3.45359757015163	0.0983284085630608\\
};
\addlegendentry{$(x^\star_k,N\pi/k)$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
-4	0.0982933333333333\\
-3.91919191919192	0.0982934698164101\\
-3.83838383838384	0.0982943919127539\\
-3.75757575757576	0.0982967955620121\\
-3.67676767676768	0.0983012826369804\\
-3.5959595959596	0.0983083650784094\\
-3.51515151515152	0.0983184690298115\\
-3.43434343434343	0.0983319389722671\\
-3.35353535353535	0.0983490418592318\\
-3.27272727272727	0.0983699712513428\\
-3.19191919191919	0.0983948514512255\\
-3.11111111111111	0.0984237416383004\\
-3.03030303030303	0.0984566400035896\\
-2.94949494949495	0.0984934878845235\\
-2.86868686868687	0.0985341738997473\\
-2.78787878787879	0.0985785380839283\\
-2.70707070707071	0.0986263760225616\\
-2.62626262626263	0.0986774429867776\\
-2.54545454545455	0.0987314580681482\\
-2.46464646464646	0.0987881083134937\\
-2.38383838383838	0.0988470528596894\\
-2.3030303030303	0.0989079270684723\\
-2.22222222222222	0.0989703466612474\\
-2.14141414141414	0.0990339118538952\\
-2.06060606060606	0.0990982114915775\\
-1.97979797979798	0.0991628271835444\\
-1.8989898989899	0.0992273374379414\\
-1.81818181818182	0.0992913217966152\\
-1.73737373737374	0.099354364969921\\
-1.65656565656566	0.0994160609715292\\
-1.57575757575758	0.0994760172532316\\
-1.49494949494949	0.0995338588397485\\
-1.41414141414141	0.0995892324635352\\
-1.33333333333333	0.0996418106995885\\
-1.25252525252525	0.0996912961002538\\
-1.17171717171717	0.0997374253300313\\
-1.09090909090909	0.0997799733003831\\
-1.01010101010101	0.0998187573045395\\
-0.92929292929293	0.0998536411523058\\
-0.848484848484849	0.0998845393048691\\
-0.767676767676768	0.0999114210096048\\
-0.686868686868687	0.0999343144348833\\
-0.606060606060606	0.0999533108048768\\
-0.525252525252525	0.0999685685343657\\
-0.444444444444445	0.0999803173635455\\
-0.363636363636364	0.0999888624928335\\
-0.282828282828283	0.0999945887176753\\
-0.202020202020202	0.0999979645633514\\
-0.121212121212121	0.0999995464197843\\
-0.0404040404040402	0.0999999826763445\\
0.0404040404040407	0.100000017323656\\
0.121212121212121	0.100000453580216\\
0.202020202020202	0.100002035436649\\
0.282828282828283	0.100005411282325\\
0.363636363636363	0.100011137507166\\
0.444444444444445	0.100019682636454\\
0.525252525252525	0.100031431465634\\
0.606060606060606	0.100046689195123\\
0.686868686868687	0.100065685565117\\
0.767676767676767	0.100088578990395\\
0.848484848484849	0.100115460695131\\
0.929292929292929	0.100146358847694\\
1.01010101010101	0.100181242695461\\
1.09090909090909	0.100220026699617\\
1.17171717171717	0.100262574669969\\
1.25252525252525	0.100308703899746\\
1.33333333333333	0.100358189300412\\
1.41414141414141	0.100410767536465\\
1.49494949494949	0.100466141160251\\
1.57575757575758	0.100523982746768\\
1.65656565656566	0.100583939028471\\
1.73737373737374	0.100645635030079\\
1.81818181818182	0.100708678203385\\
1.8989898989899	0.100772662562059\\
1.97979797979798	0.100837172816456\\
2.06060606060606	0.100901788508423\\
2.14141414141414	0.100966088146105\\
2.22222222222222	0.101029653338753\\
2.3030303030303	0.101092072931528\\
2.38383838383838	0.101152947140311\\
2.46464646464646	0.101211891686506\\
2.54545454545455	0.101268541931852\\
2.62626262626263	0.101322557013222\\
2.70707070707071	0.101373623977438\\
2.78787878787879	0.101421461916072\\
2.86868686868687	0.101465826100253\\
2.94949494949495	0.101506512115477\\
3.03030303030303	0.10154335999641\\
3.11111111111111	0.1015762583617\\
3.19191919191919	0.101605148548775\\
3.27272727272727	0.101630028748657\\
3.35353535353535	0.101650958140768\\
3.43434343434343	0.101668061027733\\
3.51515151515152	0.101681530970189\\
3.5959595959596	0.101691634921591\\
3.67676767676768	0.10169871736302\\
3.75757575757576	0.101703204437988\\
3.83838383838384	0.101705608087246\\
3.91919191919192	0.10170653018359\\
4	0.101706666666667\\
};
\addlegendentry{h}


\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3.5	0.101669665164718\\
2.94680614901442	0.101488158493932\\
2.53502632365852	0.101307298741015\\
2.31540963554168	0.101127082453547\\
2.09267349197802	0.100947506203629\\
1.87692049807251	0.10076856658767\\
1.66021515752679	0.100590260226165\\
1.43418851056657	0.100412583763489\\
1.16820757566861	0.100235533867684\\
0.775311044853517	0.100059107230251\\
-0.653049538280735	0.0998833005659405\\
-1.23377527151105	0.099708110612555\\
-1.54221274636732	0.0995335341307422\\
-1.77985748877314	0.099359567903797\\
-1.99284190069748	0.0991862087374644\\
-2.19562111753366	0.099013453459743\\
-2.39712586804073	0.0988412989206923\\
-2.62136478736978	0.0986697419922408\\
-2.88491718671545	0.0984987795679968\\
-3.3226927471198	0.0983284085630608\\
};
\addlegendentry{$(x^{\star,\text{app}}_k,N\pi/k)$}

\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/postpross1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=30.9,
xmax=31.95,
ymin=0,
ymax=4.3,
grid=major, 
axis background/.style={fill=white},
legend columns=4,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
30.92	2.19015254917185\\
30.9220240480962	2.43254797463001\\
30.9240480961924	2.66126321904646\\
30.9260721442886	2.87900586838238\\
30.9280961923848	3.08768618854365\\
30.930120240481	0.147120066825315\\
30.9321442885772	0.341567449762892\\
30.9341683366733	0.530278172960853\\
30.9361923847695	0.713927556655885\\
30.9382164328657	0.893066964254796\\
30.9402404809619	1.06815375771601\\
30.9422645290581	1.23957223021296\\
30.9442885771543	1.40764928753225\\
30.9463126252505	1.57266564229235\\
30.9483366733467	1.73486455687211\\
30.9503607214429	1.89445867745578\\
30.9523847695391	2.05163498970235\\
30.9544088176353	2.2065590277204\\
30.9564328657315	2.35937831315864\\
30.9584569138277	2.51022495246343\\
30.9604809619238	2.6592176778361\\
30.96250501002	2.80646379757887\\
30.9645290581162	2.95206072365736\\
30.9665531062124	3.09609719721493\\
30.9685771543086	0.0970615897651284\\
30.9706012024048	0.238213475145695\\
30.972625250501	0.378028524547473\\
30.9746492985972	0.516569769416056\\
30.9766733466934	0.653895487167044\\
30.9786973947896	0.790059638557566\\
30.9807214428858	0.9251123567269\\
30.982745490982	1.05910033378251\\
30.9847695390782	1.19206714444265\\
30.9867935871744	1.32405351589762\\
30.9888176352705	1.45509755377109\\
30.9908416833667	1.5852350080663\\
30.9928657314629	1.71449948080453\\
30.9948897795591	1.84292260340878\\
30.9969138276553	1.97053418095574\\
30.9989378757515	2.09736232752425\\
31.0009619238477	2.22343361945135\\
31.0029859719439	2.34877321353592\\
31.0050100200401	2.47340494613716\\
31.0070340681363	2.59735141814151\\
31.0090581162325	2.72063409608388\\
31.0110821643287	2.8432733914835\\
31.0131062124249	2.96528872627106\\
31.015130260521	3.0866986034012\\
31.0171543086172	0.0659280126056778\\
31.0191783567134	0.186179101337043\\
31.0212024048096	0.305875300250126\\
31.0232264529058	0.425031989827225\\
31.025250501002	0.543663890851697\\
31.0272745490982	0.661785096905188\\
31.0292985971944	0.779409111272107\\
31.0313226452906	0.896548887951923\\
31.0333466933868	1.01321686310813\\
31.035370741483	1.12942498394166\\
31.0373947895792	1.24518473325678\\
31.0394188376754	1.36050714621874\\
31.0414428857715	1.47540284185818\\
31.0434669338677	1.58988204802147\\
31.0454909819639	1.70395462153802\\
31.0475150300601	1.8176300670687\\
31.0495390781563	1.9309175547399\\
31.0515631262525	2.04382593662424\\
31.0535871743487	2.15636375774626\\
31.0556112224449	2.26853926644649\\
31.0576352705411	2.38036043643328\\
31.0596593186373	2.49183498066807\\
31.0616833667335	2.60297036336863\\
31.0637074148297	2.71377381131107\\
31.0657314629259	2.82425232447989\\
31.067755511022	2.93441268611213\\
31.0697795591182	3.04426147217675\\
31.0718036072144	0.0122124067164364\\
31.0738276553106	0.121456981133802\\
31.0758517034068	0.23040853699265\\
31.077875751503	0.339072894807785\\
31.0798997995992	0.447455708571336\\
31.0819238476954	0.555562472517845\\
31.0839478957916	0.663398527541027\\
31.0859719438878	0.770969067283351\\
31.087995991984	0.878279143918721\\
31.0900200400802	0.985333673646901\\
31.0920440881764	1.0921374419177\\
31.0940681362725	1.19869510840029\\
31.0960921843687	1.3050112117128\\
31.0981162324649	1.41109017333652\\
31.1001402805611	1.5169362970279\\
31.1021643286573	1.62255377566261\\
31.1041883767535	1.72794669820546\\
31.1062124248497	1.83311905344578\\
31.1082364729459	1.9380747335344\\
31.1102605210421	2.04281753736168\\
31.1122845691383	2.14735117378704\\
31.1143086172345	2.25167926472599\\
31.1163326653307	2.35580534810382\\
31.1183567134269	2.45973288068224\\
31.120380761523	2.56346524076541\\
31.1224048096192	2.66700573079249\\
31.1244288577154	2.77035757982155\\
31.1264529058116	2.87352394591091\\
31.1284769539078	2.97650791791714\\
31.130501002004	3.07931251412093\\
31.1325250501002	0.0403480329274366\\
31.1345490981964	0.142802671320876\\
31.1365731462926	0.245086605271009\\
31.1385971943888	0.347202605945121\\
31.140621242485	0.449153387900445\\
31.1426452905812	0.55094161079716\\
31.1446693386774	0.652569881046702\\
31.1466933867735	0.754040753397739\\
31.1487174348697	0.855356732462702\\
31.1507414829659	0.956520274188076\\
31.1527655310621	1.05753378726998\\
31.1547895791583	1.15839963451894\\
31.1568136272545	1.25912013417496\\
31.1588376753507	1.35969756117507\\
31.1608617234469	1.46013414837653\\
31.1628857715431	1.56043208749661\\
31.1649098196393	1.66059352781933\\
31.1669338677355	1.76062057837721\\
31.1689579158317	1.8605153107063\\
31.1709819639279	1.96027975989231\\
31.1730060120241	2.05991592555607\\
31.1750300601202	2.15942577280533\\
31.1770541082164	2.25881123315549\\
31.1790781563126	2.35807420541957\\
31.1811022044088	2.45721655656927\\
31.183126252505	2.55624012256762\\
31.1851503006012	2.65514670917533\\
31.1871743486974	2.75393809273093\\
31.1891983967936	2.85261602090637\\
31.1912224448898	2.95118221343848\\
31.193246492986	3.04963836283795\\
31.1952705410822	0.00639348148635577\\
31.1972945891784	0.104634516660706\\
31.1993186372746	0.202770429633603\\
31.2013426853707	0.300802809698286\\
31.2033667334669	0.398733220205028\\
31.2053907815631	0.496563200925937\\
31.2074148296593	0.594294268869209\\
31.2094388777555	0.691927918831226\\
31.2114629258517	0.789465623931935\\
31.2134869739479	0.886908836135451\\
31.2155110220441	0.984258986754899\\
31.2175350701403	1.08151748694327\\
31.2195591182365	1.17868572817046\\
31.2215831663327	1.27576508268641\\
31.2236072144289	1.3727569039718\\
31.2256312625251	1.46966252717601\\
31.2276553106212	1.56648326954313\\
31.2296793587174	1.66322043082594\\
31.2317034068136	1.75987529368926\\
31.2337274549098	1.85644912410222\\
31.235751503006	1.95294317171948\\
31.2377755511022	2.04935867021712\\
31.2397995991984	2.14569683669333\\
31.2418236472946	2.2419588719439\\
31.2438476953908	2.3381459618635\\
31.245871743487	2.43425927783602\\
31.2478957915832	2.53029997705896\\
31.2499198396794	2.62626920285969\\
31.2519438877756	2.72216808500377\\
31.2539679358717	2.81799773999528\\
31.2559919839679	2.91375927137034\\
31.2580160320641	3.00945376998254\\
31.2600400801603	3.10508231428245\\
31.2620641282565	0.0590533169994991\\
31.2640881763527	0.154553139766922\\
31.2661122244489	0.249990171842512\\
31.2681362725451	0.345365444720471\\
31.2701603206413	0.44067997878922\\
31.2721843687375	0.535934783572639\\
31.2742084168337	0.631130857890916\\
31.2762324649299	0.726269189314255\\
31.2782565130261	0.821350754714551\\
31.2802805611222	0.916376521024787\\
31.2823046092184	1.01134744546226\\
31.2843286573146	1.10626447573809\\
31.2863527054108	1.20112855026255\\
31.288376753507	1.29594059834568\\
31.2904008016032	1.39070154039316\\
31.2924248496994	1.48541228809911\\
31.2944488977956	1.58007374463336\\
31.2964729458918	1.67468680482594\\
31.298496993988	1.76925235534689\\
31.3005210420842	1.86377127488304\\
31.3025450901804	1.95824443431064\\
31.3045691382766	2.05267269684942\\
31.3065931863727	2.14705691781453\\
31.3086172344689	2.2413979447407\\
31.3106412825651	2.33569661799644\\
31.3126653306613	2.42995377096483\\
31.3146893787575	2.52417023019706\\
31.3167134268537	2.61834681556151\\
31.3187374749499	2.71248434039163\\
31.3207615230461	2.80658361162958\\
31.3227855711423	2.90064542996869\\
31.3248096192385	2.99467058999182\\
31.3268336673347	3.08865988029748\\
31.3288577154309	0.0410214298068041\\
31.3308817635271	0.134941322260687\\
31.3329058116232	0.228827675047256\\
31.3349298597194	0.322681253699045\\
31.3369539078156	0.416502818427553\\
31.3389779559118	0.510293124230159\\
31.341002004008	0.604052920913052\\
31.3430260521042	0.697782953273578\\
31.3450501002004	0.791483961185815\\
31.3470741482966	0.885156679714846\\
31.3490981963928	0.978801839311615\\
31.351122244489	1.07242016592803\\
31.3531462925852	1.16601238112594\\
31.3551703406814	1.25957920216488\\
31.3571943887776	1.35312134186863\\
31.3592184368737	1.44663950881683\\
31.3612424849699	1.54013440762249\\
31.3632665330661	1.63360673903659\\
31.3652905811623	1.72705720004861\\
31.3673146292585	1.82048648398496\\
31.3693386773547	1.9138952806071\\
31.3713627254509	2.00728427620719\\
31.3733867735471	2.1006541537034\\
31.3754108216433	2.19400559273346\\
31.3774348697395	2.28733926974773\\
31.3794589178357	2.38065585806446\\
31.3814829659319	2.47395602759109\\
31.3835070140281	2.56724044506515\\
31.3855310621243	2.6605097743976\\
31.3875551102204	2.75376467676373\\
31.3895791583166	2.84700581068975\\
31.3916032064128	2.94023383213786\\
31.393627254509	3.03344939459105\\
31.3956513026052	3.1266531491366\\
31.3976753507014	0.0782530909593255\\
31.3996993987976	0.171435173782761\\
31.4017234468938	0.264607388411694\\
31.40374749499	0.357770377172127\\
31.4057715430862	0.4509247804015\\
31.4077955911824	0.544071236527831\\
31.4098196392786	0.637210382148684\\
31.4118436873748	0.730342852109114\\
31.4138677354709	0.82346927957947\\
31.4158917835671	0.916590296126991\\
31.4179158316633	1.00970653148821\\
31.4199398797595	1.10281861346956\\
31.4219639278557	1.1959271684703\\
31.4239879759519	1.28903282159883\\
31.4260120240481	1.38213619674893\\
31.4280360721443	1.47523791667122\\
31.4300601202405	1.5683386030505\\
31.4320841683367	1.66143887657602\\
31.4341082164329	1.75453935701777\\
31.4361322645291	1.84764066329671\\
31.4381563126253	1.94074341356043\\
31.4401803607214	2.03384822525269\\
31.4422044088176	2.12695571518876\\
31.4442284569138	2.22006649962563\\
31.44625250501	2.31318119433478\\
31.4482765531062	2.40630041467458\\
31.4503006012024	2.49942477566163\\
31.4523246492986	2.59255489204275\\
31.4543486973948	2.68569137836718\\
31.456372745491	2.77883484905794\\
31.4583967935872	2.87198591848395\\
31.4604208416834	2.96514520103191\\
31.4624448897796	3.05831331117801\\
31.4644689378758	0.0098982099704692\\
31.4664929859719	0.103085819351243\\
31.4685170340681	0.196284100205819\\
31.4705410821643	0.289493667188928\\
31.4725651302605	0.382715135408478\\
31.4745891783567	0.475949120497507\\
31.4766132264529	0.569196238687937\\
31.4786372745491	0.662457106883231\\
31.4806613226453	0.755732342732152\\
31.4826853707415	0.849022564702544\\
31.4847094188377	0.942328392155645\\
31.4867334669339	1.03565044542036\\
31.4887575150301	1.1289893458685\\
31.4907815631263	1.22234571599017\\
31.4928056112224	1.31572017946969\\
31.4948296593186	1.40911336126182\\
31.4968537074148	1.50252588766876\\
31.498877755511	1.59595838641783\\
31.5009018036072	1.68941148673905\\
31.5029258517034	1.7828858194443\\
31.5049498997996	1.87638201700629\\
31.5069739478958	1.96990071363878\\
31.508997995992	2.06344254537722\\
31.5110220440882	2.15700815016002\\
31.5130460921844	2.25059816791108\\
31.5150701402806	2.34421324062246\\
31.5170941883768	2.43785401243873\\
31.5191182364729	2.53152112974123\\
31.5211422845691	2.62521524123421\\
31.5231663326653	2.7189369980309\\
31.5251903807615	2.81268705374195\\
31.5272144288577	2.90646606443429\\
31.5292384769539	3.00027468823261\\
31.5312625250501	3.09411358584106\\
31.5332865731463	0.0463907672303456\\
31.5353106212425	0.140292206089295\\
31.5373346693387	0.234225918380641\\
31.5393587174349	0.328192576795242\\
31.5413827655311	0.422192857259756\\
31.5434068136273	0.516227439034235\\
31.5454308617234	0.610297004811652\\
31.5474549098196	0.704402240819615\\
31.5494789579158	0.798543836922189\\
31.551503006012	0.892722486724477\\
31.5535270541082	0.986938887678331\\
31.5555511022044	1.08119374118953\\
31.5575751503006	1.17548775272753\\
31.5595991983968	1.26982163193565\\
31.561623246493	1.36419609274462\\
31.5636472945892	1.45861185348705\\
31.5656713426854	1.55306963701406\\
31.5676953907816	1.64757017081415\\
31.5697194388778	1.74211418713396\\
31.5717434869739	1.83670242310169\\
31.5737675350701	1.93133562085192\\
31.5757915831663	2.02601452765364\\
31.5778156312625	2.12073989603983\\
31.5798396793587	2.2155124839407\\
31.5818637274549	2.3103330548179\\
31.5838877755511	2.40520237780302\\
31.5859118236473	2.50012122783728\\
31.5879358717435	2.59509038581559\\
31.5899599198397	2.69011063873216\\
31.5919839679359	2.78518277982971\\
31.5940080160321	2.88030760875214\\
31.5960320641283	2.97548593168305\\
31.5980561122244	3.07071856107474\\
31.6000801603206	0.024413662178091\\
31.6021042084168	0.119757368025148\\
31.604128256513	0.215157858083352\\
31.6061523046092	0.310615972788064\\
31.6081763527054	0.40613256012896\\
31.6102004008016	0.501708475831499\\
31.6122244488978	0.597344583541144\\
31.614248496994	0.693041755013049\\
31.6162725450902	0.788800870305593\\
31.6182965931864	0.884622817978432\\
31.6203206412826	0.980508495295865\\
31.6223446893788	1.07645880843443\\
31.6243687374749	1.1724746726962\\
31.6263927855711	1.26855701272667\\
31.6284168336673	1.36470676273862\\
31.6304408817635	1.46092486674149\\
31.6324649298597	1.55721227877649\\
31.6344889779559	1.65356996315753\\
31.6365130260521	1.74999889471875\\
31.6385370741483	1.84650005906857\\
31.6405611222445	1.94307445284965\\
31.6425851703407	2.03972308400709\\
31.6446092184369	2.13644697206249\\
31.6466332665331	2.23324714839627\\
31.6486573146293	2.33012465653734\\
31.6506813627255	2.42708055246094\\
31.6527054108216	2.52411590489473\\
31.6547294589178	2.62123179563336\\
31.656753507014	2.71842931986217\\
31.6587775551102	2.8157095864898\\
31.6608016032064	2.91307371849076\\
31.6628256513026	3.01052285325757\\
31.6648496993988	3.10805814296396\\
31.666873747495	0.0640881013480374\\
31.6688977955912	0.161799218456228\\
31.6709218436874	0.259600039482937\\
31.6729458917836	0.357491779062929\\
31.6749699398798	0.455475668048397\\
31.676993987976	0.553552954446065\\
31.6790180360721	0.651724903891168\\
31.6810420841683	0.749992800108135\\
31.6830661322645	0.848357945386116\\
31.6850901803607	0.946821661069738\\
31.6871142284569	1.04538528806536\\
31.6891382765531	1.1440501873649\\
31.6911623246493	1.24281774058544\\
31.6931863727455	1.3416893505281\\
31.6952104208417	1.4406664417547\\
31.6972344689379	1.53975046118471\\
31.6992585170341	1.63894287871205\\
31.7012825651303	1.73824518784342\\
31.7033066132265	1.83765890635887\\
31.7053306613226	1.93718557699519\\
31.7073547094188	2.03682676815409\\
31.709378757515	2.13658407463553\\
31.7114028056112	2.23645911839697\\
31.7134268537074	2.33645354934129\\
31.7154509018036	2.43656904613306\\
31.7174749498998	2.53680731704535\\
31.719498997996	2.637170100838\\
31.7215230460922	2.73765916766977\\
31.7235470941884	2.8382763200448\\
31.7255711422846	2.93902339379624\\
31.7275951903808	3.03990225910735\\
31.729619238477	3.14091482157379\\
31.7316432865731	0.100470369717939\\
31.7336673346693	0.201756190496631\\
31.7356913827655	0.303181648957363\\
31.7377154308617	0.404748803842011\\
31.7397394789579	0.506459755292802\\
31.7417635270541	0.608316646202532\\
31.7437875751503	0.710321663621436\\
31.7458116232465	0.812477039974212\\
31.7478356713427	0.914785053954795\\
31.7498597194389	1.01724803278736\\
31.7518837675351	1.11986835408136\\
31.7539078156313	1.22264844757277\\
31.7559318637275	1.32559079694402\\
31.7579559118236	1.42869794172721\\
31.7599799599198	1.53197247929478\\
31.762004008016	1.63541706694394\\
31.7640280561122	1.73903442407929\\
31.7660521042084	1.84282733449947\\
31.7680761523046	1.94679864879515\\
31.7701002004008	2.05095128686416\\
31.772124248497	2.15528824055132\\
31.7741482965932	2.25981257642044\\
31.7761723446894	2.36452743866787\\
31.7781963927856	2.46943605218535\\
31.7802204408818	2.57454172578267\\
31.782244488978	2.67984785558014\\
31.7842685370741	2.7853579285828\\
31.7862925851703	2.89107552644803\\
31.7883166332665	2.99700432945983\\
31.7903406813627	3.10314812072425\\
31.7923647294589	0.0679181370117412\\
31.7943887775551	0.174503687801813\\
31.7964128256513	0.281316238701148\\
31.7984368737475	0.388360031051558\\
31.8004609218437	0.495639433901996\\
31.8024849699399	0.603158949906753\\
31.8045090180361	0.710923221586423\\
31.8065330661323	0.818937037978952\\
31.8085571142285	0.927205341711979\\
31.8105811623246	1.03573323641535\\
31.8126052104208	1.14452599371586\\
31.814629258517	1.25358906222077\\
31.8166533066132	1.36292807724868\\
31.8186773547094	1.47254887058379\\
31.8207014028056	1.58245748090227\\
31.8227254509018	1.69266016493892\\
31.824749498998	1.80316340945886\\
31.8267735470942	1.91397394410879\\
31.8287975951904	2.02509875522881\\
31.8308216432866	2.13654510071617\\
31.8328456913828	2.24832052604185\\
31.834869739479	2.36043288153341\\
31.8368937875751	2.47289034105038\\
31.8389178356713	2.58570142219487\\
31.8409418837675	2.69887500821713\\
31.8429659318637	2.81242037179562\\
31.8449899799599	2.92634720089543\\
31.8470140280561	3.04066562693577\\
31.8490380761523	0.0137936019376639\\
31.8510621242485	0.128927546488306\\
31.8530861723447	0.244486465015918\\
31.8551102204409	0.360482600559074\\
31.8571342685371	0.4769288256309\\
31.8591583166333	0.593838691231852\\
31.8611823647295	0.711226481011977\\
31.8632064128257	0.829107270376056\\
31.8652304609218	0.947496991849121\\
31.867254509018	1.06641251093459\\
31.8692785571142	1.18587170928481\\
31.8713026052104	1.30589357757965\\
31.8733266533066	1.42649831992401\\
31.8753507014028	1.54770747159298\\
31.877374749499	1.66954403231097\\
31.8793987975952	1.79203261769215\\
31.8814228456914	1.91519963201917\\
31.8834468937876	2.03907346622299\\
31.8854709418838	2.16368472579561\\
31.88749498998	2.28906649446434\\
31.8895190380762	2.41525464086895\\
31.8915430861723	2.54228817730584\\
31.8935671342685	2.67020968198015\\
31.8955911823647	2.79906579934926\\
31.8976152304609	2.92890783708656\\
31.8996392785571	3.05979248096916\\
31.9016633266533	0.0501900131587298\\
31.9036873747495	0.183355997011848\\
31.9057114228457	0.317776677809153\\
31.9077354709419	0.453541253333686\\
31.9097595190381	0.590751322115754\\
31.9117835671343	0.729523590113534\\
31.9138076152305	0.869993414551832\\
31.9158316633267	1.01231953247664\\
31.9178557114228	1.15669050918259\\
31.919879759519	1.30333375328049\\
31.9219038076152	1.45252851239451\\
31.9239278557114	1.60462531060282\\
31.9259519038076	1.76007630067952\\
31.9279759519038	1.91948537744863\\
31.93	2.08369707859467\\
};
\addlegendentry{$\Phi^{-1}(v_k^{\app})$}

\addplot [color=mycolor2, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.940612244898	0.539880947637959\\
30.9612244897959	2.49039402243656\\
30.9818367346939	1.4498606399039\\
31.0024489795918	2.26977650369783\\
31.0230612244898	0.553705315310919\\
31.0436734693878	1.20060977635086\\
31.0642857142857	2.61236017535178\\
31.0848979591837	0.581367084962613\\
31.1055102040816	1.90703132606279\\
31.1261224489796	2.86150441079381\\
31.1467346938776	0.897517295745853\\
31.1673469387755	1.66526842326826\\
31.1879591836735	2.79550671017935\\
31.2085714285714	0.491632810572444\\
31.2291836734694	1.57816202325346\\
31.2497959183673	2.56908544745527\\
31.2704081632653	0.38559971984623\\
31.2910204081633	1.46040207378812\\
31.3116326530612	2.35109628001248\\
31.3322448979592	0.224532704903801\\
31.3528571428571	1.16992263812439\\
31.3734693877551	2.06823364156024\\
31.3940816326531	3.06074520158585\\
31.414693877551	0.814761057883796\\
31.435306122449	1.76044272161634\\
31.4559183673469	2.73332959899176\\
31.4765306122449	0.501570603505193\\
31.4971428571429	1.48691854367826\\
31.5177551020408	2.44612154300959\\
31.5383673469388	0.242637765803902\\
31.5589795918367	1.24102235180531\\
31.5795918367347	2.18751300560454\\
31.6002040816327	0.017419662535147\\
31.6208163265306	1.01270318650022\\
31.6414285714286	1.96566025585254\\
31.6620408163265	2.96866467281204\\
31.6826530612245	0.821197310933091\\
31.7032653061225	1.80711873587443\\
31.7238775510204	2.84545362821195\\
31.7444897959184	0.716563978664745\\
31.7651020408163	1.76595452854668\\
31.7857142857143	2.84271420445943\\
31.8063265306122	0.772619268861543\\
31.8269387755102	1.9084652779984\\
31.8475510204082	3.04666615072753\\
31.8681632653061	1.10779066125373\\
31.8887755102041	2.35252537965933\\
31.909387755102	0.569365147271601\\
31.93	2.12425245519976\\
};
\addlegendentry{$\Phi^{-1}(v_k)$, $Q=50$}

\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.9612244897959	2.49039402243656\\
31.0024489795918	2.26977650369783\\
31.0436734693878	1.20060977635086\\
31.0848979591837	0.581367084962614\\
31.1261224489796	2.86150441079381\\
31.1673469387755	1.66526842326826\\
31.2085714285714	0.491632810572444\\
31.2497959183673	2.56908544745526\\
31.2910204081633	1.46040207378812\\
31.3322448979592	0.224532704903801\\
31.3734693877551	2.06823364156024\\
31.414693877551	0.814761057883794\\
31.4559183673469	2.73332959899176\\
31.4971428571429	1.48691854367826\\
31.5383673469388	0.242637765803914\\
31.5795918367347	2.18751300560455\\
31.6208163265306	1.01270318650022\\
31.6620408163265	2.96866467281204\\
31.7032653061225	1.80711873587442\\
31.7444897959184	0.716563978664746\\
31.7857142857143	2.84271420445943\\
31.8269387755102	1.90846527799841\\
31.8681632653061	1.10779066125373\\
31.909387755102	0.569365147271591\\
};
\addlegendentry{$\Phi^{-1}(v_k)$, $Q=25$}

\addplot [color=mycolor4, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
31.0024489795918	2.26977650369783\\
31.0848979591837	0.581367084962614\\
31.1673469387755	1.66526842326826\\
31.2497959183673	2.56908544745526\\
31.3322448979592	0.224532704903801\\
31.414693877551	0.814761057883794\\
31.4971428571429	1.48691854367826\\
31.5795918367347	2.18751300560455\\
31.6620408163265	2.96866467281204\\
31.7444897959184	0.716563978664746\\
31.8269387755102	1.90846527799841\\
31.909387755102	0.569365147271591\\
};
\addlegendentry{$\Phi^{-1}(v_k)$, $Q=13$}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/postpross2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=30.9,
grid =major, 
xmax=31.95,
ymin=0,
ymax=60,
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2]
  table[row sep=crcr]{%
30.92	2.19015254917185\\
30.9220240480962	2.43254797463001\\
30.9240480961924	2.66126321904646\\
30.9260721442886	2.87900586838238\\
30.9280961923848	3.08768618854365\\
30.930120240481	3.28871272041511\\
30.9321442885772	3.48316010335269\\
30.9341683366733	3.67187082655065\\
30.9361923847695	3.85552021024568\\
30.9382164328657	4.03465961784459\\
30.9402404809619	4.20974641130581\\
30.9422645290581	4.38116488380275\\
30.9442885771543	4.54924194112205\\
30.9463126252505	4.71425829588214\\
30.9483366733467	4.8764572104619\\
30.9503607214429	5.03605133104557\\
30.9523847695391	5.19322764329214\\
30.9544088176353	5.34815168131019\\
30.9564328657315	5.50097096674843\\
30.9584569138277	5.65181760605323\\
30.9604809619238	5.80081033142589\\
30.96250501002	5.94805645116866\\
30.9645290581162	6.09365337724715\\
30.9665531062124	6.23768985080472\\
30.9685771543086	6.38024689694471\\
30.9706012024048	6.52139878232528\\
30.972625250501	6.66121383172706\\
30.9746492985972	6.79975507659564\\
30.9766733466934	6.93708079434663\\
30.9786973947896	7.07324494573715\\
30.9807214428858	7.20829766390649\\
30.982745490982	7.3422856409621\\
30.9847695390782	7.47525245162224\\
30.9867935871744	7.60723882307721\\
30.9888176352705	7.73828286095068\\
30.9908416833667	7.86842031524588\\
30.9928657314629	7.99768478798411\\
30.9948897795591	8.12610791058837\\
30.9969138276553	8.25371948813533\\
30.9989378757515	8.38054763470384\\
31.0009619238477	8.50661892663093\\
31.0029859719439	8.63195852071551\\
31.0050100200401	8.75659025331674\\
31.0070340681363	8.8805367253211\\
31.0090581162325	9.00381940326346\\
31.0110821643287	9.12645869866309\\
31.0131062124249	9.24847403345064\\
31.015130260521	9.36988391058078\\
31.0171543086172	9.49070597337506\\
31.0191783567134	9.61095706210642\\
31.0212024048096	9.7306532610195\\
31.0232264529058	9.8498099505966\\
31.025250501002	9.96844185162108\\
31.0272745490982	10.0865630576746\\
31.0292985971944	10.2041870720415\\
31.0313226452906	10.3213268487213\\
31.0333466933868	10.4379948238775\\
31.035370741483	10.554202944711\\
31.0373947895792	10.6699626940262\\
31.0394188376754	10.7852851069881\\
31.0414428857715	10.9001808026276\\
31.0434669338677	11.0146600087908\\
31.0454909819639	11.1287325823074\\
31.0475150300601	11.2424080278381\\
31.0495390781563	11.3556955155093\\
31.0515631262525	11.4686038973936\\
31.0535871743487	11.5811417185156\\
31.0556112224449	11.6933172272159\\
31.0576352705411	11.8051383972027\\
31.0596593186373	11.9166129414374\\
31.0616833667335	12.027748324138\\
31.0637074148297	12.1385517720805\\
31.0657314629259	12.2490302852493\\
31.067755511022	12.3591906468815\\
31.0697795591182	12.4690394329461\\
31.0718036072144	12.5785830210756\\
31.0738276553106	12.687827595493\\
31.0758517034068	12.7967791513518\\
31.077875751503	12.905443509167\\
31.0798997995992	13.0138263229305\\
31.0819238476954	13.121933086877\\
31.0839478957916	13.2297691419002\\
31.0859719438878	13.3373396816425\\
31.087995991984	13.4446497582779\\
31.0900200400802	13.5517042880061\\
31.0920440881764	13.6585080562769\\
31.0940681362725	13.7650657227595\\
31.0960921843687	13.871381826072\\
31.0981162324649	13.9774607876957\\
31.1001402805611	14.0833069113871\\
31.1021643286573	14.1889243900218\\
31.1041883767535	14.2943173125646\\
31.1062124248497	14.399489667805\\
31.1082364729459	14.5044453478936\\
31.1102605210421	14.6091881517209\\
31.1122845691383	14.7137217881462\\
31.1143086172345	14.8180498790852\\
31.1163326653307	14.922175962463\\
31.1183567134269	15.0261034950414\\
31.120380761523	15.1298358551246\\
31.1224048096192	15.2333763451517\\
31.1244288577154	15.3367281941807\\
31.1264529058116	15.4398945602701\\
31.1284769539078	15.5428785322763\\
31.130501002004	15.6456831284801\\
31.1325250501002	15.7483113008764\\
31.1345490981964	15.8507659392698\\
31.1365731462926	15.95304987322\\
31.1385971943888	16.0551658738941\\
31.140621242485	16.1571166558494\\
31.1426452905812	16.2589048787461\\
31.1446693386774	16.3605331489957\\
31.1466933867735	16.4620040213467\\
31.1487174348697	16.5633200004117\\
31.1507414829659	16.664483542137\\
31.1527655310621	16.7654970552189\\
31.1547895791583	16.8663629024679\\
31.1568136272545	16.9670834021239\\
31.1588376753507	17.067660829124\\
31.1608617234469	17.1680974163255\\
31.1628857715431	17.2683953554456\\
31.1649098196393	17.3685567957683\\
31.1669338677355	17.4685838463262\\
31.1689579158317	17.5684785786553\\
31.1709819639279	17.6682430278413\\
31.1730060120241	17.767879193505\\
31.1750300601202	17.8673890407543\\
31.1770541082164	17.9667745011045\\
31.1790781563126	18.0660374733685\\
31.1811022044088	18.1651798245182\\
31.183126252505	18.2642033905166\\
31.1851503006012	18.3631099771243\\
31.1871743486974	18.4619013606799\\
31.1891983967936	18.5605792888553\\
31.1912224448898	18.6591454813874\\
31.193246492986	18.7576016307869\\
31.1952705410822	18.8559494030251\\
31.1972945891784	18.9541904381995\\
31.1993186372746	19.0523263511724\\
31.2013426853707	19.150358731237\\
31.2033667334669	19.2482891417438\\
31.2053907815631	19.3461191224647\\
31.2074148296593	19.443850190408\\
31.2094388777555	19.54148384037\\
31.2114629258517	19.6390215454707\\
31.2134869739479	19.7364647576742\\
31.2155110220441	19.8338149082937\\
31.2175350701403	19.931073408482\\
31.2195591182365	20.0282416497092\\
31.2215831663327	20.1253210042252\\
31.2236072144289	20.2223128255106\\
31.2256312625251	20.3192184487148\\
31.2276553106212	20.4160391910819\\
31.2296793587174	20.5127763523647\\
31.2317034068136	20.609431215228\\
31.2337274549098	20.706005045641\\
31.235751503006	20.8024990932582\\
31.2377755511022	20.8989145917559\\
31.2397995991984	20.9952527582321\\
31.2418236472946	21.0915147934827\\
31.2438476953908	21.1877018834023\\
31.245871743487	21.2838151993748\\
31.2478957915832	21.3798558985977\\
31.2499198396794	21.4758251243984\\
31.2519438877756	21.5717240065425\\
31.2539679358717	21.667553661534\\
31.2559919839679	21.7633151929091\\
31.2580160320641	21.8590096915213\\
31.2600400801603	21.9546382358212\\
31.2620641282565	22.0502018921281\\
31.2640881763527	22.1457017148955\\
31.2661122244489	22.2411387469711\\
31.2681362725451	22.336514019849\\
31.2701603206413	22.4318285539178\\
31.2721843687375	22.5270833587012\\
31.2742084168337	22.6222794330195\\
31.2762324649299	22.7174177644428\\
31.2782565130261	22.8124993298431\\
31.2802805611222	22.9075250961533\\
31.2823046092184	23.0024960205908\\
31.2843286573146	23.0974130508666\\
31.2863527054108	23.1922771253911\\
31.288376753507	23.2870891734742\\
31.2904008016032	23.3818501155217\\
31.2924248496994	23.4765608632277\\
31.2944488977956	23.5712223197619\\
31.2964729458918	23.6658353799545\\
31.298496993988	23.7604009304754\\
31.3005210420842	23.8549198500116\\
31.3025450901804	23.9493930094392\\
31.3045691382766	24.043821271978\\
31.3065931863727	24.1382054929431\\
31.3086172344689	24.2325465198693\\
31.3106412825651	24.326845193125\\
31.3126653306613	24.4211023460934\\
31.3146893787575	24.5153188053256\\
31.3167134268537	24.6094953906901\\
31.3187374749499	24.7036329155202\\
31.3207615230461	24.7977321867581\\
31.3227855711423	24.8917940050972\\
31.3248096192385	24.9858191651204\\
31.3268336673347	25.079808455426\\
31.3288577154309	25.1737626585251\\
31.3308817635271	25.267682550979\\
31.3329058116232	25.3615689037656\\
31.3349298597194	25.4554224824174\\
31.3369539078156	25.5492440471459\\
31.3389779559118	25.6430343529485\\
31.341002004008	25.7367941496314\\
31.3430260521042	25.8305241819919\\
31.3450501002004	25.9242251899042\\
31.3470741482966	26.0178979084332\\
31.3490981963928	26.11154306803\\
31.351122244489	26.2051613946464\\
31.3531462925852	26.2987536098443\\
31.3551703406814	26.3923204308832\\
31.3571943887776	26.485862570587\\
31.3592184368737	26.5793807375352\\
31.3612424849699	26.6728756363408\\
31.3632665330661	26.7663479677549\\
31.3652905811623	26.859798428767\\
31.3673146292585	26.9532277127033\\
31.3693386773547	27.0466365093254\\
31.3713627254509	27.1400255049255\\
31.3733867735471	27.2333953824217\\
31.3754108216433	27.3267468214518\\
31.3774348697395	27.4200804984661\\
31.3794589178357	27.5133970867828\\
31.3814829659319	27.6066972563094\\
31.3835070140281	27.6999816737835\\
31.3855310621243	27.7932510031159\\
31.3875551102204	27.8865059054821\\
31.3895791583166	27.9797470394081\\
31.3916032064128	28.0729750608562\\
31.393627254509	28.1661906233094\\
31.3956513026052	28.2593943778549\\
31.3976753507014	28.3525869732675\\
31.3996993987976	28.4457690560909\\
31.4017234468938	28.5389412707198\\
31.40374749499	28.6321042594803\\
31.4057715430862	28.7252586627096\\
31.4077955911824	28.818405118836\\
31.4098196392786	28.9115442644568\\
31.4118436873748	29.0046767344173\\
31.4138677354709	29.0978031618876\\
31.4158917835671	29.1909241784351\\
31.4179158316633	29.2840404137963\\
31.4199398797595	29.3771524957777\\
31.4219639278557	29.4702610507784\\
31.4239879759519	29.563366703907\\
31.4260120240481	29.6564700790571\\
31.4280360721443	29.7495717989794\\
31.4300601202405	29.8426724853586\\
31.4320841683367	29.9357727588842\\
31.4341082164329	30.0288732393259\\
31.4361322645291	30.1219745456048\\
31.4381563126253	30.2150772958686\\
31.4401803607214	30.3081821075608\\
31.4422044088176	30.4012895974969\\
31.4442284569138	30.4944003819338\\
31.44625250501	30.5875150766429\\
31.4482765531062	30.6806342969827\\
31.4503006012024	30.7737586579698\\
31.4523246492986	30.8668887743509\\
31.4543486973948	30.9600252606753\\
31.456372745491	31.0531687313661\\
31.4583967935872	31.1463198007921\\
31.4604208416834	31.2394790833401\\
31.4624448897796	31.3326471934862\\
31.4644689378758	31.4258247458684\\
31.4664929859719	31.5190123552492\\
31.4685170340681	31.6122106361038\\
31.4705410821643	31.7054202030869\\
31.4725651302605	31.7986416713064\\
31.4745891783567	31.8918756563954\\
31.4766132264529	31.9851227745859\\
31.4786372745491	32.0783836427812\\
31.4806613226453	32.1716588786301\\
31.4826853707415	32.2649491006005\\
31.4847094188377	32.3582549280536\\
31.4867334669339	32.4515769813183\\
31.4887575150301	32.5449158817664\\
31.4907815631263	32.6382722518881\\
31.4928056112224	32.7316467153676\\
31.4948296593186	32.8250398971597\\
31.4968537074148	32.9184524235667\\
31.498877755511	33.0118849223158\\
31.5009018036072	33.105338022637\\
31.5029258517034	33.1988123553422\\
31.5049498997996	33.2923085529042\\
31.5069739478958	33.3858272495367\\
31.508997995992	33.4793690812752\\
31.5110220440882	33.5729346860579\\
31.5130460921844	33.666524703809\\
31.5150701402806	33.7601397765204\\
31.5170941883768	33.8537805483367\\
31.5191182364729	33.9474476656392\\
31.5211422845691	34.0411417771321\\
31.5231663326653	34.1348635339288\\
31.5251903807615	34.2286135896399\\
31.5272144288577	34.3223926003322\\
31.5292384769539	34.4162012241305\\
31.5312625250501	34.510040121739\\
31.5332865731463	34.6039099567181\\
31.5353106212425	34.697811395577\\
31.5373346693387	34.7917451078684\\
31.5393587174349	34.885711766283\\
31.5413827655311	34.9797120467475\\
31.5434068136273	35.073746628522\\
31.5454308617234	35.1678161942994\\
31.5474549098196	35.2619214303073\\
31.5494789579158	35.3560630264099\\
31.551503006012	35.4502416762122\\
31.5535270541082	35.5444580771661\\
31.5555511022044	35.6387129306773\\
31.5575751503006	35.7330069422153\\
31.5595991983968	35.8273408214234\\
31.561623246493	35.9217152822323\\
31.5636472945892	36.0161310429748\\
31.5656713426854	36.1105888265018\\
31.5676953907816	36.2050893603019\\
31.5697194388778	36.2996333766217\\
31.5717434869739	36.3942216125894\\
31.5737675350701	36.4888548103396\\
31.5757915831663	36.5835337171414\\
31.5778156312625	36.6782590855276\\
31.5798396793587	36.7730316734284\\
31.5818637274549	36.8678522443056\\
31.5838877755511	36.9627215672907\\
31.5859118236473	37.057640417325\\
31.5879358717435	37.1526095753033\\
31.5899599198397	37.2476298282199\\
31.5919839679359	37.3427019693174\\
31.5940080160321	37.4378267982399\\
31.5960320641283	37.5330051211708\\
31.5980561122244	37.6282377505625\\
31.6000801603206	37.7235255052556\\
31.6021042084168	37.8188692111027\\
31.604128256513	37.9142697011609\\
31.6061523046092	38.0097278158656\\
31.6081763527054	38.1052444032065\\
31.6102004008016	38.200820318909\\
31.6122244488978	38.2964564266187\\
31.614248496994	38.3921535980906\\
31.6162725450902	38.4879127133831\\
31.6182965931864	38.5837346610559\\
31.6203206412826	38.6796203383734\\
31.6223446893788	38.7755706515119\\
31.6243687374749	38.8715865157737\\
31.6263927855711	38.9676688558042\\
31.6284168336673	39.0638186058161\\
31.6304408817635	39.160036709819\\
31.6324649298597	39.256324121854\\
31.6344889779559	39.352681806235\\
31.6365130260521	39.4491107377963\\
31.6385370741483	39.5456119021461\\
31.6405611222445	39.6421862959272\\
31.6425851703407	39.7388349270846\\
31.6446092184369	39.83555881514\\
31.6466332665331	39.9323589914738\\
31.6486573146293	40.0292364996149\\
31.6506813627255	40.1261923955385\\
31.6527054108216	40.2232277479722\\
31.6547294589178	40.3203436387109\\
31.656753507014	40.4175411629397\\
31.6587775551102	40.5148214295673\\
31.6608016032064	40.6121855615683\\
31.6628256513026	40.7096346963351\\
31.6648496993988	40.8071699860415\\
31.666873747495	40.9047925980153\\
31.6688977955912	41.0025037151235\\
31.6709218436874	41.1003045361502\\
31.6729458917836	41.1981962757302\\
31.6749699398798	41.2961801647157\\
31.676993987976	41.3942574511134\\
31.6790180360721	41.4924294005585\\
31.6810420841683	41.5906972967754\\
31.6830661322645	41.6890624420534\\
31.6850901803607	41.787526157737\\
31.6871142284569	41.8860897847327\\
31.6891382765531	41.9847546840322\\
31.6911623246493	42.0835222372528\\
31.6931863727455	42.1823938471954\\
31.6952104208417	42.281370938422\\
31.6972344689379	42.380454957852\\
31.6992585170341	42.4796473753794\\
31.7012825651303	42.5789496845107\\
31.7033066132265	42.6783634030262\\
31.7053306613226	42.7778900736625\\
31.7073547094188	42.8775312648214\\
31.709378757515	42.9772885713028\\
31.7114028056112	43.0771636150643\\
31.7134268537074	43.1771580460086\\
31.7154509018036	43.2772735428004\\
31.7174749498998	43.3775118137127\\
31.719498997996	43.4778745975053\\
31.7215230460922	43.5783636643371\\
31.7235470941884	43.6789808167121\\
31.7255711422846	43.7797278904635\\
31.7275951903808	43.8806067557747\\
31.729619238477	43.9816193182411\\
31.7316432865731	44.082767519975\\
31.7336673346693	44.1840533407537\\
31.7356913827655	44.2854787992145\\
31.7377154308617	44.3870459540991\\
31.7397394789579	44.4887569055499\\
31.7417635270541	44.5906137964596\\
31.7437875751503	44.6926188138785\\
31.7458116232465	44.7947741902313\\
31.7478356713427	44.8970822042119\\
31.7498597194389	44.9995451830445\\
31.7518837675351	45.1021655043385\\
31.7539078156313	45.2049455978299\\
31.7559318637275	45.3078879472011\\
31.7579559118236	45.4109950919843\\
31.7599799599198	45.5142696295519\\
31.762004008016	45.617714217201\\
31.7640280561122	45.7213315743364\\
31.7660521042084	45.8251244847566\\
31.7680761523046	45.9290957990523\\
31.7701002004008	46.0332484371213\\
31.772124248497	46.1375853908084\\
31.7741482965932	46.2421097266775\\
31.7761723446894	46.346824588925\\
31.7781963927856	46.4517332024425\\
31.7802204408818	46.5568388760398\\
31.782244488978	46.6621450058372\\
31.7842685370741	46.7676550788399\\
31.7862925851703	46.8733726767051\\
31.7883166332665	46.9793014797169\\
31.7903406813627	47.0854452709814\\
31.7923647294589	47.1918079408586\\
31.7943887775551	47.2983934916487\\
31.7964128256513	47.405206042548\\
31.7984368737475	47.5122498348985\\
31.8004609218437	47.6195292377489\\
31.8024849699399	47.7270487537536\\
31.8045090180361	47.8348130254333\\
31.8065330661323	47.9428268418258\\
31.8085571142285	48.0510951455589\\
31.8105811623246	48.1596230402622\\
31.8126052104208	48.2684157975628\\
31.814629258517	48.3774788660677\\
31.8166533066132	48.4868178810956\\
31.8186773547094	48.5964386744307\\
31.8207014028056	48.7063472847492\\
31.8227254509018	48.8165499687858\\
31.824749498998	48.9270532133058\\
31.8267735470942	49.0378637479557\\
31.8287975951904	49.1489885590757\\
31.8308216432866	49.2604349045631\\
31.8328456913828	49.3722103298887\\
31.834869739479	49.4843226853803\\
31.8368937875751	49.5967801448973\\
31.8389178356713	49.7095912260418\\
31.8409418837675	49.822764812064\\
31.8429659318637	49.9363101756425\\
31.8449899799599	50.0502370047423\\
31.8470140280561	50.1645554307827\\
31.8490380761523	50.2792760593744\\
31.8510621242485	50.394410003925\\
31.8530861723447	50.5099689224526\\
31.8551102204409	50.6259650579958\\
31.8571342685371	50.7424112830676\\
31.8591583166333	50.8593211486685\\
31.8611823647295	50.9767089384487\\
31.8632064128257	51.0945897278127\\
31.8652304609218	51.2129794492858\\
31.867254509018	51.3318949683713\\
31.8692785571142	51.4513541667215\\
31.8713026052104	51.5713760350163\\
31.8733266533066	51.6919807773607\\
31.8753507014028	51.8131899290297\\
31.877374749499	51.9350264897477\\
31.8793987975952	52.0575150751288\\
31.8814228456914	52.1806820894559\\
31.8834468937876	52.3045559236597\\
31.8854709418838	52.4291671832323\\
31.88749498998	52.554548951901\\
31.8895190380762	52.6807370983056\\
31.8915430861723	52.8077706347425\\
31.8935671342685	52.9356921394168\\
31.8955911823647	53.064548256786\\
31.8976152304609	53.1943902945233\\
31.8996392785571	53.3252749384058\\
31.9016633266533	53.4572651241852\\
31.9036873747495	53.5904311080383\\
31.9057114228457	53.7248517888356\\
31.9077354709419	53.8606163643602\\
31.9097595190381	53.9978264331422\\
31.9117835671343	54.13659870114\\
31.9138076152305	54.2770685255783\\
31.9158316633267	54.4193946435031\\
31.9178557114228	54.5637656202091\\
31.919879759519	54.710408864307\\
31.9219038076152	54.859603623421\\
31.9239278557114	55.0117004216293\\
31.9259519038076	55.167151411706\\
31.9279759519038	55.3265604884751\\
31.93	55.4907721896212\\
};
\addlegendentry{$t_i^{\app}$}

\addplot [color=mycolor2, mark=o, mark options={mycolor2}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.940612244898	3.68147360122775\\
30.9612244897959	5.63198667602636\\
30.9818367346939	7.73304594708349\\
31.0024489795918	8.55296181087742\\
31.0230612244898	9.9784832760803\\
31.0436734693878	10.6253877371202\\
31.0642857142857	12.0371381361212\\
31.0848979591837	13.1477376993218\\
31.1055102040816	14.473401940422\\
31.1261224489796	15.427875025153\\
31.1467346938776	16.6054805636948\\
31.1673469387755	17.3732316912172\\
31.1879591836735	18.5034699781283\\
31.2085714285714	19.3411887321112\\
31.2291836734694	20.4277179447922\\
31.2497959183673	21.418641368994\\
31.2704081632653	22.3767482949748\\
31.2910204081633	23.4515506489167\\
31.3116326530612	24.342244855141\\
31.3322448979592	25.3572739336221\\
31.3528571428571	26.3026638668427\\
31.3734693877551	27.2009748702786\\
31.3940816326531	28.1934864303042\\
31.414693877551	29.0890949401919\\
31.435306122449	30.0347766039245\\
31.4559183673469	31.0076634812999\\
31.4765306122449	31.9174971394031\\
31.4971428571429	32.9028450795762\\
31.5177551020408	33.8620480789075\\
31.5383673469388	34.8001569552916\\
31.5589795918367	35.798541541293\\
31.5795918367347	36.7450321950923\\
31.6002040816327	37.7165315056127\\
31.6208163265306	38.7118150295777\\
31.6414285714286	39.6647720989301\\
31.6620408163265	40.6677765158896\\
31.6826530612245	41.6619018076004\\
31.7032653061225	42.6478232325417\\
31.7238775510204	43.6861581248793\\
31.7444897959184	44.6988611289218\\
31.7651020408163	45.7482516788038\\
31.7857142857143	46.8250113547165\\
31.8063265306122	47.8965090727084\\
31.8269387755102	49.0323550818453\\
31.8475510204082	50.1705559545744\\
31.8681632653061	51.3732731186904\\
31.8887755102041	52.618007837096\\
31.909387755102	53.9764402582981\\
31.93	55.5313275662262\\
};
\addlegendentry{$t_i$, $Q=50$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.9612244897959	2.49039402243656\\
31.0024489795918	2.26977650369783\\
31.0436734693878	4.34220242994065\\
31.0848979591837	6.8645523921422\\
31.1261224489796	9.1446897179734\\
31.1673469387755	11.0900463840376\\
31.2085714285714	13.0580034249316\\
31.2497959183673	15.1354560618144\\
31.2910204081633	17.1683653417371\\
31.3322448979592	19.0740886264426\\
31.3734693877551	20.917789563099\\
31.414693877551	22.8059096330123\\
31.4559183673469	24.7244781741203\\
31.4971428571429	26.6196597723966\\
31.5383673469388	28.5169716481121\\
31.5795918367347	30.4618468879127\\
31.6208163265306	32.4286297223982\\
31.6620408163265	34.38459120871\\
31.7032653061225	36.3646379253621\\
31.7444897959184	38.4156758217423\\
31.7857142857143	40.5418260475369\\
31.8269387755102	42.7491697746657\\
31.8681632653061	45.0900878115108\\
31.909387755102	47.6932549511185\\
};
\addlegendentry{$t_i$, $Q=25$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
31.0024489795918	2.26977650369783\\
31.0848979591837	3.72295973855241\\
31.1673469387755	4.80686107685805\\
31.2497959183673	5.71067810104506\\
31.3322448979592	6.50771801208339\\
31.414693877551	7.09794636506338\\
31.4971428571429	7.77010385085785\\
31.5795918367347	8.47069831278414\\
31.6620408163265	9.25184997999163\\
31.7444897959184	10.1413419394341\\
31.8269387755102	11.3332432387678\\
31.909387755102	13.1357357616308\\
};
\addlegendentry{$t_i$, $Q=13$}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.101609018174453,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-5	0.0986666666666667\\
-4.8989898989899	0.0986666666666667\\
-4.7979797979798	0.0986666666666667\\
-4.6969696969697	0.0986666666666667\\
-4.5959595959596	0.0986666666666667\\
-4.49494949494949	0.0986666666666667\\
-4.39393939393939	0.0986666666666667\\
-4.29292929292929	0.0986666666666667\\
-4.19191919191919	0.0986666666666667\\
-4.09090909090909	0.0986666666666667\\
-3.98989898989899	0.0987614225406025\\
-3.88888888888889	0.098980936347194\\
-3.78787878787879	0.0991008926315193\\
-3.68686868686869	0.0991942450447354\\
-3.58585858585859	0.0992734002997043\\
-3.48484848484848	0.0993433589585634\\
-3.38383838383838	0.0994067337003642\\
-3.28282828282828	0.0994650938523382\\
-3.18181818181818	0.0995194695320891\\
-3.08080808080808	0.0995705800937857\\
-2.97979797979798	0.0996189514140923\\
-2.87878787878788	0.0996649817455035\\
-2.77777777777778	0.0997089812799608\\
-2.67676767676768	0.0997511972146642\\
-2.57575757575758	0.0997918303285369\\
-2.47474747474747	0.0998310463394739\\
-2.37373737373737	0.0998689839205145\\
-2.27272727272727	0.0999057605030461\\
-2.17171717171717	0.0999414765708512\\
-2.07070707070707	0.0999762188986377\\
-1.96969696969697	0.100010063035842\\
-1.86868686868687	0.100043075240153\\
-1.76767676767677	0.100075314002809\\
-1.66666666666667	0.100106831266313\\
-1.56565656565657	0.100137673407143\\
-1.46464646464646	0.100167882036619\\
-1.36363636363636	0.100197494659432\\
-1.26262626262626	0.100226545219596\\
-1.16161616161616	0.100255064556473\\
-1.06060606060606	0.100283080788355\\
-0.959595959595959	0.100310619637176\\
-0.858585858585859	0.100337704705043\\
-0.757575757575758	0.100364357711043\\
-0.656565656565657	0.100390598695086\\
-0.555555555555555	0.100416446194225\\
-0.454545454545454	0.100441917395864\\
-0.353535353535354	0.100467028271447\\
-0.252525252525253	0.100491793693594\\
-0.151515151515151	0.100516227539111\\
-0.0505050505050502	0.100540342779907\\
0.0505050505050502	0.100564151563519\\
0.151515151515151	0.100587665284635\\
0.252525252525253	0.100610894648846\\
0.353535353535354	0.100633849729613\\
0.454545454545454	0.100656540019319\\
0.555555555555555	0.100678974475142\\
0.656565656565657	0.100701161560369\\
0.757575757575758	0.100723109281708\\
0.858585858585859	0.100744825223036\\
0.959595959595959	0.100766316576024\\
1.06060606060606	0.100787590167955\\
1.16161616161616	0.100808652487061\\
1.26262626262626	0.100829509705637\\
1.36363636363636	0.10085016770117\\
1.46464646464646	0.100870632075681\\
1.56565656565657	0.100890908173469\\
1.66666666666667	0.100911001097414\\
1.76767676767677	0.100930915723968\\
1.86868686868687	0.100950656716983\\
1.96969696969697	0.100970228540461\\
2.07070707070707	0.100989635470342\\
2.17171717171717	0.101008881605417\\
2.27272727272727	0.101027970877428\\
2.37373737373737	0.101046907060453\\
2.47474747474747	0.101065693779616\\
2.57575757575758	0.101084334519189\\
2.67676767676768	0.101102832630137\\
2.77777777777778	0.101121191337153\\
2.87878787878788	0.101139413745217\\
2.97979797979798	0.10115750284573\\
3.08080808080808	0.101175461522247\\
3.18181818181818	0.101193292555839\\
3.28282828282828	0.101210998630128\\
3.38383838383838	0.101228582335994\\
3.48484848484848	0.101246046176006\\
3.58585858585859	0.101263392568577\\
3.68686868686869	0.101280623851876\\
3.78787878787879	0.101297742287503\\
3.88888888888889	0.101314750063958\\
3.98989898989899	0.101331649299906\\
4.09090909090909	0.101333333333333\\
4.19191919191919	0.101333333333333\\
4.29292929292929	0.101333333333333\\
4.39393939393939	0.101333333333333\\
4.49494949494949	0.101333333333333\\
4.5959595959596	0.101333333333333\\
4.6969696969697	0.101333333333333\\
4.7979797979798	0.101333333333333\\
4.8989898989899	0.101333333333333\\
5	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
4.15280508030634	0.101609018174453\\
3.2947429719728	0.101468218196651\\
2.49818988813794	0.101327809045252\\
1.76363989947096	0.101187789095252\\
1.06075765337634	0.101048156730646\\
0.418194869046171	0.100908910344361\\
-0.177702021882812	0.100770048338197\\
-0.732886730813372	0.100631569122764\\
-1.24117895070901	0.100493471117425\\
-1.70380783960414	0.100355752750232\\
-2.13500132448921	0.100218412457869\\
-2.50647201385863	0.100081448685589\\
-2.83919688290037	0.099944859887161\\
-3.1295055442451	0.099808644524808\\
-3.38117118301614	0.0996728010691496\\
-3.59450084312227	0.0995373279991456\\
-3.79696295565863	0.0994022238020389\\
-3.94918808128174	0.0992674869732994\\
-4.10606783275681	0.0991331160165677\\
-4.30760348431977	0.0989991094436002\\
};

\addplot [color=red]
  table[row sep=crcr]{%
5	0.101609018174453\\
4.15280508030634	0.101609018174453\\
};

\addplot[color=black] 
table[row sep=crcr]{
-7 0.092 \\
7 0.092 \\};

\addplot [color=red]
  table[row sep=crcr]{%
-5	0.0989991094436002\\
-4.30760348431977	0.0989991094436002\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.0929,
ymax=0.104,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-6	0.1\\
-5.87878787878788	0.1\\
-5.75757575757576	0.1\\
-5.63636363636364	0.1\\
-5.51515151515152	0.1\\
-5.39393939393939	0.1\\
-5.27272727272727	0.1\\
-5.15151515151515	0.1\\
-5.03030303030303	0.1\\
-4.90909090909091	0.100071390126984\\
-4.78787878787879	0.100166476329958\\
-4.66666666666667	0.100261321158169\\
-4.54545454545454	0.100355787095683\\
-4.42424242424242	0.100449737175922\\
-4.3030303030303	0.100543035180251\\
-4.18181818181818	0.100635545835484\\
-4.06060606060606	0.100727135010013\\
-3.93939393939394	0.100817669908294\\
-3.81818181818182	0.100907019263377\\
-3.6969696969697	0.10099505352724\\
-3.57575757575758	0.101081645058616\\
-3.45454545454545	0.101166668308064\\
-3.33333333333333	0.10125\\
-3.21212121212121	0.101331519311437\\
-3.09090909090909	0.101411108047167\\
-2.96969696969697	0.101488650811132\\
-2.84848484848485	0.101564035173737\\
-2.72727272727273	0.101637151834863\\
-2.60606060606061	0.101707894782342\\
-2.48484848484848	0.101776161445663\\
-2.36363636363636	0.101841852844691\\
-2.24242424242424	0.101904873733177\\
-2.12121212121212	0.101965132736857\\
-2	0.102022542485937\\
-1.87878787878788	0.10207701974177\\
-1.75757575757576	0.102128485517542\\
-1.63636363636364	0.102176865192799\\
-1.51515151515152	0.102222088621637\\
-1.39393939393939	0.102264090234408\\
-1.27272727272727	0.102302809132787\\
-1.15151515151515	0.102338189178075\\
-1.03030303030303	0.102370179072587\\
-0.909090909090909	0.102398732434036\\
-0.787878787878788	0.102423807862777\\
-0.666666666666667	0.102445369001835\\
-0.545454545454546	0.102463384589619\\
-0.424242424242424	0.102477828505251\\
-0.303030303030303	0.102488679806433\\
-0.181818181818182	0.102495922759815\\
-0.0606060606060606	0.102499546863809\\
0.0606060606060606	0.102499546863809\\
0.181818181818182	0.102495922759815\\
0.303030303030303	0.102488679806433\\
0.424242424242424	0.102477828505251\\
0.545454545454546	0.102463384589619\\
0.666666666666667	0.102445369001835\\
0.787878787878788	0.102423807862777\\
0.909090909090909	0.102398732434036\\
1.03030303030303	0.102370179072588\\
1.15151515151515	0.102338189178075\\
1.27272727272727	0.102302809132787\\
1.39393939393939	0.102264090234408\\
1.51515151515152	0.102222088621637\\
1.63636363636364	0.102176865192799\\
1.75757575757576	0.102128485517542\\
1.87878787878788	0.10207701974177\\
2	0.102022542485937\\
2.12121212121212	0.101965132736857\\
2.24242424242424	0.101904873733177\\
2.36363636363636	0.101841852844691\\
2.48484848484848	0.101776161445663\\
2.60606060606061	0.101707894782342\\
2.72727272727273	0.101637151834863\\
2.84848484848485	0.101564035173737\\
2.96969696969697	0.101488650811132\\
3.09090909090909	0.101411108047167\\
3.21212121212121	0.101331519311437\\
3.33333333333333	0.10125\\
3.45454545454546	0.101166668308064\\
3.57575757575758	0.101081645058616\\
3.6969696969697	0.10099505352724\\
3.81818181818182	0.100907019263377\\
3.93939393939394	0.100817669908294\\
4.06060606060606	0.100727135010013\\
4.18181818181818	0.100635545835484\\
4.3030303030303	0.100543035180251\\
4.42424242424242	0.100449737175922\\
4.54545454545454	0.100355787095683\\
4.66666666666667	0.100261321158169\\
4.78787878787879	0.100166476329958\\
4.90909090909091	0.100071390126984\\
5.03030303030303	0.1\\
5.15151515151515	0.1\\
5.27272727272727	0.1\\
5.39393939393939	0.1\\
5.51515151515152	0.1\\
5.63636363636364	0.1\\
5.75757575757576	0.1\\
5.87878787878788	0.1\\
6	0.1\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-0.00153005984029793	0.102798944652196\\
-0.785148742456522	0.102667107559949\\
-1.30107876308287	0.102535609177368\\
-1.68848549942323	0.102404448200831\\
-2.02209249144821	0.102273623333401\\
-2.31958400780897	0.102143133284774\\
-2.55515006926237	0.102012976771247\\
-2.77918578919583	0.101883152515667\\
-2.98997620014521	0.101753659247397\\
-3.19100074177301	0.101624495702268\\
-3.38395048570807	0.101495660622541\\
-3.56657794928122	0.101367152756868\\
-3.74592669871445	0.101238970860245\\
-3.91868503648166	0.101111113693981\\
-4.08788248040528	0.100983580025649\\
-4.25547718939068	0.100856368629053\\
-4.42289441889939	0.100729478284186\\
-4.59485645444949	0.10060290777719\\
-4.78493147158005	0.100476655900321\\
-5.05787095937147	0.100350721451904\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0.000575362637826596	0.102798944652196\\
0.785148742456547	0.102667107559949\\
1.30107876308287	0.102535609177368\\
1.68848549942323	0.102404448200831\\
2.02209249144821	0.102273623333401\\
2.31958400780897	0.102143133284774\\
2.55515006926237	0.102012976771247\\
2.77918578919583	0.101883152515667\\
2.98997620014521	0.101753659247397\\
3.19100074177301	0.101624495702268\\
3.38395048570807	0.101495660622541\\
3.56657794928122	0.101367152756868\\
3.74592669871445	0.101238970860245\\
3.91868503648166	0.101111113693981\\
4.08788248040528	0.100983580025649\\
4.25547718939068	0.100856368629053\\
4.42289441889939	0.100729478284186\\
4.59485645444949	0.10060290777719\\
4.78493147158004	0.100476655900321\\
5.05787095937147	0.100350721451904\\
};

\addplot [color=red]
  table[row sep=crcr]{%
6	0.100350721451904\\
5.05787095937147	0.100350721451904\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-6	0.100350721451904\\
-5.05787095937147	0.100350721451904\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-6	0.093\\
6 0.093\\
};
\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec2r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
hide axis, 
ymax=0.102006666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0982933333333333\\
-6.92964824120603	0.0982933333333333\\
-6.85929648241206	0.0982933333333333\\
-6.78894472361809	0.0982933333333333\\
-6.71859296482412	0.0982933333333333\\
-6.64824120603015	0.0982933333333333\\
-6.57788944723618	0.0982933333333333\\
-6.50753768844221	0.0982933333333333\\
-6.43718592964824	0.0982933333333333\\
-6.36683417085427	0.0982933333333333\\
-6.2964824120603	0.0982933333333333\\
-6.22613065326633	0.0982933333333333\\
-6.15577889447236	0.0982933333333333\\
-6.08542713567839	0.0982933333333333\\
-6.01507537688442	0.0982933333333333\\
-5.94472361809045	0.0982933333333333\\
-5.87437185929648	0.0982933333333333\\
-5.80402010050251	0.0982933333333333\\
-5.73366834170854	0.0982933333333333\\
-5.66331658291457	0.0982933333333333\\
-5.5929648241206	0.0982933333333333\\
-5.52261306532663	0.0982933333333333\\
-5.45226130653266	0.0982933333333333\\
-5.38190954773869	0.0982933333333333\\
-5.31155778894472	0.0982933333333333\\
-5.24120603015075	0.0982933333333333\\
-5.17085427135678	0.0982933333333333\\
-5.10050251256281	0.0982933333333333\\
-5.03015075376884	0.0982933333333333\\
-4.95979899497487	0.0982933333333333\\
-4.8894472361809	0.0982933333333333\\
-4.81909547738693	0.0982933333333333\\
-4.74874371859296	0.0982933333333333\\
-4.678391959799	0.0982933333333333\\
-4.60804020100502	0.0982933333333333\\
-4.53768844221106	0.0982933333333333\\
-4.46733668341709	0.0982933333333333\\
-4.39698492462312	0.0982933333333333\\
-4.32663316582915	0.0982933333333333\\
-4.25628140703518	0.0982933333333333\\
-4.18592964824121	0.0982933333333333\\
-4.11557788944724	0.0982933333333333\\
-4.04522613065327	0.0982933333333333\\
-3.9748743718593	0.0982933375233768\\
-3.90452261306533	0.098293557200071\\
-3.83417085427136	0.0982944750158659\\
-3.76381909547739	0.0982965427272223\\
-3.69346733668342	0.0983001581742027\\
-3.62311557788945	0.0983056673484978\\
-3.55276381909548	0.0983133664614529\\
-3.48241206030151	0.0983235040120937\\
-3.41206030150754	0.0983362828551527\\
-3.34170854271357	0.0983518622690955\\
-3.2713567839196	0.098370360024147\\
-3.20100502512563	0.0983918544503178\\
-3.13065326633166	0.0984163865054299\\
-3.06030150753769	0.0984439618431435\\
-2.98994974874372	0.0984745528809829\\
-2.91959798994975	0.098508100868363\\
-2.84924623115578	0.098544517954615\\
-2.77889447236181	0.0985836892570133\\
-2.70854271356784	0.0986254749288013\\
-2.63819095477387	0.0986697122272177\\
-2.5678391959799	0.0987162175815229\\
-2.49748743718593	0.0987647886610249\\
-2.42713567839196	0.0988152064431058\\
-2.35678391959799	0.098867237281248\\
-2.28643216080402	0.0989206349730604\\
-2.21608040201005	0.0989751428283045\\
-2.14572864321608	0.0990304957369206\\
-2.07537688442211	0.0990864222370546\\
-2.00502512562814	0.0991426465830833\\
-1.93467336683417	0.0991988908136414\\
-1.8643216080402	0.0992548768196474\\
-1.79396984924623	0.0993103284123298\\
-1.72361809045226	0.0993649733912534\\
-1.65326633165829	0.0994185456123455\\
-1.58291457286432	0.0994707870559224\\
-1.51256281407035	0.099521449894715\\
-1.44221105527638	0.0995702985618957\\
-1.37185929648241	0.0996171118191041\\
-1.30150753768844	0.0996616848244737\\
-1.23115577889447	0.0997038312006577\\
-1.1608040201005	0.0997433851028556\\
-1.09045226130653	0.0997802032868391\\
-1.02010050251256	0.0998141671769785\\
-0.949748743718593	0.0998451849342689\\
-0.879396984924623	0.0998731935243565\\
-0.809045226130653	0.0998981607855646\\
-0.738693467336684	0.0999200874969202\\
-0.668341708542713	0.0999390094461799\\
-0.597989949748744	0.0999549994978561\\
-0.527638190954774	0.0999681696612436\\
-0.457286432160804	0.0999786731584456\\
-0.386934673366834	0.0999867064923996\\
-0.316582914572864	0.0999925115149044\\
-0.246231155778895	0.0999963774946455\\
-0.175879396984925	0.0999986431852219\\
-0.105527638190955	0.0999996988931721\\
-0.0351758793969852	0.0999999885460004\\
0.0351758793969852	0.100000011454\\
0.105527638190955	0.100000301106828\\
0.175879396984925	0.100001356814778\\
0.246231155778895	0.100003622505355\\
0.316582914572864	0.100007488485096\\
0.386934673366834	0.1000132935076\\
0.457286432160804	0.100021326841554\\
0.527638190954774	0.100031830338756\\
0.597989949748744	0.100045000502144\\
0.668341708542713	0.10006099055382\\
0.738693467336684	0.10007991250308\\
0.809045226130653	0.100101839214435\\
0.879396984924623	0.100126806475644\\
0.949748743718593	0.100154815065731\\
1.02010050251256	0.100185832823021\\
1.09045226130653	0.100219796713161\\
1.1608040201005	0.100256614897144\\
1.23115577889447	0.100296168799342\\
1.30150753768844	0.100338315175526\\
1.37185929648241	0.100382888180896\\
1.44221105527638	0.100429701438104\\
1.51256281407035	0.100478550105285\\
1.58291457286432	0.100529212944078\\
1.65326633165829	0.100581454387654\\
1.72361809045226	0.100635026608747\\
1.79396984924623	0.10068967158767\\
1.8643216080402	0.100745123180353\\
1.93467336683417	0.100801109186359\\
2.00502512562814	0.100857353416917\\
2.07537688442211	0.100913577762945\\
2.14572864321608	0.100969504263079\\
2.21608040201005	0.101024857171696\\
2.28643216080402	0.10107936502694\\
2.35678391959799	0.101132762718752\\
2.42713567839196	0.101184793556894\\
2.49748743718593	0.101235211338975\\
2.5678391959799	0.101283782418477\\
2.63819095477387	0.101330287772782\\
2.70854271356784	0.101374525071199\\
2.77889447236181	0.101416310742987\\
2.84924623115578	0.101455482045385\\
2.91959798994975	0.101491899131637\\
2.98994974874372	0.101525447119017\\
3.06030150753769	0.101556038156856\\
3.13065326633166	0.10158361349457\\
3.20100502512563	0.101608145549682\\
3.2713567839196	0.101629639975853\\
3.34170854271357	0.101648137730905\\
3.41206030150754	0.101663717144847\\
3.48241206030151	0.101676495987906\\
3.55276381909548	0.101686633538547\\
3.62311557788945	0.101694332651502\\
3.69346733668342	0.101699841825797\\
3.76381909547739	0.101703457272778\\
3.83417085427136	0.101705524984134\\
3.90452261306533	0.101706442799929\\
3.9748743718593	0.101706662476623\\
4.04522613065327	0.101706666666667\\
4.11557788944724	0.101706666666667\\
4.18592964824121	0.101706666666667\\
4.25628140703518	0.101706666666667\\
4.32663316582915	0.101706666666667\\
4.39698492462312	0.101706666666667\\
4.46733668341709	0.101706666666667\\
4.53768844221105	0.101706666666667\\
4.60804020100502	0.101706666666667\\
4.678391959799	0.101706666666667\\
4.74874371859296	0.101706666666667\\
4.81909547738693	0.101706666666667\\
4.8894472361809	0.101706666666667\\
4.95979899497488	0.101706666666667\\
5.03015075376884	0.101706666666667\\
5.10050251256281	0.101706666666667\\
5.17085427135678	0.101706666666667\\
5.24120603015075	0.101706666666667\\
5.31155778894472	0.101706666666667\\
5.38190954773869	0.101706666666667\\
5.45226130653266	0.101706666666667\\
5.52261306532663	0.101706666666667\\
5.5929648241206	0.101706666666667\\
5.66331658291457	0.101706666666667\\
5.73366834170854	0.101706666666667\\
5.80402010050251	0.101706666666667\\
5.87437185929648	0.101706666666667\\
5.94472361809045	0.101706666666667\\
6.01507537688442	0.101706666666667\\
6.08542713567839	0.101706666666667\\
6.15577889447236	0.101706666666667\\
6.22613065326633	0.101706666666667\\
6.2964824120603	0.101706666666667\\
6.36683417085427	0.101706666666667\\
6.43718592964824	0.101706666666667\\
6.50753768844221	0.101706666666667\\
6.57788944723618	0.101706666666667\\
6.64824120603015	0.101706666666667\\
6.71859296482412	0.101706666666667\\
6.78894472361809	0.101706666666667\\
6.85929648241206	0.101706666666667\\
6.92964824120603	0.101706666666667\\
7	0.101706666666667\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.102006666666667\\
4	0.102006666666667\\
3.30032001224299	0.101969665164718\\
2.62571952909924	0.101688421277679\\
2.4646892756011	0.101408729081051\\
1.98995235151381	0.101061276403796\\
1.6242940906856	0.100785028901661\\
1.03775307586069	0.100441842327543\\
-0.617986569571076	0.100168976272155\\
-1.38506262090257	0.0998299777104709\\
-1.72987719300034	0.0995604313930424\\
-2.17096005792539	0.0992255446474519\\
-2.5550653137523	0.098959257851631\\
-3.22827538066648	0.0986284085630608\\
-4	0.0985933333333333\\
-7	0.0985933333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-7,
xmax=7,
ymin=0.094,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
4.07864738100732	0.101309018174453\\
3.90243830361377	0.101168218196651\\
3.7208917827914	0.101027809045252\\
3.53152598509987	0.100887789095252\\
3.33096299281798	0.100748156730646\\
3.11361120234892	0.100608910344361\\
2.86873660046801	0.100470048338197\\
2.57234445624169	0.100331569122764\\
2.18042961668195	0.100193471117425\\
1.6640365206224	0.100055752750232\\
-1.07200187490328	0.0999184124578685\\
-2.04379783491251	0.0997814486855888\\
-2.53764325265038	0.099644859887161\\
-2.84642191884467	0.099508644524808\\
-3.08716056946885	0.0993728010691496\\
-3.30391427146786	0.0992373279991456\\
-3.50916878112352	0.0991022238020389\\
-3.69701114177771	0.0989674869732994\\
-3.88575555324158	0.0988331160165677\\
-4.12838131696987	0.0986991094436002\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101309018174453\\
4.07864738100732	0.101309018174453\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-7	0.0986991094436002\\
-4.12838131696987	0.0986991094436002\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.094\\
7	0.094\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0984666666666667\\
-6.97662771285476	0.0984666666666667\\
-6.95325542570952	0.0984666666666667\\
-6.92988313856427	0.0984666666666667\\
-6.90651085141903	0.0984666666666667\\
-6.88313856427379	0.0984666666666667\\
-6.85976627712855	0.0984666666666667\\
-6.83639398998331	0.0984666666666667\\
-6.81302170283806	0.0984666666666667\\
-6.78964941569282	0.0984666666666667\\
-6.76627712854758	0.0984666666666667\\
-6.74290484140234	0.0984666666666667\\
-6.7195325542571	0.0984666666666667\\
-6.69616026711185	0.0984666666666667\\
-6.67278797996661	0.0984666666666667\\
-6.64941569282137	0.0984666666666667\\
-6.62604340567613	0.0984666666666667\\
-6.60267111853088	0.0984666666666667\\
-6.57929883138564	0.0984666666666667\\
-6.5559265442404	0.0984666666666667\\
-6.53255425709516	0.0984666666666667\\
-6.50918196994992	0.0984666666666667\\
-6.48580968280467	0.0984666666666667\\
-6.46243739565943	0.0984666666666667\\
-6.43906510851419	0.0984666666666667\\
-6.41569282136895	0.0984666666666667\\
-6.39232053422371	0.0984666666666667\\
-6.36894824707846	0.0984666666666667\\
-6.34557595993322	0.0984666666666667\\
-6.32220367278798	0.0984666666666667\\
-6.29883138564274	0.0984666666666667\\
-6.2754590984975	0.0984666666666667\\
-6.25208681135225	0.0984666666666667\\
-6.22871452420701	0.0984666666666667\\
-6.20534223706177	0.0984666666666667\\
-6.18196994991653	0.0984666666666667\\
-6.15859766277129	0.0984666666666667\\
-6.13522537562604	0.0984666666666667\\
-6.1118530884808	0.0984666666666667\\
-6.08848080133556	0.0984666666666667\\
-6.06510851419032	0.0984666666666667\\
-6.04173622704508	0.0984666666666667\\
-6.01836393989983	0.0984666666666667\\
-5.99499165275459	0.0984666666666667\\
-5.97161936560935	0.0984666666666667\\
-5.94824707846411	0.0984666666666667\\
-5.92487479131886	0.0984666666666667\\
-5.90150250417362	0.0984666666666667\\
-5.87813021702838	0.0984666666666667\\
-5.85475792988314	0.0984666666666667\\
-5.8313856427379	0.0984666666666667\\
-5.80801335559265	0.0984666666666667\\
-5.78464106844741	0.0984666666666667\\
-5.76126878130217	0.0984666666666667\\
-5.73789649415693	0.0984666666666667\\
-5.71452420701169	0.0984666666666667\\
-5.69115191986644	0.0984666666666667\\
-5.6677796327212	0.0984666666666667\\
-5.64440734557596	0.0984666666666667\\
-5.62103505843072	0.0984666666666667\\
-5.59766277128548	0.0984666666666667\\
-5.57429048414023	0.0984666666666667\\
-5.55091819699499	0.0984666666666667\\
-5.52754590984975	0.0984666666666667\\
-5.50417362270451	0.0984666666666667\\
-5.48080133555927	0.0984666666666667\\
-5.45742904841402	0.0984666666666667\\
-5.43405676126878	0.0984666666666667\\
-5.41068447412354	0.0984666666666667\\
-5.3873121869783	0.0984666666666667\\
-5.36393989983306	0.0984666666666667\\
-5.34056761268781	0.0984666666666667\\
-5.31719532554257	0.0984666666666667\\
-5.29382303839733	0.0984666666666667\\
-5.27045075125209	0.0984666666666667\\
-5.24707846410684	0.0984666666666667\\
-5.2237061769616	0.0984666666666667\\
-5.20033388981636	0.0984666666666667\\
-5.17696160267112	0.0984666666666667\\
-5.15358931552588	0.0984666666666667\\
-5.13021702838063	0.0984666666666667\\
-5.10684474123539	0.0984666666666667\\
-5.08347245409015	0.0984666666666667\\
-5.06010016694491	0.0984666666666667\\
-5.03672787979967	0.0984666666666667\\
-5.01335559265442	0.0984666666666667\\
-4.98998330550918	0.0984666666666667\\
-4.96661101836394	0.0984666666666667\\
-4.9432387312187	0.0984666666666667\\
-4.91986644407346	0.0984666666666667\\
-4.89649415692821	0.0984666666666667\\
-4.87312186978297	0.0984666666666667\\
-4.84974958263773	0.0984666666666667\\
-4.82637729549249	0.0984666666666667\\
-4.80300500834725	0.0984666666666667\\
-4.779632721202	0.0984666666666667\\
-4.75626043405676	0.0984666666666667\\
-4.73288814691152	0.0984666666666667\\
-4.70951585976628	0.0984666666666667\\
-4.68614357262103	0.0984666666666667\\
-4.66277128547579	0.0984666666666667\\
-4.63939899833055	0.0984666666666667\\
-4.61602671118531	0.0984666666666667\\
-4.59265442404007	0.0984666666666667\\
-4.56928213689482	0.0984666666666667\\
-4.54590984974958	0.0984666666666667\\
-4.52253756260434	0.0984666666666667\\
-4.4991652754591	0.0984666666666667\\
-4.47579298831386	0.0984666666666667\\
-4.45242070116861	0.0984666666666667\\
-4.42904841402337	0.0984666666666667\\
-4.40567612687813	0.0984666666666667\\
-4.38230383973289	0.0984666666666667\\
-4.35893155258765	0.0984666666666667\\
-4.3355592654424	0.0984666666666667\\
-4.31218697829716	0.0984666666666667\\
-4.28881469115192	0.0984666666666667\\
-4.26544240400668	0.0984666666666667\\
-4.24207011686144	0.0984666666666667\\
-4.21869782971619	0.0984666666666667\\
-4.19532554257095	0.0984666666666667\\
-4.17195325542571	0.0984666666666667\\
-4.14858096828047	0.0984666666666667\\
-4.12520868113523	0.0984666666666667\\
-4.10183639398998	0.0984666666666667\\
-4.07846410684474	0.0984666666666667\\
-4.0550918196995	0.0984666666666667\\
-4.03171953255426	0.0984666666666667\\
-4.00834724540901	0.0984666666666667\\
-3.98497495826377	0.0984816353410983\\
-3.96160267111853	0.0985046965862337\\
-3.93823038397329	0.0985274873213497\\
-3.91485809682805	0.0985500091423757\\
-3.8914858096828	0.098572263645241\\
-3.86811352253756	0.098594252425875\\
-3.84474123539232	0.0986159770802069\\
-3.82136894824708	0.0986374392041661\\
-3.79799666110184	0.0986586403936818\\
-3.77462437395659	0.0986795822446835\\
-3.75125208681135	0.0987002663531004\\
-3.72787979966611	0.0987206943148618\\
-3.70450751252087	0.098740867725897\\
-3.68113522537563	0.0987607881821355\\
-3.65776293823038	0.0987804572795064\\
-3.63439065108514	0.0987998766139392\\
-3.6110183639399	0.098819047781363\\
-3.58764607679466	0.0988379723777073\\
-3.56427378964942	0.0988566519989014\\
-3.54090150250417	0.0988750882408745\\
-3.51752921535893	0.0988932826995561\\
-3.49415692821369	0.0989112369708753\\
-3.47078464106845	0.0989289526507616\\
-3.44741235392321	0.0989464313351442\\
-3.42404006677796	0.0989636746199525\\
-3.40066777963272	0.0989806841011158\\
-3.37729549248748	0.0989974613745633\\
-3.35392320534224	0.0990140080362245\\
-3.330550918197	0.0990303256820287\\
-3.30717863105175	0.099046415907905\\
-3.28380634390651	0.099062280309783\\
-3.26043405676127	0.0990779204835918\\
-3.23706176961603	0.0990933380252608\\
-3.21368948247078	0.0991085345307194\\
-3.19031719532554	0.0991235115958968\\
-3.1669449081803	0.0991382708167223\\
-3.14357262103506	0.0991528137891254\\
-3.12020033388982	0.0991671421090352\\
-3.09682804674457	0.0991812573723811\\
-3.07345575959933	0.0991951611750925\\
-3.05008347245409	0.0992088551130986\\
-3.02671118530885	0.0992223407823288\\
-3.00333889816361	0.0992356197787123\\
-2.97996661101836	0.0992486936981786\\
-2.95659432387312	0.0992615641366568\\
-2.93322203672788	0.0992742326900764\\
-2.90984974958264	0.0992867009543667\\
-2.8864774624374	0.0992989705254569\\
-2.86310517529215	0.0993110429992764\\
-2.83973288814691	0.0993229199717545\\
-2.81636060100167	0.0993346030388205\\
-2.79298831385643	0.0993460937964037\\
-2.76961602671119	0.0993573938404336\\
-2.74624373956594	0.0993685047668392\\
-2.7228714524207	0.0993794281715501\\
-2.69949916527546	0.0993901656504955\\
-2.67612687813022	0.0994007187996047\\
-2.65275459098497	0.0994110892148071\\
-2.62938230383973	0.0994212784920319\\
-2.60601001669449	0.0994312882272085\\
-2.58263772954925	0.0994411200162662\\
-2.55926544240401	0.0994507754551343\\
-2.53589315525876	0.0994602561397421\\
-2.51252086811352	0.099469563666019\\
-2.48914858096828	0.0994786996298942\\
-2.46577629382304	0.0994876656272971\\
-2.4424040066778	0.0994964632541571\\
-2.41903171953255	0.0995050941064033\\
-2.39565943238731	0.0995135597799652\\
-2.37228714524207	0.099521861870772\\
-2.34891485809683	0.0995300019747531\\
-2.32554257095159	0.0995379816878379\\
-2.30217028380634	0.0995458026059555\\
-2.2787979966611	0.0995534663250353\\
-2.25542570951586	0.0995609744410066\\
-2.23205342237062	0.0995683285497989\\
-2.20868113522538	0.0995755302473413\\
-2.18530884808013	0.0995825811295632\\
-2.16193656093489	0.0995894827923939\\
-2.13856427378965	0.0995962368317627\\
-2.11519198664441	0.099602844843599\\
-2.09181969949917	0.099609308423832\\
-2.06844741235392	0.0996156291683911\\
-2.04507512520868	0.0996218086732057\\
-2.02170283806344	0.0996278485342049\\
-1.9983305509182	0.0996337503473182\\
-1.97495826377295	0.0996395157084748\\
-1.95158597662771	0.0996451462136041\\
-1.92821368948247	0.0996506434586354\\
-1.90484140233723	0.099656009039498\\
-1.88146911519199	0.0996612445521212\\
-1.85809682804674	0.0996663515924343\\
-1.8347245409015	0.0996713317563667\\
-1.81135225375626	0.0996761866398477\\
-1.78797996661102	0.0996809178388066\\
-1.76460767946578	0.0996855269491726\\
-1.74123539232053	0.0996900155668752\\
-1.71786310517529	0.0996943852878437\\
-1.69449081803005	0.0996986377080073\\
-1.67111853088481	0.0997027744232954\\
-1.64774624373957	0.0997067970296373\\
-1.62437395659432	0.0997107071229623\\
-1.60100166944908	0.0997145062991997\\
-1.57762938230384	0.0997181961542789\\
-1.5542570951586	0.0997217782841291\\
-1.53088480801336	0.0997252542846798\\
-1.50751252086811	0.0997286257518601\\
-1.48414023372287	0.0997318942815995\\
-1.46076794657763	0.0997350614698271\\
-1.43739565943239	0.0997381289124725\\
-1.41402337228715	0.0997410982054648\\
-1.3906510851419	0.0997439709447334\\
-1.36727879799666	0.0997467487262076\\
-1.34390651085142	0.0997494331458168\\
-1.32053422370618	0.0997520257994901\\
-1.29716193656093	0.0997545282831571\\
-1.27378964941569	0.0997569421927469\\
-1.25041736227045	0.0997592691241889\\
-1.22704507512521	0.0997615106734124\\
-1.20367278797997	0.0997636684363468\\
-1.18030050083472	0.0997657440089213\\
-1.15692821368948	0.0997677389870652\\
-1.13355592654424	0.099769654966708\\
-1.110183639399	0.0997714935437788\\
-1.08681135225376	0.0997732563142071\\
-1.06343906510851	0.0997749448739221\\
-1.04006677796327	0.0997765608188532\\
-1.01669449081803	0.0997781057449296\\
-0.993322203672788	0.0997795812480807\\
-0.969949916527546	0.0997809889242358\\
-0.946577629382304	0.0997823303693242\\
-0.923205342237062	0.0997836071792753\\
-0.89983305509182	0.0997848209500184\\
-0.876460767946577	0.0997859732774827\\
-0.853088480801335	0.0997870657575976\\
-0.829716193656093	0.0997880999862924\\
-0.806343906510851	0.0997890775594964\\
-0.782971619365609	0.099790000073139\\
-0.759599332220367	0.0997908691231495\\
-0.736227045075125	0.0997916863054571\\
-0.712854757929883	0.0997924532159912\\
-0.689482470784641	0.0997931714506812\\
-0.666110183639399	0.0997938426054562\\
-0.642737896494157	0.0997944682762458\\
-0.619365609348915	0.0997950500589791\\
-0.595993322203673	0.0997955895495854\\
-0.572621035058431	0.0997960883439942\\
-0.549248747913189	0.0997965480381347\\
-0.525876460767947	0.0997969702279363\\
-0.502504173622705	0.0997973565093282\\
-0.479131886477463	0.0997977084782397\\
-0.455759599332221	0.0997980277306003\\
-0.432387312186978	0.0997983158623392\\
-0.409015025041736	0.0997985744693856\\
-0.385642737896494	0.0997988051476691\\
-0.362270450751252	0.0997990094931188\\
-0.33889816360601	0.0997991891016641\\
-0.315525876460768	0.0997993455692342\\
-0.292153589315526	0.0997994804917586\\
-0.268781302170284	0.0997995954651665\\
-0.245409015025042	0.0997996920853873\\
-0.222036727879799	0.0997997719483502\\
-0.198664440734557	0.0997998366499846\\
-0.175292153589315	0.0997998877862199\\
-0.151919866444073	0.0997999269529852\\
-0.128547579298831	0.09979995574621\\
-0.105175292153589	0.0997999757618235\\
-0.0818030050083474	0.0997999885957551\\
-0.0584307178631054	0.0997999958439341\\
-0.0350584307178634	0.0997999991022898\\
-0.0116861435726214	0.0997999999667515\\
0.0116861435726214	0.0998000000332485\\
0.0350584307178634	0.0998000008977102\\
0.0584307178631054	0.0998000041560659\\
0.0818030050083474	0.0998000114042449\\
0.105175292153589	0.0998000242381765\\
0.128547579298831	0.09980004425379\\
0.151919866444073	0.0998000730470148\\
0.175292153589315	0.0998001122137801\\
0.198664440734557	0.0998001633500154\\
0.222036727879799	0.0998002280516498\\
0.245409015025042	0.0998003079146127\\
0.268781302170284	0.0998004045348335\\
0.292153589315526	0.0998005195082414\\
0.315525876460768	0.0998006544307658\\
0.33889816360601	0.0998008108983359\\
0.362270450751252	0.0998009905068812\\
0.385642737896494	0.0998011948523309\\
0.409015025041736	0.0998014255306144\\
0.432387312186978	0.0998016841376608\\
0.455759599332221	0.0998019722693997\\
0.479131886477463	0.0998022915217603\\
0.502504173622705	0.0998026434906718\\
0.525876460767947	0.0998030297720637\\
0.549248747913189	0.0998034519618653\\
0.572621035058431	0.0998039116560058\\
0.595993322203673	0.0998044104504146\\
0.619365609348915	0.0998049499410209\\
0.642737896494157	0.0998055317237542\\
0.666110183639399	0.0998061573945438\\
0.689482470784641	0.0998068285493188\\
0.712854757929883	0.0998075467840088\\
0.736227045075125	0.0998083136945429\\
0.759599332220367	0.0998091308768505\\
0.782971619365609	0.099809999926861\\
0.806343906510851	0.0998109224405036\\
0.829716193656093	0.0998119000137076\\
0.853088480801335	0.0998129342424024\\
0.876460767946577	0.0998140267225173\\
0.89983305509182	0.0998151790499816\\
0.923205342237062	0.0998163928207247\\
0.946577629382304	0.0998176696306758\\
0.969949916527546	0.0998190110757642\\
0.993322203672788	0.0998204187519193\\
1.01669449081803	0.0998218942550704\\
1.04006677796327	0.0998234391811468\\
1.06343906510851	0.0998250551260779\\
1.08681135225376	0.0998267436857929\\
1.110183639399	0.0998285064562212\\
1.13355592654424	0.099830345033292\\
1.15692821368948	0.0998322610129348\\
1.18030050083472	0.0998342559910787\\
1.20367278797997	0.0998363315636532\\
1.22704507512521	0.0998384893265876\\
1.25041736227045	0.0998407308758111\\
1.27378964941569	0.0998430578072531\\
1.29716193656093	0.0998454717168429\\
1.32053422370618	0.0998479742005099\\
1.34390651085142	0.0998505668541832\\
1.36727879799666	0.0998532512737924\\
1.3906510851419	0.0998560290552666\\
1.41402337228715	0.0998589017945352\\
1.43739565943239	0.0998618710875275\\
1.46076794657763	0.0998649385301729\\
1.48414023372287	0.0998681057184005\\
1.50751252086811	0.0998713742481399\\
1.53088480801336	0.0998747457153202\\
1.5542570951586	0.0998782217158709\\
1.57762938230384	0.0998818038457211\\
1.60100166944908	0.0998854937008003\\
1.62437395659432	0.0998892928770377\\
1.64774624373957	0.0998932029703627\\
1.67111853088481	0.0998972255767046\\
1.69449081803005	0.0999013622919927\\
1.71786310517529	0.0999056147121563\\
1.74123539232053	0.0999099844331248\\
1.76460767946578	0.0999144730508274\\
1.78797996661102	0.0999190821611934\\
1.81135225375626	0.0999238133601523\\
1.8347245409015	0.0999286682436333\\
1.85809682804674	0.0999336484075657\\
1.88146911519199	0.0999387554478788\\
1.90484140233723	0.099943990960502\\
1.92821368948247	0.0999493565413646\\
1.95158597662771	0.0999548537863959\\
1.97495826377295	0.0999604842915252\\
1.9983305509182	0.0999662496526818\\
2.02170283806344	0.0999721514657951\\
2.04507512520868	0.0999781913267943\\
2.06844741235392	0.0999843708316089\\
2.09181969949917	0.099990691576168\\
2.11519198664441	0.099997155156401\\
2.13856427378965	0.100003763168237\\
2.16193656093489	0.100010517207606\\
2.18530884808013	0.100017418870437\\
2.20868113522538	0.100024469752659\\
2.23205342237062	0.100031671450201\\
2.25542570951586	0.100039025558993\\
2.2787979966611	0.100046533674965\\
2.30217028380634	0.100054197394045\\
2.32554257095159	0.100062018312162\\
2.34891485809683	0.100069998025247\\
2.37228714524207	0.100078138129228\\
2.39565943238731	0.100086440220035\\
2.41903171953255	0.100094905893597\\
2.4424040066778	0.100103536745843\\
2.46577629382304	0.100112334372703\\
2.48914858096828	0.100121300370106\\
2.51252086811352	0.100130436333981\\
2.53589315525876	0.100139743860258\\
2.55926544240401	0.100149224544866\\
2.58263772954925	0.100158879983734\\
2.60601001669449	0.100168711772792\\
2.62938230383973	0.100178721507968\\
2.65275459098497	0.100188910785193\\
2.67612687813022	0.100199281200395\\
2.69949916527546	0.100209834349504\\
2.7228714524207	0.10022057182845\\
2.74624373956594	0.100231495233161\\
2.76961602671119	0.100242606159566\\
2.79298831385643	0.100253906203596\\
2.81636060100167	0.10026539696118\\
2.83973288814691	0.100277080028246\\
2.86310517529215	0.100288957000724\\
2.8864774624374	0.100301029474543\\
2.90984974958264	0.100313299045633\\
2.93322203672788	0.100325767309924\\
2.95659432387312	0.100338435863343\\
2.97996661101836	0.100351306301821\\
3.00333889816361	0.100364380221288\\
3.02671118530885	0.100377659217671\\
3.05008347245409	0.100391144886901\\
3.07345575959933	0.100404838824907\\
3.09682804674457	0.100418742627619\\
3.12020033388982	0.100432857890965\\
3.14357262103506	0.100447186210875\\
3.1669449081803	0.100461729183278\\
3.19031719532554	0.100476488404103\\
3.21368948247078	0.100491465469281\\
3.23706176961603	0.100506661974739\\
3.26043405676127	0.100522079516408\\
3.28380634390651	0.100537719690217\\
3.30717863105175	0.100553584092095\\
3.33055091819699	0.100569674317971\\
3.35392320534224	0.100585991963775\\
3.37729549248748	0.100602538625437\\
3.40066777963272	0.100619315898884\\
3.42404006677796	0.100636325380047\\
3.44741235392321	0.100653568664856\\
3.47078464106845	0.100671047349238\\
3.49415692821369	0.100688763029125\\
3.51752921535893	0.100706717300444\\
3.54090150250417	0.100724911759125\\
3.56427378964942	0.100743348001099\\
3.58764607679466	0.100762027622293\\
3.6110183639399	0.100780952218637\\
3.63439065108514	0.100800123386061\\
3.65776293823038	0.100819542720494\\
3.68113522537563	0.100839211817865\\
3.70450751252087	0.100859132274103\\
3.72787979966611	0.100879305685138\\
3.75125208681135	0.1008997336469\\
3.77462437395659	0.100920417755317\\
3.79799666110184	0.100941359606318\\
3.82136894824708	0.100962560795834\\
3.84474123539232	0.100984022919793\\
3.86811352253756	0.101005747574125\\
3.89148580968281	0.101027736354759\\
3.91485809682805	0.101049990857624\\
3.93823038397329	0.10107251267865\\
3.96160267111853	0.101095303413766\\
3.98497495826377	0.101118364658902\\
4.00834724540901	0.101133333333333\\
4.03171953255426	0.101133333333333\\
4.0550918196995	0.101133333333333\\
4.07846410684474	0.101133333333333\\
4.10183639398998	0.101133333333333\\
4.12520868113523	0.101133333333333\\
4.14858096828047	0.101133333333333\\
4.17195325542571	0.101133333333333\\
4.19532554257095	0.101133333333333\\
4.21869782971619	0.101133333333333\\
4.24207011686144	0.101133333333333\\
4.26544240400668	0.101133333333333\\
4.28881469115192	0.101133333333333\\
4.31218697829716	0.101133333333333\\
4.3355592654424	0.101133333333333\\
4.35893155258765	0.101133333333333\\
4.38230383973289	0.101133333333333\\
4.40567612687813	0.101133333333333\\
4.42904841402337	0.101133333333333\\
4.45242070116861	0.101133333333333\\
4.47579298831386	0.101133333333333\\
4.4991652754591	0.101133333333333\\
4.52253756260434	0.101133333333333\\
4.54590984974958	0.101133333333333\\
4.56928213689483	0.101133333333333\\
4.59265442404007	0.101133333333333\\
4.61602671118531	0.101133333333333\\
4.63939899833055	0.101133333333333\\
4.66277128547579	0.101133333333333\\
4.68614357262103	0.101133333333333\\
4.70951585976628	0.101133333333333\\
4.73288814691152	0.101133333333333\\
4.75626043405676	0.101133333333333\\
4.779632721202	0.101133333333333\\
4.80300500834725	0.101133333333333\\
4.82637729549249	0.101133333333333\\
4.84974958263773	0.101133333333333\\
4.87312186978297	0.101133333333333\\
4.89649415692821	0.101133333333333\\
4.91986644407346	0.101133333333333\\
4.9432387312187	0.101133333333333\\
4.96661101836394	0.101133333333333\\
4.98998330550918	0.101133333333333\\
5.01335559265442	0.101133333333333\\
5.03672787979967	0.101133333333333\\
5.06010016694491	0.101133333333333\\
5.08347245409015	0.101133333333333\\
5.10684474123539	0.101133333333333\\
5.13021702838063	0.101133333333333\\
5.15358931552588	0.101133333333333\\
5.17696160267112	0.101133333333333\\
5.20033388981636	0.101133333333333\\
5.2237061769616	0.101133333333333\\
5.24707846410685	0.101133333333333\\
5.27045075125209	0.101133333333333\\
5.29382303839733	0.101133333333333\\
5.31719532554257	0.101133333333333\\
5.34056761268781	0.101133333333333\\
5.36393989983305	0.101133333333333\\
5.3873121869783	0.101133333333333\\
5.41068447412354	0.101133333333333\\
5.43405676126878	0.101133333333333\\
5.45742904841402	0.101133333333333\\
5.48080133555927	0.101133333333333\\
5.50417362270451	0.101133333333333\\
5.52754590984975	0.101133333333333\\
5.55091819699499	0.101133333333333\\
5.57429048414023	0.101133333333333\\
5.59766277128548	0.101133333333333\\
5.62103505843072	0.101133333333333\\
5.64440734557596	0.101133333333333\\
5.6677796327212	0.101133333333333\\
5.69115191986644	0.101133333333333\\
5.71452420701169	0.101133333333333\\
5.73789649415693	0.101133333333333\\
5.76126878130217	0.101133333333333\\
5.78464106844741	0.101133333333333\\
5.80801335559265	0.101133333333333\\
5.8313856427379	0.101133333333333\\
5.85475792988314	0.101133333333333\\
5.87813021702838	0.101133333333333\\
5.90150250417362	0.101133333333333\\
5.92487479131887	0.101133333333333\\
5.94824707846411	0.101133333333333\\
5.97161936560935	0.101133333333333\\
5.99499165275459	0.101133333333333\\
6.01836393989983	0.101133333333333\\
6.04173622704507	0.101133333333333\\
6.06510851419032	0.101133333333333\\
6.08848080133556	0.101133333333333\\
6.1118530884808	0.101133333333333\\
6.13522537562604	0.101133333333333\\
6.15859766277129	0.101133333333333\\
6.18196994991653	0.101133333333333\\
6.20534223706177	0.101133333333333\\
6.22871452420701	0.101133333333333\\
6.25208681135225	0.101133333333333\\
6.2754590984975	0.101133333333333\\
6.29883138564274	0.101133333333333\\
6.32220367278798	0.101133333333333\\
6.34557595993322	0.101133333333333\\
6.36894824707846	0.101133333333333\\
6.39232053422371	0.101133333333333\\
6.41569282136895	0.101133333333333\\
6.43906510851419	0.101133333333333\\
6.46243739565943	0.101133333333333\\
6.48580968280467	0.101133333333333\\
6.50918196994992	0.101133333333333\\
6.53255425709516	0.101133333333333\\
6.5559265442404	0.101133333333333\\
6.57929883138564	0.101133333333333\\
6.60267111853089	0.101133333333333\\
6.62604340567613	0.101133333333333\\
6.64941569282137	0.101133333333333\\
6.67278797996661	0.101133333333333\\
6.69616026711185	0.101133333333333\\
6.71953255425709	0.101133333333333\\
6.74290484140234	0.101133333333333\\
6.76627712854758	0.101133333333333\\
6.78964941569282	0.101133333333333\\
6.81302170283806	0.101133333333333\\
6.83639398998331	0.101133333333333\\
6.85976627712855	0.101133333333333\\
6.88313856427379	0.101133333333333\\
6.90651085141903	0.101133333333333\\
6.92988313856427	0.101133333333333\\
6.95325542570952	0.101133333333333\\
6.97662771285476	0.101133333333333\\
7	0.101133333333333\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec3r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0986750418760469\\
-3.90452261306533	0.0986984924623116\\
-3.83417085427136	0.0987219430485762\\
-3.76381909547739	0.0987453936348409\\
-3.69346733668342	0.0987688442211055\\
-3.62311557788945	0.0987922948073702\\
-3.55276381909548	0.0988157453936348\\
-3.48241206030151	0.0988391959798995\\
-3.41206030150754	0.0988626465661642\\
-3.34170854271357	0.0988860971524288\\
-3.2713567839196	0.0989095477386935\\
-3.20100502512563	0.0989329983249581\\
-3.13065326633166	0.0989564489112228\\
-3.06030150753769	0.0989798994974874\\
-2.98994974874372	0.0990033500837521\\
-2.91959798994975	0.0990268006700168\\
-2.84924623115578	0.0990502512562814\\
-2.77889447236181	0.0990737018425461\\
-2.70854271356784	0.0990971524288107\\
-2.63819095477387	0.0991206030150754\\
-2.5678391959799	0.09914405360134\\
-2.49748743718593	0.0991675041876047\\
-2.42713567839196	0.0991909547738694\\
-2.35678391959799	0.099214405360134\\
-2.28643216080402	0.0992378559463987\\
-2.21608040201005	0.0992613065326633\\
-2.14572864321608	0.099284757118928\\
-2.07537688442211	0.0993082077051926\\
-2.00502512562814	0.0993316582914573\\
-1.93467336683417	0.0993551088777219\\
-1.8643216080402	0.0993785594639866\\
-1.79396984924623	0.0994020100502513\\
-1.72361809045226	0.0994254606365159\\
-1.65326633165829	0.0994489112227806\\
-1.58291457286432	0.0994723618090452\\
-1.51256281407035	0.0994958123953099\\
-1.44221105527638	0.0995192629815745\\
-1.37185929648241	0.0995427135678392\\
-1.30150753768844	0.0995661641541039\\
-1.23115577889447	0.0995896147403685\\
-1.1608040201005	0.0996130653266332\\
-1.09045226130653	0.0996365159128978\\
-1.02010050251256	0.0996599664991625\\
-0.949748743718593	0.0996834170854271\\
-0.879396984924623	0.0997068676716918\\
-0.809045226130653	0.0997303182579565\\
-0.738693467336684	0.0997537688442211\\
-0.668341708542713	0.0997772194304858\\
-0.597989949748744	0.0998006700167504\\
-0.527638190954774	0.0998241206030151\\
-0.457286432160804	0.0998475711892797\\
-0.386934673366834	0.0998710217755444\\
-0.316582914572864	0.0998944723618091\\
-0.246231155778895	0.0999179229480737\\
-0.175879396984925	0.0999413735343384\\
-0.105527638190955	0.099964824120603\\
-0.0351758793969852	0.0999882747068677\\
0.0351758793969852	0.100011725293132\\
0.105527638190955	0.100035175879397\\
0.175879396984925	0.100058626465662\\
0.246231155778895	0.100082077051926\\
0.316582914572864	0.100105527638191\\
0.386934673366834	0.100128978224456\\
0.457286432160804	0.10015242881072\\
0.527638190954774	0.100175879396985\\
0.597989949748744	0.10019932998325\\
0.668341708542713	0.100222780569514\\
0.738693467336684	0.100246231155779\\
0.809045226130653	0.100269681742044\\
0.879396984924623	0.100293132328308\\
0.949748743718593	0.100316582914573\\
1.02010050251256	0.100340033500838\\
1.09045226130653	0.100363484087102\\
1.1608040201005	0.100386934673367\\
1.23115577889447	0.100410385259632\\
1.30150753768844	0.100433835845896\\
1.37185929648241	0.100457286432161\\
1.44221105527638	0.100480737018425\\
1.51256281407035	0.10050418760469\\
1.58291457286432	0.100527638190955\\
1.65326633165829	0.100551088777219\\
1.72361809045226	0.100574539363484\\
1.79396984924623	0.100597989949749\\
1.8643216080402	0.100621440536013\\
1.93467336683417	0.100644891122278\\
2.00502512562814	0.100668341708543\\
2.07537688442211	0.100691792294807\\
2.14572864321608	0.100715242881072\\
2.21608040201005	0.100738693467337\\
2.28643216080402	0.100762144053601\\
2.35678391959799	0.100785594639866\\
2.42713567839196	0.100809045226131\\
2.49748743718593	0.100832495812395\\
2.5678391959799	0.10085594639866\\
2.63819095477387	0.100879396984925\\
2.70854271356784	0.100902847571189\\
2.77889447236181	0.100926298157454\\
2.84924623115578	0.100949748743719\\
2.91959798994975	0.100973199329983\\
2.98994974874372	0.100996649916248\\
3.06030150753769	0.101020100502513\\
3.13065326633166	0.101043551088777\\
3.20100502512563	0.101067001675042\\
3.2713567839196	0.101090452261307\\
3.34170854271357	0.101113902847571\\
3.41206030150754	0.101137353433836\\
3.48241206030151	0.101160804020101\\
3.55276381909548	0.101184254606365\\
3.62311557788945	0.10120770519263\\
3.69346733668342	0.101231155778894\\
3.76381909547739	0.101254606365159\\
3.83417085427136	0.101278056951424\\
3.90452261306533	0.101301507537688\\
3.9748743718593	0.101324958123953\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.59625102810985	0.101609018174453\\
3.41548844755507	0.101390801648246\\
2.7652856058328	0.101173523164968\\
1.80761962509402	0.100903234993889\\
1.50776337803909	0.100688045118395\\
0.435694961237349	0.100420348888087\\
-0.149891626723235	0.100207217649094\\
-0.914718615089875	0.0999420762542154\\
-1.53228016373605	0.0997309742511577\\
-2.36459083617067	0.0994683512912535\\
-2.95063428038811	0.09925924968076\\
-3.84473316177099	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
4.04751754636729	0.101309018174453\\
3.62593420909689	0.101168218196651\\
3.20518017876997	0.101027809045252\\
2.78500238494268	0.100887789095252\\
2.36568058469095	0.100748156730646\\
1.94747744295944	0.100608910344361\\
1.53001594792463	0.100470048338197\\
1.11437575062957	0.100331569122764\\
0.699988770213831	0.100193471117425\\
0.286666308701718	0.100055752750232\\
-0.125465519124597	0.0999184124578685\\
-0.536534233021821	0.0997814486855888\\
-0.946467596456077	0.099644859887161\\
-1.35531581082029	0.099508644524808\\
-1.76304971365967	0.0993728010691496\\
-2.16967589386164	0.0992373279991456\\
-2.57518529505194	0.0991022238020389\\
-2.98051767392283	0.0989674869732994\\
-3.39378195565352	0.0988331160165677\\
-3.88974492191457	0.0986991094436002\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101309018174453\\
4.04751754636729	0.101309018174453\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-7	0.0986991094436002\\
-3.88974492191457	0.0986991094436002\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983666666666667\\
-6.97662771285476	0.0983666666666667\\
-6.95325542570952	0.0983666666666667\\
-6.92988313856427	0.0983666666666667\\
-6.90651085141903	0.0983666666666667\\
-6.88313856427379	0.0983666666666667\\
-6.85976627712855	0.0983666666666667\\
-6.83639398998331	0.0983666666666667\\
-6.81302170283806	0.0983666666666667\\
-6.78964941569282	0.0983666666666667\\
-6.76627712854758	0.0983666666666667\\
-6.74290484140234	0.0983666666666667\\
-6.7195325542571	0.0983666666666667\\
-6.69616026711185	0.0983666666666667\\
-6.67278797996661	0.0983666666666667\\
-6.64941569282137	0.0983666666666667\\
-6.62604340567613	0.0983666666666667\\
-6.60267111853088	0.0983666666666667\\
-6.57929883138564	0.0983666666666667\\
-6.5559265442404	0.0983666666666667\\
-6.53255425709516	0.0983666666666667\\
-6.50918196994992	0.0983666666666667\\
-6.48580968280467	0.0983666666666667\\
-6.46243739565943	0.0983666666666667\\
-6.43906510851419	0.0983666666666667\\
-6.41569282136895	0.0983666666666667\\
-6.39232053422371	0.0983666666666667\\
-6.36894824707846	0.0983666666666667\\
-6.34557595993322	0.0983666666666667\\
-6.32220367278798	0.0983666666666667\\
-6.29883138564274	0.0983666666666667\\
-6.2754590984975	0.0983666666666667\\
-6.25208681135225	0.0983666666666667\\
-6.22871452420701	0.0983666666666667\\
-6.20534223706177	0.0983666666666667\\
-6.18196994991653	0.0983666666666667\\
-6.15859766277129	0.0983666666666667\\
-6.13522537562604	0.0983666666666667\\
-6.1118530884808	0.0983666666666667\\
-6.08848080133556	0.0983666666666667\\
-6.06510851419032	0.0983666666666667\\
-6.04173622704508	0.0983666666666667\\
-6.01836393989983	0.0983666666666667\\
-5.99499165275459	0.0983666666666667\\
-5.97161936560935	0.0983666666666667\\
-5.94824707846411	0.0983666666666667\\
-5.92487479131886	0.0983666666666667\\
-5.90150250417362	0.0983666666666667\\
-5.87813021702838	0.0983666666666667\\
-5.85475792988314	0.0983666666666667\\
-5.8313856427379	0.0983666666666667\\
-5.80801335559265	0.0983666666666667\\
-5.78464106844741	0.0983666666666667\\
-5.76126878130217	0.0983666666666667\\
-5.73789649415693	0.0983666666666667\\
-5.71452420701169	0.0983666666666667\\
-5.69115191986644	0.0983666666666667\\
-5.6677796327212	0.0983666666666667\\
-5.64440734557596	0.0983666666666667\\
-5.62103505843072	0.0983666666666667\\
-5.59766277128548	0.0983666666666667\\
-5.57429048414023	0.0983666666666667\\
-5.55091819699499	0.0983666666666667\\
-5.52754590984975	0.0983666666666667\\
-5.50417362270451	0.0983666666666667\\
-5.48080133555927	0.0983666666666667\\
-5.45742904841402	0.0983666666666667\\
-5.43405676126878	0.0983666666666667\\
-5.41068447412354	0.0983666666666667\\
-5.3873121869783	0.0983666666666667\\
-5.36393989983306	0.0983666666666667\\
-5.34056761268781	0.0983666666666667\\
-5.31719532554257	0.0983666666666667\\
-5.29382303839733	0.0983666666666667\\
-5.27045075125209	0.0983666666666667\\
-5.24707846410684	0.0983666666666667\\
-5.2237061769616	0.0983666666666667\\
-5.20033388981636	0.0983666666666667\\
-5.17696160267112	0.0983666666666667\\
-5.15358931552588	0.0983666666666667\\
-5.13021702838063	0.0983666666666667\\
-5.10684474123539	0.0983666666666667\\
-5.08347245409015	0.0983666666666667\\
-5.06010016694491	0.0983666666666667\\
-5.03672787979967	0.0983666666666667\\
-5.01335559265442	0.0983666666666667\\
-4.98998330550918	0.0983666666666667\\
-4.96661101836394	0.0983666666666667\\
-4.9432387312187	0.0983666666666667\\
-4.91986644407346	0.0983666666666667\\
-4.89649415692821	0.0983666666666667\\
-4.87312186978297	0.0983666666666667\\
-4.84974958263773	0.0983666666666667\\
-4.82637729549249	0.0983666666666667\\
-4.80300500834725	0.0983666666666667\\
-4.779632721202	0.0983666666666667\\
-4.75626043405676	0.0983666666666667\\
-4.73288814691152	0.0983666666666667\\
-4.70951585976628	0.0983666666666667\\
-4.68614357262103	0.0983666666666667\\
-4.66277128547579	0.0983666666666667\\
-4.63939899833055	0.0983666666666667\\
-4.61602671118531	0.0983666666666667\\
-4.59265442404007	0.0983666666666667\\
-4.56928213689482	0.0983666666666667\\
-4.54590984974958	0.0983666666666667\\
-4.52253756260434	0.0983666666666667\\
-4.4991652754591	0.0983666666666667\\
-4.47579298831386	0.0983666666666667\\
-4.45242070116861	0.0983666666666667\\
-4.42904841402337	0.0983666666666667\\
-4.40567612687813	0.0983666666666667\\
-4.38230383973289	0.0983666666666667\\
-4.35893155258765	0.0983666666666667\\
-4.3355592654424	0.0983666666666667\\
-4.31218697829716	0.0983666666666667\\
-4.28881469115192	0.0983666666666667\\
-4.26544240400668	0.0983666666666667\\
-4.24207011686144	0.0983666666666667\\
-4.21869782971619	0.0983666666666667\\
-4.19532554257095	0.0983666666666667\\
-4.17195325542571	0.0983666666666667\\
-4.14858096828047	0.0983666666666667\\
-4.12520868113523	0.0983666666666667\\
-4.10183639398998	0.0983666666666667\\
-4.07846410684474	0.0983666666666667\\
-4.0550918196995	0.0983666666666667\\
-4.03171953255426	0.0983666666666667\\
-4.00834724540901	0.0983666666666667\\
-3.98497495826377	0.0983716750139121\\
-3.96160267111853	0.0983794657762938\\
-3.93823038397329	0.0983872565386756\\
-3.91485809682805	0.0983950473010573\\
-3.8914858096828	0.0984028380634391\\
-3.86811352253756	0.0984106288258208\\
-3.84474123539232	0.0984184195882026\\
-3.82136894824708	0.0984262103505843\\
-3.79799666110184	0.0984340011129661\\
-3.77462437395659	0.0984417918753478\\
-3.75125208681135	0.0984495826377296\\
-3.72787979966611	0.0984573734001113\\
-3.70450751252087	0.0984651641624931\\
-3.68113522537563	0.0984729549248748\\
-3.65776293823038	0.0984807456872566\\
-3.63439065108514	0.0984885364496383\\
-3.6110183639399	0.09849632721202\\
-3.58764607679466	0.0985041179744018\\
-3.56427378964942	0.0985119087367835\\
-3.54090150250417	0.0985196994991653\\
-3.51752921535893	0.098527490261547\\
-3.49415692821369	0.0985352810239288\\
-3.47078464106845	0.0985430717863105\\
-3.44741235392321	0.0985508625486923\\
-3.42404006677796	0.098558653311074\\
-3.40066777963272	0.0985664440734558\\
-3.37729549248748	0.0985742348358375\\
-3.35392320534224	0.0985820255982193\\
-3.330550918197	0.098589816360601\\
-3.30717863105175	0.0985976071229828\\
-3.28380634390651	0.0986053978853645\\
-3.26043405676127	0.0986131886477462\\
-3.23706176961603	0.098620979410128\\
-3.21368948247078	0.0986287701725097\\
-3.19031719532554	0.0986365609348915\\
-3.1669449081803	0.0986443516972732\\
-3.14357262103506	0.098652142459655\\
-3.12020033388982	0.0986599332220367\\
-3.09682804674457	0.0986677239844185\\
-3.07345575959933	0.0986755147468002\\
-3.05008347245409	0.098683305509182\\
-3.02671118530885	0.0986910962715637\\
-3.00333889816361	0.0986988870339455\\
-2.97996661101836	0.0987066777963272\\
-2.95659432387312	0.098714468558709\\
-2.93322203672788	0.0987222593210907\\
-2.90984974958264	0.0987300500834725\\
-2.8864774624374	0.0987378408458542\\
-2.86310517529215	0.098745631608236\\
-2.83973288814691	0.0987534223706177\\
-2.81636060100167	0.0987612131329995\\
-2.79298831385643	0.0987690038953812\\
-2.76961602671119	0.0987767946577629\\
-2.74624373956594	0.0987845854201447\\
-2.7228714524207	0.0987923761825264\\
-2.69949916527546	0.0988001669449082\\
-2.67612687813022	0.0988079577072899\\
-2.65275459098497	0.0988157484696717\\
-2.62938230383973	0.0988235392320534\\
-2.60601001669449	0.0988313299944352\\
-2.58263772954925	0.0988391207568169\\
-2.55926544240401	0.0988469115191987\\
-2.53589315525876	0.0988547022815804\\
-2.51252086811352	0.0988624930439622\\
-2.48914858096828	0.0988702838063439\\
-2.46577629382304	0.0988780745687257\\
-2.4424040066778	0.0988858653311074\\
-2.41903171953255	0.0988936560934892\\
-2.39565943238731	0.0989014468558709\\
-2.37228714524207	0.0989092376182527\\
-2.34891485809683	0.0989170283806344\\
-2.32554257095159	0.0989248191430162\\
-2.30217028380634	0.0989326099053979\\
-2.2787979966611	0.0989404006677796\\
-2.25542570951586	0.0989481914301614\\
-2.23205342237062	0.0989559821925431\\
-2.20868113522538	0.0989637729549249\\
-2.18530884808013	0.0989715637173066\\
-2.16193656093489	0.0989793544796884\\
-2.13856427378965	0.0989871452420701\\
-2.11519198664441	0.0989949360044519\\
-2.09181969949917	0.0990027267668336\\
-2.06844741235392	0.0990105175292154\\
-2.04507512520868	0.0990183082915971\\
-2.02170283806344	0.0990260990539789\\
-1.9983305509182	0.0990338898163606\\
-1.97495826377295	0.0990416805787424\\
-1.95158597662771	0.0990494713411241\\
-1.92821368948247	0.0990572621035058\\
-1.90484140233723	0.0990650528658876\\
-1.88146911519199	0.0990728436282693\\
-1.85809682804674	0.0990806343906511\\
-1.8347245409015	0.0990884251530328\\
-1.81135225375626	0.0990962159154146\\
-1.78797996661102	0.0991040066777963\\
-1.76460767946578	0.0991117974401781\\
-1.74123539232053	0.0991195882025598\\
-1.71786310517529	0.0991273789649416\\
-1.69449081803005	0.0991351697273233\\
-1.67111853088481	0.0991429604897051\\
-1.64774624373957	0.0991507512520868\\
-1.62437395659432	0.0991585420144686\\
-1.60100166944908	0.0991663327768503\\
-1.57762938230384	0.0991741235392321\\
-1.5542570951586	0.0991819143016138\\
-1.53088480801336	0.0991897050639956\\
-1.50751252086811	0.0991974958263773\\
-1.48414023372287	0.0992052865887591\\
-1.46076794657763	0.0992130773511408\\
-1.43739565943239	0.0992208681135225\\
-1.41402337228715	0.0992286588759043\\
-1.3906510851419	0.099236449638286\\
-1.36727879799666	0.0992442404006678\\
-1.34390651085142	0.0992520311630495\\
-1.32053422370618	0.0992598219254313\\
-1.29716193656093	0.099267612687813\\
-1.27378964941569	0.0992754034501948\\
-1.25041736227045	0.0992831942125765\\
-1.22704507512521	0.0992909849749583\\
-1.20367278797997	0.09929877573734\\
-1.18030050083472	0.0993065664997218\\
-1.15692821368948	0.0993143572621035\\
-1.13355592654424	0.0993221480244853\\
-1.110183639399	0.099329938786867\\
-1.08681135225376	0.0993377295492488\\
-1.06343906510851	0.0993455203116305\\
-1.04006677796327	0.0993533110740123\\
-1.01669449081803	0.099361101836394\\
-0.993322203672788	0.0993688925987758\\
-0.969949916527546	0.0993766833611575\\
-0.946577629382304	0.0993844741235392\\
-0.923205342237062	0.099392264885921\\
-0.89983305509182	0.0994000556483027\\
-0.876460767946577	0.0994078464106845\\
-0.853088480801335	0.0994156371730662\\
-0.829716193656093	0.099423427935448\\
-0.806343906510851	0.0994312186978297\\
-0.782971619365609	0.0994390094602115\\
-0.759599332220367	0.0994468002225932\\
-0.736227045075125	0.099454590984975\\
-0.712854757929883	0.0994623817473567\\
-0.689482470784641	0.0994701725097385\\
-0.666110183639399	0.0994779632721202\\
-0.642737896494157	0.099485754034502\\
-0.619365609348915	0.0994935447968837\\
-0.595993322203673	0.0995013355592654\\
-0.572621035058431	0.0995091263216472\\
-0.549248747913189	0.0995169170840289\\
-0.525876460767947	0.0995247078464107\\
-0.502504173622705	0.0995324986087924\\
-0.479131886477463	0.0995402893711742\\
-0.455759599332221	0.0995480801335559\\
-0.432387312186978	0.0995558708959377\\
-0.409015025041736	0.0995636616583194\\
-0.385642737896494	0.0995714524207012\\
-0.362270450751252	0.0995792431830829\\
-0.33889816360601	0.0995870339454647\\
-0.315525876460768	0.0995948247078464\\
-0.292153589315526	0.0996026154702282\\
-0.268781302170284	0.0996104062326099\\
-0.245409015025042	0.0996181969949917\\
-0.222036727879799	0.0996259877573734\\
-0.198664440734557	0.0996337785197552\\
-0.175292153589315	0.0996415692821369\\
-0.151919866444073	0.0996493600445187\\
-0.128547579298831	0.0996571508069004\\
-0.105175292153589	0.0996649415692821\\
-0.0818030050083474	0.0996727323316639\\
-0.0584307178631054	0.0996805230940456\\
-0.0350584307178634	0.0996883138564274\\
-0.0116861435726214	0.0996961046188091\\
0.0116861435726214	0.0997038953811909\\
0.0350584307178634	0.0997116861435726\\
0.0584307178631054	0.0997194769059544\\
0.0818030050083474	0.0997272676683361\\
0.105175292153589	0.0997350584307179\\
0.128547579298831	0.0997428491930996\\
0.151919866444073	0.0997506399554814\\
0.175292153589315	0.0997584307178631\\
0.198664440734557	0.0997662214802449\\
0.222036727879799	0.0997740122426266\\
0.245409015025042	0.0997818030050084\\
0.268781302170284	0.0997895937673901\\
0.292153589315526	0.0997973845297719\\
0.315525876460768	0.0998051752921536\\
0.33889816360601	0.0998129660545354\\
0.362270450751252	0.0998207568169171\\
0.385642737896494	0.0998285475792988\\
0.409015025041736	0.0998363383416806\\
0.432387312186978	0.0998441291040623\\
0.455759599332221	0.0998519198664441\\
0.479131886477463	0.0998597106288258\\
0.502504173622705	0.0998675013912076\\
0.525876460767947	0.0998752921535893\\
0.549248747913189	0.0998830829159711\\
0.572621035058431	0.0998908736783528\\
0.595993322203673	0.0998986644407346\\
0.619365609348915	0.0999064552031163\\
0.642737896494157	0.0999142459654981\\
0.666110183639399	0.0999220367278798\\
0.689482470784641	0.0999298274902616\\
0.712854757929883	0.0999376182526433\\
0.736227045075125	0.099945409015025\\
0.759599332220367	0.0999531997774068\\
0.782971619365609	0.0999609905397885\\
0.806343906510851	0.0999687813021703\\
0.829716193656093	0.099976572064552\\
0.853088480801335	0.0999843628269338\\
0.876460767946577	0.0999921535893155\\
0.89983305509182	0.0999999443516973\\
0.923205342237062	0.100007735114079\\
0.946577629382304	0.100015525876461\\
0.969949916527546	0.100023316638843\\
0.993322203672788	0.100031107401224\\
1.01669449081803	0.100038898163606\\
1.04006677796327	0.100046688925988\\
1.06343906510851	0.10005447968837\\
1.08681135225376	0.100062270450751\\
1.110183639399	0.100070061213133\\
1.13355592654424	0.100077851975515\\
1.15692821368948	0.100085642737897\\
1.18030050083472	0.100093433500278\\
1.20367278797997	0.10010122426266\\
1.22704507512521	0.100109015025042\\
1.25041736227045	0.100116805787423\\
1.27378964941569	0.100124596549805\\
1.29716193656093	0.100132387312187\\
1.32053422370618	0.100140178074569\\
1.34390651085142	0.10014796883695\\
1.36727879799666	0.100155759599332\\
1.3906510851419	0.100163550361714\\
1.41402337228715	0.100171341124096\\
1.43739565943239	0.100179131886477\\
1.46076794657763	0.100186922648859\\
1.48414023372287	0.100194713411241\\
1.50751252086811	0.100202504173623\\
1.53088480801336	0.100210294936004\\
1.5542570951586	0.100218085698386\\
1.57762938230384	0.100225876460768\\
1.60100166944908	0.10023366722315\\
1.62437395659432	0.100241457985531\\
1.64774624373957	0.100249248747913\\
1.67111853088481	0.100257039510295\\
1.69449081803005	0.100264830272677\\
1.71786310517529	0.100272621035058\\
1.74123539232053	0.10028041179744\\
1.76460767946578	0.100288202559822\\
1.78797996661102	0.100295993322204\\
1.81135225375626	0.100303784084585\\
1.8347245409015	0.100311574846967\\
1.85809682804674	0.100319365609349\\
1.88146911519199	0.100327156371731\\
1.90484140233723	0.100334947134112\\
1.92821368948247	0.100342737896494\\
1.95158597662771	0.100350528658876\\
1.97495826377295	0.100358319421258\\
1.9983305509182	0.100366110183639\\
2.02170283806344	0.100373900946021\\
2.04507512520868	0.100381691708403\\
2.06844741235392	0.100389482470785\\
2.09181969949917	0.100397273233166\\
2.11519198664441	0.100405063995548\\
2.13856427378965	0.10041285475793\\
2.16193656093489	0.100420645520312\\
2.18530884808013	0.100428436282693\\
2.20868113522538	0.100436227045075\\
2.23205342237062	0.100444017807457\\
2.25542570951586	0.100451808569839\\
2.2787979966611	0.10045959933222\\
2.30217028380634	0.100467390094602\\
2.32554257095159	0.100475180856984\\
2.34891485809683	0.100482971619366\\
2.37228714524207	0.100490762381747\\
2.39565943238731	0.100498553144129\\
2.41903171953255	0.100506343906511\\
2.4424040066778	0.100514134668893\\
2.46577629382304	0.100521925431274\\
2.48914858096828	0.100529716193656\\
2.51252086811352	0.100537506956038\\
2.53589315525876	0.10054529771842\\
2.55926544240401	0.100553088480801\\
2.58263772954925	0.100560879243183\\
2.60601001669449	0.100568670005565\\
2.62938230383973	0.100576460767947\\
2.65275459098497	0.100584251530328\\
2.67612687813022	0.10059204229271\\
2.69949916527546	0.100599833055092\\
2.7228714524207	0.100607623817474\\
2.74624373956594	0.100615414579855\\
2.76961602671119	0.100623205342237\\
2.79298831385643	0.100630996104619\\
2.81636060100167	0.100638786867001\\
2.83973288814691	0.100646577629382\\
2.86310517529215	0.100654368391764\\
2.8864774624374	0.100662159154146\\
2.90984974958264	0.100669949916528\\
2.93322203672788	0.100677740678909\\
2.95659432387312	0.100685531441291\\
2.97996661101836	0.100693322203673\\
3.00333889816361	0.100701112966055\\
3.02671118530885	0.100708903728436\\
3.05008347245409	0.100716694490818\\
3.07345575959933	0.1007244852532\\
3.09682804674457	0.100732276015582\\
3.12020033388982	0.100740066777963\\
3.14357262103506	0.100747857540345\\
3.1669449081803	0.100755648302727\\
3.19031719532554	0.100763439065109\\
3.21368948247078	0.10077122982749\\
3.23706176961603	0.100779020589872\\
3.26043405676127	0.100786811352254\\
3.28380634390651	0.100794602114636\\
3.30717863105175	0.100802392877017\\
3.33055091819699	0.100810183639399\\
3.35392320534224	0.100817974401781\\
3.37729549248748	0.100825765164163\\
3.40066777963272	0.100833555926544\\
3.42404006677796	0.100841346688926\\
3.44741235392321	0.100849137451308\\
3.47078464106845	0.100856928213689\\
3.49415692821369	0.100864718976071\\
3.51752921535893	0.100872509738453\\
3.54090150250417	0.100880300500835\\
3.56427378964942	0.100888091263216\\
3.58764607679466	0.100895882025598\\
3.6110183639399	0.10090367278798\\
3.63439065108514	0.100911463550362\\
3.65776293823038	0.100919254312743\\
3.68113522537563	0.100927045075125\\
3.70450751252087	0.100934835837507\\
3.72787979966611	0.100942626599889\\
3.75125208681135	0.10095041736227\\
3.77462437395659	0.100958208124652\\
3.79799666110184	0.100965998887034\\
3.82136894824708	0.100973789649416\\
3.84474123539232	0.100981580411797\\
3.86811352253756	0.100989371174179\\
3.89148580968281	0.100997161936561\\
3.91485809682805	0.101004952698943\\
3.93823038397329	0.101012743461324\\
3.96160267111853	0.101020534223706\\
3.98497495826377	0.101028324986088\\
4.00834724540901	0.101033333333333\\
4.03171953255426	0.101033333333333\\
4.0550918196995	0.101033333333333\\
4.07846410684474	0.101033333333333\\
4.10183639398998	0.101033333333333\\
4.12520868113523	0.101033333333333\\
4.14858096828047	0.101033333333333\\
4.17195325542571	0.101033333333333\\
4.19532554257095	0.101033333333333\\
4.21869782971619	0.101033333333333\\
4.24207011686144	0.101033333333333\\
4.26544240400668	0.101033333333333\\
4.28881469115192	0.101033333333333\\
4.31218697829716	0.101033333333333\\
4.3355592654424	0.101033333333333\\
4.35893155258765	0.101033333333333\\
4.38230383973289	0.101033333333333\\
4.40567612687813	0.101033333333333\\
4.42904841402337	0.101033333333333\\
4.45242070116861	0.101033333333333\\
4.47579298831386	0.101033333333333\\
4.4991652754591	0.101033333333333\\
4.52253756260434	0.101033333333333\\
4.54590984974958	0.101033333333333\\
4.56928213689483	0.101033333333333\\
4.59265442404007	0.101033333333333\\
4.61602671118531	0.101033333333333\\
4.63939899833055	0.101033333333333\\
4.66277128547579	0.101033333333333\\
4.68614357262103	0.101033333333333\\
4.70951585976628	0.101033333333333\\
4.73288814691152	0.101033333333333\\
4.75626043405676	0.101033333333333\\
4.779632721202	0.101033333333333\\
4.80300500834725	0.101033333333333\\
4.82637729549249	0.101033333333333\\
4.84974958263773	0.101033333333333\\
4.87312186978297	0.101033333333333\\
4.89649415692821	0.101033333333333\\
4.91986644407346	0.101033333333333\\
4.9432387312187	0.101033333333333\\
4.96661101836394	0.101033333333333\\
4.98998330550918	0.101033333333333\\
5.01335559265442	0.101033333333333\\
5.03672787979967	0.101033333333333\\
5.06010016694491	0.101033333333333\\
5.08347245409015	0.101033333333333\\
5.10684474123539	0.101033333333333\\
5.13021702838063	0.101033333333333\\
5.15358931552588	0.101033333333333\\
5.17696160267112	0.101033333333333\\
5.20033388981636	0.101033333333333\\
5.2237061769616	0.101033333333333\\
5.24707846410685	0.101033333333333\\
5.27045075125209	0.101033333333333\\
5.29382303839733	0.101033333333333\\
5.31719532554257	0.101033333333333\\
5.34056761268781	0.101033333333333\\
5.36393989983305	0.101033333333333\\
5.3873121869783	0.101033333333333\\
5.41068447412354	0.101033333333333\\
5.43405676126878	0.101033333333333\\
5.45742904841402	0.101033333333333\\
5.48080133555927	0.101033333333333\\
5.50417362270451	0.101033333333333\\
5.52754590984975	0.101033333333333\\
5.55091819699499	0.101033333333333\\
5.57429048414023	0.101033333333333\\
5.59766277128548	0.101033333333333\\
5.62103505843072	0.101033333333333\\
5.64440734557596	0.101033333333333\\
5.6677796327212	0.101033333333333\\
5.69115191986644	0.101033333333333\\
5.71452420701169	0.101033333333333\\
5.73789649415693	0.101033333333333\\
5.76126878130217	0.101033333333333\\
5.78464106844741	0.101033333333333\\
5.80801335559265	0.101033333333333\\
5.8313856427379	0.101033333333333\\
5.85475792988314	0.101033333333333\\
5.87813021702838	0.101033333333333\\
5.90150250417362	0.101033333333333\\
5.92487479131887	0.101033333333333\\
5.94824707846411	0.101033333333333\\
5.97161936560935	0.101033333333333\\
5.99499165275459	0.101033333333333\\
6.01836393989983	0.101033333333333\\
6.04173622704507	0.101033333333333\\
6.06510851419032	0.101033333333333\\
6.08848080133556	0.101033333333333\\
6.1118530884808	0.101033333333333\\
6.13522537562604	0.101033333333333\\
6.15859766277129	0.101033333333333\\
6.18196994991653	0.101033333333333\\
6.20534223706177	0.101033333333333\\
6.22871452420701	0.101033333333333\\
6.25208681135225	0.101033333333333\\
6.2754590984975	0.101033333333333\\
6.29883138564274	0.101033333333333\\
6.32220367278798	0.101033333333333\\
6.34557595993322	0.101033333333333\\
6.36894824707846	0.101033333333333\\
6.39232053422371	0.101033333333333\\
6.41569282136895	0.101033333333333\\
6.43906510851419	0.101033333333333\\
6.46243739565943	0.101033333333333\\
6.48580968280467	0.101033333333333\\
6.50918196994992	0.101033333333333\\
6.53255425709516	0.101033333333333\\
6.5559265442404	0.101033333333333\\
6.57929883138564	0.101033333333333\\
6.60267111853089	0.101033333333333\\
6.62604340567613	0.101033333333333\\
6.64941569282137	0.101033333333333\\
6.67278797996661	0.101033333333333\\
6.69616026711185	0.101033333333333\\
6.71953255425709	0.101033333333333\\
6.74290484140234	0.101033333333333\\
6.76627712854758	0.101033333333333\\
6.78964941569282	0.101033333333333\\
6.81302170283806	0.101033333333333\\
6.83639398998331	0.101033333333333\\
6.85976627712855	0.101033333333333\\
6.88313856427379	0.101033333333333\\
6.90651085141903	0.101033333333333\\
6.92988313856427	0.101033333333333\\
6.95325542570952	0.101033333333333\\
6.97662771285476	0.101033333333333\\
7	0.101033333333333\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.092,
ymax=0.1,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
-5.04878517167899	0.0999870354420685\\
-4.87794142221787	0.0999004210161562\\
-4.69995909240825	0.0998139565209957\\
-4.53445930549101	0.0997276415676252\\
-4.36324764499984	0.0996414757684275\\
-4.19111861623415	0.0995554587371237\\
-4.01919932197266	0.0994695900887676\\
-3.84754813383783	0.0993838694397399\\
-3.67610820591683	0.0992982964077428\\
-3.50506551869017	0.0992128706117937\\
-3.33444616081169	0.09912759167222\\
-3.16370561175166	0.0990424592106537\\
-2.99321680230183	0.098957472850025\\
-2.82314477215415	0.0988726322145575\\
-2.65367309743724	0.0987879369297623\\
-2.48423204639437	0.0987033866224326\\
-2.31547860059142	0.0986189809206382\\
-2.14682061442214	0.0985347194537199\\
-1.97854676286329	0.0984506018522844\\
-1.81049146388384	0.0983666277481985\\
-1.64275311214431	0.0982827967745841\\
-1.47544555573396	0.0981991085658127\\
-1.30816219943139	0.0981155627574998\\
-1.14100334313225	0.0980321589865002\\
-0.972819472552626	0.0979488968909025\\
-0.803335695283529	0.0978657761100233\\
-0.688535204510647	0.097782796284403\\
-0.415368809147943	0.0976999570557999\\
-0.338709421526927	0.0976172580671853\\
0.41890974094663	0.0975346989627381\\
};


\addplot [color=red]
  table[row sep=crcr]{%
4.44391375440236	0.0999870354420685\\
4.07978874202077	0.0999004210161562\\
3.81632362202723	0.0998139565209957\\
3.62464052260072	0.0997276415676252\\
3.48503787840815	0.0996414757684275\\
3.33512447794373	0.0995554587371237\\
3.16929275749794	0.0994695900887676\\
3.02339990803594	0.0993838694397399\\
2.89843605499514	0.0992982964077428\\
2.77915703181753	0.0992128706117937\\
2.63914617941324	0.09912759167222\\
2.49777357420503	0.0990424592106537\\
2.37051109253943	0.098957472850025\\
2.24198124496392	0.0988726322145575\\
2.11289326160075	0.0987879369297623\\
1.98291389951842	0.0987033866224326\\
1.85066174344435	0.0986189809206382\\
1.71631965221241	0.0985347194537199\\
1.5816813902053	0.0984506018522844\\
1.44722668346893	0.0983666277481985\\
1.31301483041587	0.0982827967745841\\
1.17905272664495	0.0981991085658127\\
1.04511182527334	0.0981155627574998\\
0.911075084600854	0.0980321589865002\\
0.775590544035678	0.0979488968909025\\
0.638003809164018	0.0978657761100233\\
0.508029931436361	0.097782796284403\\
0.281380082744178	0.0976999570557999\\
0.196382032657949	0.0976172580671853\\
0.394380585292079	0.0975346989627381\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-7	0.0999870354420685\\
-5.04878517167899	0.0999870354420685\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.0999870354420685\\
4.44391375440236	0.0999870354420685\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0997\\
-6.96491228070175	0.0997\\
-6.92982456140351	0.0997\\
-6.89473684210526	0.0997\\
-6.85964912280702	0.0997\\
-6.82456140350877	0.0997\\
-6.78947368421053	0.0997\\
-6.75438596491228	0.0997\\
-6.71929824561404	0.0997\\
-6.68421052631579	0.0997\\
-6.64912280701754	0.0997\\
-6.6140350877193	0.0997\\
-6.57894736842105	0.0997\\
-6.54385964912281	0.0997\\
-6.50877192982456	0.0997\\
-6.47368421052632	0.0997\\
-6.43859649122807	0.0997\\
-6.40350877192982	0.0997\\
-6.36842105263158	0.0997\\
-6.33333333333333	0.0997\\
-6.29824561403509	0.0997\\
-6.26315789473684	0.0997\\
-6.2280701754386	0.0997\\
-6.19298245614035	0.0997\\
-6.15789473684211	0.0997\\
-6.12280701754386	0.0997\\
-6.08771929824561	0.0997\\
-6.05263157894737	0.0997\\
-6.01754385964912	0.0997\\
-5.98245614035088	0.0997\\
-5.94736842105263	0.0997\\
-5.91228070175439	0.0997\\
-5.87719298245614	0.0997\\
-5.84210526315789	0.0997\\
-5.80701754385965	0.0997\\
-5.7719298245614	0.0997\\
-5.73684210526316	0.0997\\
-5.70175438596491	0.0997\\
-5.66666666666667	0.0997\\
-5.63157894736842	0.0997\\
-5.59649122807018	0.0997\\
-5.56140350877193	0.0997\\
-5.52631578947368	0.0997\\
-5.49122807017544	0.0997\\
-5.45614035087719	0.0997\\
-5.42105263157895	0.0997\\
-5.3859649122807	0.0997\\
-5.35087719298246	0.0997\\
-5.31578947368421	0.0997\\
-5.28070175438596	0.0997\\
-5.24561403508772	0.0997\\
-5.21052631578947	0.0997\\
-5.17543859649123	0.0997\\
-5.14035087719298	0.0997\\
-5.10526315789474	0.0997\\
-5.07017543859649	0.0997\\
-5.03508771929825	0.0997\\
-5	0.0997\\
-4.96491228070175	0.0996824561403509\\
-4.92982456140351	0.0996649122807018\\
-4.89473684210526	0.0996473684210526\\
-4.85964912280702	0.0996298245614035\\
-4.82456140350877	0.0996122807017544\\
-4.78947368421053	0.0995947368421053\\
-4.75438596491228	0.0995771929824562\\
-4.71929824561404	0.099559649122807\\
-4.68421052631579	0.0995421052631579\\
-4.64912280701754	0.0995245614035088\\
-4.6140350877193	0.0995070175438597\\
-4.57894736842105	0.0994894736842105\\
-4.54385964912281	0.0994719298245614\\
-4.50877192982456	0.0994543859649123\\
-4.47368421052632	0.0994368421052632\\
-4.43859649122807	0.099419298245614\\
-4.40350877192982	0.0994017543859649\\
-4.36842105263158	0.0993842105263158\\
-4.33333333333333	0.0993666666666667\\
-4.29824561403509	0.0993491228070175\\
-4.26315789473684	0.0993315789473684\\
-4.2280701754386	0.0993140350877193\\
-4.19298245614035	0.0992964912280702\\
-4.15789473684211	0.0992789473684211\\
-4.12280701754386	0.0992614035087719\\
-4.08771929824561	0.0992438596491228\\
-4.05263157894737	0.0992263157894737\\
-4.01754385964912	0.0992087719298246\\
-3.98245614035088	0.0991912280701755\\
-3.94736842105263	0.0991736842105263\\
-3.91228070175439	0.0991561403508772\\
-3.87719298245614	0.0991385964912281\\
-3.84210526315789	0.099121052631579\\
-3.80701754385965	0.0991035087719298\\
-3.7719298245614	0.0990859649122807\\
-3.73684210526316	0.0990684210526316\\
-3.70175438596491	0.0990508771929825\\
-3.66666666666667	0.0990333333333333\\
-3.63157894736842	0.0990157894736842\\
-3.59649122807018	0.0989982456140351\\
-3.56140350877193	0.098980701754386\\
-3.52631578947368	0.0989631578947369\\
-3.49122807017544	0.0989456140350877\\
-3.45614035087719	0.0989280701754386\\
-3.42105263157895	0.0989105263157895\\
-3.3859649122807	0.0988929824561404\\
-3.35087719298246	0.0988754385964912\\
-3.31578947368421	0.0988578947368421\\
-3.28070175438596	0.098840350877193\\
-3.24561403508772	0.0988228070175439\\
-3.21052631578947	0.0988052631578947\\
-3.17543859649123	0.0987877192982456\\
-3.14035087719298	0.0987701754385965\\
-3.10526315789474	0.0987526315789474\\
-3.07017543859649	0.0987350877192983\\
-3.03508771929825	0.0987175438596491\\
-3	0.0987\\
-2.96491228070175	0.0986824561403509\\
-2.92982456140351	0.0986649122807018\\
-2.89473684210526	0.0986473684210526\\
-2.85964912280702	0.0986298245614035\\
-2.82456140350877	0.0986122807017544\\
-2.78947368421053	0.0985947368421053\\
-2.75438596491228	0.0985771929824562\\
-2.71929824561404	0.098559649122807\\
-2.68421052631579	0.0985421052631579\\
-2.64912280701754	0.0985245614035088\\
-2.6140350877193	0.0985070175438597\\
-2.57894736842105	0.0984894736842105\\
-2.54385964912281	0.0984719298245614\\
-2.50877192982456	0.0984543859649123\\
-2.47368421052632	0.0984368421052632\\
-2.43859649122807	0.098419298245614\\
-2.40350877192982	0.0984017543859649\\
-2.36842105263158	0.0983842105263158\\
-2.33333333333333	0.0983666666666667\\
-2.29824561403509	0.0983491228070176\\
-2.26315789473684	0.0983315789473684\\
-2.2280701754386	0.0983140350877193\\
-2.19298245614035	0.0982964912280702\\
-2.15789473684211	0.0982789473684211\\
-2.12280701754386	0.0982614035087719\\
-2.08771929824561	0.0982438596491228\\
-2.05263157894737	0.0982263157894737\\
-2.01754385964912	0.0982087719298246\\
-1.98245614035088	0.0981912280701755\\
-1.94736842105263	0.0981736842105263\\
-1.91228070175439	0.0981561403508772\\
-1.87719298245614	0.0981385964912281\\
-1.84210526315789	0.098121052631579\\
-1.80701754385965	0.0981035087719298\\
-1.7719298245614	0.0980859649122807\\
-1.73684210526316	0.0980684210526316\\
-1.70175438596491	0.0980508771929825\\
-1.66666666666667	0.0980333333333333\\
-1.63157894736842	0.0980157894736842\\
-1.59649122807018	0.0979982456140351\\
-1.56140350877193	0.097980701754386\\
-1.52631578947368	0.0979631578947368\\
-1.49122807017544	0.0979456140350877\\
-1.45614035087719	0.0979280701754386\\
-1.42105263157895	0.0979105263157895\\
-1.3859649122807	0.0978929824561404\\
-1.35087719298246	0.0978754385964912\\
-1.31578947368421	0.0978578947368421\\
-1.28070175438596	0.097840350877193\\
-1.24561403508772	0.0978228070175439\\
-1.21052631578947	0.0978052631578947\\
-1.17543859649123	0.0977877192982456\\
-1.14035087719298	0.0977701754385965\\
-1.10526315789474	0.0977526315789474\\
-1.07017543859649	0.0977350877192983\\
-1.03508771929825	0.0977175438596491\\
-1	0.0977\\
-0.964912280701754	0.0976824561403509\\
-0.929824561403509	0.0976649122807018\\
-0.894736842105263	0.0976473684210526\\
-0.859649122807017	0.0976298245614035\\
-0.824561403508772	0.0976122807017544\\
-0.789473684210527	0.0975947368421053\\
-0.754385964912281	0.0975771929824562\\
-0.719298245614035	0.097559649122807\\
-0.684210526315789	0.0975421052631579\\
-0.649122807017544	0.0975245614035088\\
-0.614035087719298	0.0975070175438597\\
-0.578947368421052	0.0974894736842105\\
-0.543859649122807	0.0974719298245614\\
-0.508771929824562	0.0974543859649123\\
-0.473684210526316	0.0974368421052632\\
-0.43859649122807	0.097419298245614\\
-0.403508771929824	0.0974017543859649\\
-0.368421052631579	0.0973842105263158\\
-0.333333333333333	0.0973666666666667\\
-0.298245614035087	0.0973491228070176\\
-0.263157894736842	0.0973315789473684\\
-0.228070175438597	0.0973140350877193\\
-0.192982456140351	0.0972964912280702\\
-0.157894736842105	0.0972789473684211\\
-0.12280701754386	0.0972614035087719\\
-0.0877192982456139	0.0972438596491228\\
-0.0526315789473681	0.0972263157894737\\
-0.0175438596491224	0.0972087719298246\\
0.0175438596491224	0.0972109649122807\\
0.0526315789473681	0.0972328947368421\\
0.0877192982456139	0.0972548245614035\\
0.12280701754386	0.0972767543859649\\
0.157894736842105	0.0972986842105263\\
0.192982456140351	0.0973206140350877\\
0.228070175438597	0.0973425438596491\\
0.263157894736842	0.0973644736842105\\
0.298245614035087	0.0973864035087719\\
0.333333333333333	0.0974083333333333\\
0.368421052631579	0.0974302631578947\\
0.403508771929824	0.0974521929824562\\
0.43859649122807	0.0974741228070176\\
0.473684210526316	0.097496052631579\\
0.508771929824562	0.0975179824561404\\
0.543859649122807	0.0975399122807018\\
0.578947368421052	0.0975618421052632\\
0.614035087719298	0.0975837719298246\\
0.649122807017544	0.097605701754386\\
0.684210526315789	0.0976276315789474\\
0.719298245614035	0.0976495614035088\\
0.754385964912281	0.0976714912280702\\
0.789473684210527	0.0976934210526316\\
0.824561403508772	0.097715350877193\\
0.859649122807017	0.0977372807017544\\
0.894736842105263	0.0977592105263158\\
0.929824561403509	0.0977811403508772\\
0.964912280701754	0.0978030701754386\\
1	0.097825\\
1.03508771929824	0.0978469298245614\\
1.07017543859649	0.0978688596491228\\
1.10526315789474	0.0978907894736842\\
1.14035087719298	0.0979127192982456\\
1.17543859649123	0.097934649122807\\
1.21052631578947	0.0979565789473684\\
1.24561403508772	0.0979785087719298\\
1.28070175438597	0.0980004385964912\\
1.31578947368421	0.0980223684210526\\
1.35087719298246	0.098044298245614\\
1.3859649122807	0.0980662280701755\\
1.42105263157895	0.0980881578947368\\
1.45614035087719	0.0981100877192983\\
1.49122807017544	0.0981320175438597\\
1.52631578947368	0.0981539473684211\\
1.56140350877193	0.0981758771929825\\
1.59649122807017	0.0981978070175439\\
1.63157894736842	0.0982197368421053\\
1.66666666666667	0.0982416666666667\\
1.70175438596491	0.0982635964912281\\
1.73684210526316	0.0982855263157895\\
1.7719298245614	0.0983074561403509\\
1.80701754385965	0.0983293859649123\\
1.8421052631579	0.0983513157894737\\
1.87719298245614	0.0983732456140351\\
1.91228070175439	0.0983951754385965\\
1.94736842105263	0.0984171052631579\\
1.98245614035088	0.0984390350877193\\
2.01754385964912	0.0984609649122807\\
2.05263157894737	0.0984828947368421\\
2.08771929824561	0.0985048245614035\\
2.12280701754386	0.0985267543859649\\
2.1578947368421	0.0985486842105263\\
2.19298245614035	0.0985706140350877\\
2.2280701754386	0.0985925438596491\\
2.26315789473684	0.0986144736842105\\
2.29824561403509	0.0986364035087719\\
2.33333333333333	0.0986583333333333\\
2.36842105263158	0.0986802631578947\\
2.40350877192983	0.0987021929824562\\
2.43859649122807	0.0987241228070176\\
2.47368421052632	0.098746052631579\\
2.50877192982456	0.0987679824561404\\
2.54385964912281	0.0987899122807018\\
2.57894736842105	0.0988118421052632\\
2.6140350877193	0.0988337719298246\\
2.64912280701754	0.098855701754386\\
2.68421052631579	0.0988776315789474\\
2.71929824561403	0.0988995614035088\\
2.75438596491228	0.0989214912280702\\
2.78947368421053	0.0989434210526316\\
2.82456140350877	0.098965350877193\\
2.85964912280702	0.0989872807017544\\
2.89473684210526	0.0990092105263158\\
2.92982456140351	0.0990311403508772\\
2.96491228070176	0.0990530701754386\\
3	0.099075\\
3.03508771929824	0.0990969298245614\\
3.07017543859649	0.0991188596491228\\
3.10526315789474	0.0991407894736842\\
3.14035087719298	0.0991627192982456\\
3.17543859649123	0.099184649122807\\
3.21052631578947	0.0992065789473684\\
3.24561403508772	0.0992285087719298\\
3.28070175438597	0.0992504385964912\\
3.31578947368421	0.0992723684210526\\
3.35087719298246	0.099294298245614\\
3.3859649122807	0.0993162280701755\\
3.42105263157895	0.0993381578947369\\
3.45614035087719	0.0993600877192983\\
3.49122807017544	0.0993820175438597\\
3.52631578947368	0.0994039473684211\\
3.56140350877193	0.0994258771929825\\
3.59649122807017	0.0994478070175439\\
3.63157894736842	0.0994697368421053\\
3.66666666666667	0.0994916666666667\\
3.70175438596491	0.0995135964912281\\
3.73684210526316	0.0995355263157895\\
3.7719298245614	0.0995574561403509\\
3.80701754385965	0.0995793859649123\\
3.8421052631579	0.0996013157894737\\
3.87719298245614	0.0996232456140351\\
3.91228070175439	0.0996451754385965\\
3.94736842105263	0.0996671052631579\\
3.98245614035088	0.0996890350877193\\
4.01754385964912	0.0997\\
4.05263157894737	0.0997\\
4.08771929824561	0.0997\\
4.12280701754386	0.0997\\
4.1578947368421	0.0997\\
4.19298245614035	0.0997\\
4.2280701754386	0.0997\\
4.26315789473684	0.0997\\
4.29824561403509	0.0997\\
4.33333333333333	0.0997\\
4.36842105263158	0.0997\\
4.40350877192983	0.0997\\
4.43859649122807	0.0997\\
4.47368421052632	0.0997\\
4.50877192982456	0.0997\\
4.54385964912281	0.0997\\
4.57894736842105	0.0997\\
4.6140350877193	0.0997\\
4.64912280701754	0.0997\\
4.68421052631579	0.0997\\
4.71929824561403	0.0997\\
4.75438596491228	0.0997\\
4.78947368421053	0.0997\\
4.82456140350877	0.0997\\
4.85964912280702	0.0997\\
4.89473684210526	0.0997\\
4.92982456140351	0.0997\\
4.96491228070176	0.0997\\
5	0.0997\\
5.03508771929824	0.0997\\
5.07017543859649	0.0997\\
5.10526315789474	0.0997\\
5.14035087719298	0.0997\\
5.17543859649123	0.0997\\
5.21052631578947	0.0997\\
5.24561403508772	0.0997\\
5.28070175438597	0.0997\\
5.31578947368421	0.0997\\
5.35087719298246	0.0997\\
5.3859649122807	0.0997\\
5.42105263157895	0.0997\\
5.45614035087719	0.0997\\
5.49122807017544	0.0997\\
5.52631578947368	0.0997\\
5.56140350877193	0.0997\\
5.59649122807017	0.0997\\
5.63157894736842	0.0997\\
5.66666666666667	0.0997\\
5.70175438596491	0.0997\\
5.73684210526316	0.0997\\
5.7719298245614	0.0997\\
5.80701754385965	0.0997\\
5.8421052631579	0.0997\\
5.87719298245614	0.0997\\
5.91228070175439	0.0997\\
5.94736842105263	0.0997\\
5.98245614035088	0.0997\\
6.01754385964912	0.0997\\
6.05263157894737	0.0997\\
6.08771929824561	0.0997\\
6.12280701754386	0.0997\\
6.1578947368421	0.0997\\
6.19298245614035	0.0997\\
6.2280701754386	0.0997\\
6.26315789473684	0.0997\\
6.29824561403509	0.0997\\
6.33333333333333	0.0997\\
6.36842105263158	0.0997\\
6.40350877192983	0.0997\\
6.43859649122807	0.0997\\
6.47368421052632	0.0997\\
6.50877192982456	0.0997\\
6.54385964912281	0.0997\\
6.57894736842105	0.0997\\
6.6140350877193	0.0997\\
6.64912280701754	0.0997\\
6.68421052631579	0.0997\\
6.71929824561403	0.0997\\
6.75438596491228	0.0997\\
6.78947368421053	0.0997\\
6.82456140350877	0.0997\\
6.85964912280702	0.0997\\
6.89473684210526	0.0997\\
6.92982456140351	0.0997\\
6.96491228070176	0.0997\\
7	0.0997\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.99066044029353	0.0983616\\
-6.98132088058706	0.0983616\\
-6.97198132088059	0.0983616\\
-6.96264176117412	0.0983616\\
-6.95330220146765	0.0983616\\
-6.94396264176117	0.0983616\\
-6.9346230820547	0.0983616\\
-6.92528352234823	0.0983616\\
-6.91594396264176	0.0983616\\
-6.90660440293529	0.0983616\\
-6.89726484322882	0.0983616\\
-6.88792528352235	0.0983616\\
-6.87858572381588	0.0983616\\
-6.86924616410941	0.0983616\\
-6.85990660440294	0.0983616\\
-6.85056704469646	0.0983616\\
-6.84122748498999	0.0983616\\
-6.83188792528352	0.0983616\\
-6.82254836557705	0.0983616\\
-6.81320880587058	0.0983616\\
-6.80386924616411	0.0983616\\
-6.79452968645764	0.0983616\\
-6.78519012675117	0.0983616\\
-6.7758505670447	0.0983616\\
-6.76651100733823	0.0983616\\
-6.75717144763175	0.0983616\\
-6.74783188792528	0.0983616\\
-6.73849232821881	0.0983616\\
-6.72915276851234	0.0983616\\
-6.71981320880587	0.0983616\\
-6.7104736490994	0.0983616\\
-6.70113408939293	0.0983616\\
-6.69179452968646	0.0983616\\
-6.68245496997999	0.0983616\\
-6.67311541027352	0.0983616\\
-6.66377585056704	0.0983616\\
-6.65443629086057	0.0983616\\
-6.6450967311541	0.0983616\\
-6.63575717144763	0.0983616\\
-6.62641761174116	0.0983616\\
-6.61707805203469	0.0983616\\
-6.60773849232822	0.0983616\\
-6.59839893262175	0.0983616\\
-6.58905937291528	0.0983616\\
-6.57971981320881	0.0983616\\
-6.57038025350233	0.0983616\\
-6.56104069379586	0.0983616\\
-6.55170113408939	0.0983616\\
-6.54236157438292	0.0983616\\
-6.53302201467645	0.0983616\\
-6.52368245496998	0.0983616\\
-6.51434289526351	0.0983616\\
-6.50500333555704	0.0983616\\
-6.49566377585057	0.0983616\\
-6.4863242161441	0.0983616\\
-6.47698465643762	0.0983616\\
-6.46764509673115	0.0983616\\
-6.45830553702468	0.0983616\\
-6.44896597731821	0.0983616\\
-6.43962641761174	0.0983616\\
-6.43028685790527	0.0983616\\
-6.4209472981988	0.0983616\\
-6.41160773849233	0.0983616\\
-6.40226817878586	0.0983616\\
-6.39292861907939	0.0983616\\
-6.38358905937292	0.0983616\\
-6.37424949966644	0.0983616\\
-6.36490993995997	0.0983616\\
-6.3555703802535	0.0983616\\
-6.34623082054703	0.0983616\\
-6.33689126084056	0.0983616\\
-6.32755170113409	0.0983616\\
-6.31821214142762	0.0983616\\
-6.30887258172115	0.0983616\\
-6.29953302201468	0.0983616\\
-6.29019346230821	0.0983616\\
-6.28085390260173	0.0983616\\
-6.27151434289526	0.0983616\\
-6.26217478318879	0.0983616\\
-6.25283522348232	0.0983616\\
-6.24349566377585	0.0983616\\
-6.23415610406938	0.0983616\\
-6.22481654436291	0.0983616\\
-6.21547698465644	0.0983616\\
-6.20613742494997	0.0983616\\
-6.1967978652435	0.0983616\\
-6.18745830553702	0.0983616\\
-6.17811874583055	0.0983616\\
-6.16877918612408	0.0983616\\
-6.15943962641761	0.0983616\\
-6.15010006671114	0.0983616\\
-6.14076050700467	0.0983616\\
-6.1314209472982	0.0983616\\
-6.12208138759173	0.0983616\\
-6.11274182788526	0.0983616\\
-6.10340226817879	0.0983616\\
-6.09406270847231	0.0983616\\
-6.08472314876584	0.0983616\\
-6.07538358905937	0.0983616\\
-6.0660440293529	0.0983616\\
-6.05670446964643	0.0983616\\
-6.04736490993996	0.0983616\\
-6.03802535023349	0.0983616\\
-6.02868579052702	0.0983616\\
-6.01934623082055	0.0983616\\
-6.01000667111408	0.0983616\\
-6.0006671114076	0.0983616\\
-5.99132755170113	0.0983616\\
-5.98198799199466	0.0983616\\
-5.97264843228819	0.0983616\\
-5.96330887258172	0.0983616\\
-5.95396931287525	0.0983616\\
-5.94462975316878	0.0983616\\
-5.93529019346231	0.0983616\\
-5.92595063375584	0.0983616\\
-5.91661107404937	0.0983616\\
-5.9072715143429	0.0983616\\
-5.89793195463642	0.0983616\\
-5.88859239492995	0.0983616\\
-5.87925283522348	0.0983616\\
-5.86991327551701	0.0983616\\
-5.86057371581054	0.0983616\\
-5.85123415610407	0.0983616\\
-5.8418945963976	0.0983616\\
-5.83255503669113	0.0983616\\
-5.82321547698466	0.0983616\\
-5.81387591727819	0.0983616\\
-5.80453635757171	0.0983616\\
-5.79519679786524	0.0983616\\
-5.78585723815877	0.0983616\\
-5.7765176784523	0.0983616\\
-5.76717811874583	0.0983616\\
-5.75783855903936	0.0983616\\
-5.74849899933289	0.0983616\\
-5.73915943962642	0.0983616\\
-5.72981987991995	0.0983616\\
-5.72048032021348	0.0983616\\
-5.711140760507	0.0983616\\
-5.70180120080053	0.0983616\\
-5.69246164109406	0.0983616\\
-5.68312208138759	0.0983616\\
-5.67378252168112	0.0983616\\
-5.66444296197465	0.0983616\\
-5.65510340226818	0.0983616\\
-5.64576384256171	0.0983616\\
-5.63642428285524	0.0983616\\
-5.62708472314877	0.0983616\\
-5.61774516344229	0.0983616\\
-5.60840560373582	0.0983616\\
-5.59906604402935	0.0983616\\
-5.58972648432288	0.0983616\\
-5.58038692461641	0.0983616\\
-5.57104736490994	0.0983616\\
-5.56170780520347	0.0983616\\
-5.552368245497	0.0983616\\
-5.54302868579053	0.0983616\\
-5.53368912608406	0.0983616\\
-5.52434956637758	0.0983616\\
-5.51501000667111	0.0983616\\
-5.50567044696464	0.0983616\\
-5.49633088725817	0.0983616\\
-5.4869913275517	0.0983616\\
-5.47765176784523	0.0983616\\
-5.46831220813876	0.0983616\\
-5.45897264843229	0.0983616\\
-5.44963308872582	0.0983616\\
-5.44029352901935	0.0983616\\
-5.43095396931287	0.0983616\\
-5.4216144096064	0.0983616\\
-5.41227484989993	0.0983616\\
-5.40293529019346	0.0983616\\
-5.39359573048699	0.0983616\\
-5.38425617078052	0.0983616\\
-5.37491661107405	0.0983616\\
-5.36557705136758	0.0983616\\
-5.35623749166111	0.0983616\\
-5.34689793195464	0.0983616\\
-5.33755837224817	0.0983616\\
-5.32821881254169	0.0983616\\
-5.31887925283522	0.0983616\\
-5.30953969312875	0.0983616\\
-5.30020013342228	0.0983616\\
-5.29086057371581	0.0983616\\
-5.28152101400934	0.0983616\\
-5.27218145430287	0.0983616\\
-5.2628418945964	0.0983616\\
-5.25350233488993	0.0983616\\
-5.24416277518346	0.0983616\\
-5.23482321547698	0.0983616\\
-5.22548365577051	0.0983616\\
-5.21614409606404	0.0983616\\
-5.20680453635757	0.0983616\\
-5.1974649766511	0.0983616\\
-5.18812541694463	0.0983616\\
-5.17878585723816	0.0983616\\
-5.16944629753169	0.0983616\\
-5.16010673782522	0.0983616\\
-5.15076717811875	0.0983616\\
-5.14142761841227	0.0983616\\
-5.1320880587058	0.0983616\\
-5.12274849899933	0.0983616\\
-5.11340893929286	0.0983616\\
-5.10406937958639	0.0983616\\
-5.09472981987992	0.0983616\\
-5.08539026017345	0.0983616\\
-5.07605070046698	0.0983616\\
-5.06671114076051	0.0983616\\
-5.05737158105404	0.0983616\\
-5.04803202134756	0.0983616\\
-5.03869246164109	0.0983616\\
-5.02935290193462	0.0983616\\
-5.02001334222815	0.0983616\\
-5.01067378252168	0.0983616\\
-5.00133422281521	0.0983616\\
-4.99199466310874	0.0983616\\
-4.98265510340227	0.0983616\\
-4.9733155436958	0.0983616\\
-4.96397598398933	0.0983616\\
-4.95463642428285	0.0983616\\
-4.94529686457638	0.0983616\\
-4.93595730486991	0.0983616\\
-4.92661774516344	0.0983616\\
-4.91727818545697	0.0983616\\
-4.9079386257505	0.0983616\\
-4.89859906604403	0.0983616\\
-4.88925950633756	0.0983616\\
-4.87991994663109	0.0983616\\
-4.87058038692462	0.0983616\\
-4.86124082721815	0.0983616\\
-4.85190126751167	0.0983616\\
-4.8425617078052	0.0983616\\
-4.83322214809873	0.0983616\\
-4.82388258839226	0.0983616\\
-4.81454302868579	0.0983616\\
-4.80520346897932	0.0983616\\
-4.79586390927285	0.0983616\\
-4.78652434956638	0.0983616\\
-4.77718478985991	0.0983616\\
-4.76784523015344	0.0983616\\
-4.75850567044697	0.0983616\\
-4.74916611074049	0.0983616\\
-4.73982655103402	0.0983616\\
-4.73048699132755	0.0983616\\
-4.72114743162108	0.0983616\\
-4.71180787191461	0.0983616\\
-4.70246831220814	0.0983616\\
-4.69312875250167	0.0983616\\
-4.6837891927952	0.0983616\\
-4.67444963308873	0.0983616\\
-4.66511007338226	0.0983616\\
-4.65577051367578	0.0983616\\
-4.64643095396931	0.0983616\\
-4.63709139426284	0.0983616\\
-4.62775183455637	0.0983616\\
-4.6184122748499	0.0983616\\
-4.60907271514343	0.0983616\\
-4.59973315543696	0.0983616\\
-4.59039359573049	0.0983616\\
-4.58105403602402	0.0983616\\
-4.57171447631755	0.0983616\\
-4.56237491661107	0.0983616\\
-4.5530353569046	0.0983616\\
-4.54369579719813	0.0983616\\
-4.53435623749166	0.0983616\\
-4.52501667778519	0.0983616\\
-4.51567711807872	0.0983616\\
-4.50633755837225	0.0983616\\
-4.49699799866578	0.0983616\\
-4.48765843895931	0.0983616\\
-4.47831887925284	0.0983616\\
-4.46897931954636	0.0983616\\
-4.45963975983989	0.0983616\\
-4.45030020013342	0.0983616\\
-4.44096064042695	0.0983616\\
-4.43162108072048	0.0983616\\
-4.42228152101401	0.0983616\\
-4.41294196130754	0.0983616\\
-4.40360240160107	0.0983616\\
-4.3942628418946	0.0983616\\
-4.38492328218813	0.0983616\\
-4.37558372248165	0.0983616\\
-4.36624416277518	0.0983616\\
-4.35690460306871	0.0983616\\
-4.34756504336224	0.0983616\\
-4.33822548365577	0.0983616\\
-4.3288859239493	0.0983616\\
-4.31954636424283	0.0983616\\
-4.31020680453636	0.0983616\\
-4.30086724482989	0.0983616\\
-4.29152768512342	0.0983616\\
-4.28218812541694	0.0983616\\
-4.27284856571047	0.0983616\\
-4.263509006004	0.0983616\\
-4.25416944629753	0.0983616\\
-4.24482988659106	0.0983616\\
-4.23549032688459	0.0983616\\
-4.22615076717812	0.0983616\\
-4.21681120747165	0.0983616\\
-4.20747164776518	0.0983616\\
-4.19813208805871	0.0983616\\
-4.18879252835223	0.0983616\\
-4.17945296864576	0.0983616\\
-4.17011340893929	0.0983616\\
-4.16077384923282	0.0983616\\
-4.15143428952635	0.0983616\\
-4.14209472981988	0.0983616\\
-4.13275517011341	0.0983616\\
-4.12341561040694	0.0983616\\
-4.11407605070047	0.0983616\\
-4.104736490994	0.0983616\\
-4.09539693128752	0.0983616\\
-4.08605737158105	0.0983616\\
-4.07671781187458	0.0983616\\
-4.06737825216811	0.0983616\\
-4.05803869246164	0.0983616\\
-4.04869913275517	0.0983616\\
-4.0393595730487	0.0983616\\
-4.03002001334223	0.0983616\\
-4.02068045363576	0.0983616\\
-4.01134089392929	0.0983616\\
-4.00200133422281	0.0983616\\
-3.99266177451634	0.0983616000252555\\
-3.98332221480987	0.0983616002959621\\
-3.9739826551034	0.0983616011216255\\
-3.96464309539693	0.0983616028100827\\
-3.95530353569046	0.0983616056669934\\
-3.94596397598399	0.0983616099958455\\
-3.93662441627752	0.0983616160979601\\
-3.92728485657105	0.0983616242724966\\
-3.91794529686458	0.0983616348164579\\
-3.90860573715811	0.0983616480246953\\
-3.89926617745163	0.098361664189914\\
-3.88992661774516	0.0983616836026778\\
-3.88058705803869	0.0983617065514145\\
-3.87124749833222	0.0983617333224208\\
-3.86190793862575	0.0983617641998678\\
-3.85256837891928	0.0983617994658055\\
-3.84322881921281	0.0983618394001685\\
-3.83388925950634	0.0983618842807808\\
-3.82454969979987	0.098361934383361\\
-3.8152101400934	0.0983619899815276\\
-3.80587058038692	0.0983620513468037\\
-3.79653102068045	0.0983621187486223\\
-3.78719146097398	0.0983621924543318\\
-3.77785190126751	0.0983622727292005\\
-3.76851234156104	0.098362359836422\\
-3.75917278185457	0.0983624540371205\\
-3.7498332221481	0.0983625555903556\\
-3.74049366244163	0.0983626647531275\\
-3.73115410273516	0.0983627817803824\\
-3.72181454302869	0.0983629069250171\\
-3.71247498332221	0.0983630404378845\\
-3.70313542361574	0.0983631825677988\\
-3.69379586390927	0.0983633335615401\\
-3.6844563042028	0.0983634936638601\\
-3.67511674449633	0.0983636631174869\\
-3.66577718478986	0.0983638421631301\\
-3.65643762508339	0.098364031039486\\
-3.64709806537692	0.098364229983243\\
-3.63775850567045	0.0983644392290859\\
-3.62841894596398	0.098364659009702\\
-3.6190793862575	0.0983648895557857\\
-3.60973982655103	0.0983651310960434\\
-3.60040026684456	0.0983653838571991\\
-3.59106070713809	0.0983656480639994\\
-3.58172114743162	0.0983659239392184\\
-3.57238158772515	0.0983662117036629\\
-3.56304202801868	0.0983665115761776\\
-3.55370246831221	0.0983668237736503\\
-3.54436290860574	0.0983671485110167\\
-3.53502334889927	0.0983674860012659\\
-3.5256837891928	0.0983678364554452\\
-3.51634422948632	0.0983682000826653\\
-3.50700466977985	0.0983685770901055\\
-3.49766511007338	0.098368967683019\\
-3.48832555036691	0.0983693720647374\\
-3.47898599066044	0.0983697904366765\\
-3.46964643095397	0.098370222998341\\
-3.4603068712475	0.0983706699473298\\
-3.45096731154103	0.0983711314793411\\
-3.44162775183456	0.0983716077881772\\
-3.43228819212809	0.0983720990657502\\
-3.42294863242161	0.0983726055020868\\
-3.41360907271514	0.0983731272853331\\
-3.40426951300867	0.0983736646017605\\
-3.3949299533022	0.09837421763577\\
-3.38559039359573	0.0983747865698977\\
-3.37625083388926	0.0983753715848201\\
-3.36691127418279	0.0983759728593589\\
-3.35757171447632	0.0983765905704861\\
-3.34823215476985	0.0983772248933294\\
-3.33889259506338	0.0983778760011771\\
-3.3295530353569	0.0983785440654833\\
-3.32021347565043	0.0983792292558729\\
-3.31087391594396	0.0983799317401468\\
-3.30153435623749	0.0983806516842872\\
-3.29219479653102	0.0983813892524623\\
-3.28285523682455	0.0983821446070319\\
-3.27351567711808	0.098382917908552\\
-3.26417611741161	0.0983837093157803\\
-3.25483655770514	0.0983845189856814\\
-3.24549699799867	0.0983853470734313\\
-3.23615743829219	0.0983861937324234\\
-3.22681787858572	0.0983870591142728\\
-3.21747831887925	0.0983879433688219\\
-3.20813875917278	0.0983888466441454\\
-3.19879919946631	0.0983897690865553\\
-3.18945963975984	0.0983907108406064\\
-3.18012008005337	0.0983916720491006\\
-3.1707805203469	0.0983926528530932\\
-3.16144096064043	0.0983936533918968\\
-3.15210140093396	0.0983946738030873\\
-3.14276184122749	0.0983957142225087\\
-3.13342228152101	0.0983967747842781\\
-3.12408272181454	0.0983978556207908\\
-3.11474316210807	0.098398956862726\\
-3.1054036024016	0.0984000786390509\\
-3.09606404269513	0.0984012210770268\\
-3.08672448298866	0.0984023843022137\\
-3.07738492328219	0.0984035684384754\\
-3.06804536357572	0.0984047736079848\\
-3.05870580386925	0.0984059999312289\\
-3.04936624416278	0.0984072475270141\\
-3.0400266844563	0.098408516512471\\
-3.03068712474983	0.0984098070030599\\
-3.02134756504336	0.0984111191125755\\
-3.01200800533689	0.0984124529531523\\
-3.00266844563042	0.0984138086352697\\
-2.99332888592395	0.0984151862677571\\
-2.98398932621748	0.0984165859577988\\
-2.97464976651101	0.0984180078109394\\
-2.96531020680454	0.0984194519310889\\
-2.95597064709807	0.0984209184205275\\
-2.94663108739159	0.0984224073799112\\
-2.93729152768512	0.0984239189082765\\
-2.92795196797865	0.0984254531030457\\
-2.91861240827218	0.098427010060032\\
-2.90927284856571	0.0984285898734447\\
-2.89993328885924	0.098430192635894\\
-2.89059372915277	0.0984318184383965\\
-2.8812541694463	0.0984334673703802\\
-2.87191460973983	0.0984351395196895\\
-2.86257505003336	0.0984368349725903\\
-2.85323549032688	0.0984385538137755\\
-2.84389593062041	0.0984402961263695\\
-2.83455637091394	0.0984420619919338\\
-2.82521681120747	0.0984438514904719\\
-2.815877251501	0.0984456647004346\\
-2.80653769179453	0.0984475016987247\\
-2.79719813208806	0.0984493625607028\\
-2.78785857238159	0.0984512473601917\\
-2.77851901267512	0.098453156169482\\
-2.76917945296865	0.098455089059337\\
-2.75983989326217	0.0984570460989978\\
-2.7505003335557	0.0984590273561887\\
-2.74116077384923	0.0984610328971219\\
-2.73182121414276	0.0984630627865029\\
-2.72248165443629	0.0984651170875355\\
-2.71314209472982	0.098467195861927\\
-2.70380253502335	0.0984692991698933\\
-2.69446297531688	0.0984714270701639\\
-2.68512341561041	0.0984735796199871\\
-2.67578385590394	0.0984757568751352\\
-2.66644429619747	0.0984779588899095\\
-2.65710473649099	0.0984801857171454\\
-2.64776517678452	0.0984824374082176\\
-2.63842561707805	0.0984847140130452\\
-2.62908605737158	0.0984870155800969\\
-2.61974649766511	0.0984893421563958\\
-2.61040693795864	0.0984916937875249\\
-2.60106737825217	0.0984940705176319\\
-2.5917278185457	0.0984964723894347\\
-2.58238825883923	0.0984988994442261\\
-2.57304869913276	0.098501351721879\\
-2.56370913942628	0.098503829260852\\
-2.55436957971981	0.0985063320981937\\
-2.54503002001334	0.0985088602695485\\
-2.53569046030687	0.0985114138091615\\
-2.5263509006004	0.0985139927498833\\
-2.51701134089393	0.0985165971231757\\
-2.50767178118746	0.0985192269591163\\
-2.49833222148099	0.0985218822864041\\
-2.48899266177452	0.098524563132364\\
-2.47965310206805	0.0985272695229524\\
-2.47031354236157	0.0985300014827624\\
-2.4609739826551	0.0985327590350284\\
-2.45163442294863	0.0985355422016317\\
-2.44229486324216	0.0985383510031052\\
-2.43295530353569	0.098541185458639\\
-2.42361574382922	0.0985440455860852\\
-2.41427618412275	0.0985469314019629\\
-2.40493662441628	0.0985498429214637\\
-2.39559706470981	0.0985527801584566\\
-2.38625750500334	0.0985557431254929\\
-2.37691794529686	0.0985587318338119\\
-2.36757838559039	0.0985617462933453\\
-2.35823882588392	0.098564786512723\\
-2.34889926617745	0.0985678524992776\\
-2.33955970647098	0.09857094425905\\
-2.33022014676451	0.0985740617967943\\
-2.32088058705804	0.0985772051159829\\
-2.31154102735157	0.0985803742188116\\
-2.3022014676451	0.098583569106205\\
-2.29286190793863	0.098586789777821\\
-2.28352234823215	0.0985900362320568\\
-2.27418278852568	0.0985933084660531\\
-2.26484322881921	0.0985966064756999\\
-2.25550366911274	0.0985999302556412\\
-2.24616410940627	0.0986032797992804\\
-2.2368245496998	0.0986066550987852\\
-2.22748498999333	0.0986100561450928\\
-2.21814543028686	0.098613482927915\\
-2.20880587058039	0.0986169354357436\\
-2.19946631087392	0.0986204136558548\\
-2.19012675116744	0.0986239175743152\\
-2.18078719146097	0.0986274471759862\\
-2.1714476317545	0.0986310024445296\\
-2.16210807204803	0.0986345833624124\\
-2.15276851234156	0.098638189910912\\
-2.14342895263509	0.0986418220701215\\
-2.13408939292862	0.0986454798189546\\
-2.12474983322215	0.0986491631351507\\
-2.11541027351568	0.0986528719952803\\
-2.10607071380921	0.0986566063747497\\
-2.09673115410274	0.0986603662478064\\
-2.08739159439626	0.0986641515875443\\
-2.07805203468979	0.0986679623659085\\
-2.06871247498332	0.0986717985537006\\
-2.05937291527685	0.0986756601205839\\
-2.05003335557038	0.0986795470350884\\
-2.04069379586391	0.0986834592646158\\
-2.03135423615744	0.0986873967754449\\
-2.02201467645097	0.0986913595327364\\
-2.0126751167445	0.0986953475005384\\
-2.00333555703803	0.0986993606417912\\
-1.99399599733155	0.0987033989183324\\
-1.98465643762508	0.0987074622909024\\
-1.97531687791861	0.0987115507191489\\
-1.96597731821214	0.0987156641616327\\
-1.95663775850567	0.0987198025758323\\
-1.9472981987992	0.0987239659181492\\
-1.93795863909273	0.098728154143913\\
-1.92861907938626	0.0987323672073867\\
-1.91927951967979	0.0987366050617714\\
-1.90993995997332	0.0987408676592118\\
-1.90060040026684	0.0987451549508013\\
-1.89126084056037	0.0987494668865867\\
-1.8819212808539	0.0987538034155738\\
-1.87258172114743	0.0987581644857324\\
-1.86324216144096	0.0987625500440012\\
-1.85390260173449	0.0987669600362931\\
-1.84456304202802	0.0987713944075002\\
-1.83522348232155	0.0987758531014993\\
-1.82588392261508	0.0987803360611563\\
-1.81654436290861	0.098784843228332\\
-1.80720480320213	0.0987893745438868\\
-1.79786524349566	0.0987939299476862\\
-1.78852568378919	0.0987985093786053\\
-1.77918612408272	0.0988031127745345\\
-1.76984656437625	0.0988077400723846\\
-1.76050700466978	0.0988123912080913\\
-1.75116744496331	0.0988170661166212\\
-1.74182788525684	0.098821764731976\\
-1.73248832555037	0.0988264869871985\\
-1.7231487658439	0.098831232814377\\
-1.71380920613742	0.0988360021446508\\
-1.70446964643095	0.0988407949082152\\
-1.69513008672448	0.0988456110343268\\
-1.68579052701801	0.0988504504513082\\
-1.67645096731154	0.0988553130865535\\
-1.66711140760507	0.0988601988665334\\
-1.6577718478986	0.0988651077168\\
-1.64843228819213	0.0988700395619922\\
-1.63909272848566	0.0988749943258408\\
-1.62975316877919	0.0988799719311736\\
-1.62041360907272	0.0988849722999202\\
-1.61107404936624	0.0988899953531177\\
-1.60173448965977	0.0988950410109154\\
-1.5923949299533	0.0989001091925799\\
-1.58305537024683	0.0989051998165005\\
-1.57371581054036	0.098910312800194\\
-1.56437625083389	0.0989154480603102\\
-1.55503669112742	0.0989206055126366\\
-1.54569713142095	0.0989257850721036\\
-1.53635757171448	0.0989309866527901\\
-1.52701801200801	0.0989362101679278\\
-1.51767845230153	0.0989414555299071\\
-1.50833889259506	0.0989467226502817\\
-1.49899933288859	0.0989520114397739\\
-1.48965977318212	0.0989573218082796\\
-1.48032021347565	0.0989626536648738\\
-1.47098065376918	0.0989680069178152\\
-1.46164109406271	0.0989733814745515\\
-1.45230153435624	0.0989787772417249\\
-1.44296197464977	0.0989841941251765\\
-1.4336224149433	0.0989896320299519\\
-1.42428285523682	0.0989950908603065\\
-1.41494329553035	0.09900057051971\\
-1.40560373582388	0.0990060709108519\\
-1.39626417611741	0.0990115919356467\\
-1.38692461641094	0.0990171334952388\\
-1.37758505670447	0.0990226954900077\\
-1.368245496998	0.0990282778195731\\
-1.35890593729153	0.0990338803828001\\
-1.34956637758506	0.0990395030778042\\
-1.34022681787859	0.0990451458019564\\
-1.33088725817211	0.0990508084518885\\
-1.32154769846564	0.099056490923498\\
-1.31220813875917	0.0990621931119533\\
-1.3028685790527	0.099067914911699\\
-1.29352901934623	0.0990736562164607\\
-1.28418945963976	0.0990794169192503\\
-1.27484989993329	0.099085196912371\\
-1.26551034022682	0.0990909960874226\\
-1.25617078052035	0.0990968143353065\\
-1.24683122081388	0.0991026515462307\\
-1.2374916611074	0.0991085076097153\\
-1.22815210140093	0.0991143824145971\\
-1.21881254169446	0.0991202758490351\\
-1.20947298198799	0.0991261878005156\\
-1.20013342228152	0.0991321181558569\\
-1.19079386257505	0.099138066801215\\
-1.18145430286858	0.0991440336220884\\
-1.17211474316211	0.0991500185033231\\
-1.16277518345564	0.0991560213291181\\
-1.15343562374917	0.0991620419830301\\
-1.14409606404269	0.099168080347979\\
-1.13475650433622	0.0991741363062526\\
-1.12541694462975	0.0991802097395121\\
-1.11607738492328	0.099186300528797\\
-1.10673782521681	0.0991924085545303\\
-1.09739826551034	0.0991985336965236\\
-1.08805870580387	0.0992046758339822\\
-1.0787191460974	0.0992108348455102\\
-1.06937958639093	0.0992170106091155\\
-1.06004002668446	0.0992232030022154\\
-1.05070046697799	0.0992294119016411\\
-1.04136090727151	0.0992356371836431\\
-1.03202134756504	0.0992418787238965\\
-1.02268178785857	0.0992481363975056\\
-1.0133422281521	0.0992544100790098\\
-1.00400266844563	0.0992606996423877\\
-0.994663108739159	0.0992670049610632\\
-0.985323549032689	0.09927332590791\\
-0.975983989326218	0.099279662355257\\
-0.966644429619747	0.0992860141748932\\
-0.957304869913275	0.099292381238073\\
-0.947965310206804	0.0992987634155213\\
-0.938625750500334	0.0993051605774384\\
-0.929286190793863	0.0993115725935056\\
-0.919946631087392	0.0993179993328896\\
-0.91060707138092	0.0993244406642483\\
-0.901267511674449	0.0993308964557357\\
-0.891927951967979	0.0993373665750066\\
-0.882588392261508	0.0993438508892224\\
-0.873248832555037	0.0993503492650557\\
-0.863909272848566	0.0993568615686957\\
-0.854569713142094	0.0993633876658532\\
-0.845230153435624	0.0993699274217657\\
-0.835890593729153	0.0993764807012025\\
-0.826551034022682	0.09938304736847\\
-0.817211474316211	0.0993896272874165\\
-0.80787191460974	0.0993962203214378\\
-0.798532354903269	0.0994028263334816\\
-0.789192795196798	0.0994094451860534\\
-0.779853235490327	0.0994160767412211\\
-0.770513675783856	0.0994227208606202\\
-0.761174116077385	0.099429377405459\\
-0.751834556370914	0.0994360462365239\\
-0.742494996664443	0.0994427272141841\\
-0.733155436957972	0.0994494201983969\\
-0.723815877251501	0.099456125048713\\
-0.71447631754503	0.0994628416242813\\
-0.705136757838559	0.0994695697838545\\
-0.695797198132088	0.0994763093857935\\
-0.686457638425617	0.099483060288073\\
-0.677118078719146	0.0994898223482869\\
-0.667778519012675	0.0994965954236524\\
-0.658438959306205	0.0995033793710164\\
-0.649099399599733	0.0995101740468596\\
-0.639759839893262	0.099516979307302\\
-0.630420280186791	0.0995237950081082\\
-0.62108072048032	0.0995306210046921\\
-0.61174116077385	0.0995374571521225\\
-0.602401601067379	0.0995443033051278\\
-0.593062041360907	0.0995511593181013\\
-0.583722481654436	0.0995580250451062\\
-0.574382921947965	0.099564900339881\\
-0.565043362241495	0.0995717850558444\\
-0.555703802535024	0.0995786790461001\\
-0.546364242828552	0.0995855821634428\\
-0.537024683122081	0.0995924942603624\\
-0.52768512341561	0.0995994151890495\\
-0.51834556370914	0.0996063448014008\\
-0.509006004002669	0.0996132829490235\\
-0.499666444296198	0.0996202294832412\\
-0.490326884589726	0.0996271842550985\\
-0.480987324883255	0.0996341471153662\\
-0.471647765176784	0.0996411179145467\\
-0.462308205470314	0.0996480965028788\\
-0.452968645763843	0.0996550827303428\\
-0.443629086057372	0.0996620764466658\\
-0.4342895263509	0.0996690775013269\\
-0.424949966644429	0.0996760857435621\\
-0.415610406937959	0.0996831010223694\\
-0.406270847231488	0.0996901231865141\\
-0.396931287525017	0.0996971520845337\\
-0.387591727818545	0.0997041875647433\\
-0.378252168112074	0.0997112294752404\\
-0.368912608405604	0.0997182776639103\\
-0.359573048699133	0.099725331978431\\
-0.350233488992662	0.0997323922662785\\
-0.340893929286191	0.0997394583747316\\
-0.331554369579719	0.0997465301508774\\
-0.322214809873249	0.0997536074416164\\
-0.312875250166778	0.0997606900936672\\
-0.303535690460307	0.0997677779535719\\
-0.294196130753836	0.0997748708677014\\
-0.284856571047365	0.0997819686822601\\
-0.275517011340894	0.0997890712432915\\
-0.266177451634423	0.0997961783966827\\
-0.256837891927952	0.0998032899881702\\
-0.247498332221481	0.0998104058633445\\
-0.23815877251501	0.0998175258676553\\
-0.228819212808539	0.099824649846417\\
-0.219479653102068	0.0998317776448134\\
-0.210140093395597	0.0998389091079028\\
-0.200800533689126	0.0998460440806235\\
-0.191460973982655	0.0998531824077985\\
-0.182121414276184	0.0998603239341409\\
-0.172781854569713	0.0998674685042589\\
-0.163442294863242	0.0998746159626609\\
-0.154102735156771	0.0998817661537607\\
-0.1447631754503	0.0998889189218824\\
-0.13542361574383	0.099896074111266\\
-0.126084056037358	0.0999032315660718\\
-0.116744496330887	0.0999103911303863\\
-0.107404936624416	0.0999175526482266\\
-0.0980653769179449	0.0999247159635461\\
-0.0887258172114747	0.0999318809202391\\
-0.0793862575050035	0.0999390473621465\\
-0.0700466977985323	0.0999462151330602\\
-0.0607071380920612	0.0999533840767291\\
-0.05136757838559	0.0999605540368632\\
-0.0420280186791198	0.0999677248571397\\
-0.0326884589726486	0.0999748963812074\\
-0.0233488992661774	0.0999820684526921\\
-0.0140093395597063	0.0999892409152017\\
-0.00466977985323513	0.0999964136123314\\
0.00466977985323513	0.100003586387669\\
0.0140093395597063	0.100010759084798\\
0.0233488992661774	0.100017931547308\\
0.0326884589726486	0.100025103618793\\
0.0420280186791198	0.10003227514286\\
0.05136757838559	0.100039445963137\\
0.0607071380920612	0.100046615923271\\
0.0700466977985323	0.10005378486694\\
0.0793862575050035	0.100060952637854\\
0.0887258172114747	0.100068119079761\\
0.0980653769179449	0.100075284036454\\
0.107404936624416	0.100082447351773\\
0.116744496330887	0.100089608869614\\
0.126084056037358	0.100096768433928\\
0.13542361574383	0.100103925888734\\
0.1447631754503	0.100111081078118\\
0.154102735156771	0.100118233846239\\
0.163442294863242	0.100125384037339\\
0.172781854569713	0.100132531495741\\
0.182121414276184	0.100139676065859\\
0.191460973982655	0.100146817592202\\
0.200800533689126	0.100153955919377\\
0.210140093395597	0.100161090892097\\
0.219479653102068	0.100168222355187\\
0.228819212808539	0.100175350153583\\
0.23815877251501	0.100182474132345\\
0.247498332221481	0.100189594136656\\
0.256837891927952	0.10019671001183\\
0.266177451634423	0.100203821603317\\
0.275517011340894	0.100210928756709\\
0.284856571047365	0.10021803131774\\
0.294196130753836	0.100225129132299\\
0.303535690460307	0.100232222046428\\
0.312875250166778	0.100239309906333\\
0.322214809873249	0.100246392558384\\
0.331554369579719	0.100253469849123\\
0.340893929286191	0.100260541625268\\
0.350233488992662	0.100267607733722\\
0.359573048699133	0.100274668021569\\
0.368912608405604	0.10028172233609\\
0.378252168112074	0.10028877052476\\
0.387591727818545	0.100295812435257\\
0.396931287525017	0.100302847915466\\
0.406270847231488	0.100309876813486\\
0.415610406937959	0.100316898977631\\
0.424949966644429	0.100323914256438\\
0.4342895263509	0.100330922498673\\
0.443629086057372	0.100337923553334\\
0.452968645763843	0.100344917269657\\
0.462308205470314	0.100351903497121\\
0.471647765176784	0.100358882085453\\
0.480987324883255	0.100365852884634\\
0.490326884589726	0.100372815744902\\
0.499666444296198	0.100379770516759\\
0.509006004002669	0.100386717050977\\
0.51834556370914	0.100393655198599\\
0.52768512341561	0.10040058481095\\
0.537024683122081	0.100407505739638\\
0.546364242828552	0.100414417836557\\
0.555703802535024	0.1004213209539\\
0.565043362241495	0.100428214944156\\
0.574382921947965	0.100435099660119\\
0.583722481654436	0.100441974954894\\
0.593062041360907	0.100448840681899\\
0.602401601067379	0.100455696694872\\
0.61174116077385	0.100462542847877\\
0.62108072048032	0.100469378995308\\
0.630420280186791	0.100476204991892\\
0.639759839893262	0.100483020692698\\
0.649099399599733	0.10048982595314\\
0.658438959306205	0.100496620628984\\
0.667778519012675	0.100503404576348\\
0.677118078719146	0.100510177651713\\
0.686457638425617	0.100516939711927\\
0.695797198132088	0.100523690614207\\
0.705136757838559	0.100530430216146\\
0.71447631754503	0.100537158375719\\
0.723815877251501	0.100543874951287\\
0.733155436957972	0.100550579801603\\
0.742494996664443	0.100557272785816\\
0.751834556370914	0.100563953763476\\
0.761174116077385	0.100570622594541\\
0.770513675783856	0.10057727913938\\
0.779853235490327	0.100583923258779\\
0.789192795196798	0.100590554813947\\
0.798532354903269	0.100597173666518\\
0.80787191460974	0.100603779678562\\
0.817211474316211	0.100610372712583\\
0.826551034022682	0.10061695263153\\
0.835890593729153	0.100623519298798\\
0.845230153435624	0.100630072578234\\
0.854569713142094	0.100636612334147\\
0.863909272848566	0.100643138431304\\
0.873248832555037	0.100649650734944\\
0.882588392261508	0.100656149110778\\
0.891927951967979	0.100662633424993\\
0.901267511674449	0.100669103544264\\
0.91060707138092	0.100675559335752\\
0.919946631087392	0.10068200066711\\
0.929286190793863	0.100688427406494\\
0.938625750500334	0.100694839422562\\
0.947965310206804	0.100701236584479\\
0.957304869913275	0.100707618761927\\
0.966644429619747	0.100713985825107\\
0.975983989326218	0.100720337644743\\
0.985323549032689	0.10072667409209\\
0.994663108739159	0.100732995038937\\
1.00400266844563	0.100739300357612\\
1.0133422281521	0.10074558992099\\
1.02268178785857	0.100751863602494\\
1.03202134756504	0.100758121276104\\
1.04136090727151	0.100764362816357\\
1.05070046697799	0.100770588098359\\
1.06004002668446	0.100776796997785\\
1.06937958639093	0.100782989390884\\
1.0787191460974	0.10078916515449\\
1.08805870580387	0.100795324166018\\
1.09739826551034	0.100801466303476\\
1.10673782521681	0.10080759144547\\
1.11607738492328	0.100813699471203\\
1.12541694462975	0.100819790260488\\
1.13475650433622	0.100825863693747\\
1.1440960640427	0.100831919652021\\
1.15343562374917	0.10083795801697\\
1.16277518345564	0.100843978670882\\
1.17211474316211	0.100849981496677\\
1.18145430286858	0.100855966377912\\
1.19079386257505	0.100861933198785\\
1.20013342228152	0.100867881844143\\
1.20947298198799	0.100873812199484\\
1.21881254169446	0.100879724150965\\
1.22815210140093	0.100885617585403\\
1.23749166110741	0.100891492390285\\
1.24683122081388	0.100897348453769\\
1.25617078052035	0.100903185664694\\
1.26551034022682	0.100909003912577\\
1.27484989993329	0.100914803087629\\
1.28418945963976	0.10092058308075\\
1.29352901934623	0.100926343783539\\
1.3028685790527	0.100932085088301\\
1.31220813875917	0.100937806888047\\
1.32154769846564	0.100943509076502\\
1.33088725817212	0.100949191548112\\
1.34022681787859	0.100954854198044\\
1.34956637758506	0.100960496922196\\
1.35890593729153	0.1009661196172\\
1.368245496998	0.100971722180427\\
1.37758505670447	0.100977304509992\\
1.38692461641094	0.100982866504761\\
1.39626417611741	0.100988408064353\\
1.40560373582388	0.100993929089148\\
1.41494329553035	0.10099942948029\\
1.42428285523683	0.101004909139694\\
1.4336224149433	0.101010367970048\\
1.44296197464977	0.101015805874824\\
1.45230153435624	0.101021222758275\\
1.46164109406271	0.101026618525448\\
1.47098065376918	0.101031993082185\\
1.48032021347565	0.101037346335126\\
1.48965977318212	0.10104267819172\\
1.49899933288859	0.101047988560226\\
1.50833889259506	0.101053277349718\\
1.51767845230153	0.101058544470093\\
1.52701801200801	0.101063789832072\\
1.53635757171448	0.10106901334721\\
1.54569713142095	0.101074214927896\\
1.55503669112742	0.101079394487363\\
1.56437625083389	0.10108455193969\\
1.57371581054036	0.101089687199806\\
1.58305537024683	0.1010948001835\\
1.5923949299533	0.10109989080742\\
1.60173448965977	0.101104958989085\\
1.61107404936624	0.101110004646882\\
1.62041360907272	0.10111502770008\\
1.62975316877919	0.101120028068826\\
1.63909272848566	0.101125005674159\\
1.64843228819213	0.101129960438008\\
1.6577718478986	0.1011348922832\\
1.66711140760507	0.101139801133467\\
1.67645096731154	0.101144686913447\\
1.68579052701801	0.101149549548692\\
1.69513008672448	0.101154388965673\\
1.70446964643095	0.101159205091785\\
1.71380920613742	0.101163997855349\\
1.7231487658439	0.101168767185623\\
1.73248832555037	0.101173513012802\\
1.74182788525684	0.101178235268024\\
1.75116744496331	0.101182933883379\\
1.76050700466978	0.101187608791909\\
1.76984656437625	0.101192259927615\\
1.77918612408272	0.101196887225465\\
1.78852568378919	0.101201490621395\\
1.79786524349566	0.101206070052314\\
1.80720480320213	0.101210625456113\\
1.8165443629086	0.101215156771668\\
1.82588392261508	0.101219663938844\\
1.83522348232155	0.101224146898501\\
1.84456304202802	0.1012286055925\\
1.85390260173449	0.101233039963707\\
1.86324216144096	0.101237449955999\\
1.87258172114743	0.101241835514268\\
1.8819212808539	0.101246196584426\\
1.89126084056037	0.101250533113413\\
1.90060040026684	0.101254845049199\\
1.90993995997331	0.101259132340788\\
1.91927951967979	0.101263394938229\\
1.92861907938626	0.101267632792613\\
1.93795863909273	0.101271845856087\\
1.9472981987992	0.101276034081851\\
1.95663775850567	0.101280197424168\\
1.96597731821214	0.101284335838367\\
1.97531687791861	0.101288449280851\\
1.98465643762508	0.101292537709098\\
1.99399599733155	0.101296601081668\\
2.00333555703803	0.101300639358209\\
2.0126751167445	0.101304652499462\\
2.02201467645097	0.101308640467264\\
2.03135423615744	0.101312603224555\\
2.04069379586391	0.101316540735384\\
2.05003335557038	0.101320452964912\\
2.05937291527685	0.101324339879416\\
2.06871247498332	0.101328201446299\\
2.07805203468979	0.101332037634092\\
2.08739159439626	0.101335848412456\\
2.09673115410274	0.101339633752194\\
2.10607071380921	0.10134339362525\\
2.11541027351568	0.10134712800472\\
2.12474983322215	0.101350836864849\\
2.13408939292862	0.101354520181045\\
2.14342895263509	0.101358177929878\\
2.15276851234156	0.101361810089088\\
2.16210807204803	0.101365416637588\\
2.1714476317545	0.10136899755547\\
2.18078719146097	0.101372552824014\\
2.19012675116745	0.101376082425685\\
2.19946631087392	0.101379586344145\\
2.20880587058039	0.101383064564256\\
2.21814543028686	0.101386517072085\\
2.22748498999333	0.101389943854907\\
2.2368245496998	0.101393344901215\\
2.24616410940627	0.10139672020072\\
2.25550366911274	0.101400069744359\\
2.26484322881921	0.1014033935243\\
2.27418278852568	0.101406691533947\\
2.28352234823216	0.101409963767943\\
2.29286190793863	0.101413210222179\\
2.3022014676451	0.101416430893795\\
2.31154102735157	0.101419625781188\\
2.32088058705804	0.101422794884017\\
2.33022014676451	0.101425938203206\\
2.33955970647098	0.10142905574095\\
2.34889926617745	0.101432147500722\\
2.35823882588392	0.101435213487277\\
2.36757838559039	0.101438253706655\\
2.37691794529687	0.101441268166188\\
2.38625750500334	0.101444256874507\\
2.39559706470981	0.101447219841543\\
2.40493662441628	0.101450157078536\\
2.41427618412275	0.101453068598037\\
2.42361574382922	0.101455954413915\\
2.43295530353569	0.101458814541361\\
2.44229486324216	0.101461648996895\\
2.45163442294863	0.101464457798368\\
2.4609739826551	0.101467240964972\\
2.47031354236158	0.101469998517238\\
2.47965310206805	0.101472730477048\\
2.48899266177452	0.101475436867636\\
2.49833222148099	0.101478117713596\\
2.50767178118746	0.101480773040884\\
2.51701134089393	0.101483402876824\\
2.5263509006004	0.101486007250117\\
2.53569046030687	0.101488586190839\\
2.54503002001334	0.101491139730451\\
2.55436957971981	0.101493667901806\\
2.56370913942628	0.101496170739148\\
2.57304869913276	0.101498648278121\\
2.58238825883923	0.101501100555774\\
2.5917278185457	0.101503527610565\\
2.60106737825217	0.101505929482368\\
2.61040693795864	0.101508306212475\\
2.61974649766511	0.101510657843604\\
2.62908605737158	0.101512984419903\\
2.63842561707805	0.101515285986955\\
2.64776517678452	0.101517562591782\\
2.65710473649099	0.101519814282855\\
2.66644429619747	0.101522041110091\\
2.67578385590394	0.101524243124865\\
2.68512341561041	0.101526420380013\\
2.69446297531688	0.101528572929836\\
2.70380253502335	0.101530700830107\\
2.71314209472982	0.101532804138073\\
2.72248165443629	0.101534882912465\\
2.73182121414276	0.101536937213497\\
2.74116077384923	0.101538967102878\\
2.7505003335557	0.101540972643811\\
2.75983989326217	0.101542953901002\\
2.76917945296865	0.101544910940663\\
2.77851901267512	0.101546843830518\\
2.78785857238159	0.101548752639808\\
2.79719813208806	0.101550637439297\\
2.80653769179453	0.101552498301275\\
2.815877251501	0.101554335299565\\
2.82521681120747	0.101556148509528\\
2.83455637091394	0.101557938008066\\
2.84389593062041	0.101559703873631\\
2.85323549032688	0.101561446186225\\
2.86257505003335	0.10156316502741\\
2.87191460973983	0.101564860480311\\
2.8812541694463	0.10156653262962\\
2.89059372915277	0.101568181561604\\
2.89993328885924	0.101569807364106\\
2.90927284856571	0.101571410126555\\
2.91861240827218	0.101572989939968\\
2.92795196797865	0.101574546896954\\
2.93729152768512	0.101576081091723\\
2.94663108739159	0.101577592620089\\
2.95597064709806	0.101579081579472\\
2.96531020680454	0.101580548068911\\
2.97464976651101	0.101581992189061\\
2.98398932621748	0.101583414042201\\
2.99332888592395	0.101584813732243\\
3.00266844563042	0.10158619136473\\
3.01200800533689	0.101587547046848\\
3.02134756504336	0.101588880887425\\
3.03068712474983	0.10159019299694\\
3.0400266844563	0.101591483487529\\
3.04936624416277	0.101592752472986\\
3.05870580386925	0.101594000068771\\
3.06804536357572	0.101595226392015\\
3.07738492328219	0.101596431561525\\
3.08672448298866	0.101597615697786\\
3.09606404269513	0.101598778922973\\
3.1054036024016	0.101599921360949\\
3.11474316210807	0.101601043137274\\
3.12408272181454	0.101602144379209\\
3.13342228152101	0.101603225215722\\
3.14276184122748	0.101604285777491\\
3.15210140093396	0.101605326196913\\
3.16144096064043	0.101606346608103\\
3.1707805203469	0.101607347146907\\
3.18012008005337	0.101608327950899\\
3.18945963975984	0.101609289159394\\
3.19879919946631	0.101610230913445\\
3.20813875917278	0.101611153355855\\
3.21747831887925	0.101612056631178\\
3.22681787858572	0.101612940885727\\
3.23615743829219	0.101613806267577\\
3.24549699799867	0.101614652926569\\
3.25483655770514	0.101615481014319\\
3.26417611741161	0.10161629068422\\
3.27351567711808	0.101617082091448\\
3.28285523682455	0.101617855392968\\
3.29219479653102	0.101618610747538\\
3.30153435623749	0.101619348315713\\
3.31087391594396	0.101620068259853\\
3.32021347565043	0.101620770744127\\
3.3295530353569	0.101621455934517\\
3.33889259506338	0.101622123998823\\
3.34823215476985	0.101622775106671\\
3.35757171447632	0.101623409429514\\
3.36691127418279	0.101624027140641\\
3.37625083388926	0.10162462841518\\
3.38559039359573	0.101625213430102\\
3.3949299533022	0.10162578236423\\
3.40426951300867	0.10162633539824\\
3.41360907271514	0.101626872714667\\
3.42294863242161	0.101627394497913\\
3.43228819212809	0.10162790093425\\
3.44162775183456	0.101628392211823\\
3.45096731154103	0.101628868520659\\
3.4603068712475	0.10162933005267\\
3.46964643095397	0.101629777001659\\
3.47898599066044	0.101630209563323\\
3.48832555036691	0.101630627935263\\
3.49766511007338	0.101631032316981\\
3.50700466977985	0.101631422909894\\
3.51634422948632	0.101631799917335\\
3.5256837891928	0.101632163544555\\
3.53502334889927	0.101632513998734\\
3.54436290860574	0.101632851488983\\
3.55370246831221	0.10163317622635\\
3.56304202801868	0.101633488423822\\
3.57238158772515	0.101633788296337\\
3.58172114743162	0.101634076060782\\
3.59106070713809	0.101634351936001\\
3.60040026684456	0.101634616142801\\
3.60973982655103	0.101634868903957\\
3.61907938625751	0.101635110444214\\
3.62841894596398	0.101635340990298\\
3.63775850567045	0.101635560770914\\
3.64709806537692	0.101635770016757\\
3.65643762508339	0.101635968960514\\
3.66577718478986	0.10163615783687\\
3.67511674449633	0.101636336882513\\
3.6844563042028	0.10163650633614\\
3.69379586390927	0.10163666643846\\
3.70313542361574	0.101636817432201\\
3.71247498332222	0.101636959562115\\
3.72181454302869	0.101637093074983\\
3.73115410273516	0.101637218219618\\
3.74049366244163	0.101637335246872\\
3.7498332221481	0.101637444409644\\
3.75917278185457	0.10163754596288\\
3.76851234156104	0.101637640163578\\
3.77785190126751	0.1016377272708\\
3.78719146097398	0.101637807545668\\
3.79653102068045	0.101637881251378\\
3.80587058038692	0.101637948653196\\
3.8152101400934	0.101638010018472\\
3.82454969979987	0.101638065616639\\
3.83388925950634	0.101638115719219\\
3.84322881921281	0.101638160599832\\
3.85256837891928	0.101638200534195\\
3.86190793862575	0.101638235800132\\
3.87124749833222	0.101638266677579\\
3.88058705803869	0.101638293448586\\
3.88992661774516	0.101638316397322\\
3.89926617745163	0.101638335810086\\
3.9086057371581	0.101638351975305\\
3.91794529686458	0.101638365183542\\
3.92728485657105	0.101638375727503\\
3.93662441627752	0.10163838390204\\
3.94596397598399	0.101638390004155\\
3.95530353569046	0.101638394333007\\
3.96464309539693	0.101638397189917\\
3.9739826551034	0.101638398878374\\
3.98332221480987	0.101638399704038\\
3.99266177451634	0.101638399974745\\
4.00200133422281	0.1016384\\
4.01134089392929	0.1016384\\
4.02068045363576	0.1016384\\
4.03002001334223	0.1016384\\
4.0393595730487	0.1016384\\
4.04869913275517	0.1016384\\
4.05803869246164	0.1016384\\
4.06737825216811	0.1016384\\
4.07671781187458	0.1016384\\
4.08605737158105	0.1016384\\
4.09539693128752	0.1016384\\
4.104736490994	0.1016384\\
4.11407605070047	0.1016384\\
4.12341561040694	0.1016384\\
4.13275517011341	0.1016384\\
4.14209472981988	0.1016384\\
4.15143428952635	0.1016384\\
4.16077384923282	0.1016384\\
4.17011340893929	0.1016384\\
4.17945296864576	0.1016384\\
4.18879252835223	0.1016384\\
4.19813208805871	0.1016384\\
4.20747164776518	0.1016384\\
4.21681120747165	0.1016384\\
4.22615076717812	0.1016384\\
4.23549032688459	0.1016384\\
4.24482988659106	0.1016384\\
4.25416944629753	0.1016384\\
4.263509006004	0.1016384\\
4.27284856571047	0.1016384\\
4.28218812541694	0.1016384\\
4.29152768512342	0.1016384\\
4.30086724482989	0.1016384\\
4.31020680453636	0.1016384\\
4.31954636424283	0.1016384\\
4.3288859239493	0.1016384\\
4.33822548365577	0.1016384\\
4.34756504336224	0.1016384\\
4.35690460306871	0.1016384\\
4.36624416277518	0.1016384\\
4.37558372248165	0.1016384\\
4.38492328218813	0.1016384\\
4.3942628418946	0.1016384\\
4.40360240160107	0.1016384\\
4.41294196130754	0.1016384\\
4.42228152101401	0.1016384\\
4.43162108072048	0.1016384\\
4.44096064042695	0.1016384\\
4.45030020013342	0.1016384\\
4.45963975983989	0.1016384\\
4.46897931954636	0.1016384\\
4.47831887925284	0.1016384\\
4.48765843895931	0.1016384\\
4.49699799866578	0.1016384\\
4.50633755837225	0.1016384\\
4.51567711807872	0.1016384\\
4.52501667778519	0.1016384\\
4.53435623749166	0.1016384\\
4.54369579719813	0.1016384\\
4.5530353569046	0.1016384\\
4.56237491661107	0.1016384\\
4.57171447631755	0.1016384\\
4.58105403602402	0.1016384\\
4.59039359573049	0.1016384\\
4.59973315543696	0.1016384\\
4.60907271514343	0.1016384\\
4.6184122748499	0.1016384\\
4.62775183455637	0.1016384\\
4.63709139426284	0.1016384\\
4.64643095396931	0.1016384\\
4.65577051367578	0.1016384\\
4.66511007338226	0.1016384\\
4.67444963308873	0.1016384\\
4.6837891927952	0.1016384\\
4.69312875250167	0.1016384\\
4.70246831220814	0.1016384\\
4.71180787191461	0.1016384\\
4.72114743162108	0.1016384\\
4.73048699132755	0.1016384\\
4.73982655103402	0.1016384\\
4.74916611074049	0.1016384\\
4.75850567044697	0.1016384\\
4.76784523015344	0.1016384\\
4.77718478985991	0.1016384\\
4.78652434956638	0.1016384\\
4.79586390927285	0.1016384\\
4.80520346897932	0.1016384\\
4.81454302868579	0.1016384\\
4.82388258839226	0.1016384\\
4.83322214809873	0.1016384\\
4.8425617078052	0.1016384\\
4.85190126751167	0.1016384\\
4.86124082721815	0.1016384\\
4.87058038692462	0.1016384\\
4.87991994663109	0.1016384\\
4.88925950633756	0.1016384\\
4.89859906604403	0.1016384\\
4.9079386257505	0.1016384\\
4.91727818545697	0.1016384\\
4.92661774516344	0.1016384\\
4.93595730486991	0.1016384\\
4.94529686457638	0.1016384\\
4.95463642428285	0.1016384\\
4.96397598398933	0.1016384\\
4.9733155436958	0.1016384\\
4.98265510340227	0.1016384\\
4.99199466310874	0.1016384\\
5.00133422281521	0.1016384\\
5.01067378252168	0.1016384\\
5.02001334222815	0.1016384\\
5.02935290193462	0.1016384\\
5.03869246164109	0.1016384\\
5.04803202134756	0.1016384\\
5.05737158105404	0.1016384\\
5.06671114076051	0.1016384\\
5.07605070046698	0.1016384\\
5.08539026017345	0.1016384\\
5.09472981987992	0.1016384\\
5.10406937958639	0.1016384\\
5.11340893929286	0.1016384\\
5.12274849899933	0.1016384\\
5.1320880587058	0.1016384\\
5.14142761841227	0.1016384\\
5.15076717811875	0.1016384\\
5.16010673782522	0.1016384\\
5.16944629753169	0.1016384\\
5.17878585723816	0.1016384\\
5.18812541694463	0.1016384\\
5.1974649766511	0.1016384\\
5.20680453635757	0.1016384\\
5.21614409606404	0.1016384\\
5.22548365577051	0.1016384\\
5.23482321547698	0.1016384\\
5.24416277518346	0.1016384\\
5.25350233488993	0.1016384\\
5.2628418945964	0.1016384\\
5.27218145430287	0.1016384\\
5.28152101400934	0.1016384\\
5.29086057371581	0.1016384\\
5.30020013342228	0.1016384\\
5.30953969312875	0.1016384\\
5.31887925283522	0.1016384\\
5.32821881254169	0.1016384\\
5.33755837224817	0.1016384\\
5.34689793195464	0.1016384\\
5.35623749166111	0.1016384\\
5.36557705136758	0.1016384\\
5.37491661107405	0.1016384\\
5.38425617078052	0.1016384\\
5.39359573048699	0.1016384\\
5.40293529019346	0.1016384\\
5.41227484989993	0.1016384\\
5.4216144096064	0.1016384\\
5.43095396931288	0.1016384\\
5.44029352901935	0.1016384\\
5.44963308872582	0.1016384\\
5.45897264843229	0.1016384\\
5.46831220813876	0.1016384\\
5.47765176784523	0.1016384\\
5.4869913275517	0.1016384\\
5.49633088725817	0.1016384\\
5.50567044696464	0.1016384\\
5.51501000667111	0.1016384\\
5.52434956637759	0.1016384\\
5.53368912608406	0.1016384\\
5.54302868579053	0.1016384\\
5.552368245497	0.1016384\\
5.56170780520347	0.1016384\\
5.57104736490994	0.1016384\\
5.58038692461641	0.1016384\\
5.58972648432288	0.1016384\\
5.59906604402935	0.1016384\\
5.60840560373582	0.1016384\\
5.6177451634423	0.1016384\\
5.62708472314877	0.1016384\\
5.63642428285524	0.1016384\\
5.64576384256171	0.1016384\\
5.65510340226818	0.1016384\\
5.66444296197465	0.1016384\\
5.67378252168112	0.1016384\\
5.68312208138759	0.1016384\\
5.69246164109406	0.1016384\\
5.70180120080053	0.1016384\\
5.71114076050701	0.1016384\\
5.72048032021348	0.1016384\\
5.72981987991995	0.1016384\\
5.73915943962642	0.1016384\\
5.74849899933289	0.1016384\\
5.75783855903936	0.1016384\\
5.76717811874583	0.1016384\\
5.7765176784523	0.1016384\\
5.78585723815877	0.1016384\\
5.79519679786524	0.1016384\\
5.80453635757172	0.1016384\\
5.81387591727819	0.1016384\\
5.82321547698466	0.1016384\\
5.83255503669113	0.1016384\\
5.8418945963976	0.1016384\\
5.85123415610407	0.1016384\\
5.86057371581054	0.1016384\\
5.86991327551701	0.1016384\\
5.87925283522348	0.1016384\\
5.88859239492995	0.1016384\\
5.89793195463642	0.1016384\\
5.9072715143429	0.1016384\\
5.91661107404937	0.1016384\\
5.92595063375584	0.1016384\\
5.93529019346231	0.1016384\\
5.94462975316878	0.1016384\\
5.95396931287525	0.1016384\\
5.96330887258172	0.1016384\\
5.97264843228819	0.1016384\\
5.98198799199466	0.1016384\\
5.99132755170113	0.1016384\\
6.0006671114076	0.1016384\\
6.01000667111408	0.1016384\\
6.01934623082055	0.1016384\\
6.02868579052702	0.1016384\\
6.03802535023349	0.1016384\\
6.04736490993996	0.1016384\\
6.05670446964643	0.1016384\\
6.0660440293529	0.1016384\\
6.07538358905937	0.1016384\\
6.08472314876584	0.1016384\\
6.09406270847231	0.1016384\\
6.10340226817879	0.1016384\\
6.11274182788526	0.1016384\\
6.12208138759173	0.1016384\\
6.1314209472982	0.1016384\\
6.14076050700467	0.1016384\\
6.15010006671114	0.1016384\\
6.15943962641761	0.1016384\\
6.16877918612408	0.1016384\\
6.17811874583055	0.1016384\\
6.18745830553702	0.1016384\\
6.1967978652435	0.1016384\\
6.20613742494997	0.1016384\\
6.21547698465644	0.1016384\\
6.22481654436291	0.1016384\\
6.23415610406938	0.1016384\\
6.24349566377585	0.1016384\\
6.25283522348232	0.1016384\\
6.26217478318879	0.1016384\\
6.27151434289526	0.1016384\\
6.28085390260173	0.1016384\\
6.29019346230821	0.1016384\\
6.29953302201468	0.1016384\\
6.30887258172115	0.1016384\\
6.31821214142762	0.1016384\\
6.32755170113409	0.1016384\\
6.33689126084056	0.1016384\\
6.34623082054703	0.1016384\\
6.3555703802535	0.1016384\\
6.36490993995997	0.1016384\\
6.37424949966644	0.1016384\\
6.38358905937292	0.1016384\\
6.39292861907939	0.1016384\\
6.40226817878586	0.1016384\\
6.41160773849233	0.1016384\\
6.4209472981988	0.1016384\\
6.43028685790527	0.1016384\\
6.43962641761174	0.1016384\\
6.44896597731821	0.1016384\\
6.45830553702468	0.1016384\\
6.46764509673115	0.1016384\\
6.47698465643763	0.1016384\\
6.4863242161441	0.1016384\\
6.49566377585057	0.1016384\\
6.50500333555704	0.1016384\\
6.51434289526351	0.1016384\\
6.52368245496998	0.1016384\\
6.53302201467645	0.1016384\\
6.54236157438292	0.1016384\\
6.55170113408939	0.1016384\\
6.56104069379586	0.1016384\\
6.57038025350234	0.1016384\\
6.57971981320881	0.1016384\\
6.58905937291528	0.1016384\\
6.59839893262175	0.1016384\\
6.60773849232822	0.1016384\\
6.61707805203469	0.1016384\\
6.62641761174116	0.1016384\\
6.63575717144763	0.1016384\\
6.6450967311541	0.1016384\\
6.65443629086057	0.1016384\\
6.66377585056705	0.1016384\\
6.67311541027352	0.1016384\\
6.68245496997999	0.1016384\\
6.69179452968646	0.1016384\\
6.70113408939293	0.1016384\\
6.7104736490994	0.1016384\\
6.71981320880587	0.1016384\\
6.72915276851234	0.1016384\\
6.73849232821881	0.1016384\\
6.74783188792528	0.1016384\\
6.75717144763176	0.1016384\\
6.76651100733823	0.1016384\\
6.7758505670447	0.1016384\\
6.78519012675117	0.1016384\\
6.79452968645764	0.1016384\\
6.80386924616411	0.1016384\\
6.81320880587058	0.1016384\\
6.82254836557705	0.1016384\\
6.83188792528352	0.1016384\\
6.84122748498999	0.1016384\\
6.85056704469647	0.1016384\\
6.85990660440294	0.1016384\\
6.86924616410941	0.1016384\\
6.87858572381588	0.1016384\\
6.88792528352235	0.1016384\\
6.89726484322882	0.1016384\\
6.90660440293529	0.1016384\\
6.91594396264176	0.1016384\\
6.92528352234823	0.1016384\\
6.9346230820547	0.1016384\\
6.94396264176117	0.1016384\\
6.95330220146765	0.1016384\\
6.96264176117412	0.1016384\\
6.97198132088059	0.1016384\\
6.98132088058706	0.1016384\\
6.99066044029353	0.1016384\\
7	0.1016384\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.1019384\\
4	0.1019384\\
3.4	0.101903902121274\\
2.45235639122905	0.101729523727176\\
1.91478887962158	0.101555742863793\\
1.57738902469304	0.1013825564651\\
1.29398039024779	0.101209961486012\\
1.02801657615436	0.101037954902209\\
0.777093585291116	0.100866533709954\\
0.527531863182734	0.100695694925921\\
0.311265821468351	0.100525435587021\\
0.0957781154227305	0.100355752750232\\
-0.118201438815467	0.10018664349243\\
-0.33413697201397	0.100018104910216\\
-0.553053977622891	0.0998501341197566\\
-0.778170633795625	0.0996827282566159\\
-1.01717186371816	0.0995158844755927\\
-1.26540065282422	0.0993495999505602\\
-1.54489363727647	0.099183871874306\\
-1.85516503541092	0.0990186974583744\\
-2.26709195520773	0.0988540739329097\\
-2.93871275466358	0.0986899985465015\\
-4	0.0986616\\
-7	0.0986616\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
hide axis, 
ymax=0.102006666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0982933333333333\\
-6.85858585858586	0.0982933333333333\\
-6.71717171717172	0.0982933333333333\\
-6.57575757575758	0.0982933333333333\\
-6.43434343434343	0.0982933333333333\\
-6.29292929292929	0.0982933333333333\\
-6.15151515151515	0.0982933333333333\\
-6.01010101010101	0.0982933333333333\\
-5.86868686868687	0.0982933333333333\\
-5.72727272727273	0.0982933333333333\\
-5.58585858585859	0.0982933333333333\\
-5.44444444444444	0.0982933333333333\\
-5.3030303030303	0.0982933333333333\\
-5.16161616161616	0.0982933333333333\\
-5.02020202020202	0.0982933333333333\\
-4.87878787878788	0.0982933333333333\\
-4.73737373737374	0.0982933333333333\\
-4.5959595959596	0.0982933333333333\\
-4.45454545454546	0.0982933333333333\\
-4.31313131313131	0.0982933333333333\\
-4.17171717171717	0.0982933333333333\\
-4.03030303030303	0.0982933333333333\\
-3.88888888888889	0.0982936840590019\\
-3.74747474747475	0.0982972311626275\\
-3.60606060606061	0.0983073224717585\\
-3.46464646464646	0.0983264747021903\\
-3.32323232323232	0.0983564338179318\\
-3.18181818181818	0.0983982428961426\\
-3.04040404040404	0.0984523099920701\\
-2.8989898989899	0.0985184760039864\\
-2.75757575757576	0.098596082538126\\
-2.61616161616162	0.0986840397736227\\
-2.47474747474747	0.0987808943274465\\
-2.33333333333333	0.0988848971193416\\
-2.19191919191919	0.0989940712367626\\
-2.05050505050505	0.0991062797998125\\
-1.90909090909091	0.0992192938261793\\
-1.76767676767677	0.0993308600960737\\
-1.62626262626263	0.0994387690171657\\
-1.48484848484848	0.0995409224895225\\
-1.34343434343434	0.0996354017705449\\
-1.2020202020202	0.099720535339905\\
-1.06060606060606	0.0997949667644835\\
-0.91919191919192	0.0998577225633063\\
-0.777777777777778	0.0999082800724822\\
-0.636363636363637	0.0999466353101399\\
-0.494949494949495	0.0999733708413651\\
-0.353535353535354	0.099989723643138\\
-0.212121212121212	0.09999765296927\\
-0.0707070707070709	0.0999999082153415\\
0.0707070707070709	0.100000091784659\\
0.212121212121212	0.10000234703073\\
0.353535353535354	0.100010276356862\\
0.494949494949495	0.100026629158635\\
0.636363636363637	0.10005336468986\\
0.777777777777778	0.100091719927518\\
0.91919191919192	0.100142277436694\\
1.06060606060606	0.100205033235517\\
1.2020202020202	0.100279464660095\\
1.34343434343434	0.100364598229455\\
1.48484848484848	0.100459077510478\\
1.62626262626263	0.100561230982834\\
1.76767676767677	0.100669139903926\\
1.90909090909091	0.100780706173821\\
2.05050505050505	0.100893720200188\\
2.19191919191919	0.101005928763237\\
2.33333333333333	0.101115102880658\\
2.47474747474747	0.101219105672553\\
2.61616161616162	0.101315960226377\\
2.75757575757576	0.101403917461874\\
2.8989898989899	0.101481523996014\\
3.04040404040404	0.10154769000793\\
3.18181818181818	0.101601757103857\\
3.32323232323232	0.101643566182068\\
3.46464646464647	0.10167352529781\\
3.60606060606061	0.101692677528242\\
3.74747474747475	0.101702768837372\\
3.88888888888889	0.101706315940998\\
4.03030303030303	0.101706666666667\\
4.17171717171717	0.101706666666667\\
4.31313131313131	0.101706666666667\\
4.45454545454546	0.101706666666667\\
4.5959595959596	0.101706666666667\\
4.73737373737374	0.101706666666667\\
4.87878787878788	0.101706666666667\\
5.02020202020202	0.101706666666667\\
5.16161616161616	0.101706666666667\\
5.3030303030303	0.101706666666667\\
5.44444444444444	0.101706666666667\\
5.58585858585859	0.101706666666667\\
5.72727272727273	0.101706666666667\\
5.86868686868687	0.101706666666667\\
6.01010101010101	0.101706666666667\\
6.15151515151515	0.101706666666667\\
6.29292929292929	0.101706666666667\\
6.43434343434343	0.101706666666667\\
6.57575757575758	0.101706666666667\\
6.71717171717172	0.101706666666667\\
6.85858585858586	0.101706666666667\\
7	0.101706666666667\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.102006666666667\\
4	0.102006666666667\\
3.4	0.101969665164718\\
2.94626062729308	0.101788158493932\\
2.53473482654324	0.101607298741015\\
2.31529753323391	0.101427082453547\\
2.09189548788103	0.101247506203629\\
1.86329821637842	0.10106856658767\\
1.65360212915866	0.100890260226165\\
1.4288794947909	0.100712583763489\\
1.16766662294117	0.100535533867684\\
0.78362706150052	0.100359107230251\\
-0.453092004208764	0.100183300565941\\
-1.23413938374612	0.100008110612555\\
-1.54266569749724	0.0998335341307422\\
-1.77958329298222	0.099659567903797\\
-1.99289787057962	0.0994862087374644\\
-2.19518483535566	0.099313453459743\\
-2.40547492125573	0.0991412989206923\\
-2.62074337405034	0.0989697419922408\\
-2.88689939735507	0.0987987795679968\\
-3.31565557885294	0.0986284085630608\\
-4	0.0985933333333333\\
-7	0.0985933333333333\\
};

\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/rec8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.094,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-6	0.0999616366371927\\
-5.87878787878788	0.0999616366371927\\
-5.75757575757576	0.0999616366371927\\
-5.63636363636364	0.0999616366371927\\
-5.51515151515152	0.0999616366371927\\
-5.39393939393939	0.0999616366371927\\
-5.27272727272727	0.0999616366371927\\
-5.15151515151515	0.0999616366371927\\
-5.03030303030303	0.0999616366371927\\
-4.90909090909091	0.0999616366371927\\
-4.78787878787879	0.0999616366371927\\
-4.66666666666667	0.0999616366371927\\
-4.54545454545454	0.0999616366371927\\
-4.42424242424242	0.0999616366371927\\
-4.3030303030303	0.0999616366371927\\
-4.18181818181818	0.0999616366371927\\
-4.06060606060606	0.0999616366371927\\
-3.93939393939394	0.0999616366371927\\
-3.81818181818182	0.0999616366371927\\
-3.6969696969697	0.0999616366371927\\
-3.57575757575758	0.0999616366371927\\
-3.45454545454545	0.0999888303537817\\
-3.33333333333333	0.100078539241176\\
-3.21212121212121	0.10018836423498\\
-3.09090909090909	0.1003124149704\\
-2.96969696969697	0.100445246697379\\
-2.84848484848485	0.100581938921968\\
-2.72727272727273	0.100718138916011\\
-2.60606060606061	0.100850079043653\\
-2.48484848484848	0.100974574641194\\
-2.36363636363636	0.101089007594362\\
-2.24242424242424	0.101191299583359\\
-2.12121212121212	0.101279878083132\\
-2	0.101353637531035\\
-1.87878787878788	0.101411897549878\\
-1.75757575757576	0.101454359702865\\
-1.63636363636364	0.101481063930527\\
-1.51515151515152	0.101492345558981\\
-1.39393939393939	0.101488793559165\\
-1.27272727272727	0.10147121056736\\
-1.15151515151515	0.101440575040186\\
-1.03030303030303	0.101398005806045\\
-0.909090909090909	0.101344729184849\\
-0.787878787878788	0.101282048774839\\
-0.666666666666667	0.101211317946531\\
-0.545454545454546	0.101133915036576\\
-0.424242424242424	0.101051221196844\\
-0.303030303030303	0.100964600824526\\
-0.181818181818182	0.10087538447624\\
-0.0606060606060606	0.100784854151878\\
0.0606060606060606	0.100694230821302\\
0.181818181818182	0.100604664058278\\
0.303030303030303	0.100517223640416\\
0.424242424242424	0.100432892971053\\
0.545454545454546	0.100352564178248\\
0.666666666666667	0.100277034747143\\
0.787878787878788	0.10020700554449\\
0.909090909090909	0.100143080097805\\
1.03030303030303	0.100085764996273\\
1.15151515151515	0.100035471285829\\
1.27272727272727	0.0999925167367554\\
1.39393939393939	0.0999571288684098\\
1.51515151515152	0.0999294486222348\\
1.63636363636364	0.0999095345809337\\
1.75757575757576	0.0998973676384635\\
1.87878787878788	0.0998928560322859\\
2	0.0998958406560292\\
2.12121212121212	0.0999061005773121\\
2.24242424242424	0.0999233586919168\\
2.36363636363636	0.0999472874517412\\
2.48484848484848	0.0999775146099796\\
2.60606060606061	0.100013628932761\\
2.72727272727273	0.100055185831986\\
2.84848484848485	0.100101712879365\\
2.96969696969697	0.100152715166607\\
3.09090909090909	0.100207680481423\\
3.21212121212121	0.100266084273386\\
3.33333333333333	0.100327394387834\\
3.45454545454546	0.100391075549818\\
3.57575757575758	0.1004565935837\\
3.6969696969697	0.100523419357251\\
3.81818181818182	0.100591032442201\\
3.93939393939394	0.100658924485919\\
4.06060606060606	0.100692820323028\\
4.18181818181818	0.100692820323028\\
4.3030303030303	0.100692820323028\\
4.42424242424242	0.100692820323028\\
4.54545454545454	0.100692820323028\\
4.66666666666667	0.100692820323028\\
4.78787878787879	0.100692820323028\\
4.90909090909091	0.100692820323028\\
5.03030303030303	0.100692820323028\\
5.15151515151515	0.100692820323028\\
5.27272727272727	0.100692820323028\\
5.39393939393939	0.100692820323028\\
5.51515151515152	0.100692820323028\\
5.63636363636364	0.100692820323028\\
5.75757575757576	0.100692820323028\\
5.87878787878788	0.100692820323028\\
6	0.100692820323028\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.094\\
7	0.094\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-1.5	0.1018\\
-1.74798000708606	0.101739866115266\\
-1.99937291817646	0.101583614709515\\
-2.2221656085855	0.101427843922559\\
-2.41781535192187	0.101272551540276\\
-2.5883139179328	0.101117735362126\\
-2.73817267520958	0.10096339320104\\
-2.89406349312197	0.100809522883325\\
-3.058862406904	0.100656122248556\\
-3.22307385327289	0.100503189149478\\
-3.44788525280986	0.100350721451904\\
-3.5	0.100261636637193\\
-7	0.100261636637193\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-1.5	0.1018\\
-1.23464231455301	0.101739866115266\\
-0.893301684596608	0.101572731409822\\
-0.593642809347912	0.101406146548572\\
-0.331580651325293	0.101240108822634\\
-0.10102240857888	0.101074615540892\\
0.140360789282997	0.100909664029848\\
0.374855688060956	0.100745251633479\\
0.615127330727862	0.100581375713099\\
0.899145936852404	0.100418033647208\\
1.29091172163694	0.100255222831365\\
2	0.100192828716468\\
};

\addplot [color=red]
  table[row sep=crcr]{%
6	0.100992820323028\\
4.8	0.100992820323028\\
4.5267397659487	0.100927567379558\\
3.90082370365366	0.100852416096974\\
3.61795513976012	0.100777376980484\\
3.34643663009154	0.100702449779156\\
3.20927722450648	0.100627634242808\\
3.10350721439954	0.100552930122002\\
2.99187701550717	0.100478337168042\\
2.85584665898262	0.100403855132973\\
2.68045791931868	0.100329483769575\\
2.4888524419966	0.100255222831365\\
2	0.100192828716468\\
};

\end{axis}
\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/recpoints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.7in,
at={(1.795in,0.489in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0.098,
ymax=0.102,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend pos= north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.92964824120603	0.0983616\\
-6.85929648241206	0.0983616\\
-6.78894472361809	0.0983616\\
-6.71859296482412	0.0983616\\
-6.64824120603015	0.0983616\\
-6.57788944723618	0.0983616\\
-6.50753768844221	0.0983616\\
-6.43718592964824	0.0983616\\
-6.36683417085427	0.0983616\\
-6.2964824120603	0.0983616\\
-6.22613065326633	0.0983616\\
-6.15577889447236	0.0983616\\
-6.08542713567839	0.0983616\\
-6.01507537688442	0.0983616\\
-5.94472361809045	0.0983616\\
-5.87437185929648	0.0983616\\
-5.80402010050251	0.0983616\\
-5.73366834170854	0.0983616\\
-5.66331658291457	0.0983616\\
-5.5929648241206	0.0983616\\
-5.52261306532663	0.0983616\\
-5.45226130653266	0.0983616\\
-5.38190954773869	0.0983616\\
-5.31155778894472	0.0983616\\
-5.24120603015075	0.0983616\\
-5.17085427135678	0.0983616\\
-5.10050251256281	0.0983616\\
-5.03015075376884	0.0983616\\
-4.95979899497487	0.0983616\\
-4.8894472361809	0.0983616\\
-4.81909547738693	0.0983616\\
-4.74874371859296	0.0983616\\
-4.678391959799	0.0983616\\
-4.60804020100502	0.0983616\\
-4.53768844221106	0.0983616\\
-4.46733668341709	0.0983616\\
-4.39698492462312	0.0983616\\
-4.32663316582915	0.0983616\\
-4.25628140703518	0.0983616\\
-4.18592964824121	0.0983616\\
-4.11557788944724	0.0983616\\
-4.04522613065327	0.0983616\\
-3.9748743718593	0.0983616010103748\\
-3.90452261306533	0.098361654710938\\
-3.83417085427136	0.098361882852626\\
-3.76381909547739	0.0983624062705279\\
-3.69346733668342	0.098363339037287\\
-3.62311557788945	0.0983647885871824\\
-3.55276381909548	0.0983668558402104\\
-3.48241206030151	0.0983696353261665\\
-3.41206030150754	0.0983732153087267\\
-3.34170854271357	0.0983776779095289\\
-3.2713567839196	0.0983830992322548\\
-3.20100502512563	0.0983895494867116\\
-3.13065326633166	0.0983970931129128\\
-3.06030150753769	0.0984057889051607\\
-2.98994974874372	0.0984156901361276\\
-2.91959798994975	0.098426844680937\\
-2.84924623115578	0.0984392951412458\\
-2.77889447236181	0.0984530789693256\\
-2.70854271356784	0.098468228592144\\
-2.63819095477387	0.0984847715354469\\
-2.5678391959799	0.098502730547839\\
-2.49748743718593	0.0985221237248666\\
-2.42713567839196	0.0985429646330982\\
-2.35678391959799	0.0985652624342065\\
-2.28643216080402	0.09858902200905\\
-2.21608040201005	0.0986142440817543\\
-2.14572864321608	0.098640925343794\\
-2.07537688442211	0.0986690585780742\\
-2.00502512562814	0.0986986327830118\\
-1.93467336683417	0.0987296332966174\\
-1.8643216080402	0.0987620419205768\\
-1.79396984924623	0.0987958370443324\\
-1.72361809045226	0.0988309937691649\\
-1.65326633165829	0.098867484032275\\
-1.58291457286432	0.0989052767308648\\
-1.51256281407035	0.0989443378462193\\
-1.44221105527638	0.0989846305677882\\
-1.37185929648241	0.0990261154172674\\
-1.30150753768844	0.0990687503726804\\
-1.23115577889447	0.0991124909924602\\
-1.1608040201005	0.0991572905395306\\
-1.09045226130653	0.0992031001053877\\
-1.02010050251256	0.0992498687341819\\
-0.949748743718593	0.0992975435467991\\
-0.879396984924623	0.0993460698649423\\
-0.809045226130653	0.0993953913352134\\
-0.738693467336684	0.0994454500531946\\
-0.668341708542713	0.0994961866875298\\
-0.597989949748744	0.0995475406040066\\
-0.527638190954774	0.0995994499896377\\
-0.457286432160804	0.0996518519767422\\
-0.386934673366834	0.0997046827670275\\
-0.316582914572864	0.0997578777556709\\
-0.246231155778895	0.0998113716554008\\
-0.175879396984925	0.0998650986205787\\
-0.105527638190955	0.0999189923712806\\
-0.0351758793969852	0.0999729863173783\\
0.0351758793969852	0.100027013682622\\
0.105527638190955	0.100081007628719\\
0.175879396984925	0.100134901379421\\
0.246231155778895	0.100188628344599\\
0.316582914572864	0.100242122244329\\
0.386934673366834	0.100295317232972\\
0.457286432160804	0.100348148023258\\
0.527638190954774	0.100400550010362\\
0.597989949748744	0.100452459395993\\
0.668341708542713	0.10050381331247\\
0.738693467336684	0.100554549946805\\
0.809045226130653	0.100604608664787\\
0.879396984924623	0.100653930135058\\
0.949748743718593	0.100702456453201\\
1.02010050251256	0.100750131265818\\
1.09045226130653	0.100796899894612\\
1.1608040201005	0.100842709460469\\
1.23115577889447	0.10088750900754\\
1.30150753768844	0.10093124962732\\
1.37185929648241	0.100973884582733\\
1.44221105527638	0.101015369432212\\
1.51256281407035	0.101055662153781\\
1.58291457286432	0.101094723269135\\
1.65326633165829	0.101132515967725\\
1.72361809045226	0.101169006230835\\
1.79396984924623	0.101204162955668\\
1.8643216080402	0.101237958079423\\
1.93467336683417	0.101270366703383\\
2.00502512562814	0.101301367216988\\
2.07537688442211	0.101330941421926\\
2.14572864321608	0.101359074656206\\
2.21608040201005	0.101385755918246\\
2.28643216080402	0.10141097799095\\
2.35678391959799	0.101434737565794\\
2.42713567839196	0.101457035366902\\
2.49748743718593	0.101477876275133\\
2.5678391959799	0.101497269452161\\
2.63819095477387	0.101515228464553\\
2.70854271356784	0.101531771407856\\
2.77889447236181	0.101546921030674\\
2.84924623115578	0.101560704858754\\
2.91959798994975	0.101573155319063\\
2.98994974874372	0.101584309863872\\
3.06030150753769	0.101594211094839\\
3.13065326633166	0.101602906887087\\
3.20100502512563	0.101610450513288\\
3.2713567839196	0.101616900767745\\
3.34170854271357	0.101622322090471\\
3.41206030150754	0.101626784691273\\
3.48241206030151	0.101630364673833\\
3.55276381909548	0.10163314415979\\
3.62311557788945	0.101635211412818\\
3.69346733668342	0.101636660962713\\
3.76381909547739	0.101637593729472\\
3.83417085427136	0.101638117147374\\
3.90452261306533	0.101638345289062\\
3.9748743718593	0.101638398989625\\
4.04522613065327	0.1016384\\
4.11557788944724	0.1016384\\
4.18592964824121	0.1016384\\
4.25628140703518	0.1016384\\
4.32663316582915	0.1016384\\
4.39698492462312	0.1016384\\
4.46733668341709	0.1016384\\
4.53768844221105	0.1016384\\
4.60804020100502	0.1016384\\
4.678391959799	0.1016384\\
4.74874371859296	0.1016384\\
4.81909547738693	0.1016384\\
4.8894472361809	0.1016384\\
4.95979899497488	0.1016384\\
5.03015075376884	0.1016384\\
5.10050251256281	0.1016384\\
5.17085427135678	0.1016384\\
5.24120603015075	0.1016384\\
5.31155778894472	0.1016384\\
5.38190954773869	0.1016384\\
5.45226130653266	0.1016384\\
5.52261306532663	0.1016384\\
5.5929648241206	0.1016384\\
5.66331658291457	0.1016384\\
5.73366834170854	0.1016384\\
5.80402010050251	0.1016384\\
5.87437185929648	0.1016384\\
5.94472361809045	0.1016384\\
6.01507537688442	0.1016384\\
6.08542713567839	0.1016384\\
6.15577889447236	0.1016384\\
6.22613065326633	0.1016384\\
6.2964824120603	0.1016384\\
6.36683417085427	0.1016384\\
6.43718592964824	0.1016384\\
6.50753768844221	0.1016384\\
6.57788944723618	0.1016384\\
6.64824120603015	0.1016384\\
6.71859296482412	0.1016384\\
6.78894472361809	0.1016384\\
6.85929648241206	0.1016384\\
6.92964824120603	0.1016384\\
7	0.1016384\\
};
\addlegendentry{$h$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2},mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
1.86874695084948	0.101266365393683\\
1.48062481965115	0.100931063891409\\
0.810673231569611	0.100531621447911\\
0.344965668237285	0.10020115995411\\
-0.118937668970855	0.0998074626549745\\
-0.60384861698185	0.0994817371241436\\
-1.14023085964241	0.0990936619069045\\
-1.70423089229585	0.0987725712545315\\
-2.85269811315541	0.0983899985465015\\
};
\addlegendentry{$h^{\app}$, $Q=10$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
3.46447123055149	0.101536214885594\\
1.55134808263681	0.10140111060852\\
2.2284018648142	0.101266365393683\\
2.36437054287652	0.101199126987588\\
1.44045905721514	0.101064917688161\\
1.32702463658059	0.100931063891409\\
1.05524150071383	0.100864269865416\\
1.11045228178805	0.100730946680037\\
0.869979568850857	0.100597975484666\\
0.763585894568397	0.100531621447911\\
0.49692021009269	0.100399175629639\\
0.391690881166576	0.100267078334831\\
0.296233756613623	0.10020115995411\\
0.126588550471512	0.100069582870748\\
0.000892483518736248	0.0999383508896794\\
-0.191771457691838	0.0998074626549745\\
-0.318576112317303	0.0997421470207209\\
-0.460970968497254	0.0996117718786964\\
-0.665107343576395	0.0994817371241436\\
-0.743005893616796	0.0994168469758655\\
-0.927710101490295	0.099287320308495\\
-1.12702950782785	0.099158130713324\\
-1.19607959831642	0.0990936619069045\\
-1.43546084331976	0.098964975458315\\
-1.66635885756229	0.0988366228095665\\
-1.77109408146675	0.0987725712545315\\
-2.0887532179939	0.0986447168756127\\
-2.43905998452328	0.0985171930663978\\
-3.07730682127565	0.0983899985465015\\
};
\addlegendentry{$h^{\app}$, $Q=30$}

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/recr1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.99066044029353	0.0983616\\
-6.98132088058706	0.0983616\\
-6.97198132088059	0.0983616\\
-6.96264176117412	0.0983616\\
-6.95330220146765	0.0983616\\
-6.94396264176117	0.0983616\\
-6.9346230820547	0.0983616\\
-6.92528352234823	0.0983616\\
-6.91594396264176	0.0983616\\
-6.90660440293529	0.0983616\\
-6.89726484322882	0.0983616\\
-6.88792528352235	0.0983616\\
-6.87858572381588	0.0983616\\
-6.86924616410941	0.0983616\\
-6.85990660440294	0.0983616\\
-6.85056704469646	0.0983616\\
-6.84122748498999	0.0983616\\
-6.83188792528352	0.0983616\\
-6.82254836557705	0.0983616\\
-6.81320880587058	0.0983616\\
-6.80386924616411	0.0983616\\
-6.79452968645764	0.0983616\\
-6.78519012675117	0.0983616\\
-6.7758505670447	0.0983616\\
-6.76651100733823	0.0983616\\
-6.75717144763175	0.0983616\\
-6.74783188792528	0.0983616\\
-6.73849232821881	0.0983616\\
-6.72915276851234	0.0983616\\
-6.71981320880587	0.0983616\\
-6.7104736490994	0.0983616\\
-6.70113408939293	0.0983616\\
-6.69179452968646	0.0983616\\
-6.68245496997999	0.0983616\\
-6.67311541027352	0.0983616\\
-6.66377585056704	0.0983616\\
-6.65443629086057	0.0983616\\
-6.6450967311541	0.0983616\\
-6.63575717144763	0.0983616\\
-6.62641761174116	0.0983616\\
-6.61707805203469	0.0983616\\
-6.60773849232822	0.0983616\\
-6.59839893262175	0.0983616\\
-6.58905937291528	0.0983616\\
-6.57971981320881	0.0983616\\
-6.57038025350233	0.0983616\\
-6.56104069379586	0.0983616\\
-6.55170113408939	0.0983616\\
-6.54236157438292	0.0983616\\
-6.53302201467645	0.0983616\\
-6.52368245496998	0.0983616\\
-6.51434289526351	0.0983616\\
-6.50500333555704	0.0983616\\
-6.49566377585057	0.0983616\\
-6.4863242161441	0.0983616\\
-6.47698465643762	0.0983616\\
-6.46764509673115	0.0983616\\
-6.45830553702468	0.0983616\\
-6.44896597731821	0.0983616\\
-6.43962641761174	0.0983616\\
-6.43028685790527	0.0983616\\
-6.4209472981988	0.0983616\\
-6.41160773849233	0.0983616\\
-6.40226817878586	0.0983616\\
-6.39292861907939	0.0983616\\
-6.38358905937292	0.0983616\\
-6.37424949966644	0.0983616\\
-6.36490993995997	0.0983616\\
-6.3555703802535	0.0983616\\
-6.34623082054703	0.0983616\\
-6.33689126084056	0.0983616\\
-6.32755170113409	0.0983616\\
-6.31821214142762	0.0983616\\
-6.30887258172115	0.0983616\\
-6.29953302201468	0.0983616\\
-6.29019346230821	0.0983616\\
-6.28085390260173	0.0983616\\
-6.27151434289526	0.0983616\\
-6.26217478318879	0.0983616\\
-6.25283522348232	0.0983616\\
-6.24349566377585	0.0983616\\
-6.23415610406938	0.0983616\\
-6.22481654436291	0.0983616\\
-6.21547698465644	0.0983616\\
-6.20613742494997	0.0983616\\
-6.1967978652435	0.0983616\\
-6.18745830553702	0.0983616\\
-6.17811874583055	0.0983616\\
-6.16877918612408	0.0983616\\
-6.15943962641761	0.0983616\\
-6.15010006671114	0.0983616\\
-6.14076050700467	0.0983616\\
-6.1314209472982	0.0983616\\
-6.12208138759173	0.0983616\\
-6.11274182788526	0.0983616\\
-6.10340226817879	0.0983616\\
-6.09406270847231	0.0983616\\
-6.08472314876584	0.0983616\\
-6.07538358905937	0.0983616\\
-6.0660440293529	0.0983616\\
-6.05670446964643	0.0983616\\
-6.04736490993996	0.0983616\\
-6.03802535023349	0.0983616\\
-6.02868579052702	0.0983616\\
-6.01934623082055	0.0983616\\
-6.01000667111408	0.0983616\\
-6.0006671114076	0.0983616\\
-5.99132755170113	0.0983616\\
-5.98198799199466	0.0983616\\
-5.97264843228819	0.0983616\\
-5.96330887258172	0.0983616\\
-5.95396931287525	0.0983616\\
-5.94462975316878	0.0983616\\
-5.93529019346231	0.0983616\\
-5.92595063375584	0.0983616\\
-5.91661107404937	0.0983616\\
-5.9072715143429	0.0983616\\
-5.89793195463642	0.0983616\\
-5.88859239492995	0.0983616\\
-5.87925283522348	0.0983616\\
-5.86991327551701	0.0983616\\
-5.86057371581054	0.0983616\\
-5.85123415610407	0.0983616\\
-5.8418945963976	0.0983616\\
-5.83255503669113	0.0983616\\
-5.82321547698466	0.0983616\\
-5.81387591727819	0.0983616\\
-5.80453635757171	0.0983616\\
-5.79519679786524	0.0983616\\
-5.78585723815877	0.0983616\\
-5.7765176784523	0.0983616\\
-5.76717811874583	0.0983616\\
-5.75783855903936	0.0983616\\
-5.74849899933289	0.0983616\\
-5.73915943962642	0.0983616\\
-5.72981987991995	0.0983616\\
-5.72048032021348	0.0983616\\
-5.711140760507	0.0983616\\
-5.70180120080053	0.0983616\\
-5.69246164109406	0.0983616\\
-5.68312208138759	0.0983616\\
-5.67378252168112	0.0983616\\
-5.66444296197465	0.0983616\\
-5.65510340226818	0.0983616\\
-5.64576384256171	0.0983616\\
-5.63642428285524	0.0983616\\
-5.62708472314877	0.0983616\\
-5.61774516344229	0.0983616\\
-5.60840560373582	0.0983616\\
-5.59906604402935	0.0983616\\
-5.58972648432288	0.0983616\\
-5.58038692461641	0.0983616\\
-5.57104736490994	0.0983616\\
-5.56170780520347	0.0983616\\
-5.552368245497	0.0983616\\
-5.54302868579053	0.0983616\\
-5.53368912608406	0.0983616\\
-5.52434956637758	0.0983616\\
-5.51501000667111	0.0983616\\
-5.50567044696464	0.0983616\\
-5.49633088725817	0.0983616\\
-5.4869913275517	0.0983616\\
-5.47765176784523	0.0983616\\
-5.46831220813876	0.0983616\\
-5.45897264843229	0.0983616\\
-5.44963308872582	0.0983616\\
-5.44029352901935	0.0983616\\
-5.43095396931287	0.0983616\\
-5.4216144096064	0.0983616\\
-5.41227484989993	0.0983616\\
-5.40293529019346	0.0983616\\
-5.39359573048699	0.0983616\\
-5.38425617078052	0.0983616\\
-5.37491661107405	0.0983616\\
-5.36557705136758	0.0983616\\
-5.35623749166111	0.0983616\\
-5.34689793195464	0.0983616\\
-5.33755837224817	0.0983616\\
-5.32821881254169	0.0983616\\
-5.31887925283522	0.0983616\\
-5.30953969312875	0.0983616\\
-5.30020013342228	0.0983616\\
-5.29086057371581	0.0983616\\
-5.28152101400934	0.0983616\\
-5.27218145430287	0.0983616\\
-5.2628418945964	0.0983616\\
-5.25350233488993	0.0983616\\
-5.24416277518346	0.0983616\\
-5.23482321547698	0.0983616\\
-5.22548365577051	0.0983616\\
-5.21614409606404	0.0983616\\
-5.20680453635757	0.0983616\\
-5.1974649766511	0.0983616\\
-5.18812541694463	0.0983616\\
-5.17878585723816	0.0983616\\
-5.16944629753169	0.0983616\\
-5.16010673782522	0.0983616\\
-5.15076717811875	0.0983616\\
-5.14142761841227	0.0983616\\
-5.1320880587058	0.0983616\\
-5.12274849899933	0.0983616\\
-5.11340893929286	0.0983616\\
-5.10406937958639	0.0983616\\
-5.09472981987992	0.0983616\\
-5.08539026017345	0.0983616\\
-5.07605070046698	0.0983616\\
-5.06671114076051	0.0983616\\
-5.05737158105404	0.0983616\\
-5.04803202134756	0.0983616\\
-5.03869246164109	0.0983616\\
-5.02935290193462	0.0983616\\
-5.02001334222815	0.0983616\\
-5.01067378252168	0.0983616\\
-5.00133422281521	0.0983616\\
-4.99199466310874	0.0983616\\
-4.98265510340227	0.0983616\\
-4.9733155436958	0.0983616\\
-4.96397598398933	0.0983616\\
-4.95463642428285	0.0983616\\
-4.94529686457638	0.0983616\\
-4.93595730486991	0.0983616\\
-4.92661774516344	0.0983616\\
-4.91727818545697	0.0983616\\
-4.9079386257505	0.0983616\\
-4.89859906604403	0.0983616\\
-4.88925950633756	0.0983616\\
-4.87991994663109	0.0983616\\
-4.87058038692462	0.0983616\\
-4.86124082721815	0.0983616\\
-4.85190126751167	0.0983616\\
-4.8425617078052	0.0983616\\
-4.83322214809873	0.0983616\\
-4.82388258839226	0.0983616\\
-4.81454302868579	0.0983616\\
-4.80520346897932	0.0983616\\
-4.79586390927285	0.0983616\\
-4.78652434956638	0.0983616\\
-4.77718478985991	0.0983616\\
-4.76784523015344	0.0983616\\
-4.75850567044697	0.0983616\\
-4.74916611074049	0.0983616\\
-4.73982655103402	0.0983616\\
-4.73048699132755	0.0983616\\
-4.72114743162108	0.0983616\\
-4.71180787191461	0.0983616\\
-4.70246831220814	0.0983616\\
-4.69312875250167	0.0983616\\
-4.6837891927952	0.0983616\\
-4.67444963308873	0.0983616\\
-4.66511007338226	0.0983616\\
-4.65577051367578	0.0983616\\
-4.64643095396931	0.0983616\\
-4.63709139426284	0.0983616\\
-4.62775183455637	0.0983616\\
-4.6184122748499	0.0983616\\
-4.60907271514343	0.0983616\\
-4.59973315543696	0.0983616\\
-4.59039359573049	0.0983616\\
-4.58105403602402	0.0983616\\
-4.57171447631755	0.0983616\\
-4.56237491661107	0.0983616\\
-4.5530353569046	0.0983616\\
-4.54369579719813	0.0983616\\
-4.53435623749166	0.0983616\\
-4.52501667778519	0.0983616\\
-4.51567711807872	0.0983616\\
-4.50633755837225	0.0983616\\
-4.49699799866578	0.0983616\\
-4.48765843895931	0.0983616\\
-4.47831887925284	0.0983616\\
-4.46897931954636	0.0983616\\
-4.45963975983989	0.0983616\\
-4.45030020013342	0.0983616\\
-4.44096064042695	0.0983616\\
-4.43162108072048	0.0983616\\
-4.42228152101401	0.0983616\\
-4.41294196130754	0.0983616\\
-4.40360240160107	0.0983616\\
-4.3942628418946	0.0983616\\
-4.38492328218813	0.0983616\\
-4.37558372248165	0.0983616\\
-4.36624416277518	0.0983616\\
-4.35690460306871	0.0983616\\
-4.34756504336224	0.0983616\\
-4.33822548365577	0.0983616\\
-4.3288859239493	0.0983616\\
-4.31954636424283	0.0983616\\
-4.31020680453636	0.0983616\\
-4.30086724482989	0.0983616\\
-4.29152768512342	0.0983616\\
-4.28218812541694	0.0983616\\
-4.27284856571047	0.0983616\\
-4.263509006004	0.0983616\\
-4.25416944629753	0.0983616\\
-4.24482988659106	0.0983616\\
-4.23549032688459	0.0983616\\
-4.22615076717812	0.0983616\\
-4.21681120747165	0.0983616\\
-4.20747164776518	0.0983616\\
-4.19813208805871	0.0983616\\
-4.18879252835223	0.0983616\\
-4.17945296864576	0.0983616\\
-4.17011340893929	0.0983616\\
-4.16077384923282	0.0983616\\
-4.15143428952635	0.0983616\\
-4.14209472981988	0.0983616\\
-4.13275517011341	0.0983616\\
-4.12341561040694	0.0983616\\
-4.11407605070047	0.0983616\\
-4.104736490994	0.0983616\\
-4.09539693128752	0.0983616\\
-4.08605737158105	0.0983616\\
-4.07671781187458	0.0983616\\
-4.06737825216811	0.0983616\\
-4.05803869246164	0.0983616\\
-4.04869913275517	0.0983616\\
-4.0393595730487	0.0983616\\
-4.03002001334223	0.0983616\\
-4.02068045363576	0.0983616\\
-4.01134089392929	0.0983616\\
-4.00200133422281	0.0983616\\
-3.99266177451634	0.0983616000252555\\
-3.98332221480987	0.0983616002959621\\
-3.9739826551034	0.0983616011216255\\
-3.96464309539693	0.0983616028100827\\
-3.95530353569046	0.0983616056669934\\
-3.94596397598399	0.0983616099958455\\
-3.93662441627752	0.0983616160979601\\
-3.92728485657105	0.0983616242724966\\
-3.91794529686458	0.0983616348164579\\
-3.90860573715811	0.0983616480246953\\
-3.89926617745163	0.098361664189914\\
-3.88992661774516	0.0983616836026778\\
-3.88058705803869	0.0983617065514145\\
-3.87124749833222	0.0983617333224208\\
-3.86190793862575	0.0983617641998678\\
-3.85256837891928	0.0983617994658055\\
-3.84322881921281	0.0983618394001685\\
-3.83388925950634	0.0983618842807808\\
-3.82454969979987	0.098361934383361\\
-3.8152101400934	0.0983619899815276\\
-3.80587058038692	0.0983620513468037\\
-3.79653102068045	0.0983621187486223\\
-3.78719146097398	0.0983621924543318\\
-3.77785190126751	0.0983622727292005\\
-3.76851234156104	0.098362359836422\\
-3.75917278185457	0.0983624540371205\\
-3.7498332221481	0.0983625555903556\\
-3.74049366244163	0.0983626647531275\\
-3.73115410273516	0.0983627817803824\\
-3.72181454302869	0.0983629069250171\\
-3.71247498332221	0.0983630404378845\\
-3.70313542361574	0.0983631825677988\\
-3.69379586390927	0.0983633335615401\\
-3.6844563042028	0.0983634936638601\\
-3.67511674449633	0.0983636631174869\\
-3.66577718478986	0.0983638421631301\\
-3.65643762508339	0.098364031039486\\
-3.64709806537692	0.098364229983243\\
-3.63775850567045	0.0983644392290859\\
-3.62841894596398	0.098364659009702\\
-3.6190793862575	0.0983648895557857\\
-3.60973982655103	0.0983651310960434\\
-3.60040026684456	0.0983653838571991\\
-3.59106070713809	0.0983656480639994\\
-3.58172114743162	0.0983659239392184\\
-3.57238158772515	0.0983662117036629\\
-3.56304202801868	0.0983665115761776\\
-3.55370246831221	0.0983668237736503\\
-3.54436290860574	0.0983671485110167\\
-3.53502334889927	0.0983674860012659\\
-3.5256837891928	0.0983678364554452\\
-3.51634422948632	0.0983682000826653\\
-3.50700466977985	0.0983685770901055\\
-3.49766511007338	0.098368967683019\\
-3.48832555036691	0.0983693720647374\\
-3.47898599066044	0.0983697904366765\\
-3.46964643095397	0.098370222998341\\
-3.4603068712475	0.0983706699473298\\
-3.45096731154103	0.0983711314793411\\
-3.44162775183456	0.0983716077881772\\
-3.43228819212809	0.0983720990657502\\
-3.42294863242161	0.0983726055020868\\
-3.41360907271514	0.0983731272853331\\
-3.40426951300867	0.0983736646017605\\
-3.3949299533022	0.09837421763577\\
-3.38559039359573	0.0983747865698977\\
-3.37625083388926	0.0983753715848201\\
-3.36691127418279	0.0983759728593589\\
-3.35757171447632	0.0983765905704861\\
-3.34823215476985	0.0983772248933294\\
-3.33889259506338	0.0983778760011771\\
-3.3295530353569	0.0983785440654833\\
-3.32021347565043	0.0983792292558729\\
-3.31087391594396	0.0983799317401468\\
-3.30153435623749	0.0983806516842872\\
-3.29219479653102	0.0983813892524623\\
-3.28285523682455	0.0983821446070319\\
-3.27351567711808	0.098382917908552\\
-3.26417611741161	0.0983837093157803\\
-3.25483655770514	0.0983845189856814\\
-3.24549699799867	0.0983853470734313\\
-3.23615743829219	0.0983861937324234\\
-3.22681787858572	0.0983870591142728\\
-3.21747831887925	0.0983879433688219\\
-3.20813875917278	0.0983888466441454\\
-3.19879919946631	0.0983897690865553\\
-3.18945963975984	0.0983907108406064\\
-3.18012008005337	0.0983916720491006\\
-3.1707805203469	0.0983926528530932\\
-3.16144096064043	0.0983936533918968\\
-3.15210140093396	0.0983946738030873\\
-3.14276184122749	0.0983957142225087\\
-3.13342228152101	0.0983967747842781\\
-3.12408272181454	0.0983978556207908\\
-3.11474316210807	0.098398956862726\\
-3.1054036024016	0.0984000786390509\\
-3.09606404269513	0.0984012210770268\\
-3.08672448298866	0.0984023843022137\\
-3.07738492328219	0.0984035684384754\\
-3.06804536357572	0.0984047736079848\\
-3.05870580386925	0.0984059999312289\\
-3.04936624416278	0.0984072475270141\\
-3.0400266844563	0.098408516512471\\
-3.03068712474983	0.0984098070030599\\
-3.02134756504336	0.0984111191125755\\
-3.01200800533689	0.0984124529531523\\
-3.00266844563042	0.0984138086352697\\
-2.99332888592395	0.0984151862677571\\
-2.98398932621748	0.0984165859577988\\
-2.97464976651101	0.0984180078109394\\
-2.96531020680454	0.0984194519310889\\
-2.95597064709807	0.0984209184205275\\
-2.94663108739159	0.0984224073799112\\
-2.93729152768512	0.0984239189082765\\
-2.92795196797865	0.0984254531030457\\
-2.91861240827218	0.098427010060032\\
-2.90927284856571	0.0984285898734447\\
-2.89993328885924	0.098430192635894\\
-2.89059372915277	0.0984318184383965\\
-2.8812541694463	0.0984334673703802\\
-2.87191460973983	0.0984351395196895\\
-2.86257505003336	0.0984368349725903\\
-2.85323549032688	0.0984385538137755\\
-2.84389593062041	0.0984402961263695\\
-2.83455637091394	0.0984420619919338\\
-2.82521681120747	0.0984438514904719\\
-2.815877251501	0.0984456647004346\\
-2.80653769179453	0.0984475016987247\\
-2.79719813208806	0.0984493625607028\\
-2.78785857238159	0.0984512473601917\\
-2.77851901267512	0.098453156169482\\
-2.76917945296865	0.098455089059337\\
-2.75983989326217	0.0984570460989978\\
-2.7505003335557	0.0984590273561887\\
-2.74116077384923	0.0984610328971219\\
-2.73182121414276	0.0984630627865029\\
-2.72248165443629	0.0984651170875355\\
-2.71314209472982	0.098467195861927\\
-2.70380253502335	0.0984692991698933\\
-2.69446297531688	0.0984714270701639\\
-2.68512341561041	0.0984735796199871\\
-2.67578385590394	0.0984757568751352\\
-2.66644429619747	0.0984779588899095\\
-2.65710473649099	0.0984801857171454\\
-2.64776517678452	0.0984824374082176\\
-2.63842561707805	0.0984847140130452\\
-2.62908605737158	0.0984870155800969\\
-2.61974649766511	0.0984893421563958\\
-2.61040693795864	0.0984916937875249\\
-2.60106737825217	0.0984940705176319\\
-2.5917278185457	0.0984964723894347\\
-2.58238825883923	0.0984988994442261\\
-2.57304869913276	0.098501351721879\\
-2.56370913942628	0.098503829260852\\
-2.55436957971981	0.0985063320981937\\
-2.54503002001334	0.0985088602695485\\
-2.53569046030687	0.0985114138091615\\
-2.5263509006004	0.0985139927498833\\
-2.51701134089393	0.0985165971231757\\
-2.50767178118746	0.0985192269591163\\
-2.49833222148099	0.0985218822864041\\
-2.48899266177452	0.098524563132364\\
-2.47965310206805	0.0985272695229524\\
-2.47031354236157	0.0985300014827624\\
-2.4609739826551	0.0985327590350284\\
-2.45163442294863	0.0985355422016317\\
-2.44229486324216	0.0985383510031052\\
-2.43295530353569	0.098541185458639\\
-2.42361574382922	0.0985440455860852\\
-2.41427618412275	0.0985469314019629\\
-2.40493662441628	0.0985498429214637\\
-2.39559706470981	0.0985527801584566\\
-2.38625750500334	0.0985557431254929\\
-2.37691794529686	0.0985587318338119\\
-2.36757838559039	0.0985617462933453\\
-2.35823882588392	0.098564786512723\\
-2.34889926617745	0.0985678524992776\\
-2.33955970647098	0.09857094425905\\
-2.33022014676451	0.0985740617967943\\
-2.32088058705804	0.0985772051159829\\
-2.31154102735157	0.0985803742188116\\
-2.3022014676451	0.098583569106205\\
-2.29286190793863	0.098586789777821\\
-2.28352234823215	0.0985900362320568\\
-2.27418278852568	0.0985933084660531\\
-2.26484322881921	0.0985966064756999\\
-2.25550366911274	0.0985999302556412\\
-2.24616410940627	0.0986032797992804\\
-2.2368245496998	0.0986066550987852\\
-2.22748498999333	0.0986100561450928\\
-2.21814543028686	0.098613482927915\\
-2.20880587058039	0.0986169354357436\\
-2.19946631087392	0.0986204136558548\\
-2.19012675116744	0.0986239175743152\\
-2.18078719146097	0.0986274471759862\\
-2.1714476317545	0.0986310024445296\\
-2.16210807204803	0.0986345833624124\\
-2.15276851234156	0.098638189910912\\
-2.14342895263509	0.0986418220701215\\
-2.13408939292862	0.0986454798189546\\
-2.12474983322215	0.0986491631351507\\
-2.11541027351568	0.0986528719952803\\
-2.10607071380921	0.0986566063747497\\
-2.09673115410274	0.0986603662478064\\
-2.08739159439626	0.0986641515875443\\
-2.07805203468979	0.0986679623659085\\
-2.06871247498332	0.0986717985537006\\
-2.05937291527685	0.0986756601205839\\
-2.05003335557038	0.0986795470350884\\
-2.04069379586391	0.0986834592646158\\
-2.03135423615744	0.0986873967754449\\
-2.02201467645097	0.0986913595327364\\
-2.0126751167445	0.0986953475005384\\
-2.00333555703803	0.0986993606417912\\
-1.99399599733155	0.0987033989183324\\
-1.98465643762508	0.0987074622909024\\
-1.97531687791861	0.0987115507191489\\
-1.96597731821214	0.0987156641616327\\
-1.95663775850567	0.0987198025758323\\
-1.9472981987992	0.0987239659181492\\
-1.93795863909273	0.098728154143913\\
-1.92861907938626	0.0987323672073867\\
-1.91927951967979	0.0987366050617714\\
-1.90993995997332	0.0987408676592118\\
-1.90060040026684	0.0987451549508013\\
-1.89126084056037	0.0987494668865867\\
-1.8819212808539	0.0987538034155738\\
-1.87258172114743	0.0987581644857324\\
-1.86324216144096	0.0987625500440012\\
-1.85390260173449	0.0987669600362931\\
-1.84456304202802	0.0987713944075002\\
-1.83522348232155	0.0987758531014993\\
-1.82588392261508	0.0987803360611563\\
-1.81654436290861	0.098784843228332\\
-1.80720480320213	0.0987893745438868\\
-1.79786524349566	0.0987939299476862\\
-1.78852568378919	0.0987985093786053\\
-1.77918612408272	0.0988031127745345\\
-1.76984656437625	0.0988077400723846\\
-1.76050700466978	0.0988123912080913\\
-1.75116744496331	0.0988170661166212\\
-1.74182788525684	0.098821764731976\\
-1.73248832555037	0.0988264869871985\\
-1.7231487658439	0.098831232814377\\
-1.71380920613742	0.0988360021446508\\
-1.70446964643095	0.0988407949082152\\
-1.69513008672448	0.0988456110343268\\
-1.68579052701801	0.0988504504513082\\
-1.67645096731154	0.0988553130865535\\
-1.66711140760507	0.0988601988665334\\
-1.6577718478986	0.0988651077168\\
-1.64843228819213	0.0988700395619922\\
-1.63909272848566	0.0988749943258408\\
-1.62975316877919	0.0988799719311736\\
-1.62041360907272	0.0988849722999202\\
-1.61107404936624	0.0988899953531177\\
-1.60173448965977	0.0988950410109154\\
-1.5923949299533	0.0989001091925799\\
-1.58305537024683	0.0989051998165005\\
-1.57371581054036	0.098910312800194\\
-1.56437625083389	0.0989154480603102\\
-1.55503669112742	0.0989206055126366\\
-1.54569713142095	0.0989257850721036\\
-1.53635757171448	0.0989309866527901\\
-1.52701801200801	0.0989362101679278\\
-1.51767845230153	0.0989414555299071\\
-1.50833889259506	0.0989467226502817\\
-1.49899933288859	0.0989520114397739\\
-1.48965977318212	0.0989573218082796\\
-1.48032021347565	0.0989626536648738\\
-1.47098065376918	0.0989680069178152\\
-1.46164109406271	0.0989733814745515\\
-1.45230153435624	0.0989787772417249\\
-1.44296197464977	0.0989841941251765\\
-1.4336224149433	0.0989896320299519\\
-1.42428285523682	0.0989950908603065\\
-1.41494329553035	0.09900057051971\\
-1.40560373582388	0.0990060709108519\\
-1.39626417611741	0.0990115919356467\\
-1.38692461641094	0.0990171334952388\\
-1.37758505670447	0.0990226954900077\\
-1.368245496998	0.0990282778195731\\
-1.35890593729153	0.0990338803828001\\
-1.34956637758506	0.0990395030778042\\
-1.34022681787859	0.0990451458019564\\
-1.33088725817211	0.0990508084518885\\
-1.32154769846564	0.099056490923498\\
-1.31220813875917	0.0990621931119533\\
-1.3028685790527	0.099067914911699\\
-1.29352901934623	0.0990736562164607\\
-1.28418945963976	0.0990794169192503\\
-1.27484989993329	0.099085196912371\\
-1.26551034022682	0.0990909960874226\\
-1.25617078052035	0.0990968143353065\\
-1.24683122081388	0.0991026515462307\\
-1.2374916611074	0.0991085076097153\\
-1.22815210140093	0.0991143824145971\\
-1.21881254169446	0.0991202758490351\\
-1.20947298198799	0.0991261878005156\\
-1.20013342228152	0.0991321181558569\\
-1.19079386257505	0.099138066801215\\
-1.18145430286858	0.0991440336220884\\
-1.17211474316211	0.0991500185033231\\
-1.16277518345564	0.0991560213291181\\
-1.15343562374917	0.0991620419830301\\
-1.14409606404269	0.099168080347979\\
-1.13475650433622	0.0991741363062526\\
-1.12541694462975	0.0991802097395121\\
-1.11607738492328	0.099186300528797\\
-1.10673782521681	0.0991924085545303\\
-1.09739826551034	0.0991985336965236\\
-1.08805870580387	0.0992046758339822\\
-1.0787191460974	0.0992108348455102\\
-1.06937958639093	0.0992170106091155\\
-1.06004002668446	0.0992232030022154\\
-1.05070046697799	0.0992294119016411\\
-1.04136090727151	0.0992356371836431\\
-1.03202134756504	0.0992418787238965\\
-1.02268178785857	0.0992481363975056\\
-1.0133422281521	0.0992544100790098\\
-1.00400266844563	0.0992606996423877\\
-0.994663108739159	0.0992670049610632\\
-0.985323549032689	0.09927332590791\\
-0.975983989326218	0.099279662355257\\
-0.966644429619747	0.0992860141748932\\
-0.957304869913275	0.099292381238073\\
-0.947965310206804	0.0992987634155213\\
-0.938625750500334	0.0993051605774384\\
-0.929286190793863	0.0993115725935056\\
-0.919946631087392	0.0993179993328896\\
-0.91060707138092	0.0993244406642483\\
-0.901267511674449	0.0993308964557357\\
-0.891927951967979	0.0993373665750066\\
-0.882588392261508	0.0993438508892224\\
-0.873248832555037	0.0993503492650557\\
-0.863909272848566	0.0993568615686957\\
-0.854569713142094	0.0993633876658532\\
-0.845230153435624	0.0993699274217657\\
-0.835890593729153	0.0993764807012025\\
-0.826551034022682	0.09938304736847\\
-0.817211474316211	0.0993896272874165\\
-0.80787191460974	0.0993962203214378\\
-0.798532354903269	0.0994028263334816\\
-0.789192795196798	0.0994094451860534\\
-0.779853235490327	0.0994160767412211\\
-0.770513675783856	0.0994227208606202\\
-0.761174116077385	0.099429377405459\\
-0.751834556370914	0.0994360462365239\\
-0.742494996664443	0.0994427272141841\\
-0.733155436957972	0.0994494201983969\\
-0.723815877251501	0.099456125048713\\
-0.71447631754503	0.0994628416242813\\
-0.705136757838559	0.0994695697838545\\
-0.695797198132088	0.0994763093857935\\
-0.686457638425617	0.099483060288073\\
-0.677118078719146	0.0994898223482869\\
-0.667778519012675	0.0994965954236524\\
-0.658438959306205	0.0995033793710164\\
-0.649099399599733	0.0995101740468596\\
-0.639759839893262	0.099516979307302\\
-0.630420280186791	0.0995237950081082\\
-0.62108072048032	0.0995306210046921\\
-0.61174116077385	0.0995374571521225\\
-0.602401601067379	0.0995443033051278\\
-0.593062041360907	0.0995511593181013\\
-0.583722481654436	0.0995580250451062\\
-0.574382921947965	0.099564900339881\\
-0.565043362241495	0.0995717850558444\\
-0.555703802535024	0.0995786790461001\\
-0.546364242828552	0.0995855821634428\\
-0.537024683122081	0.0995924942603624\\
-0.52768512341561	0.0995994151890495\\
-0.51834556370914	0.0996063448014008\\
-0.509006004002669	0.0996132829490235\\
-0.499666444296198	0.0996202294832412\\
-0.490326884589726	0.0996271842550985\\
-0.480987324883255	0.0996341471153662\\
-0.471647765176784	0.0996411179145467\\
-0.462308205470314	0.0996480965028788\\
-0.452968645763843	0.0996550827303428\\
-0.443629086057372	0.0996620764466658\\
-0.4342895263509	0.0996690775013269\\
-0.424949966644429	0.0996760857435621\\
-0.415610406937959	0.0996831010223694\\
-0.406270847231488	0.0996901231865141\\
-0.396931287525017	0.0996971520845337\\
-0.387591727818545	0.0997041875647433\\
-0.378252168112074	0.0997112294752404\\
-0.368912608405604	0.0997182776639103\\
-0.359573048699133	0.099725331978431\\
-0.350233488992662	0.0997323922662785\\
-0.340893929286191	0.0997394583747316\\
-0.331554369579719	0.0997465301508774\\
-0.322214809873249	0.0997536074416164\\
-0.312875250166778	0.0997606900936672\\
-0.303535690460307	0.0997677779535719\\
-0.294196130753836	0.0997748708677014\\
-0.284856571047365	0.0997819686822601\\
-0.275517011340894	0.0997890712432915\\
-0.266177451634423	0.0997961783966827\\
-0.256837891927952	0.0998032899881702\\
-0.247498332221481	0.0998104058633445\\
-0.23815877251501	0.0998175258676553\\
-0.228819212808539	0.099824649846417\\
-0.219479653102068	0.0998317776448134\\
-0.210140093395597	0.0998389091079028\\
-0.200800533689126	0.0998460440806235\\
-0.191460973982655	0.0998531824077985\\
-0.182121414276184	0.0998603239341409\\
-0.172781854569713	0.0998674685042589\\
-0.163442294863242	0.0998746159626609\\
-0.154102735156771	0.0998817661537607\\
-0.1447631754503	0.0998889189218824\\
-0.13542361574383	0.099896074111266\\
-0.126084056037358	0.0999032315660718\\
-0.116744496330887	0.0999103911303863\\
-0.107404936624416	0.0999175526482266\\
-0.0980653769179449	0.0999247159635461\\
-0.0887258172114747	0.0999318809202391\\
-0.0793862575050035	0.0999390473621465\\
-0.0700466977985323	0.0999462151330602\\
-0.0607071380920612	0.0999533840767291\\
-0.05136757838559	0.0999605540368632\\
-0.0420280186791198	0.0999677248571397\\
-0.0326884589726486	0.0999748963812074\\
-0.0233488992661774	0.0999820684526921\\
-0.0140093395597063	0.0999892409152017\\
-0.00466977985323513	0.0999964136123314\\
0.00466977985323513	0.100003586387669\\
0.0140093395597063	0.100010759084798\\
0.0233488992661774	0.100017931547308\\
0.0326884589726486	0.100025103618793\\
0.0420280186791198	0.10003227514286\\
0.05136757838559	0.100039445963137\\
0.0607071380920612	0.100046615923271\\
0.0700466977985323	0.10005378486694\\
0.0793862575050035	0.100060952637854\\
0.0887258172114747	0.100068119079761\\
0.0980653769179449	0.100075284036454\\
0.107404936624416	0.100082447351773\\
0.116744496330887	0.100089608869614\\
0.126084056037358	0.100096768433928\\
0.13542361574383	0.100103925888734\\
0.1447631754503	0.100111081078118\\
0.154102735156771	0.100118233846239\\
0.163442294863242	0.100125384037339\\
0.172781854569713	0.100132531495741\\
0.182121414276184	0.100139676065859\\
0.191460973982655	0.100146817592202\\
0.200800533689126	0.100153955919377\\
0.210140093395597	0.100161090892097\\
0.219479653102068	0.100168222355187\\
0.228819212808539	0.100175350153583\\
0.23815877251501	0.100182474132345\\
0.247498332221481	0.100189594136656\\
0.256837891927952	0.10019671001183\\
0.266177451634423	0.100203821603317\\
0.275517011340894	0.100210928756709\\
0.284856571047365	0.10021803131774\\
0.294196130753836	0.100225129132299\\
0.303535690460307	0.100232222046428\\
0.312875250166778	0.100239309906333\\
0.322214809873249	0.100246392558384\\
0.331554369579719	0.100253469849123\\
0.340893929286191	0.100260541625268\\
0.350233488992662	0.100267607733722\\
0.359573048699133	0.100274668021569\\
0.368912608405604	0.10028172233609\\
0.378252168112074	0.10028877052476\\
0.387591727818545	0.100295812435257\\
0.396931287525017	0.100302847915466\\
0.406270847231488	0.100309876813486\\
0.415610406937959	0.100316898977631\\
0.424949966644429	0.100323914256438\\
0.4342895263509	0.100330922498673\\
0.443629086057372	0.100337923553334\\
0.452968645763843	0.100344917269657\\
0.462308205470314	0.100351903497121\\
0.471647765176784	0.100358882085453\\
0.480987324883255	0.100365852884634\\
0.490326884589726	0.100372815744902\\
0.499666444296198	0.100379770516759\\
0.509006004002669	0.100386717050977\\
0.51834556370914	0.100393655198599\\
0.52768512341561	0.10040058481095\\
0.537024683122081	0.100407505739638\\
0.546364242828552	0.100414417836557\\
0.555703802535024	0.1004213209539\\
0.565043362241495	0.100428214944156\\
0.574382921947965	0.100435099660119\\
0.583722481654436	0.100441974954894\\
0.593062041360907	0.100448840681899\\
0.602401601067379	0.100455696694872\\
0.61174116077385	0.100462542847877\\
0.62108072048032	0.100469378995308\\
0.630420280186791	0.100476204991892\\
0.639759839893262	0.100483020692698\\
0.649099399599733	0.10048982595314\\
0.658438959306205	0.100496620628984\\
0.667778519012675	0.100503404576348\\
0.677118078719146	0.100510177651713\\
0.686457638425617	0.100516939711927\\
0.695797198132088	0.100523690614207\\
0.705136757838559	0.100530430216146\\
0.71447631754503	0.100537158375719\\
0.723815877251501	0.100543874951287\\
0.733155436957972	0.100550579801603\\
0.742494996664443	0.100557272785816\\
0.751834556370914	0.100563953763476\\
0.761174116077385	0.100570622594541\\
0.770513675783856	0.10057727913938\\
0.779853235490327	0.100583923258779\\
0.789192795196798	0.100590554813947\\
0.798532354903269	0.100597173666518\\
0.80787191460974	0.100603779678562\\
0.817211474316211	0.100610372712583\\
0.826551034022682	0.10061695263153\\
0.835890593729153	0.100623519298798\\
0.845230153435624	0.100630072578234\\
0.854569713142094	0.100636612334147\\
0.863909272848566	0.100643138431304\\
0.873248832555037	0.100649650734944\\
0.882588392261508	0.100656149110778\\
0.891927951967979	0.100662633424993\\
0.901267511674449	0.100669103544264\\
0.91060707138092	0.100675559335752\\
0.919946631087392	0.10068200066711\\
0.929286190793863	0.100688427406494\\
0.938625750500334	0.100694839422562\\
0.947965310206804	0.100701236584479\\
0.957304869913275	0.100707618761927\\
0.966644429619747	0.100713985825107\\
0.975983989326218	0.100720337644743\\
0.985323549032689	0.10072667409209\\
0.994663108739159	0.100732995038937\\
1.00400266844563	0.100739300357612\\
1.0133422281521	0.10074558992099\\
1.02268178785857	0.100751863602494\\
1.03202134756504	0.100758121276104\\
1.04136090727151	0.100764362816357\\
1.05070046697799	0.100770588098359\\
1.06004002668446	0.100776796997785\\
1.06937958639093	0.100782989390884\\
1.0787191460974	0.10078916515449\\
1.08805870580387	0.100795324166018\\
1.09739826551034	0.100801466303476\\
1.10673782521681	0.10080759144547\\
1.11607738492328	0.100813699471203\\
1.12541694462975	0.100819790260488\\
1.13475650433622	0.100825863693747\\
1.1440960640427	0.100831919652021\\
1.15343562374917	0.10083795801697\\
1.16277518345564	0.100843978670882\\
1.17211474316211	0.100849981496677\\
1.18145430286858	0.100855966377912\\
1.19079386257505	0.100861933198785\\
1.20013342228152	0.100867881844143\\
1.20947298198799	0.100873812199484\\
1.21881254169446	0.100879724150965\\
1.22815210140093	0.100885617585403\\
1.23749166110741	0.100891492390285\\
1.24683122081388	0.100897348453769\\
1.25617078052035	0.100903185664694\\
1.26551034022682	0.100909003912577\\
1.27484989993329	0.100914803087629\\
1.28418945963976	0.10092058308075\\
1.29352901934623	0.100926343783539\\
1.3028685790527	0.100932085088301\\
1.31220813875917	0.100937806888047\\
1.32154769846564	0.100943509076502\\
1.33088725817212	0.100949191548112\\
1.34022681787859	0.100954854198044\\
1.34956637758506	0.100960496922196\\
1.35890593729153	0.1009661196172\\
1.368245496998	0.100971722180427\\
1.37758505670447	0.100977304509992\\
1.38692461641094	0.100982866504761\\
1.39626417611741	0.100988408064353\\
1.40560373582388	0.100993929089148\\
1.41494329553035	0.10099942948029\\
1.42428285523683	0.101004909139694\\
1.4336224149433	0.101010367970048\\
1.44296197464977	0.101015805874824\\
1.45230153435624	0.101021222758275\\
1.46164109406271	0.101026618525448\\
1.47098065376918	0.101031993082185\\
1.48032021347565	0.101037346335126\\
1.48965977318212	0.10104267819172\\
1.49899933288859	0.101047988560226\\
1.50833889259506	0.101053277349718\\
1.51767845230153	0.101058544470093\\
1.52701801200801	0.101063789832072\\
1.53635757171448	0.10106901334721\\
1.54569713142095	0.101074214927896\\
1.55503669112742	0.101079394487363\\
1.56437625083389	0.10108455193969\\
1.57371581054036	0.101089687199806\\
1.58305537024683	0.1010948001835\\
1.5923949299533	0.10109989080742\\
1.60173448965977	0.101104958989085\\
1.61107404936624	0.101110004646882\\
1.62041360907272	0.10111502770008\\
1.62975316877919	0.101120028068826\\
1.63909272848566	0.101125005674159\\
1.64843228819213	0.101129960438008\\
1.6577718478986	0.1011348922832\\
1.66711140760507	0.101139801133467\\
1.67645096731154	0.101144686913447\\
1.68579052701801	0.101149549548692\\
1.69513008672448	0.101154388965673\\
1.70446964643095	0.101159205091785\\
1.71380920613742	0.101163997855349\\
1.7231487658439	0.101168767185623\\
1.73248832555037	0.101173513012802\\
1.74182788525684	0.101178235268024\\
1.75116744496331	0.101182933883379\\
1.76050700466978	0.101187608791909\\
1.76984656437625	0.101192259927615\\
1.77918612408272	0.101196887225465\\
1.78852568378919	0.101201490621395\\
1.79786524349566	0.101206070052314\\
1.80720480320213	0.101210625456113\\
1.8165443629086	0.101215156771668\\
1.82588392261508	0.101219663938844\\
1.83522348232155	0.101224146898501\\
1.84456304202802	0.1012286055925\\
1.85390260173449	0.101233039963707\\
1.86324216144096	0.101237449955999\\
1.87258172114743	0.101241835514268\\
1.8819212808539	0.101246196584426\\
1.89126084056037	0.101250533113413\\
1.90060040026684	0.101254845049199\\
1.90993995997331	0.101259132340788\\
1.91927951967979	0.101263394938229\\
1.92861907938626	0.101267632792613\\
1.93795863909273	0.101271845856087\\
1.9472981987992	0.101276034081851\\
1.95663775850567	0.101280197424168\\
1.96597731821214	0.101284335838367\\
1.97531687791861	0.101288449280851\\
1.98465643762508	0.101292537709098\\
1.99399599733155	0.101296601081668\\
2.00333555703803	0.101300639358209\\
2.0126751167445	0.101304652499462\\
2.02201467645097	0.101308640467264\\
2.03135423615744	0.101312603224555\\
2.04069379586391	0.101316540735384\\
2.05003335557038	0.101320452964912\\
2.05937291527685	0.101324339879416\\
2.06871247498332	0.101328201446299\\
2.07805203468979	0.101332037634092\\
2.08739159439626	0.101335848412456\\
2.09673115410274	0.101339633752194\\
2.10607071380921	0.10134339362525\\
2.11541027351568	0.10134712800472\\
2.12474983322215	0.101350836864849\\
2.13408939292862	0.101354520181045\\
2.14342895263509	0.101358177929878\\
2.15276851234156	0.101361810089088\\
2.16210807204803	0.101365416637588\\
2.1714476317545	0.10136899755547\\
2.18078719146097	0.101372552824014\\
2.19012675116745	0.101376082425685\\
2.19946631087392	0.101379586344145\\
2.20880587058039	0.101383064564256\\
2.21814543028686	0.101386517072085\\
2.22748498999333	0.101389943854907\\
2.2368245496998	0.101393344901215\\
2.24616410940627	0.10139672020072\\
2.25550366911274	0.101400069744359\\
2.26484322881921	0.1014033935243\\
2.27418278852568	0.101406691533947\\
2.28352234823216	0.101409963767943\\
2.29286190793863	0.101413210222179\\
2.3022014676451	0.101416430893795\\
2.31154102735157	0.101419625781188\\
2.32088058705804	0.101422794884017\\
2.33022014676451	0.101425938203206\\
2.33955970647098	0.10142905574095\\
2.34889926617745	0.101432147500722\\
2.35823882588392	0.101435213487277\\
2.36757838559039	0.101438253706655\\
2.37691794529687	0.101441268166188\\
2.38625750500334	0.101444256874507\\
2.39559706470981	0.101447219841543\\
2.40493662441628	0.101450157078536\\
2.41427618412275	0.101453068598037\\
2.42361574382922	0.101455954413915\\
2.43295530353569	0.101458814541361\\
2.44229486324216	0.101461648996895\\
2.45163442294863	0.101464457798368\\
2.4609739826551	0.101467240964972\\
2.47031354236158	0.101469998517238\\
2.47965310206805	0.101472730477048\\
2.48899266177452	0.101475436867636\\
2.49833222148099	0.101478117713596\\
2.50767178118746	0.101480773040884\\
2.51701134089393	0.101483402876824\\
2.5263509006004	0.101486007250117\\
2.53569046030687	0.101488586190839\\
2.54503002001334	0.101491139730451\\
2.55436957971981	0.101493667901806\\
2.56370913942628	0.101496170739148\\
2.57304869913276	0.101498648278121\\
2.58238825883923	0.101501100555774\\
2.5917278185457	0.101503527610565\\
2.60106737825217	0.101505929482368\\
2.61040693795864	0.101508306212475\\
2.61974649766511	0.101510657843604\\
2.62908605737158	0.101512984419903\\
2.63842561707805	0.101515285986955\\
2.64776517678452	0.101517562591782\\
2.65710473649099	0.101519814282855\\
2.66644429619747	0.101522041110091\\
2.67578385590394	0.101524243124865\\
2.68512341561041	0.101526420380013\\
2.69446297531688	0.101528572929836\\
2.70380253502335	0.101530700830107\\
2.71314209472982	0.101532804138073\\
2.72248165443629	0.101534882912465\\
2.73182121414276	0.101536937213497\\
2.74116077384923	0.101538967102878\\
2.7505003335557	0.101540972643811\\
2.75983989326217	0.101542953901002\\
2.76917945296865	0.101544910940663\\
2.77851901267512	0.101546843830518\\
2.78785857238159	0.101548752639808\\
2.79719813208806	0.101550637439297\\
2.80653769179453	0.101552498301275\\
2.815877251501	0.101554335299565\\
2.82521681120747	0.101556148509528\\
2.83455637091394	0.101557938008066\\
2.84389593062041	0.101559703873631\\
2.85323549032688	0.101561446186225\\
2.86257505003335	0.10156316502741\\
2.87191460973983	0.101564860480311\\
2.8812541694463	0.10156653262962\\
2.89059372915277	0.101568181561604\\
2.89993328885924	0.101569807364106\\
2.90927284856571	0.101571410126555\\
2.91861240827218	0.101572989939968\\
2.92795196797865	0.101574546896954\\
2.93729152768512	0.101576081091723\\
2.94663108739159	0.101577592620089\\
2.95597064709806	0.101579081579472\\
2.96531020680454	0.101580548068911\\
2.97464976651101	0.101581992189061\\
2.98398932621748	0.101583414042201\\
2.99332888592395	0.101584813732243\\
3.00266844563042	0.10158619136473\\
3.01200800533689	0.101587547046848\\
3.02134756504336	0.101588880887425\\
3.03068712474983	0.10159019299694\\
3.0400266844563	0.101591483487529\\
3.04936624416277	0.101592752472986\\
3.05870580386925	0.101594000068771\\
3.06804536357572	0.101595226392015\\
3.07738492328219	0.101596431561525\\
3.08672448298866	0.101597615697786\\
3.09606404269513	0.101598778922973\\
3.1054036024016	0.101599921360949\\
3.11474316210807	0.101601043137274\\
3.12408272181454	0.101602144379209\\
3.13342228152101	0.101603225215722\\
3.14276184122748	0.101604285777491\\
3.15210140093396	0.101605326196913\\
3.16144096064043	0.101606346608103\\
3.1707805203469	0.101607347146907\\
3.18012008005337	0.101608327950899\\
3.18945963975984	0.101609289159394\\
3.19879919946631	0.101610230913445\\
3.20813875917278	0.101611153355855\\
3.21747831887925	0.101612056631178\\
3.22681787858572	0.101612940885727\\
3.23615743829219	0.101613806267577\\
3.24549699799867	0.101614652926569\\
3.25483655770514	0.101615481014319\\
3.26417611741161	0.10161629068422\\
3.27351567711808	0.101617082091448\\
3.28285523682455	0.101617855392968\\
3.29219479653102	0.101618610747538\\
3.30153435623749	0.101619348315713\\
3.31087391594396	0.101620068259853\\
3.32021347565043	0.101620770744127\\
3.3295530353569	0.101621455934517\\
3.33889259506338	0.101622123998823\\
3.34823215476985	0.101622775106671\\
3.35757171447632	0.101623409429514\\
3.36691127418279	0.101624027140641\\
3.37625083388926	0.10162462841518\\
3.38559039359573	0.101625213430102\\
3.3949299533022	0.10162578236423\\
3.40426951300867	0.10162633539824\\
3.41360907271514	0.101626872714667\\
3.42294863242161	0.101627394497913\\
3.43228819212809	0.10162790093425\\
3.44162775183456	0.101628392211823\\
3.45096731154103	0.101628868520659\\
3.4603068712475	0.10162933005267\\
3.46964643095397	0.101629777001659\\
3.47898599066044	0.101630209563323\\
3.48832555036691	0.101630627935263\\
3.49766511007338	0.101631032316981\\
3.50700466977985	0.101631422909894\\
3.51634422948632	0.101631799917335\\
3.5256837891928	0.101632163544555\\
3.53502334889927	0.101632513998734\\
3.54436290860574	0.101632851488983\\
3.55370246831221	0.10163317622635\\
3.56304202801868	0.101633488423822\\
3.57238158772515	0.101633788296337\\
3.58172114743162	0.101634076060782\\
3.59106070713809	0.101634351936001\\
3.60040026684456	0.101634616142801\\
3.60973982655103	0.101634868903957\\
3.61907938625751	0.101635110444214\\
3.62841894596398	0.101635340990298\\
3.63775850567045	0.101635560770914\\
3.64709806537692	0.101635770016757\\
3.65643762508339	0.101635968960514\\
3.66577718478986	0.10163615783687\\
3.67511674449633	0.101636336882513\\
3.6844563042028	0.10163650633614\\
3.69379586390927	0.10163666643846\\
3.70313542361574	0.101636817432201\\
3.71247498332222	0.101636959562115\\
3.72181454302869	0.101637093074983\\
3.73115410273516	0.101637218219618\\
3.74049366244163	0.101637335246872\\
3.7498332221481	0.101637444409644\\
3.75917278185457	0.10163754596288\\
3.76851234156104	0.101637640163578\\
3.77785190126751	0.1016377272708\\
3.78719146097398	0.101637807545668\\
3.79653102068045	0.101637881251378\\
3.80587058038692	0.101637948653196\\
3.8152101400934	0.101638010018472\\
3.82454969979987	0.101638065616639\\
3.83388925950634	0.101638115719219\\
3.84322881921281	0.101638160599832\\
3.85256837891928	0.101638200534195\\
3.86190793862575	0.101638235800132\\
3.87124749833222	0.101638266677579\\
3.88058705803869	0.101638293448586\\
3.88992661774516	0.101638316397322\\
3.89926617745163	0.101638335810086\\
3.9086057371581	0.101638351975305\\
3.91794529686458	0.101638365183542\\
3.92728485657105	0.101638375727503\\
3.93662441627752	0.10163838390204\\
3.94596397598399	0.101638390004155\\
3.95530353569046	0.101638394333007\\
3.96464309539693	0.101638397189917\\
3.9739826551034	0.101638398878374\\
3.98332221480987	0.101638399704038\\
3.99266177451634	0.101638399974745\\
4.00200133422281	0.1016384\\
4.01134089392929	0.1016384\\
4.02068045363576	0.1016384\\
4.03002001334223	0.1016384\\
4.0393595730487	0.1016384\\
4.04869913275517	0.1016384\\
4.05803869246164	0.1016384\\
4.06737825216811	0.1016384\\
4.07671781187458	0.1016384\\
4.08605737158105	0.1016384\\
4.09539693128752	0.1016384\\
4.104736490994	0.1016384\\
4.11407605070047	0.1016384\\
4.12341561040694	0.1016384\\
4.13275517011341	0.1016384\\
4.14209472981988	0.1016384\\
4.15143428952635	0.1016384\\
4.16077384923282	0.1016384\\
4.17011340893929	0.1016384\\
4.17945296864576	0.1016384\\
4.18879252835223	0.1016384\\
4.19813208805871	0.1016384\\
4.20747164776518	0.1016384\\
4.21681120747165	0.1016384\\
4.22615076717812	0.1016384\\
4.23549032688459	0.1016384\\
4.24482988659106	0.1016384\\
4.25416944629753	0.1016384\\
4.263509006004	0.1016384\\
4.27284856571047	0.1016384\\
4.28218812541694	0.1016384\\
4.29152768512342	0.1016384\\
4.30086724482989	0.1016384\\
4.31020680453636	0.1016384\\
4.31954636424283	0.1016384\\
4.3288859239493	0.1016384\\
4.33822548365577	0.1016384\\
4.34756504336224	0.1016384\\
4.35690460306871	0.1016384\\
4.36624416277518	0.1016384\\
4.37558372248165	0.1016384\\
4.38492328218813	0.1016384\\
4.3942628418946	0.1016384\\
4.40360240160107	0.1016384\\
4.41294196130754	0.1016384\\
4.42228152101401	0.1016384\\
4.43162108072048	0.1016384\\
4.44096064042695	0.1016384\\
4.45030020013342	0.1016384\\
4.45963975983989	0.1016384\\
4.46897931954636	0.1016384\\
4.47831887925284	0.1016384\\
4.48765843895931	0.1016384\\
4.49699799866578	0.1016384\\
4.50633755837225	0.1016384\\
4.51567711807872	0.1016384\\
4.52501667778519	0.1016384\\
4.53435623749166	0.1016384\\
4.54369579719813	0.1016384\\
4.5530353569046	0.1016384\\
4.56237491661107	0.1016384\\
4.57171447631755	0.1016384\\
4.58105403602402	0.1016384\\
4.59039359573049	0.1016384\\
4.59973315543696	0.1016384\\
4.60907271514343	0.1016384\\
4.6184122748499	0.1016384\\
4.62775183455637	0.1016384\\
4.63709139426284	0.1016384\\
4.64643095396931	0.1016384\\
4.65577051367578	0.1016384\\
4.66511007338226	0.1016384\\
4.67444963308873	0.1016384\\
4.6837891927952	0.1016384\\
4.69312875250167	0.1016384\\
4.70246831220814	0.1016384\\
4.71180787191461	0.1016384\\
4.72114743162108	0.1016384\\
4.73048699132755	0.1016384\\
4.73982655103402	0.1016384\\
4.74916611074049	0.1016384\\
4.75850567044697	0.1016384\\
4.76784523015344	0.1016384\\
4.77718478985991	0.1016384\\
4.78652434956638	0.1016384\\
4.79586390927285	0.1016384\\
4.80520346897932	0.1016384\\
4.81454302868579	0.1016384\\
4.82388258839226	0.1016384\\
4.83322214809873	0.1016384\\
4.8425617078052	0.1016384\\
4.85190126751167	0.1016384\\
4.86124082721815	0.1016384\\
4.87058038692462	0.1016384\\
4.87991994663109	0.1016384\\
4.88925950633756	0.1016384\\
4.89859906604403	0.1016384\\
4.9079386257505	0.1016384\\
4.91727818545697	0.1016384\\
4.92661774516344	0.1016384\\
4.93595730486991	0.1016384\\
4.94529686457638	0.1016384\\
4.95463642428285	0.1016384\\
4.96397598398933	0.1016384\\
4.9733155436958	0.1016384\\
4.98265510340227	0.1016384\\
4.99199466310874	0.1016384\\
5.00133422281521	0.1016384\\
5.01067378252168	0.1016384\\
5.02001334222815	0.1016384\\
5.02935290193462	0.1016384\\
5.03869246164109	0.1016384\\
5.04803202134756	0.1016384\\
5.05737158105404	0.1016384\\
5.06671114076051	0.1016384\\
5.07605070046698	0.1016384\\
5.08539026017345	0.1016384\\
5.09472981987992	0.1016384\\
5.10406937958639	0.1016384\\
5.11340893929286	0.1016384\\
5.12274849899933	0.1016384\\
5.1320880587058	0.1016384\\
5.14142761841227	0.1016384\\
5.15076717811875	0.1016384\\
5.16010673782522	0.1016384\\
5.16944629753169	0.1016384\\
5.17878585723816	0.1016384\\
5.18812541694463	0.1016384\\
5.1974649766511	0.1016384\\
5.20680453635757	0.1016384\\
5.21614409606404	0.1016384\\
5.22548365577051	0.1016384\\
5.23482321547698	0.1016384\\
5.24416277518346	0.1016384\\
5.25350233488993	0.1016384\\
5.2628418945964	0.1016384\\
5.27218145430287	0.1016384\\
5.28152101400934	0.1016384\\
5.29086057371581	0.1016384\\
5.30020013342228	0.1016384\\
5.30953969312875	0.1016384\\
5.31887925283522	0.1016384\\
5.32821881254169	0.1016384\\
5.33755837224817	0.1016384\\
5.34689793195464	0.1016384\\
5.35623749166111	0.1016384\\
5.36557705136758	0.1016384\\
5.37491661107405	0.1016384\\
5.38425617078052	0.1016384\\
5.39359573048699	0.1016384\\
5.40293529019346	0.1016384\\
5.41227484989993	0.1016384\\
5.4216144096064	0.1016384\\
5.43095396931288	0.1016384\\
5.44029352901935	0.1016384\\
5.44963308872582	0.1016384\\
5.45897264843229	0.1016384\\
5.46831220813876	0.1016384\\
5.47765176784523	0.1016384\\
5.4869913275517	0.1016384\\
5.49633088725817	0.1016384\\
5.50567044696464	0.1016384\\
5.51501000667111	0.1016384\\
5.52434956637759	0.1016384\\
5.53368912608406	0.1016384\\
5.54302868579053	0.1016384\\
5.552368245497	0.1016384\\
5.56170780520347	0.1016384\\
5.57104736490994	0.1016384\\
5.58038692461641	0.1016384\\
5.58972648432288	0.1016384\\
5.59906604402935	0.1016384\\
5.60840560373582	0.1016384\\
5.6177451634423	0.1016384\\
5.62708472314877	0.1016384\\
5.63642428285524	0.1016384\\
5.64576384256171	0.1016384\\
5.65510340226818	0.1016384\\
5.66444296197465	0.1016384\\
5.67378252168112	0.1016384\\
5.68312208138759	0.1016384\\
5.69246164109406	0.1016384\\
5.70180120080053	0.1016384\\
5.71114076050701	0.1016384\\
5.72048032021348	0.1016384\\
5.72981987991995	0.1016384\\
5.73915943962642	0.1016384\\
5.74849899933289	0.1016384\\
5.75783855903936	0.1016384\\
5.76717811874583	0.1016384\\
5.7765176784523	0.1016384\\
5.78585723815877	0.1016384\\
5.79519679786524	0.1016384\\
5.80453635757172	0.1016384\\
5.81387591727819	0.1016384\\
5.82321547698466	0.1016384\\
5.83255503669113	0.1016384\\
5.8418945963976	0.1016384\\
5.85123415610407	0.1016384\\
5.86057371581054	0.1016384\\
5.86991327551701	0.1016384\\
5.87925283522348	0.1016384\\
5.88859239492995	0.1016384\\
5.89793195463642	0.1016384\\
5.9072715143429	0.1016384\\
5.91661107404937	0.1016384\\
5.92595063375584	0.1016384\\
5.93529019346231	0.1016384\\
5.94462975316878	0.1016384\\
5.95396931287525	0.1016384\\
5.96330887258172	0.1016384\\
5.97264843228819	0.1016384\\
5.98198799199466	0.1016384\\
5.99132755170113	0.1016384\\
6.0006671114076	0.1016384\\
6.01000667111408	0.1016384\\
6.01934623082055	0.1016384\\
6.02868579052702	0.1016384\\
6.03802535023349	0.1016384\\
6.04736490993996	0.1016384\\
6.05670446964643	0.1016384\\
6.0660440293529	0.1016384\\
6.07538358905937	0.1016384\\
6.08472314876584	0.1016384\\
6.09406270847231	0.1016384\\
6.10340226817879	0.1016384\\
6.11274182788526	0.1016384\\
6.12208138759173	0.1016384\\
6.1314209472982	0.1016384\\
6.14076050700467	0.1016384\\
6.15010006671114	0.1016384\\
6.15943962641761	0.1016384\\
6.16877918612408	0.1016384\\
6.17811874583055	0.1016384\\
6.18745830553702	0.1016384\\
6.1967978652435	0.1016384\\
6.20613742494997	0.1016384\\
6.21547698465644	0.1016384\\
6.22481654436291	0.1016384\\
6.23415610406938	0.1016384\\
6.24349566377585	0.1016384\\
6.25283522348232	0.1016384\\
6.26217478318879	0.1016384\\
6.27151434289526	0.1016384\\
6.28085390260173	0.1016384\\
6.29019346230821	0.1016384\\
6.29953302201468	0.1016384\\
6.30887258172115	0.1016384\\
6.31821214142762	0.1016384\\
6.32755170113409	0.1016384\\
6.33689126084056	0.1016384\\
6.34623082054703	0.1016384\\
6.3555703802535	0.1016384\\
6.36490993995997	0.1016384\\
6.37424949966644	0.1016384\\
6.38358905937292	0.1016384\\
6.39292861907939	0.1016384\\
6.40226817878586	0.1016384\\
6.41160773849233	0.1016384\\
6.4209472981988	0.1016384\\
6.43028685790527	0.1016384\\
6.43962641761174	0.1016384\\
6.44896597731821	0.1016384\\
6.45830553702468	0.1016384\\
6.46764509673115	0.1016384\\
6.47698465643763	0.1016384\\
6.4863242161441	0.1016384\\
6.49566377585057	0.1016384\\
6.50500333555704	0.1016384\\
6.51434289526351	0.1016384\\
6.52368245496998	0.1016384\\
6.53302201467645	0.1016384\\
6.54236157438292	0.1016384\\
6.55170113408939	0.1016384\\
6.56104069379586	0.1016384\\
6.57038025350234	0.1016384\\
6.57971981320881	0.1016384\\
6.58905937291528	0.1016384\\
6.59839893262175	0.1016384\\
6.60773849232822	0.1016384\\
6.61707805203469	0.1016384\\
6.62641761174116	0.1016384\\
6.63575717144763	0.1016384\\
6.6450967311541	0.1016384\\
6.65443629086057	0.1016384\\
6.66377585056705	0.1016384\\
6.67311541027352	0.1016384\\
6.68245496997999	0.1016384\\
6.69179452968646	0.1016384\\
6.70113408939293	0.1016384\\
6.7104736490994	0.1016384\\
6.71981320880587	0.1016384\\
6.72915276851234	0.1016384\\
6.73849232821881	0.1016384\\
6.74783188792528	0.1016384\\
6.75717144763176	0.1016384\\
6.76651100733823	0.1016384\\
6.7758505670447	0.1016384\\
6.78519012675117	0.1016384\\
6.79452968645764	0.1016384\\
6.80386924616411	0.1016384\\
6.81320880587058	0.1016384\\
6.82254836557705	0.1016384\\
6.83188792528352	0.1016384\\
6.84122748498999	0.1016384\\
6.85056704469647	0.1016384\\
6.85990660440294	0.1016384\\
6.86924616410941	0.1016384\\
6.87858572381588	0.1016384\\
6.88792528352235	0.1016384\\
6.89726484322882	0.1016384\\
6.90660440293529	0.1016384\\
6.91594396264176	0.1016384\\
6.92528352234823	0.1016384\\
6.9346230820547	0.1016384\\
6.94396264176117	0.1016384\\
6.95330220146765	0.1016384\\
6.96264176117412	0.1016384\\
6.97198132088059	0.1016384\\
6.98132088058706	0.1016384\\
6.99066044029353	0.1016384\\
7	0.1016384\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.1019384\\
4	0.1019384\\
3.15992681827936	0.101903902121274\\
2.13307789091938	0.101633693207844\\
1.69741961327179	0.101364917688161\\
1.01627918799286	0.101030946680037\\
0.751907412963841	0.100765354887192\\
0.238110168956623	0.100435328189618\\
-0.0799210131600328	0.1001728638885\\
-0.532519419076046	0.0998467120363555\\
-0.867179582138982	0.099587320308495\\
-1.37562641276936	0.099264975458315\\
-1.86812074678966	0.0990086026635759\\
-2.87954127429578	0.0986899985465015\\
-4	0.0986616\\
-7	0.0986616\\
};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/recr4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.101609018174453,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0988161119465541\\
-3.90452261306533	0.0989579891484397\\
-3.83417085427136	0.0990505985422542\\
-3.76381909547739	0.0991248572185093\\
-3.69346733668342	0.0991886565885077\\
-3.62311557788945	0.0992454657468399\\
-3.55276381909548	0.0992971769932396\\
-3.48241206030151	0.0993449572892031\\
-3.41206030150754	0.099389586486098\\
-3.34170854271357	0.0994316163133967\\
-3.2713567839196	0.0994714541285087\\
-3.20100502512563	0.0995094108481618\\
-3.13065326633166	0.0995457301752652\\
-3.06030150753769	0.0995806073369814\\
-2.98994974874372	0.0996142015977173\\
-2.91959798994975	0.0996466449022754\\
-2.84924623115578	0.0996780480185674\\
-2.77889447236181	0.0997085050109785\\
-2.70854271356784	0.0997380965674927\\
-2.63819095477387	0.0997668925203394\\
-2.5678391959799	0.0997949537869493\\
-2.49748743718593	0.0998223338862854\\
-2.42713567839196	0.0998490801388527\\
-2.35678391959799	0.0998752346274835\\
-2.28643216080402	0.0999008349747263\\
-2.21608040201005	0.0999259149778922\\
-2.14572864321608	0.0999505051323741\\
-2.07537688442211	0.0999746330663635\\
-2.00502512562814	0.0999983239046381\\
-1.93467336683417	0.100021600575072\\
-1.8643216080402	0.100044484068521\\
-1.79396984924623	0.100066993660465\\
-1.72361809045226	0.100089147101072\\
-1.65326633165829	0.100110960779017\\
-1.58291457286432	0.100132449863349\\
-1.51256281407035	0.100153628426895\\
-1.44221105527638	0.100174509554068\\
-1.37185929648241	0.100195105435409\\
-1.30150753768844	0.10021542745081\\
-1.23115577889447	0.100235486243038\\
-1.1608040201005	0.100255291782895\\
-1.09045226130653	0.100274853427157\\
-1.02010050251256	0.100294179970244\\
-0.949748743718593	0.10031327969043\\
-0.879396984924623	0.100332160391282\\
-0.809045226130653	0.100350829438919\\
-0.738693467336684	0.10036929379559\\
-0.668341708542713	0.100387560050015\\
-0.597989949748744	0.100405634444849\\
-0.527638190954774	0.100423522901611\\
-0.457286432160804	0.100441231043343\\
-0.386934673366834	0.10045876421526\\
-0.316582914572864	0.100476127503596\\
-0.246231155778895	0.100493325752836\\
-0.175879396984925	0.100510363581507\\
-0.105527638190955	0.100527245396658\\
-0.0351758793969852	0.100543975407179\\
0.0351758793969852	0.100560557636049\\
0.105527638190955	0.10057699593164\\
0.175879396984925	0.100593293978141\\
0.246231155778895	0.100609455305203\\
0.316582914572864	0.100625483296862\\
0.386934673366834	0.100641381199818\\
0.457286432160804	0.100657152131106\\
0.527638190954774	0.100672799085239\\
0.597989949748744	0.100688324940845\\
0.668341708542713	0.100703732466846\\
0.738693467336684	0.100719024328227\\
0.809045226130653	0.100734203091418\\
0.879396984924623	0.100749271229318\\
0.949748743718593	0.100764231126006\\
1.02010050251256	0.100779085081136\\
1.09045226130653	0.10079383531407\\
1.1608040201005	0.100808483967745\\
1.23115577889447	0.100823033112312\\
1.30150753768844	0.100837484748545\\
1.37185929648241	0.100851840811058\\
1.44221105527638	0.100866103171325\\
1.51256281407035	0.100880273640528\\
1.58291457286432	0.100894353972245\\
1.65326633165829	0.100908345864978\\
1.72361809045226	0.100922250964547\\
1.79396984924623	0.100936070866353\\
1.8643216080402	0.100949807117506\\
1.93467336683417	0.100963461218855\\
2.00502512562814	0.100977034626899\\
2.07537688442211	0.100990528755599\\
2.14572864321608	0.101003944978097\\
2.21608040201005	0.10101728462835\\
2.28643216080402	0.101030549002675\\
2.35678391959799	0.101043739361222\\
2.42713567839196	0.101056856929366\\
2.49748743718593	0.101069902899044\\
2.5678391959799	0.101082878430009\\
2.63819095477387	0.101095784651043\\
2.70854271356784	0.101108622661096\\
2.77889447236181	0.101121393530379\\
2.84924623115578	0.101134098301411\\
2.91959798994975	0.101146737990005\\
2.98994974874372	0.101159313586218\\
3.06030150753769	0.10117182605526\\
3.13065326633166	0.101184276338352\\
3.20100502512563	0.101196665353557\\
3.2713567839196	0.10120899399657\\
3.34170854271357	0.10122126314147\\
3.41206030150754	0.101233473641448\\
3.48241206030151	0.101245626329494\\
3.55276381909548	0.101257722019066\\
3.62311557788945	0.10126976150472\\
3.69346733668342	0.101281745562725\\
3.76381909547739	0.101293674951639\\
3.83417085427136	0.101305550412878\\
3.90452261306533	0.101317372671248\\
3.9748743718593	0.101329142435464\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.18774690884605	0.101609018174453\\
3.16621107781644	0.101390801648246\\
1.6776091242509	0.101173523164968\\
0.264697828060604	0.100903234993889\\
-0.360368972983363	0.100688045118395\\
-1.52710768338474	0.100420348888087\\
-2.08886920224065	0.100207217649094\\
-2.80500945817267	0.0999420762542154\\
-3.20232441848386	0.0997309742511577\\
-3.64121454533332	0.0994683512912535\\
-3.82379587475058	0.09925924968076\\
-4.14534140934738	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot[color=black] 
table[row sep=crcr]{
-7 0.092 \\
7 0.092 \\};

\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/recr5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.092,
ymax=0.1,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.99066044029353	0.1\\
-6.98132088058706	0.1\\
-6.97198132088059	0.1\\
-6.96264176117412	0.1\\
-6.95330220146765	0.1\\
-6.94396264176117	0.1\\
-6.9346230820547	0.1\\
-6.92528352234823	0.1\\
-6.91594396264176	0.1\\
-6.90660440293529	0.1\\
-6.89726484322882	0.1\\
-6.88792528352235	0.1\\
-6.87858572381588	0.1\\
-6.86924616410941	0.1\\
-6.85990660440294	0.1\\
-6.85056704469646	0.1\\
-6.84122748498999	0.1\\
-6.83188792528352	0.1\\
-6.82254836557705	0.1\\
-6.81320880587058	0.1\\
-6.80386924616411	0.1\\
-6.79452968645764	0.1\\
-6.78519012675117	0.1\\
-6.7758505670447	0.1\\
-6.76651100733823	0.1\\
-6.75717144763175	0.1\\
-6.74783188792528	0.1\\
-6.73849232821881	0.1\\
-6.72915276851234	0.1\\
-6.71981320880587	0.1\\
-6.7104736490994	0.1\\
-6.70113408939293	0.1\\
-6.69179452968646	0.1\\
-6.68245496997999	0.1\\
-6.67311541027352	0.1\\
-6.66377585056704	0.1\\
-6.65443629086057	0.1\\
-6.6450967311541	0.1\\
-6.63575717144763	0.1\\
-6.62641761174116	0.1\\
-6.61707805203469	0.1\\
-6.60773849232822	0.1\\
-6.59839893262175	0.1\\
-6.58905937291528	0.1\\
-6.57971981320881	0.1\\
-6.57038025350233	0.1\\
-6.56104069379586	0.1\\
-6.55170113408939	0.1\\
-6.54236157438292	0.1\\
-6.53302201467645	0.1\\
-6.52368245496998	0.1\\
-6.51434289526351	0.1\\
-6.50500333555704	0.1\\
-6.49566377585057	0.1\\
-6.4863242161441	0.1\\
-6.47698465643762	0.1\\
-6.46764509673115	0.1\\
-6.45830553702468	0.1\\
-6.44896597731821	0.1\\
-6.43962641761174	0.1\\
-6.43028685790527	0.1\\
-6.4209472981988	0.1\\
-6.41160773849233	0.1\\
-6.40226817878586	0.1\\
-6.39292861907939	0.1\\
-6.38358905937292	0.1\\
-6.37424949966644	0.1\\
-6.36490993995997	0.1\\
-6.3555703802535	0.1\\
-6.34623082054703	0.1\\
-6.33689126084056	0.1\\
-6.32755170113409	0.1\\
-6.31821214142762	0.1\\
-6.30887258172115	0.1\\
-6.29953302201468	0.1\\
-6.29019346230821	0.1\\
-6.28085390260173	0.1\\
-6.27151434289526	0.1\\
-6.26217478318879	0.1\\
-6.25283522348232	0.1\\
-6.24349566377585	0.1\\
-6.23415610406938	0.1\\
-6.22481654436291	0.1\\
-6.21547698465644	0.1\\
-6.20613742494997	0.1\\
-6.1967978652435	0.1\\
-6.18745830553702	0.1\\
-6.17811874583055	0.1\\
-6.16877918612408	0.1\\
-6.15943962641761	0.1\\
-6.15010006671114	0.1\\
-6.14076050700467	0.1\\
-6.1314209472982	0.1\\
-6.12208138759173	0.1\\
-6.11274182788526	0.1\\
-6.10340226817879	0.1\\
-6.09406270847231	0.1\\
-6.08472314876584	0.1\\
-6.07538358905937	0.1\\
-6.0660440293529	0.1\\
-6.05670446964643	0.1\\
-6.04736490993996	0.1\\
-6.03802535023349	0.1\\
-6.02868579052702	0.1\\
-6.01934623082055	0.1\\
-6.01000667111408	0.1\\
-6.0006671114076	0.1\\
-5.99132755170113	0.1\\
-5.98198799199466	0.1\\
-5.97264843228819	0.1\\
-5.96330887258172	0.1\\
-5.95396931287525	0.1\\
-5.94462975316878	0.1\\
-5.93529019346231	0.1\\
-5.92595063375584	0.1\\
-5.91661107404937	0.1\\
-5.9072715143429	0.1\\
-5.89793195463642	0.1\\
-5.88859239492995	0.1\\
-5.87925283522348	0.1\\
-5.86991327551701	0.1\\
-5.86057371581054	0.1\\
-5.85123415610407	0.1\\
-5.8418945963976	0.1\\
-5.83255503669113	0.1\\
-5.82321547698466	0.1\\
-5.81387591727819	0.1\\
-5.80453635757171	0.1\\
-5.79519679786524	0.1\\
-5.78585723815877	0.1\\
-5.7765176784523	0.1\\
-5.76717811874583	0.1\\
-5.75783855903936	0.1\\
-5.74849899933289	0.1\\
-5.73915943962642	0.1\\
-5.72981987991995	0.1\\
-5.72048032021348	0.1\\
-5.711140760507	0.1\\
-5.70180120080053	0.1\\
-5.69246164109406	0.1\\
-5.68312208138759	0.1\\
-5.67378252168112	0.1\\
-5.66444296197465	0.1\\
-5.65510340226818	0.1\\
-5.64576384256171	0.1\\
-5.63642428285524	0.1\\
-5.62708472314877	0.1\\
-5.61774516344229	0.1\\
-5.60840560373582	0.1\\
-5.59906604402935	0.1\\
-5.58972648432288	0.1\\
-5.58038692461641	0.1\\
-5.57104736490994	0.1\\
-5.56170780520347	0.1\\
-5.552368245497	0.1\\
-5.54302868579053	0.1\\
-5.53368912608406	0.1\\
-5.52434956637758	0.1\\
-5.51501000667111	0.1\\
-5.50567044696464	0.1\\
-5.49633088725817	0.1\\
-5.4869913275517	0.1\\
-5.47765176784523	0.1\\
-5.46831220813876	0.1\\
-5.45897264843229	0.1\\
-5.44963308872582	0.1\\
-5.44029352901935	0.1\\
-5.43095396931287	0.1\\
-5.4216144096064	0.1\\
-5.41227484989993	0.1\\
-5.40293529019346	0.1\\
-5.39359573048699	0.1\\
-5.38425617078052	0.1\\
-5.37491661107405	0.1\\
-5.36557705136758	0.1\\
-5.35623749166111	0.1\\
-5.34689793195464	0.1\\
-5.33755837224817	0.1\\
-5.32821881254169	0.1\\
-5.31887925283522	0.1\\
-5.30953969312875	0.1\\
-5.30020013342228	0.1\\
-5.29086057371581	0.1\\
-5.28152101400934	0.1\\
-5.27218145430287	0.1\\
-5.2628418945964	0.1\\
-5.25350233488993	0.1\\
-5.24416277518346	0.1\\
-5.23482321547698	0.1\\
-5.22548365577051	0.1\\
-5.21614409606404	0.1\\
-5.20680453635757	0.1\\
-5.1974649766511	0.1\\
-5.18812541694463	0.1\\
-5.17878585723816	0.1\\
-5.16944629753169	0.1\\
-5.16010673782522	0.1\\
-5.15076717811875	0.1\\
-5.14142761841227	0.1\\
-5.1320880587058	0.1\\
-5.12274849899933	0.1\\
-5.11340893929286	0.1\\
-5.10406937958639	0.1\\
-5.09472981987992	0.1\\
-5.08539026017345	0.1\\
-5.07605070046698	0.1\\
-5.06671114076051	0.1\\
-5.05737158105404	0.1\\
-5.04803202134756	0.1\\
-5.03869246164109	0.1\\
-5.02935290193462	0.1\\
-5.02001334222815	0.1\\
-5.01067378252168	0.1\\
-5.00133422281521	0.1\\
-4.99199466310874	0.0999959973315544\\
-4.98265510340227	0.0999913275517011\\
-4.9733155436958	0.0999866577718479\\
-4.96397598398933	0.0999819879919947\\
-4.95463642428285	0.0999773182121414\\
-4.94529686457638	0.0999726484322882\\
-4.93595730486991	0.099967978652435\\
-4.92661774516344	0.0999633088725817\\
-4.91727818545697	0.0999586390927285\\
-4.9079386257505	0.0999539693128753\\
-4.89859906604403	0.099949299533022\\
-4.88925950633756	0.0999446297531688\\
-4.87991994663109	0.0999399599733155\\
-4.87058038692462	0.0999352901934623\\
-4.86124082721815	0.0999306204136091\\
-4.85190126751167	0.0999259506337558\\
-4.8425617078052	0.0999212808539026\\
-4.83322214809873	0.0999166110740494\\
-4.82388258839226	0.0999119412941961\\
-4.81454302868579	0.0999072715143429\\
-4.80520346897932	0.0999026017344897\\
-4.79586390927285	0.0998979319546364\\
-4.78652434956638	0.0998932621747832\\
-4.77718478985991	0.09988859239493\\
-4.76784523015344	0.0998839226150767\\
-4.75850567044697	0.0998792528352235\\
-4.74916611074049	0.0998745830553703\\
-4.73982655103402	0.099869913275517\\
-4.73048699132755	0.0998652434956638\\
-4.72114743162108	0.0998605737158105\\
-4.71180787191461	0.0998559039359573\\
-4.70246831220814	0.0998512341561041\\
-4.69312875250167	0.0998465643762508\\
-4.6837891927952	0.0998418945963976\\
-4.67444963308873	0.0998372248165444\\
-4.66511007338226	0.0998325550366911\\
-4.65577051367578	0.0998278852568379\\
-4.64643095396931	0.0998232154769847\\
-4.63709139426284	0.0998185456971314\\
-4.62775183455637	0.0998138759172782\\
-4.6184122748499	0.099809206137425\\
-4.60907271514343	0.0998045363575717\\
-4.59973315543696	0.0997998665777185\\
-4.59039359573049	0.0997951967978652\\
-4.58105403602402	0.099790527018012\\
-4.57171447631755	0.0997858572381588\\
-4.56237491661107	0.0997811874583055\\
-4.5530353569046	0.0997765176784523\\
-4.54369579719813	0.0997718478985991\\
-4.53435623749166	0.0997671781187458\\
-4.52501667778519	0.0997625083388926\\
-4.51567711807872	0.0997578385590394\\
-4.50633755837225	0.0997531687791861\\
-4.49699799866578	0.0997484989993329\\
-4.48765843895931	0.0997438292194797\\
-4.47831887925284	0.0997391594396264\\
-4.46897931954636	0.0997344896597732\\
-4.45963975983989	0.09972981987992\\
-4.45030020013342	0.0997251501000667\\
-4.44096064042695	0.0997204803202135\\
-4.43162108072048	0.0997158105403602\\
-4.42228152101401	0.099711140760507\\
-4.41294196130754	0.0997064709806538\\
-4.40360240160107	0.0997018012008005\\
-4.3942628418946	0.0996971314209473\\
-4.38492328218813	0.0996924616410941\\
-4.37558372248165	0.0996877918612408\\
-4.36624416277518	0.0996831220813876\\
-4.35690460306871	0.0996784523015344\\
-4.34756504336224	0.0996737825216811\\
-4.33822548365577	0.0996691127418279\\
-4.3288859239493	0.0996644429619747\\
-4.31954636424283	0.0996597731821214\\
-4.31020680453636	0.0996551034022682\\
-4.30086724482989	0.0996504336224149\\
-4.29152768512342	0.0996457638425617\\
-4.28218812541694	0.0996410940627085\\
-4.27284856571047	0.0996364242828552\\
-4.263509006004	0.099631754503002\\
-4.25416944629753	0.0996270847231488\\
-4.24482988659106	0.0996224149432955\\
-4.23549032688459	0.0996177451634423\\
-4.22615076717812	0.0996130753835891\\
-4.21681120747165	0.0996084056037358\\
-4.20747164776518	0.0996037358238826\\
-4.19813208805871	0.0995990660440294\\
-4.18879252835223	0.0995943962641761\\
-4.17945296864576	0.0995897264843229\\
-4.17011340893929	0.0995850567044697\\
-4.16077384923282	0.0995803869246164\\
-4.15143428952635	0.0995757171447632\\
-4.14209472981988	0.0995710473649099\\
-4.13275517011341	0.0995663775850567\\
-4.12341561040694	0.0995617078052035\\
-4.11407605070047	0.0995570380253502\\
-4.104736490994	0.099552368245497\\
-4.09539693128752	0.0995476984656438\\
-4.08605737158105	0.0995430286857905\\
-4.07671781187458	0.0995383589059373\\
-4.06737825216811	0.0995336891260841\\
-4.05803869246164	0.0995290193462308\\
-4.04869913275517	0.0995243495663776\\
-4.0393595730487	0.0995196797865244\\
-4.03002001334223	0.0995150100066711\\
-4.02068045363576	0.0995103402268179\\
-4.01134089392929	0.0995056704469647\\
-4.00200133422281	0.0995010006671114\\
-3.99266177451634	0.0994963308872582\\
-3.98332221480987	0.0994916611074049\\
-3.9739826551034	0.0994869913275517\\
-3.96464309539693	0.0994823215476985\\
-3.95530353569046	0.0994776517678452\\
-3.94596397598399	0.099472981987992\\
-3.93662441627752	0.0994683122081388\\
-3.92728485657105	0.0994636424282855\\
-3.91794529686458	0.0994589726484323\\
-3.90860573715811	0.0994543028685791\\
-3.89926617745163	0.0994496330887258\\
-3.88992661774516	0.0994449633088726\\
-3.88058705803869	0.0994402935290194\\
-3.87124749833222	0.0994356237491661\\
-3.86190793862575	0.0994309539693129\\
-3.85256837891928	0.0994262841894596\\
-3.84322881921281	0.0994216144096064\\
-3.83388925950634	0.0994169446297532\\
-3.82454969979987	0.0994122748498999\\
-3.8152101400934	0.0994076050700467\\
-3.80587058038692	0.0994029352901935\\
-3.79653102068045	0.0993982655103402\\
-3.78719146097398	0.099393595730487\\
-3.77785190126751	0.0993889259506338\\
-3.76851234156104	0.0993842561707805\\
-3.75917278185457	0.0993795863909273\\
-3.7498332221481	0.0993749166110741\\
-3.74049366244163	0.0993702468312208\\
-3.73115410273516	0.0993655770513676\\
-3.72181454302869	0.0993609072715144\\
-3.71247498332221	0.0993562374916611\\
-3.70313542361574	0.0993515677118079\\
-3.69379586390927	0.0993468979319546\\
-3.6844563042028	0.0993422281521014\\
-3.67511674449633	0.0993375583722482\\
-3.66577718478986	0.0993328885923949\\
-3.65643762508339	0.0993282188125417\\
-3.64709806537692	0.0993235490326885\\
-3.63775850567045	0.0993188792528352\\
-3.62841894596398	0.099314209472982\\
-3.6190793862575	0.0993095396931288\\
-3.60973982655103	0.0993048699132755\\
-3.60040026684456	0.0993002001334223\\
-3.59106070713809	0.0992955303535691\\
-3.58172114743162	0.0992908605737158\\
-3.57238158772515	0.0992861907938626\\
-3.56304202801868	0.0992815210140093\\
-3.55370246831221	0.0992768512341561\\
-3.54436290860574	0.0992721814543029\\
-3.53502334889927	0.0992675116744496\\
-3.5256837891928	0.0992628418945964\\
-3.51634422948632	0.0992581721147432\\
-3.50700466977985	0.0992535023348899\\
-3.49766511007338	0.0992488325550367\\
-3.48832555036691	0.0992441627751835\\
-3.47898599066044	0.0992394929953302\\
-3.46964643095397	0.099234823215477\\
-3.4603068712475	0.0992301534356238\\
-3.45096731154103	0.0992254836557705\\
-3.44162775183456	0.0992208138759173\\
-3.43228819212809	0.0992161440960641\\
-3.42294863242161	0.0992114743162108\\
-3.41360907271514	0.0992068045363576\\
-3.40426951300867	0.0992021347565043\\
-3.3949299533022	0.0991974649766511\\
-3.38559039359573	0.0991927951967979\\
-3.37625083388926	0.0991881254169446\\
-3.36691127418279	0.0991834556370914\\
-3.35757171447632	0.0991787858572382\\
-3.34823215476985	0.0991741160773849\\
-3.33889259506338	0.0991694462975317\\
-3.3295530353569	0.0991647765176785\\
-3.32021347565043	0.0991601067378252\\
-3.31087391594396	0.099155436957972\\
-3.30153435623749	0.0991507671781188\\
-3.29219479653102	0.0991460973982655\\
-3.28285523682455	0.0991414276184123\\
-3.27351567711808	0.099136757838559\\
-3.26417611741161	0.0991320880587058\\
-3.25483655770514	0.0991274182788526\\
-3.24549699799867	0.0991227484989993\\
-3.23615743829219	0.0991180787191461\\
-3.22681787858572	0.0991134089392929\\
-3.21747831887925	0.0991087391594396\\
-3.20813875917278	0.0991040693795864\\
-3.19879919946631	0.0990993995997332\\
-3.18945963975984	0.0990947298198799\\
-3.18012008005337	0.0990900600400267\\
-3.1707805203469	0.0990853902601734\\
-3.16144096064043	0.0990807204803202\\
-3.15210140093396	0.099076050700467\\
-3.14276184122749	0.0990713809206138\\
-3.13342228152101	0.0990667111407605\\
-3.12408272181454	0.0990620413609073\\
-3.11474316210807	0.099057371581054\\
-3.1054036024016	0.0990527018012008\\
-3.09606404269513	0.0990480320213476\\
-3.08672448298866	0.0990433622414943\\
-3.07738492328219	0.0990386924616411\\
-3.06804536357572	0.0990340226817879\\
-3.05870580386925	0.0990293529019346\\
-3.04936624416278	0.0990246831220814\\
-3.0400266844563	0.0990200133422282\\
-3.03068712474983	0.0990153435623749\\
-3.02134756504336	0.0990106737825217\\
-3.01200800533689	0.0990060040026685\\
-3.00266844563042	0.0990013342228152\\
-2.99332888592395	0.098996664442962\\
-2.98398932621748	0.0989919946631087\\
-2.97464976651101	0.0989873248832555\\
-2.96531020680454	0.0989826551034023\\
-2.95597064709807	0.098977985323549\\
-2.94663108739159	0.0989733155436958\\
-2.93729152768512	0.0989686457638426\\
-2.92795196797865	0.0989639759839893\\
-2.91861240827218	0.0989593062041361\\
-2.90927284856571	0.0989546364242829\\
-2.89993328885924	0.0989499666444296\\
-2.89059372915277	0.0989452968645764\\
-2.8812541694463	0.0989406270847231\\
-2.87191460973983	0.0989359573048699\\
-2.86257505003336	0.0989312875250167\\
-2.85323549032688	0.0989266177451635\\
-2.84389593062041	0.0989219479653102\\
-2.83455637091394	0.098917278185457\\
-2.82521681120747	0.0989126084056037\\
-2.815877251501	0.0989079386257505\\
-2.80653769179453	0.0989032688458973\\
-2.79719813208806	0.098898599066044\\
-2.78785857238159	0.0988939292861908\\
-2.77851901267512	0.0988892595063376\\
-2.76917945296865	0.0988845897264843\\
-2.75983989326217	0.0988799199466311\\
-2.7505003335557	0.0988752501667779\\
-2.74116077384923	0.0988705803869246\\
-2.73182121414276	0.0988659106070714\\
-2.72248165443629	0.0988612408272181\\
-2.71314209472982	0.0988565710473649\\
-2.70380253502335	0.0988519012675117\\
-2.69446297531688	0.0988472314876584\\
-2.68512341561041	0.0988425617078052\\
-2.67578385590394	0.098837891927952\\
-2.66644429619747	0.0988332221480987\\
-2.65710473649099	0.0988285523682455\\
-2.64776517678452	0.0988238825883923\\
-2.63842561707805	0.098819212808539\\
-2.62908605737158	0.0988145430286858\\
-2.61974649766511	0.0988098732488326\\
-2.61040693795864	0.0988052034689793\\
-2.60106737825217	0.0988005336891261\\
-2.5917278185457	0.0987958639092728\\
-2.58238825883923	0.0987911941294196\\
-2.57304869913276	0.0987865243495664\\
-2.56370913942628	0.0987818545697132\\
-2.55436957971981	0.0987771847898599\\
-2.54503002001334	0.0987725150100067\\
-2.53569046030687	0.0987678452301534\\
-2.5263509006004	0.0987631754503002\\
-2.51701134089393	0.098758505670447\\
-2.50767178118746	0.0987538358905937\\
-2.49833222148099	0.0987491661107405\\
-2.48899266177452	0.0987444963308873\\
-2.47965310206805	0.098739826551034\\
-2.47031354236157	0.0987351567711808\\
-2.4609739826551	0.0987304869913276\\
-2.45163442294863	0.0987258172114743\\
-2.44229486324216	0.0987211474316211\\
-2.43295530353569	0.0987164776517678\\
-2.42361574382922	0.0987118078719146\\
-2.41427618412275	0.0987071380920614\\
-2.40493662441628	0.0987024683122081\\
-2.39559706470981	0.0986977985323549\\
-2.38625750500334	0.0986931287525017\\
-2.37691794529686	0.0986884589726484\\
-2.36757838559039	0.0986837891927952\\
-2.35823882588392	0.098679119412942\\
-2.34889926617745	0.0986744496330887\\
-2.33955970647098	0.0986697798532355\\
-2.33022014676451	0.0986651100733823\\
-2.32088058705804	0.098660440293529\\
-2.31154102735157	0.0986557705136758\\
-2.3022014676451	0.0986511007338225\\
-2.29286190793863	0.0986464309539693\\
-2.28352234823215	0.0986417611741161\\
-2.27418278852568	0.0986370913942628\\
-2.26484322881921	0.0986324216144096\\
-2.25550366911274	0.0986277518345564\\
-2.24616410940627	0.0986230820547031\\
-2.2368245496998	0.0986184122748499\\
-2.22748498999333	0.0986137424949967\\
-2.21814543028686	0.0986090727151434\\
-2.20880587058039	0.0986044029352902\\
-2.19946631087392	0.098599733155437\\
-2.19012675116744	0.0985950633755837\\
-2.18078719146097	0.0985903935957305\\
-2.1714476317545	0.0985857238158773\\
-2.16210807204803	0.098581054036024\\
-2.15276851234156	0.0985763842561708\\
-2.14342895263509	0.0985717144763175\\
-2.13408939292862	0.0985670446964643\\
-2.12474983322215	0.0985623749166111\\
-2.11541027351568	0.0985577051367579\\
-2.10607071380921	0.0985530353569046\\
-2.09673115410274	0.0985483655770514\\
-2.08739159439626	0.0985436957971981\\
-2.07805203468979	0.0985390260173449\\
-2.06871247498332	0.0985343562374917\\
-2.05937291527685	0.0985296864576384\\
-2.05003335557038	0.0985250166777852\\
-2.04069379586391	0.098520346897932\\
-2.03135423615744	0.0985156771180787\\
-2.02201467645097	0.0985110073382255\\
-2.0126751167445	0.0985063375583723\\
-2.00333555703803	0.098501667778519\\
-1.99399599733155	0.0984969979986658\\
-1.98465643762508	0.0984923282188125\\
-1.97531687791861	0.0984876584389593\\
-1.96597731821214	0.0984829886591061\\
-1.95663775850567	0.0984783188792528\\
-1.9472981987992	0.0984736490993996\\
-1.93795863909273	0.0984689793195464\\
-1.92861907938626	0.0984643095396931\\
-1.91927951967979	0.0984596397598399\\
-1.90993995997332	0.0984549699799867\\
-1.90060040026684	0.0984503002001334\\
-1.89126084056037	0.0984456304202802\\
-1.8819212808539	0.098440960640427\\
-1.87258172114743	0.0984362908605737\\
-1.86324216144096	0.0984316210807205\\
-1.85390260173449	0.0984269513008672\\
-1.84456304202802	0.098422281521014\\
-1.83522348232155	0.0984176117411608\\
-1.82588392261508	0.0984129419613075\\
-1.81654436290861	0.0984082721814543\\
-1.80720480320213	0.0984036024016011\\
-1.79786524349566	0.0983989326217478\\
-1.78852568378919	0.0983942628418946\\
-1.77918612408272	0.0983895930620414\\
-1.76984656437625	0.0983849232821881\\
-1.76050700466978	0.0983802535023349\\
-1.75116744496331	0.0983755837224817\\
-1.74182788525684	0.0983709139426284\\
-1.73248832555037	0.0983662441627752\\
-1.7231487658439	0.098361574382922\\
-1.71380920613742	0.0983569046030687\\
-1.70446964643095	0.0983522348232155\\
-1.69513008672448	0.0983475650433622\\
-1.68579052701801	0.098342895263509\\
-1.67645096731154	0.0983382254836558\\
-1.66711140760507	0.0983335557038025\\
-1.6577718478986	0.0983288859239493\\
-1.64843228819213	0.0983242161440961\\
-1.63909272848566	0.0983195463642428\\
-1.62975316877919	0.0983148765843896\\
-1.62041360907272	0.0983102068045364\\
-1.61107404936624	0.0983055370246831\\
-1.60173448965977	0.0983008672448299\\
-1.5923949299533	0.0982961974649767\\
-1.58305537024683	0.0982915276851234\\
-1.57371581054036	0.0982868579052702\\
-1.56437625083389	0.0982821881254169\\
-1.55503669112742	0.0982775183455637\\
-1.54569713142095	0.0982728485657105\\
-1.53635757171448	0.0982681787858572\\
-1.52701801200801	0.098263509006004\\
-1.51767845230153	0.0982588392261508\\
-1.50833889259506	0.0982541694462975\\
-1.49899933288859	0.0982494996664443\\
-1.48965977318212	0.0982448298865911\\
-1.48032021347565	0.0982401601067378\\
-1.47098065376918	0.0982354903268846\\
-1.46164109406271	0.0982308205470314\\
-1.45230153435624	0.0982261507671781\\
-1.44296197464977	0.0982214809873249\\
-1.4336224149433	0.0982168112074717\\
-1.42428285523682	0.0982121414276184\\
-1.41494329553035	0.0982074716477652\\
-1.40560373582388	0.0982028018679119\\
-1.39626417611741	0.0981981320880587\\
-1.38692461641094	0.0981934623082055\\
-1.37758505670447	0.0981887925283522\\
-1.368245496998	0.098184122748499\\
-1.35890593729153	0.0981794529686458\\
-1.34956637758506	0.0981747831887925\\
-1.34022681787859	0.0981701134089393\\
-1.33088725817211	0.0981654436290861\\
-1.32154769846564	0.0981607738492328\\
-1.31220813875917	0.0981561040693796\\
-1.3028685790527	0.0981514342895264\\
-1.29352901934623	0.0981467645096731\\
-1.28418945963976	0.0981420947298199\\
-1.27484989993329	0.0981374249499666\\
-1.26551034022682	0.0981327551701134\\
-1.25617078052035	0.0981280853902602\\
-1.24683122081388	0.0981234156104069\\
-1.2374916611074	0.0981187458305537\\
-1.22815210140093	0.0981140760507005\\
-1.21881254169446	0.0981094062708472\\
-1.20947298198799	0.098104736490994\\
-1.20013342228152	0.0981000667111408\\
-1.19079386257505	0.0980953969312875\\
-1.18145430286858	0.0980907271514343\\
-1.17211474316211	0.0980860573715811\\
-1.16277518345564	0.0980813875917278\\
-1.15343562374917	0.0980767178118746\\
-1.14409606404269	0.0980720480320214\\
-1.13475650433622	0.0980673782521681\\
-1.12541694462975	0.0980627084723149\\
-1.11607738492328	0.0980580386924616\\
-1.10673782521681	0.0980533689126084\\
-1.09739826551034	0.0980486991327552\\
-1.08805870580387	0.0980440293529019\\
-1.0787191460974	0.0980393595730487\\
-1.06937958639093	0.0980346897931955\\
-1.06004002668446	0.0980300200133422\\
-1.05070046697799	0.098025350233489\\
-1.04136090727151	0.0980206804536358\\
-1.03202134756504	0.0980160106737825\\
-1.02268178785857	0.0980113408939293\\
-1.0133422281521	0.0980066711140761\\
-1.00400266844563	0.0980020013342228\\
-0.994663108739159	0.0979973315543696\\
-0.985323549032689	0.0979926617745163\\
-0.975983989326218	0.0979879919946631\\
-0.966644429619747	0.0979833222148099\\
-0.957304869913275	0.0979786524349566\\
-0.947965310206804	0.0979739826551034\\
-0.938625750500334	0.0979693128752502\\
-0.929286190793863	0.0979646430953969\\
-0.919946631087392	0.0979599733155437\\
-0.91060707138092	0.0979553035356905\\
-0.901267511674449	0.0979506337558372\\
-0.891927951967979	0.097945963975984\\
-0.882588392261508	0.0979412941961308\\
-0.873248832555037	0.0979366244162775\\
-0.863909272848566	0.0979319546364243\\
-0.854569713142094	0.0979272848565711\\
-0.845230153435624	0.0979226150767178\\
-0.835890593729153	0.0979179452968646\\
-0.826551034022682	0.0979132755170113\\
-0.817211474316211	0.0979086057371581\\
-0.80787191460974	0.0979039359573049\\
-0.798532354903269	0.0978992661774516\\
-0.789192795196798	0.0978945963975984\\
-0.779853235490327	0.0978899266177452\\
-0.770513675783856	0.0978852568378919\\
-0.761174116077385	0.0978805870580387\\
-0.751834556370914	0.0978759172781855\\
-0.742494996664443	0.0978712474983322\\
-0.733155436957972	0.097866577718479\\
-0.723815877251501	0.0978619079386258\\
-0.71447631754503	0.0978572381587725\\
-0.705136757838559	0.0978525683789193\\
-0.695797198132088	0.097847898599066\\
-0.686457638425617	0.0978432288192128\\
-0.677118078719146	0.0978385590393596\\
-0.667778519012675	0.0978338892595063\\
-0.658438959306205	0.0978292194796531\\
-0.649099399599733	0.0978245496997999\\
-0.639759839893262	0.0978198799199466\\
-0.630420280186791	0.0978152101400934\\
-0.62108072048032	0.0978105403602402\\
-0.61174116077385	0.0978058705803869\\
-0.602401601067379	0.0978012008005337\\
-0.593062041360907	0.0977965310206805\\
-0.583722481654436	0.0977918612408272\\
-0.574382921947965	0.097787191460974\\
-0.565043362241495	0.0977825216811208\\
-0.555703802535024	0.0977778519012675\\
-0.546364242828552	0.0977731821214143\\
-0.537024683122081	0.097768512341561\\
-0.52768512341561	0.0977638425617078\\
-0.51834556370914	0.0977591727818546\\
-0.509006004002669	0.0977545030020013\\
-0.499666444296198	0.0977498332221481\\
-0.490326884589726	0.0977451634422949\\
-0.480987324883255	0.0977404936624416\\
-0.471647765176784	0.0977358238825884\\
-0.462308205470314	0.0977311541027352\\
-0.452968645763843	0.0977264843228819\\
-0.443629086057372	0.0977218145430287\\
-0.4342895263509	0.0977171447631755\\
-0.424949966644429	0.0977124749833222\\
-0.415610406937959	0.097707805203469\\
-0.406270847231488	0.0977031354236158\\
-0.396931287525017	0.0976984656437625\\
-0.387591727818545	0.0976937958639093\\
-0.378252168112074	0.097689126084056\\
-0.368912608405604	0.0976844563042028\\
-0.359573048699133	0.0976797865243496\\
-0.350233488992662	0.0976751167444963\\
-0.340893929286191	0.0976704469646431\\
-0.331554369579719	0.0976657771847899\\
-0.322214809873249	0.0976611074049366\\
-0.312875250166778	0.0976564376250834\\
-0.303535690460307	0.0976517678452302\\
-0.294196130753836	0.0976470980653769\\
-0.284856571047365	0.0976424282855237\\
-0.275517011340894	0.0976377585056705\\
-0.266177451634423	0.0976330887258172\\
-0.256837891927952	0.097628418945964\\
-0.247498332221481	0.0976237491661107\\
-0.23815877251501	0.0976190793862575\\
-0.228819212808539	0.0976144096064043\\
-0.219479653102068	0.097609739826551\\
-0.210140093395597	0.0976050700466978\\
-0.200800533689126	0.0976004002668446\\
-0.191460973982655	0.0975957304869913\\
-0.182121414276184	0.0975910607071381\\
-0.172781854569713	0.0975863909272849\\
-0.163442294863242	0.0975817211474316\\
-0.154102735156771	0.0975770513675784\\
-0.1447631754503	0.0975723815877252\\
-0.13542361574383	0.0975677118078719\\
-0.126084056037358	0.0975630420280187\\
-0.116744496330887	0.0975583722481655\\
-0.107404936624416	0.0975537024683122\\
-0.0980653769179449	0.097549032688459\\
-0.0887258172114747	0.0975443629086057\\
-0.0793862575050035	0.0975396931287525\\
-0.0700466977985323	0.0975350233488993\\
-0.0607071380920612	0.097530353569046\\
-0.05136757838559	0.0975256837891928\\
-0.0420280186791198	0.0975210140093396\\
-0.0326884589726486	0.0975163442294863\\
-0.0233488992661774	0.0975116744496331\\
-0.0140093395597063	0.0975070046697799\\
-0.00466977985323513	0.0975023348899266\\
0.00466977985323513	0.0975029186124083\\
0.0140093395597063	0.0975087558372248\\
0.0233488992661774	0.0975145930620414\\
0.0326884589726486	0.0975204302868579\\
0.0420280186791198	0.0975262675116745\\
0.05136757838559	0.097532104736491\\
0.0607071380920612	0.0975379419613076\\
0.0700466977985323	0.0975437791861241\\
0.0793862575050035	0.0975496164109406\\
0.0887258172114747	0.0975554536357572\\
0.0980653769179449	0.0975612908605737\\
0.107404936624416	0.0975671280853903\\
0.116744496330887	0.0975729653102068\\
0.126084056037358	0.0975788025350234\\
0.13542361574383	0.0975846397598399\\
0.1447631754503	0.0975904769846564\\
0.154102735156771	0.097596314209473\\
0.163442294863242	0.0976021514342895\\
0.172781854569713	0.0976079886591061\\
0.182121414276184	0.0976138258839226\\
0.191460973982655	0.0976196631087392\\
0.200800533689126	0.0976255003335557\\
0.210140093395597	0.0976313375583722\\
0.219479653102068	0.0976371747831888\\
0.228819212808539	0.0976430120080053\\
0.23815877251501	0.0976488492328219\\
0.247498332221481	0.0976546864576384\\
0.256837891927952	0.097660523682455\\
0.266177451634423	0.0976663609072715\\
0.275517011340894	0.0976721981320881\\
0.284856571047365	0.0976780353569046\\
0.294196130753836	0.0976838725817211\\
0.303535690460307	0.0976897098065377\\
0.312875250166778	0.0976955470313542\\
0.322214809873249	0.0977013842561708\\
0.331554369579719	0.0977072214809873\\
0.340893929286191	0.0977130587058039\\
0.350233488992662	0.0977188959306204\\
0.359573048699133	0.097724733155437\\
0.368912608405604	0.0977305703802535\\
0.378252168112074	0.09773640760507\\
0.387591727818545	0.0977422448298866\\
0.396931287525017	0.0977480820547031\\
0.406270847231488	0.0977539192795197\\
0.415610406937959	0.0977597565043362\\
0.424949966644429	0.0977655937291528\\
0.4342895263509	0.0977714309539693\\
0.443629086057372	0.0977772681787859\\
0.452968645763843	0.0977831054036024\\
0.462308205470314	0.0977889426284189\\
0.471647765176784	0.0977947798532355\\
0.480987324883255	0.097800617078052\\
0.490326884589726	0.0978064543028686\\
0.499666444296198	0.0978122915276851\\
0.509006004002669	0.0978181287525017\\
0.51834556370914	0.0978239659773182\\
0.52768512341561	0.0978298032021348\\
0.537024683122081	0.0978356404269513\\
0.546364242828552	0.0978414776517678\\
0.555703802535024	0.0978473148765844\\
0.565043362241495	0.0978531521014009\\
0.574382921947965	0.0978589893262175\\
0.583722481654436	0.097864826551034\\
0.593062041360907	0.0978706637758506\\
0.602401601067379	0.0978765010006671\\
0.61174116077385	0.0978823382254837\\
0.62108072048032	0.0978881754503002\\
0.630420280186791	0.0978940126751168\\
0.639759839893262	0.0978998498999333\\
0.649099399599733	0.0979056871247498\\
0.658438959306205	0.0979115243495664\\
0.667778519012675	0.0979173615743829\\
0.677118078719146	0.0979231987991995\\
0.686457638425617	0.097929036024016\\
0.695797198132088	0.0979348732488326\\
0.705136757838559	0.0979407104736491\\
0.71447631754503	0.0979465476984657\\
0.723815877251501	0.0979523849232822\\
0.733155436957972	0.0979582221480987\\
0.742494996664443	0.0979640593729153\\
0.751834556370914	0.0979698965977318\\
0.761174116077385	0.0979757338225484\\
0.770513675783856	0.0979815710473649\\
0.779853235490327	0.0979874082721815\\
0.789192795196798	0.097993245496998\\
0.798532354903269	0.0979990827218146\\
0.80787191460974	0.0980049199466311\\
0.817211474316211	0.0980107571714476\\
0.826551034022682	0.0980165943962642\\
0.835890593729153	0.0980224316210807\\
0.845230153435624	0.0980282688458973\\
0.854569713142094	0.0980341060707138\\
0.863909272848566	0.0980399432955304\\
0.873248832555037	0.0980457805203469\\
0.882588392261508	0.0980516177451635\\
0.891927951967979	0.09805745496998\\
0.901267511674449	0.0980632921947965\\
0.91060707138092	0.0980691294196131\\
0.919946631087392	0.0980749666444296\\
0.929286190793863	0.0980808038692462\\
0.938625750500334	0.0980866410940627\\
0.947965310206804	0.0980924783188793\\
0.957304869913275	0.0980983155436958\\
0.966644429619747	0.0981041527685124\\
0.975983989326218	0.0981099899933289\\
0.985323549032689	0.0981158272181454\\
0.994663108739159	0.098121664442962\\
1.00400266844563	0.0981275016677785\\
1.0133422281521	0.0981333388925951\\
1.02268178785857	0.0981391761174116\\
1.03202134756504	0.0981450133422282\\
1.04136090727151	0.0981508505670447\\
1.05070046697799	0.0981566877918612\\
1.06004002668446	0.0981625250166778\\
1.06937958639093	0.0981683622414943\\
1.0787191460974	0.0981741994663109\\
1.08805870580387	0.0981800366911274\\
1.09739826551034	0.098185873915944\\
1.10673782521681	0.0981917111407605\\
1.11607738492328	0.0981975483655771\\
1.12541694462975	0.0982033855903936\\
1.13475650433622	0.0982092228152101\\
1.1440960640427	0.0982150600400267\\
1.15343562374917	0.0982208972648432\\
1.16277518345564	0.0982267344896598\\
1.17211474316211	0.0982325717144763\\
1.18145430286858	0.0982384089392929\\
1.19079386257505	0.0982442461641094\\
1.20013342228152	0.098250083388926\\
1.20947298198799	0.0982559206137425\\
1.21881254169446	0.098261757838559\\
1.22815210140093	0.0982675950633756\\
1.23749166110741	0.0982734322881921\\
1.24683122081388	0.0982792695130087\\
1.25617078052035	0.0982851067378252\\
1.26551034022682	0.0982909439626418\\
1.27484989993329	0.0982967811874583\\
1.28418945963976	0.0983026184122749\\
1.29352901934623	0.0983084556370914\\
1.3028685790527	0.0983142928619079\\
1.31220813875917	0.0983201300867245\\
1.32154769846564	0.098325967311541\\
1.33088725817212	0.0983318045363576\\
1.34022681787859	0.0983376417611741\\
1.34956637758506	0.0983434789859907\\
1.35890593729153	0.0983493162108072\\
1.368245496998	0.0983551534356238\\
1.37758505670447	0.0983609906604403\\
1.38692461641094	0.0983668278852568\\
1.39626417611741	0.0983726651100734\\
1.40560373582388	0.0983785023348899\\
1.41494329553035	0.0983843395597065\\
1.42428285523683	0.098390176784523\\
1.4336224149433	0.0983960140093396\\
1.44296197464977	0.0984018512341561\\
1.45230153435624	0.0984076884589727\\
1.46164109406271	0.0984135256837892\\
1.47098065376918	0.0984193629086057\\
1.48032021347565	0.0984252001334223\\
1.48965977318212	0.0984310373582388\\
1.49899933288859	0.0984368745830554\\
1.50833889259506	0.0984427118078719\\
1.51767845230153	0.0984485490326885\\
1.52701801200801	0.098454386257505\\
1.53635757171448	0.0984602234823216\\
1.54569713142095	0.0984660607071381\\
1.55503669112742	0.0984718979319546\\
1.56437625083389	0.0984777351567712\\
1.57371581054036	0.0984835723815877\\
1.58305537024683	0.0984894096064043\\
1.5923949299533	0.0984952468312208\\
1.60173448965977	0.0985010840560374\\
1.61107404936624	0.0985069212808539\\
1.62041360907272	0.0985127585056705\\
1.62975316877919	0.098518595730487\\
1.63909272848566	0.0985244329553035\\
1.64843228819213	0.0985302701801201\\
1.6577718478986	0.0985361074049366\\
1.66711140760507	0.0985419446297532\\
1.67645096731154	0.0985477818545697\\
1.68579052701801	0.0985536190793863\\
1.69513008672448	0.0985594563042028\\
1.70446964643095	0.0985652935290194\\
1.71380920613742	0.0985711307538359\\
1.7231487658439	0.0985769679786524\\
1.73248832555037	0.098582805203469\\
1.74182788525684	0.0985886424282855\\
1.75116744496331	0.0985944796531021\\
1.76050700466978	0.0986003168779186\\
1.76984656437625	0.0986061541027352\\
1.77918612408272	0.0986119913275517\\
1.78852568378919	0.0986178285523683\\
1.79786524349566	0.0986236657771848\\
1.80720480320213	0.0986295030020013\\
1.8165443629086	0.0986353402268179\\
1.82588392261508	0.0986411774516344\\
1.83522348232155	0.098647014676451\\
1.84456304202802	0.0986528519012675\\
1.85390260173449	0.0986586891260841\\
1.86324216144096	0.0986645263509006\\
1.87258172114743	0.0986703635757172\\
1.8819212808539	0.0986762008005337\\
1.89126084056037	0.0986820380253502\\
1.90060040026684	0.0986878752501668\\
1.90993995997331	0.0986937124749833\\
1.91927951967979	0.0986995496997999\\
1.92861907938626	0.0987053869246164\\
1.93795863909273	0.098711224149433\\
1.9472981987992	0.0987170613742495\\
1.95663775850567	0.0987228985990661\\
1.96597731821214	0.0987287358238826\\
1.97531687791861	0.0987345730486991\\
1.98465643762508	0.0987404102735157\\
1.99399599733155	0.0987462474983322\\
2.00333555703803	0.0987520847231488\\
2.0126751167445	0.0987579219479653\\
2.02201467645097	0.0987637591727819\\
2.03135423615744	0.0987695963975984\\
2.04069379586391	0.0987754336224149\\
2.05003335557038	0.0987812708472315\\
2.05937291527685	0.098787108072048\\
2.06871247498332	0.0987929452968646\\
2.07805203468979	0.0987987825216811\\
2.08739159439626	0.0988046197464977\\
2.09673115410274	0.0988104569713142\\
2.10607071380921	0.0988162941961308\\
2.11541027351568	0.0988221314209473\\
2.12474983322215	0.0988279686457638\\
2.13408939292862	0.0988338058705804\\
2.14342895263509	0.0988396430953969\\
2.15276851234156	0.0988454803202135\\
2.16210807204803	0.09885131754503\\
2.1714476317545	0.0988571547698466\\
2.18078719146097	0.0988629919946631\\
2.19012675116745	0.0988688292194797\\
2.19946631087392	0.0988746664442962\\
2.20880587058039	0.0988805036691127\\
2.21814543028686	0.0988863408939293\\
2.22748498999333	0.0988921781187458\\
2.2368245496998	0.0988980153435624\\
2.24616410940627	0.0989038525683789\\
2.25550366911274	0.0989096897931955\\
2.26484322881921	0.098915527018012\\
2.27418278852568	0.0989213642428286\\
2.28352234823216	0.0989272014676451\\
2.29286190793863	0.0989330386924616\\
2.3022014676451	0.0989388759172782\\
2.31154102735157	0.0989447131420947\\
2.32088058705804	0.0989505503669113\\
2.33022014676451	0.0989563875917278\\
2.33955970647098	0.0989622248165444\\
2.34889926617745	0.0989680620413609\\
2.35823882588392	0.0989738992661775\\
2.36757838559039	0.098979736490994\\
2.37691794529687	0.0989855737158105\\
2.38625750500334	0.0989914109406271\\
2.39559706470981	0.0989972481654436\\
2.40493662441628	0.0990030853902602\\
2.41427618412275	0.0990089226150767\\
2.42361574382922	0.0990147598398933\\
2.43295530353569	0.0990205970647098\\
2.44229486324216	0.0990264342895264\\
2.45163442294863	0.0990322715143429\\
2.4609739826551	0.0990381087391594\\
2.47031354236158	0.099043945963976\\
2.47965310206805	0.0990497831887925\\
2.48899266177452	0.0990556204136091\\
2.49833222148099	0.0990614576384256\\
2.50767178118746	0.0990672948632422\\
2.51701134089393	0.0990731320880587\\
2.5263509006004	0.0990789693128753\\
2.53569046030687	0.0990848065376918\\
2.54503002001334	0.0990906437625083\\
2.55436957971981	0.0990964809873249\\
2.56370913942628	0.0991023182121414\\
2.57304869913276	0.099108155436958\\
2.58238825883923	0.0991139926617745\\
2.5917278185457	0.0991198298865911\\
2.60106737825217	0.0991256671114076\\
2.61040693795864	0.0991315043362242\\
2.61974649766511	0.0991373415610407\\
2.62908605737158	0.0991431787858572\\
2.63842561707805	0.0991490160106738\\
2.64776517678452	0.0991548532354903\\
2.65710473649099	0.0991606904603069\\
2.66644429619747	0.0991665276851234\\
2.67578385590394	0.09917236490994\\
2.68512341561041	0.0991782021347565\\
2.69446297531688	0.0991840393595731\\
2.70380253502335	0.0991898765843896\\
2.71314209472982	0.0991957138092061\\
2.72248165443629	0.0992015510340227\\
2.73182121414276	0.0992073882588392\\
2.74116077384923	0.0992132254836558\\
2.7505003335557	0.0992190627084723\\
2.75983989326217	0.0992248999332889\\
2.76917945296865	0.0992307371581054\\
2.77851901267512	0.099236574382922\\
2.78785857238159	0.0992424116077385\\
2.79719813208806	0.099248248832555\\
2.80653769179453	0.0992540860573716\\
2.815877251501	0.0992599232821881\\
2.82521681120747	0.0992657605070047\\
2.83455637091394	0.0992715977318212\\
2.84389593062041	0.0992774349566378\\
2.85323549032688	0.0992832721814543\\
2.86257505003335	0.0992891094062709\\
2.87191460973983	0.0992949466310874\\
2.8812541694463	0.0993007838559039\\
2.89059372915277	0.0993066210807205\\
2.89993328885924	0.099312458305537\\
2.90927284856571	0.0993182955303536\\
2.91861240827218	0.0993241327551701\\
2.92795196797865	0.0993299699799867\\
2.93729152768512	0.0993358072048032\\
2.94663108739159	0.0993416444296197\\
2.95597064709806	0.0993474816544363\\
2.96531020680454	0.0993533188792528\\
2.97464976651101	0.0993591561040694\\
2.98398932621748	0.0993649933288859\\
2.99332888592395	0.0993708305537025\\
3.00266844563042	0.099376667778519\\
3.01200800533689	0.0993825050033356\\
3.02134756504336	0.0993883422281521\\
3.03068712474983	0.0993941794529686\\
3.0400266844563	0.0994000166777852\\
3.04936624416277	0.0994058539026017\\
3.05870580386925	0.0994116911274183\\
3.06804536357572	0.0994175283522348\\
3.07738492328219	0.0994233655770514\\
3.08672448298866	0.0994292028018679\\
3.09606404269513	0.0994350400266845\\
3.1054036024016	0.099440877251501\\
3.11474316210807	0.0994467144763175\\
3.12408272181454	0.0994525517011341\\
3.13342228152101	0.0994583889259506\\
3.14276184122748	0.0994642261507672\\
3.15210140093396	0.0994700633755837\\
3.16144096064043	0.0994759006004003\\
3.1707805203469	0.0994817378252168\\
3.18012008005337	0.0994875750500334\\
3.18945963975984	0.0994934122748499\\
3.19879919946631	0.0994992494996664\\
3.20813875917278	0.099505086724483\\
3.21747831887925	0.0995109239492995\\
3.22681787858572	0.0995167611741161\\
3.23615743829219	0.0995225983989326\\
3.24549699799867	0.0995284356237492\\
3.25483655770514	0.0995342728485657\\
3.26417611741161	0.0995401100733823\\
3.27351567711808	0.0995459472981988\\
3.28285523682455	0.0995517845230153\\
3.29219479653102	0.0995576217478319\\
3.30153435623749	0.0995634589726484\\
3.31087391594396	0.099569296197465\\
3.32021347565043	0.0995751334222815\\
3.3295530353569	0.0995809706470981\\
3.33889259506338	0.0995868078719146\\
3.34823215476985	0.0995926450967312\\
3.35757171447632	0.0995984823215477\\
3.36691127418279	0.0996043195463642\\
3.37625083388926	0.0996101567711808\\
3.38559039359573	0.0996159939959973\\
3.3949299533022	0.0996218312208139\\
3.40426951300867	0.0996276684456304\\
3.41360907271514	0.099633505670447\\
3.42294863242161	0.0996393428952635\\
3.43228819212809	0.0996451801200801\\
3.44162775183456	0.0996510173448966\\
3.45096731154103	0.0996568545697132\\
3.4603068712475	0.0996626917945297\\
3.46964643095397	0.0996685290193462\\
3.47898599066044	0.0996743662441628\\
3.48832555036691	0.0996802034689793\\
3.49766511007338	0.0996860406937959\\
3.50700466977985	0.0996918779186124\\
3.51634422948632	0.099697715143429\\
3.5256837891928	0.0997035523682455\\
3.53502334889927	0.0997093895930621\\
3.54436290860574	0.0997152268178786\\
3.55370246831221	0.0997210640426951\\
3.56304202801868	0.0997269012675117\\
3.57238158772515	0.0997327384923282\\
3.58172114743162	0.0997385757171448\\
3.59106070713809	0.0997444129419613\\
3.60040026684456	0.0997502501667779\\
3.60973982655103	0.0997560873915944\\
3.61907938625751	0.099761924616411\\
3.62841894596398	0.0997677618412275\\
3.63775850567045	0.099773599066044\\
3.64709806537692	0.0997794362908606\\
3.65643762508339	0.0997852735156771\\
3.66577718478986	0.0997911107404937\\
3.67511674449633	0.0997969479653102\\
3.6844563042028	0.0998027851901268\\
3.69379586390927	0.0998086224149433\\
3.70313542361574	0.0998144596397599\\
3.71247498332222	0.0998202968645764\\
3.72181454302869	0.0998261340893929\\
3.73115410273516	0.0998319713142095\\
3.74049366244163	0.099837808539026\\
3.7498332221481	0.0998436457638426\\
3.75917278185457	0.0998494829886591\\
3.76851234156104	0.0998553202134757\\
3.77785190126751	0.0998611574382922\\
3.78719146097398	0.0998669946631087\\
3.79653102068045	0.0998728318879253\\
3.80587058038692	0.0998786691127418\\
3.8152101400934	0.0998845063375584\\
3.82454969979987	0.0998903435623749\\
3.83388925950634	0.0998961807871915\\
3.84322881921281	0.099902018012008\\
3.85256837891928	0.0999078552368245\\
3.86190793862575	0.0999136924616411\\
3.87124749833222	0.0999195296864576\\
3.88058705803869	0.0999253669112742\\
3.88992661774516	0.0999312041360907\\
3.89926617745163	0.0999370413609073\\
3.9086057371581	0.0999428785857238\\
3.91794529686458	0.0999487158105404\\
3.92728485657105	0.0999545530353569\\
3.93662441627752	0.0999603902601734\\
3.94596397598399	0.09996622748499\\
3.95530353569046	0.0999720647098065\\
3.96464309539693	0.0999779019346231\\
3.9739826551034	0.0999837391594396\\
3.98332221480987	0.0999895763842562\\
3.99266177451634	0.0999954136090727\\
4.00200133422281	0.1\\
4.01134089392929	0.1\\
4.02068045363576	0.1\\
4.03002001334223	0.1\\
4.0393595730487	0.1\\
4.04869913275517	0.1\\
4.05803869246164	0.1\\
4.06737825216811	0.1\\
4.07671781187458	0.1\\
4.08605737158105	0.1\\
4.09539693128752	0.1\\
4.104736490994	0.1\\
4.11407605070047	0.1\\
4.12341561040694	0.1\\
4.13275517011341	0.1\\
4.14209472981988	0.1\\
4.15143428952635	0.1\\
4.16077384923282	0.1\\
4.17011340893929	0.1\\
4.17945296864576	0.1\\
4.18879252835223	0.1\\
4.19813208805871	0.1\\
4.20747164776518	0.1\\
4.21681120747165	0.1\\
4.22615076717812	0.1\\
4.23549032688459	0.1\\
4.24482988659106	0.1\\
4.25416944629753	0.1\\
4.263509006004	0.1\\
4.27284856571047	0.1\\
4.28218812541694	0.1\\
4.29152768512342	0.1\\
4.30086724482989	0.1\\
4.31020680453636	0.1\\
4.31954636424283	0.1\\
4.3288859239493	0.1\\
4.33822548365577	0.1\\
4.34756504336224	0.1\\
4.35690460306871	0.1\\
4.36624416277518	0.1\\
4.37558372248165	0.1\\
4.38492328218813	0.1\\
4.3942628418946	0.1\\
4.40360240160107	0.1\\
4.41294196130754	0.1\\
4.42228152101401	0.1\\
4.43162108072048	0.1\\
4.44096064042695	0.1\\
4.45030020013342	0.1\\
4.45963975983989	0.1\\
4.46897931954636	0.1\\
4.47831887925284	0.1\\
4.48765843895931	0.1\\
4.49699799866578	0.1\\
4.50633755837225	0.1\\
4.51567711807872	0.1\\
4.52501667778519	0.1\\
4.53435623749166	0.1\\
4.54369579719813	0.1\\
4.5530353569046	0.1\\
4.56237491661107	0.1\\
4.57171447631755	0.1\\
4.58105403602402	0.1\\
4.59039359573049	0.1\\
4.59973315543696	0.1\\
4.60907271514343	0.1\\
4.6184122748499	0.1\\
4.62775183455637	0.1\\
4.63709139426284	0.1\\
4.64643095396931	0.1\\
4.65577051367578	0.1\\
4.66511007338226	0.1\\
4.67444963308873	0.1\\
4.6837891927952	0.1\\
4.69312875250167	0.1\\
4.70246831220814	0.1\\
4.71180787191461	0.1\\
4.72114743162108	0.1\\
4.73048699132755	0.1\\
4.73982655103402	0.1\\
4.74916611074049	0.1\\
4.75850567044697	0.1\\
4.76784523015344	0.1\\
4.77718478985991	0.1\\
4.78652434956638	0.1\\
4.79586390927285	0.1\\
4.80520346897932	0.1\\
4.81454302868579	0.1\\
4.82388258839226	0.1\\
4.83322214809873	0.1\\
4.8425617078052	0.1\\
4.85190126751167	0.1\\
4.86124082721815	0.1\\
4.87058038692462	0.1\\
4.87991994663109	0.1\\
4.88925950633756	0.1\\
4.89859906604403	0.1\\
4.9079386257505	0.1\\
4.91727818545697	0.1\\
4.92661774516344	0.1\\
4.93595730486991	0.1\\
4.94529686457638	0.1\\
4.95463642428285	0.1\\
4.96397598398933	0.1\\
4.9733155436958	0.1\\
4.98265510340227	0.1\\
4.99199466310874	0.1\\
5.00133422281521	0.1\\
5.01067378252168	0.1\\
5.02001334222815	0.1\\
5.02935290193462	0.1\\
5.03869246164109	0.1\\
5.04803202134756	0.1\\
5.05737158105404	0.1\\
5.06671114076051	0.1\\
5.07605070046698	0.1\\
5.08539026017345	0.1\\
5.09472981987992	0.1\\
5.10406937958639	0.1\\
5.11340893929286	0.1\\
5.12274849899933	0.1\\
5.1320880587058	0.1\\
5.14142761841227	0.1\\
5.15076717811875	0.1\\
5.16010673782522	0.1\\
5.16944629753169	0.1\\
5.17878585723816	0.1\\
5.18812541694463	0.1\\
5.1974649766511	0.1\\
5.20680453635757	0.1\\
5.21614409606404	0.1\\
5.22548365577051	0.1\\
5.23482321547698	0.1\\
5.24416277518346	0.1\\
5.25350233488993	0.1\\
5.2628418945964	0.1\\
5.27218145430287	0.1\\
5.28152101400934	0.1\\
5.29086057371581	0.1\\
5.30020013342228	0.1\\
5.30953969312875	0.1\\
5.31887925283522	0.1\\
5.32821881254169	0.1\\
5.33755837224817	0.1\\
5.34689793195464	0.1\\
5.35623749166111	0.1\\
5.36557705136758	0.1\\
5.37491661107405	0.1\\
5.38425617078052	0.1\\
5.39359573048699	0.1\\
5.40293529019346	0.1\\
5.41227484989993	0.1\\
5.4216144096064	0.1\\
5.43095396931288	0.1\\
5.44029352901935	0.1\\
5.44963308872582	0.1\\
5.45897264843229	0.1\\
5.46831220813876	0.1\\
5.47765176784523	0.1\\
5.4869913275517	0.1\\
5.49633088725817	0.1\\
5.50567044696464	0.1\\
5.51501000667111	0.1\\
5.52434956637759	0.1\\
5.53368912608406	0.1\\
5.54302868579053	0.1\\
5.552368245497	0.1\\
5.56170780520347	0.1\\
5.57104736490994	0.1\\
5.58038692461641	0.1\\
5.58972648432288	0.1\\
5.59906604402935	0.1\\
5.60840560373582	0.1\\
5.6177451634423	0.1\\
5.62708472314877	0.1\\
5.63642428285524	0.1\\
5.64576384256171	0.1\\
5.65510340226818	0.1\\
5.66444296197465	0.1\\
5.67378252168112	0.1\\
5.68312208138759	0.1\\
5.69246164109406	0.1\\
5.70180120080053	0.1\\
5.71114076050701	0.1\\
5.72048032021348	0.1\\
5.72981987991995	0.1\\
5.73915943962642	0.1\\
5.74849899933289	0.1\\
5.75783855903936	0.1\\
5.76717811874583	0.1\\
5.7765176784523	0.1\\
5.78585723815877	0.1\\
5.79519679786524	0.1\\
5.80453635757172	0.1\\
5.81387591727819	0.1\\
5.82321547698466	0.1\\
5.83255503669113	0.1\\
5.8418945963976	0.1\\
5.85123415610407	0.1\\
5.86057371581054	0.1\\
5.86991327551701	0.1\\
5.87925283522348	0.1\\
5.88859239492995	0.1\\
5.89793195463642	0.1\\
5.9072715143429	0.1\\
5.91661107404937	0.1\\
5.92595063375584	0.1\\
5.93529019346231	0.1\\
5.94462975316878	0.1\\
5.95396931287525	0.1\\
5.96330887258172	0.1\\
5.97264843228819	0.1\\
5.98198799199466	0.1\\
5.99132755170113	0.1\\
6.0006671114076	0.1\\
6.01000667111408	0.1\\
6.01934623082055	0.1\\
6.02868579052702	0.1\\
6.03802535023349	0.1\\
6.04736490993996	0.1\\
6.05670446964643	0.1\\
6.0660440293529	0.1\\
6.07538358905937	0.1\\
6.08472314876584	0.1\\
6.09406270847231	0.1\\
6.10340226817879	0.1\\
6.11274182788526	0.1\\
6.12208138759173	0.1\\
6.1314209472982	0.1\\
6.14076050700467	0.1\\
6.15010006671114	0.1\\
6.15943962641761	0.1\\
6.16877918612408	0.1\\
6.17811874583055	0.1\\
6.18745830553702	0.1\\
6.1967978652435	0.1\\
6.20613742494997	0.1\\
6.21547698465644	0.1\\
6.22481654436291	0.1\\
6.23415610406938	0.1\\
6.24349566377585	0.1\\
6.25283522348232	0.1\\
6.26217478318879	0.1\\
6.27151434289526	0.1\\
6.28085390260173	0.1\\
6.29019346230821	0.1\\
6.29953302201468	0.1\\
6.30887258172115	0.1\\
6.31821214142762	0.1\\
6.32755170113409	0.1\\
6.33689126084056	0.1\\
6.34623082054703	0.1\\
6.3555703802535	0.1\\
6.36490993995997	0.1\\
6.37424949966644	0.1\\
6.38358905937292	0.1\\
6.39292861907939	0.1\\
6.40226817878586	0.1\\
6.41160773849233	0.1\\
6.4209472981988	0.1\\
6.43028685790527	0.1\\
6.43962641761174	0.1\\
6.44896597731821	0.1\\
6.45830553702468	0.1\\
6.46764509673115	0.1\\
6.47698465643763	0.1\\
6.4863242161441	0.1\\
6.49566377585057	0.1\\
6.50500333555704	0.1\\
6.51434289526351	0.1\\
6.52368245496998	0.1\\
6.53302201467645	0.1\\
6.54236157438292	0.1\\
6.55170113408939	0.1\\
6.56104069379586	0.1\\
6.57038025350234	0.1\\
6.57971981320881	0.1\\
6.58905937291528	0.1\\
6.59839893262175	0.1\\
6.60773849232822	0.1\\
6.61707805203469	0.1\\
6.62641761174116	0.1\\
6.63575717144763	0.1\\
6.6450967311541	0.1\\
6.65443629086057	0.1\\
6.66377585056705	0.1\\
6.67311541027352	0.1\\
6.68245496997999	0.1\\
6.69179452968646	0.1\\
6.70113408939293	0.1\\
6.7104736490994	0.1\\
6.71981320880587	0.1\\
6.72915276851234	0.1\\
6.73849232821881	0.1\\
6.74783188792528	0.1\\
6.75717144763176	0.1\\
6.76651100733823	0.1\\
6.7758505670447	0.1\\
6.78519012675117	0.1\\
6.79452968645764	0.1\\
6.80386924616411	0.1\\
6.81320880587058	0.1\\
6.82254836557705	0.1\\
6.83188792528352	0.1\\
6.84122748498999	0.1\\
6.85056704469647	0.1\\
6.85990660440294	0.1\\
6.86924616410941	0.1\\
6.87858572381588	0.1\\
6.88792528352235	0.1\\
6.89726484322882	0.1\\
6.90660440293529	0.1\\
6.91594396264176	0.1\\
6.92528352234823	0.1\\
6.9346230820547	0.1\\
6.94396264176117	0.1\\
6.95330220146765	0.1\\
6.96264176117412	0.1\\
6.97198132088059	0.1\\
6.98132088058706	0.1\\
6.99066044029353	0.1\\
7	0.1\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.0997\\
4.5	0.0997\\
4.22873969757128	0.0996243516911575\\
3.45681083409024	0.0994367711246311\\
3.45681083409024	0.0992498935006639\\
3.30624116115619	0.0990637148753178\\
2.81898857206014	0.0988782313341031\\
2.61080092499631	0.0986934389917048\\
2.19748388734878	0.0985093339917111\\
1.91367082372673	0.098325912506345\\
1.66517677456984	0.0981431707361991\\
1.35137009812049	0.0979611049099733\\
1.05657447074409	0.0977797112842154\\
0.712006322974793	0.0975689300183736\\
0	0.0972\\
-7	0.0972\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> [3] Reconstruction of slowly varying shape defects/temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.211in,
height=1.419in,
at={(1.042in,0.239in)},
scale only axis,
xmin=0.2,
xmax=0.9,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.229893184657038	8.88892962598819\\
0.429325049077456	3.83414957190801\\
0.598270761418748	1.79049908594031\\
0.706212630143859	0.665514944667986\\
0.730105393136942	0.488550243946296\\
0.79729674891956	0.3020400865549\\
0.840071041744669	0.286477697737975\\
0.897477962259253	0.126797829758532\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=8.014in,
height=1.792in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> airy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0in,0in)},
scale only axis,
xmin=-15,
grid=major, 
xmax=5,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.278217490870829\\
-14.9599198396794	0.285748253638593\\
-14.9198396793587	0.286425727512898\\
-14.8797595190381	0.280251958435287\\
-14.8396793587174	0.267392520552696\\
-14.7995991983968	0.248171260598704\\
-14.7595190380762	0.22306132926268\\
-14.7194388777555	0.192672762486614\\
-14.6793587174349	0.157736953601646\\
-14.6392785571142	0.119088425617027\\
-14.5991983967936	0.0776443703726997\\
-14.5591182364729	0.034382466529414\\
-14.5190380761523	-0.00968247932024341\\
-14.4789579158317	-0.0535225052698263\\
-14.438877755511	-0.0961205120307742\\
-14.3987975951904	-0.136493765932374\\
-14.3587174348697	-0.173716347868731\\
-14.3186372745491	-0.206940042376824\\
-14.2785571142285	-0.235413205474943\\
-14.2384769539078	-0.258497204198884\\
-14.1983967935872	-0.275680083467911\\
-14.1583166332665	-0.286587185357282\\
-14.1182364729459	-0.290988520296263\\
-14.0781563126253	-0.288802767323542\\
-14.0380761523046	-0.280097859461067\\
-13.997995991984	-0.265088188672793\\
-13.9579158316633	-0.244128540974358\\
-13.9178356713427	-0.217704944367579\\
-13.877755511022	-0.186422678837514\\
-13.8376753507014	-0.150991757281904\\
-13.7975951903808	-0.112210237747955\\
-13.7575150300601	-0.070945769748243\\
-13.7174348697395	-0.0281158099658237\\
-13.6773547094188	0.0153330351708548\\
-13.6372745490982	0.0584460710230512\\
-13.5971943887776	0.100281510475298\\
-13.5571142284569	0.139930943492123\\
-13.5170340681363	0.176538839637501\\
-13.4769539078156	0.209320671531706\\
-13.436873747495	0.237579284525405\\
-13.3967935871743	0.260719182631727\\
-13.3567134268537	0.278258451819015\\
-13.3166332665331	0.289838097867801\\
-13.2765531062124	0.29522863579345\\
-13.2364729458918	0.294333829943963\\
-13.1963927855711	0.287191546898335\\
-13.1563126252505	0.273971745829384\\
-13.1162324649299	0.254971691717209\\
-13.0761523046092	0.230608534440753\\
-13.0360721442886	0.201409450170428\\
-12.9959919839679	0.167999589591461\\
-12.9559118236473	0.13108811940365\\
-12.9158316633267	0.0914526785232177\\
-12.875751503006	0.0499225978786371\\
-12.8356713426854	0.00736125224256815\\
-12.7955911823647	-0.0353520760471302\\
-12.7555110220441	-0.0773404383980404\\
-12.7154308617234	-0.117747188055696\\
-12.6753507014028	-0.155753309318151\\
-12.6352705410822	-0.190593762113435\\
-12.5951903807615	-0.221572522801281\\
-12.5551102204409	-0.248076034685335\\
-12.5150300601202	-0.269584819531127\\
-12.4749498997996	-0.285683043471877\\
-12.434869739479	-0.296065876079504\\
-12.3947895791583	-0.300544529070351\\
-12.3547094188377	-0.299048910073414\\
-12.314629258517	-0.291627876084951\\
-12.2745490981964	-0.278447119662282\\
-12.2344689378758	-0.259784767610204\\
-12.1943887775551	-0.236024815986213\\
-12.1543086172345	-0.207648565874642\\
-12.1142284569138	-0.175224260826341\\
-12.0741482965932	-0.139395158506117\\
-12.0340681362725	-0.100866295424787\\
-11.9939879759519	-0.0603902242675468\\
-11.9539078156313	-0.0187520180013578\\
-11.9138276553106	0.0232461564868797\\
-11.87374749499	0.0648005900149245\\
-11.8336673346693	0.10512140633755\\
-11.7935871743487	0.143447468664883\\
-11.7535070140281	0.179060539928696\\
-11.7134268537074	0.211298439064317\\
-11.6733466933868	0.239566959888561\\
-11.6332665330661	0.263350347386665\\
-11.5931863727455	0.282220157726926\\
-11.5531062124249	0.295842362409188\\
-11.5130260521042	0.303982592902088\\
-11.4729458917836	0.306509459198057\\
-11.4328657314629	0.303395913179293\\
-11.3927855711423	0.294718664820976\\
-11.3527054108216	0.280655695366254\\
-11.312625250501	0.26148194603762\\
-11.2725450901804	0.237563292999109\\
-11.2324649298597	0.209348948612133\\
-11.1923847695391	0.177362455063264\\
-11.1523046092184	0.142191458789212\\
-11.1122244488978	0.10447647246806\\
-11.0721442885772	0.0648988454564438\\
-11.0320641282565	0.0241681732849699\\
-10.9919839679359	-0.0169906178797514\\
-10.9519038076152	-0.0578502750137815\\
-10.9118236472946	-0.0976940768843657\\
-10.8717434869739	-0.135828321743909\\
-10.8316633266533	-0.171594229664748\\
-10.7915831663327	-0.204379060088728\\
-10.751503006012	-0.233626263333784\\
-10.7114228456914	-0.258844505741597\\
-10.6713426853707	-0.279615431413256\\
-10.6312625250501	-0.295600048582997\\
-10.5911823647295	-0.306543655124907\\
-10.5511022044088	-0.312279244967506\\
-10.5110220440882	-0.31272936480031\\
-10.4709418837675	-0.307906417899594\\
-10.4308617234469	-0.297911438700859\\
-10.3907815631263	-0.282931387452764\\
-10.3507014028056	-0.263235038485203\\
-10.310621242485	-0.239167557936191\\
-10.2705410821643	-0.211143886877041\\
-10.2304609218437	-0.179641063370918\\
-10.190380761523	-0.145189631867195\\
-10.1503006012024	-0.108364300298334\\
-10.1102204408818	-0.0697740141888314\\
-10.0701402805611	-0.0300516229443586\\
-10.0300601202405	0.0101566837442749\\
-9.98997995991984	0.0502019917276561\\
-9.9498997995992	0.0894431560309147\\
-9.90981963927856	0.127257003908075\\
-9.86973947895792	0.163048087593299\\
-9.82965931863727	0.196257838084348\\
-9.78957915831663	0.226372984495401\\
-9.74949899799599	0.252933118577146\\
-9.70941883767535	0.275537300615674\\
-9.66933867735471	0.293849620768673\\
-9.62925851703407	0.307603648646479\\
-9.58917835671343	0.316605723263704\\
-9.54909819639279	0.320737055042166\\
-9.50901803607215	0.319954631013797\\
-9.4689378757515	0.314290933441295\\
-9.42885771543086	0.303852500450426\\
-9.38877755511022	0.288817374678251\\
-9.34869739478958	0.269431502138419\\
-9.30861723446894	0.246004158268954\\
-9.2685370741483	0.218902491270785\\
-9.22845691382765	0.188545284210982\\
-9.18837675350701	0.155396046830957\\
-9.14829659318637	0.119955555479539\\
-9.10821643286573	0.0827539650309914\\
-9.06813627254509	0.0443426200297659\\
-9.02805611222445	0.00528569364189038\\
-8.98797595190381	-0.0338482176669542\\
-8.94789579158317	-0.0724944183889041\\
-8.90781563126253	-0.11010023623057\\
-8.86773547094188	-0.146132827526732\\
-8.82765531062124	-0.180086558605927\\
-8.7875751503006	-0.211489864916577\\
-8.74749498997996	-0.239911499929542\\
-8.70741482965932	-0.26496609704112\\
-8.66733466933868	-0.286318979706697\\
-8.62725450901804	-0.303690167633885\\
-8.5871743486974	-0.316857539846633\\
-8.54709418837675	-0.325659128593468\\
-8.50701402805611	-0.329994531212532\\
-8.46693386773547	-0.329825439990829\\
-8.42685370741483	-0.325175302583003\\
-8.38677354709419	-0.316128137516397\\
-8.34669338677355	-0.302826540549687\\
-8.30661322645291	-0.285468928034082\\
-8.26653306613226	-0.264306072828813\\
-8.22645290581162	-0.239636996645519\\
-8.18637274549098	-0.211804289857575\\
-8.14629258517034	-0.181188935749563\\
-8.1062124248497	-0.148204720857244\\
-8.06613226452906	-0.113292316438732\\
-8.02605210420842	-0.0769131182209876\\
-7.98597194388778	-0.039542932398747\\
-7.94589178356713	-0.00166559545990546\\
-7.90581162324649	0.0362333861778298\\
-7.86573146292585	0.0736730934437762\\
-7.82565130260521	0.110183269281838\\
-7.78557114228457	0.145310135890212\\
-7.74549098196393	0.178621885272356\\
-7.70541082164329	0.20971378014077\\
-7.66533066132265	0.238212809149572\\
-7.625250501002	0.26378184788017\\
-7.58517034068136	0.286123284847049\\
-7.54509018036072	0.304982079906533\\
-7.50501002004008	0.320148230722531\\
-7.46492985971944	0.331458631251575\\
-7.4248496993988	0.338798314444361\\
-7.38476953907816	0.342101079415591\\
-7.34468937875751	0.341349511107831\\
-7.30460921843687	0.336574407878948\\
-7.26452905811623	0.32785363939133\\
-7.22444889779559	0.31531046360303\\
-7.18436873747495	0.299111337493013\\
-7.14428857715431	0.279463261341612\\
-7.10420841683367	0.256610700892618\\
-7.06412825651303	0.230832135512672\\
-7.02404809619238	0.202436283518462\\
-6.98396793587174	0.171758058151144\\
-6.9438877755511	0.139154309242106\\
-6.90380761523046	0.104999406444083\\
-6.86372745490982	0.0696807200159337\\
-6.82364729458918	0.0335940545757134\\
-6.78356713426854	-0.0028609099901886\\
-6.7434869739479	-0.0392851181120095\\
-6.70340681362725	-0.0752845286673209\\
-6.66332665330661	-0.1104743486213\\
-6.62324649298597	-0.144483066506411\\
-6.58316633266533	-0.176956245831263\\
-6.54308617234469	-0.20756004260026\\
-6.50300601202405	-0.235984415485499\\
-6.46292585170341	-0.261946001756615\\
-6.42284569138276	-0.285190636779655\\
-6.38276553106212	-0.305495499679123\\
-6.34268537074148	-0.322670872559396\\
-6.30260521042084	-0.336561505443225\\
-6.2625250501002	-0.34704758375238\\
-6.22244488977956	-0.354045299677572\\
-6.18236472945892	-0.357507033114268\\
-6.14228456913828	-0.357421151936337\\
-6.10220440881764	-0.353811445202632\\
-6.06212424849699	-0.346736206410452\\
-6.02204408817635	-0.336286987096986\\
-5.98196392785571	-0.322587043923261\\
-5.94188376753507	-0.305789504838311\\
-5.90180360721443	-0.286075282001989\\
-5.86172344689379	-0.263650760837456\\
-5.82164328657315	-0.238745295886246\\
-5.78156312625251	-0.211608545053493\\
-5.74148296593186	-0.182507674365467\\
-5.70140280561122	-0.151724465527272\\
-5.66132264529058	-0.119552358380468\\
-5.62124248496994	-0.0862934598368518\\
-5.5811623246493	-0.0522555500267951\\
-5.54108216432866	-0.0177491152721454\\
-5.50100200400802	0.0169155638992983\\
-5.46092184368737	0.051431243110966\\
-5.42084168336673	0.0854964381180624\\
-5.38076152304609	0.118818019680506\\
-5.34068136272545	0.151113658762997\\
-5.30060120240481	0.182114103780942\\
-5.26052104208417	0.211565273983345\\
-5.22044088176353	0.239230155494818\\
-5.18036072144289	0.26489048900015\\
-5.14028056112224	0.288348240519298\\
-5.1002004008016	0.309426849161438\\
-5.06012024048096	0.327972248140483\\
-5.02004008016032	0.343853657657721\\
-4.97995991983968	0.356964150489903\\
-4.93987975951904	0.36722099324428\\
-4.8997995991984	0.374565768239788\\
-4.85971943887776	0.378964282830916\\
-4.81963927855711	0.380406274696613\\
-4.77955911823647	0.378904923160547\\
-4.73947895791583	0.374496177984123\\
-4.69939879759519	0.367237918274193\\
-4.65931863727455	0.357208955170604\\
-4.61923847695391	0.344507892823079\\
-4.57915831663327	0.329251862833461\\
-4.53907815631263	0.311575147830449\\
-4.49899799599198	0.291627710163969\\
-4.45891783567134	0.269573641860895\\
-4.4188376753507	0.245589551980138\\
-4.37875751503006	0.219862907351506\\
-4.33867735470942	0.192590342388468\\
-4.29859719438878	0.163975953240457\\
-4.25851703406814	0.134229591006494\\
-4.21843687374749	0.103565168080377\\
-4.17835671342685	0.0721989909503116\\
-4.13827655310621	0.0403481319450801\\
-4.09819639278557	0.00822885151690228\\
-4.05811623246493	-0.0239449183095716\\
-4.01803607214429	-0.0559630196999318\\
-3.97795591182365	-0.087620435403937\\
-3.93787575150301	-0.118718568265068\\
-3.89779559118236	-0.1490664274067\\
-3.85771543086172	-0.178481715733638\\
-3.81763527054108	-0.206791814456816\\
-3.77755511022044	-0.233834661399886\\
-3.7374749498998	-0.25945952087065\\
-3.69739478957916	-0.28352764387009\\
-3.65731462925852	-0.305912818359933\\
-3.61723446893788	-0.326501810210267\\
-3.57715430861724	-0.345194696296126\\
-3.53707414829659	-0.36190509200176\\
-3.49699398797595	-0.376560276119719\\
-3.45691382765531	-0.389101216795967\\
-3.41683366733467	-0.399482502769977\\
-3.37675350701403	-0.407672184688438\\
-3.33667334669339	-0.413651531732404\\
-3.29659318637275	-0.417414709190685\\
-3.2565130260521	-0.418968382936623\\
-3.21643286573146	-0.41833125702362\\
-3.17635270541082	-0.415533550807692\\
-3.13627254509018	-0.410616422135436\\
-3.09619238476954	-0.403631343205835\\
-3.0561122244489	-0.394639435727121\\
-3.01603206412826	-0.383710771949024\\
-2.97595190380762	-0.370923648059401\\
-2.93587174348697	-0.356363836296828\\
-2.89579158316633	-0.340123821950667\\
-2.85571142284569	-0.322302031201884\\
-2.81563126252505	-0.303002055505487\\
-2.77555110220441	-0.282331877933176\\
-2.73547094188377	-0.260403106586759\\
-2.69539078156313	-0.237330219863259\\
-2.65531062124249	-0.213229828005548\\
-2.61523046092184	-0.188219955011608\\
-2.5751503006012	-0.162419344605003\\
-2.53507014028056	-0.135946793592523\\
-2.49498997995992	-0.108920515555558\\
-2.45490981963928	-0.0814575374429251\\
-2.41482965931864	-0.053673131257506\\
-2.374749498998	-0.0256802826600667\\
-2.33466933867735	0.00241080204660042\\
-2.29458917835671	0.0304931494391166\\
-2.25450901803607	0.058463432222297\\
-2.21442885771543	0.0862223417480587\\
-2.17434869739479	0.113674919651499\\
-2.13426853707415	0.140730848737993\\
-2.09418837675351	0.167304703522789\\
-2.05410821643287	0.193316161072678\\
-2.01402805611222	0.218690173027062\\
-1.97394789579158	0.243357099882783\\
-1.93386773547094	0.267252808813182\\
-1.8937875751503	0.290318736457001\\
-1.85370741482966	0.312501918257206\\
-1.81362725450902	0.333754986053606\\
-1.77354709418838	0.354036135737117\\
-1.73346693386774	0.373309066857847\\
-1.69338677354709	0.391542896144957\\
-1.65330661322645	0.408712046943848\\
-1.61322645290581	0.424796116606957\\
-1.57314629258517	0.439779723888884\\
-1.53306613226453	0.453652338395993\\
-1.49298597194389	0.466408094125966\\
-1.45290581162325	0.478045589105125\\
-1.4128256513026	0.488567673091887\\
-1.37274549098196	0.497981225264464\\
-1.33266533066132	0.506296923751086\\
-1.29258517034068	0.513529008792723\\
-1.25250501002004	0.519695041252529\\
-1.2124248496994	0.524815658104217\\
-1.17234468937876	0.528914326444218\\
-1.13226452905812	0.532017097480913\\
-1.09218436873748	0.534152361859293\\
-1.05210420841683	0.535350607582095\\
-1.01202404809619	0.535644181689646\\
-0.97194388777555	0.535067056761039\\
-0.93186372745491	0.533654603199759\\
-0.891783567134269	0.531443368168072\\
-0.851703406813627	0.528470861937012\\
-0.811623246492985	0.524775352323324\\
-0.771543086172345	0.520395667791689\\
-0.731462925851703	0.515371009710389\\
-0.691382765531062	0.509740774161857\\
-0.651302605210422	0.503544383626357\\
-0.61122244488978	0.496821128777956\\
-0.571142284569138	0.489610020556991\\
-0.531062124248496	0.481949652612686\\
-0.490981963927856	0.473878074143621\\
-0.450901803607215	0.465432673102388\\
-0.410821643286573	0.456650069674168\\
-0.370741482965931	0.447566019887033\\
-0.330661322645291	0.438215329164614\\
-0.290581162324649	0.428631775589228\\
-0.250501002004007	0.418848042605658\\
-0.210420841683367	0.408895660862265\\
-0.170340681362726	0.398804958857071\\
-0.130260521042084	0.388605022031542\\
-0.0901803607214422	0.378323659933925\\
-0.0501002004008022	0.367987381057046\\
-0.0100200400801604	0.357621374942134\\
0.0300601202404813	0.347249501130377\\
0.0701402805611231	0.336894284537332\\
0.110220440881763	0.326576916821733\\
0.150300601202405	0.316317263319507\\
0.190380761523047	0.30613387511565\\
0.230460921843687	0.296044005830869\\
0.270541082164328	0.286063632706255\\
0.31062124248497	0.276207481577625\\
0.350701402805612	0.266489055341198\\
0.390781563126252	0.256920665523914\\
0.430861723446894	0.247513466584589\\
0.470941883767535	0.238277492586214\\
0.511022044088177	0.229221695894698\\
0.551102204408817	0.220353987575193\\
0.591182364729459	0.211681279173581\\
0.631262525050101	0.203209525587603\\
0.671342685370741	0.194943768749338\\
0.711422845691382	0.18688818185819\\
0.751503006012024	0.179046113921016\\
0.791583166332666	0.171420134373473\\
0.831663326653306	0.164012077573999\\
0.871743486973948	0.156823086978848\\
0.91182364729459	0.149853658823399\\
0.951903807615231	0.143103685151231\\
0.991983967935871	0.136572496048386\\
1.03206412825651	0.13025890095555\\
1.07214428857715	0.124161228945704\\
1.11222444889779	0.118277367868925\\
1.15230460921844	0.112604802279605\\
1.19238476953908	0.107140650074176\\
1.23246492985972	0.101881697779644\\
1.27254509018036	0.0968244344446826\\
1.312625250501	0.0919650840958548\\
1.35270541082164	0.0872996367315582\\
1.39278557114228	0.0828238778356737\\
1.43286573146293	0.0785334164015572\\
1.47294589178357	0.0744237114649763\\
1.51302605210421	0.0704900971519099\\
1.55310621242485	0.0667278062537549\\
1.59318637274549	0.0631319923485019\\
1.63326653306613	0.0596977504918173\\
1.67334669338677	0.0564201365067748\\
1.71342685370741	0.0532941849052044\\
1.75350701402806	0.0503149254773108\\
1.7935871743487	0.0474773985893934\\
1.83366733466934	0.0447766692321858\\
1.87374749498998	0.0422078398645661\\
1.91382765531062	0.0397660620991887\\
1.95390781563126	0.0374465472779995\\
1.9939879759519	0.0352445759866218\\
2.03406813627254	0.0331555065572895\\
2.07414829659319	0.0311747826103836\\
2.11422845691383	0.0292979396847032\\
2.15430861723447	0.0275206110064262\\
2.19438877755511	0.0258385324463024\\
2.23446893787575	0.0242475467139793\\
2.27454909819639	0.0227436068375516\\
2.31462925851703	0.0213227789754281\\
2.35470941883768	0.0199812446064758\\
2.39478957915832	0.0187153021431358\\
2.43486973947896	0.0175213680108352\\
2.4749498997996	0.0163959772355541\\
2.51503006012024	0.0153357835798707\\
2.55511022044088	0.0143375592662117\\
2.59519038076152	0.0133981943243936\\
2.63527054108216	0.0125146955988688\\
2.67535070140281	0.011684185449398\\
2.71543086172345	0.0109039001771727\\
2.75551102204409	0.0101711882067081\\
2.79559118236473	0.00948350805214304\\
2.83567134268537	0.00883842609491078\\
2.87575150300601	0.00823361419810103\\
2.91583166332665	0.00766684718122078\\
2.95591182364729	0.00713600017748685\\
2.99599198396794	0.00663904589424966\\
3.03607214428858	0.00617405179566105\\
3.07615230460922	0.0057391772252617\\
3.11623246492986	0.00533267048477842\\
3.1563126252505	0.00495286588409099\\
3.19639278557114	0.00459818077605411\\
3.23647294589178	0.00426711258864159\\
3.27655310621243	0.00395823586572179\\
3.31663326653307	0.00367019932667129\\
3.35671342685371	0.00340172295399148\\
3.39679358717435	0.0031515951171074\\
3.43687374749499	0.00291866973960068\\
3.47695390781563	0.00270186351625709\\
3.51703406813627	0.00250015318549253\\
3.55711422845691	0.00231257286195967\\
3.59719438877756	0.00213821143342678\\
3.6372745490982	0.00197621002536171\\
3.67735470941884	0.00182575953604328\\
3.71743486973948	0.0016860982444598\\
3.75751503006012	0.00155650949273646\\
3.79759519038076	0.00143631944435893\\
3.8376753507014	0.00132489491902754\\
3.87775551102204	0.00122164130458263\\
3.91783567134269	0.00112600054608508\\
3.95791583166333	0.00103744921181481\\
3.99799599198397	0.000955496635662211\\
4.03807615230461	0.000879683135130641\\
4.07815631262525	0.000809578303940932\\
4.11823647294589	0.000744779378028961\\
4.15831663326653	0.000684909673553183\\
4.19839679358718	0.000629617095378662\\
4.23847695390782	0.000578572714375867\\
4.27855711422846	0.000531469411764771\\
4.3186372745491	0.0004880205886458\\
4.35871743486974	0.000447958938787696\\
4.39879759519038	0.00041103528268648\\
4.43887775551102	0.00037701746086862\\
4.47895791583166	0.000345689284383338\\
4.51903807615231	0.000316849540412889\\
4.55911823647294	0.000290311050924206\\
4.59919839679359	0.000265899782289581\\
4.63927855711423	0.000243454003816869\\
4.67935871743487	0.00022282349315013\\
4.71943887775551	0.000203868786528879\\
4.75951903807615	0.00018646047192711\\
4.79959919839679	0.000170478523131467\\
4.83967935871744	0.000155811672860403\\
4.87975951903807	0.000142356823072441\\
4.91983967935872	0.000130018490660918\\
4.95991983967936	0.00011870828678444\\
5	0.000108344428136074\\
};
\addlegendentry{$\mathcal{A}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	-0.0691265945310099\\
-14.9679358717435	-0.0341684032336909\\
-14.935871743487	0.00131511375321225\\
-14.9038076152305	0.0367786571838125\\
-14.8717434869739	0.071679563953159\\
-14.8396793587174	0.105486091807434\\
-14.8076152304609	0.137685466319184\\
-14.7755511022044	0.167791569569906\\
-14.7434869739479	0.195352157005325\\
-14.7114228456914	0.219955497587832\\
-14.6793587174349	0.241236342505621\\
-14.6472945891784	0.258881139128316\\
-14.6152304609218	0.27263241942782\\
-14.5831663326653	0.282292305500502\\
-14.5511022044088	0.28772508891345\\
-14.5190380761523	0.288858855127465\\
-14.4869739478958	0.285686138995015\\
-14.4549098196393	0.278263612065429\\
-14.4228456913828	0.266710816929863\\
-14.3907815631263	0.251207977890458\\
-14.3587174348697	0.231992930637956\\
-14.3266533066132	0.209357226180014\\
-14.2945891783567	0.183641475804967\\
-14.2625250501002	0.155230014238023\\
-14.2304609218437	0.124544967214413\\
-14.1983967935872	0.0920398173446002\\
-14.1663326653307	0.0581925682916875\\
-14.1342685370741	0.0234986118554205\\
-14.1022044088176	-0.011536594478839\\
-14.0701402805611	-0.0464049306298532\\
-14.0380761523046	-0.0806029890319129\\
-14.0060120240481	-0.113639315014078\\
-13.9739478957916	-0.145041409086046\\
-13.9418837675351	-0.174362392614001\\
-13.9098196392786	-0.201187244570118\\
-13.877755511022	-0.225138524480951\\
-13.8456913827655	-0.245881505252317\\
-13.813627254509	-0.263128649067601\\
-13.7815631262525	-0.276643369887614\\
-13.749498997996	-0.286243037059293\\
-13.7174348697395	-0.291801185997967\\
-13.685370741483	-0.293248913670077\\
-13.6533066132265	-0.290575448495971\\
-13.6212424849699	-0.283827896143093\\
-13.5891783567134	-0.273110174319991\\
-13.5571142284569	-0.258581160949063\\
-13.5250501002004	-0.240452090837432\\
-13.4929859719439	-0.218983246037988\\
-13.4609218436874	-0.194479994366101\\
-13.4288577154309	-0.167288238895516\\
-13.3967935871743	-0.137789348598595\\
-13.3647294589178	-0.10639464653674\\
-13.3326653306613	-0.0735395370794877\\
-13.3006012024048	-0.0396773574859709\\
-13.2685370741483	-0.00527304178894599\\
-13.2364729458918	0.0292033137336464\\
-13.2044088176353	0.0632828941267409\\
-13.1723446893788	0.0965045301396825\\
-13.1402805611222	0.128420897537411\\
-13.1082164328657	0.158604468940529\\
-13.0761523046092	0.186653140347821\\
-13.0440881763527	0.212195460037577\\
-13.0120240480962	0.234895393980594\\
-12.9799599198397	0.254456569122925\\
-12.9478957915832	0.270625943796606\\
-12.9158316633267	0.283196862971496\\
-12.8837675350701	0.292011464945099\\
-12.8517034068136	0.296962415251575\\
-12.8196392785571	0.297993952925718\\
-12.7875751503006	0.29510224365317\\
-12.7555110220441	0.288335043647161\\
-12.7234468937876	0.277790687191236\\
-12.6913827655311	0.26361641955886\\
-12.6593186372745	0.246006105353592\\
-12.627254509018	0.225197350104977\\
-12.5951903807615	0.201468080112385\\
-12.563126252505	0.175132631968996\\
-12.5310621242485	0.146537408849832\\
-12.498997995992	0.116056165451878\\
-12.4669338677355	0.0840849873842603\\
-12.434869739479	0.0510370337885903\\
-12.4028056112224	0.0173371140026368\\
-12.3707414829659	-0.0165838298425073\\
-12.3386773547094	-0.0502942622767525\\
-12.3066132264529	-0.083367544790647\\
-12.2745490981964	-0.11538730748867\\
-12.2424849699399	-0.145952635183189\\
-12.2104208416834	-0.174683004409389\\
-12.1783567134269	-0.201222911988102\\
-12.1462925851703	-0.225246140595917\\
-12.1142284569138	-0.246459612243278\\
-12.0821643286573	-0.264606786530467\\
-12.0501002004008	-0.279470566960425\\
-12.0180360721443	-0.290875685346504\\
-11.9859719438878	-0.298690541368704\\
-11.9539078156313	-0.302828481509855\\
-11.9218436873747	-0.303248508849321\\
-11.8897795591182	-0.299955422413107\\
-11.8577154308617	-0.292999391885521\\
-11.8256513026052	-0.282474980391738\\
-11.7935871743487	-0.268519634680455\\
-11.7615230460922	-0.2513116682945\\
-11.7294589178357	-0.231067769144135\\
-11.6973947895792	-0.208040068229592\\
-11.6653306613226	-0.182512811040061\\
-11.6332665330661	-0.154798677338534\\
-11.6012024048096	-0.12523479858643\\
-11.5691382765531	-0.0941785251385248\\
-11.5370741482966	-0.0620029975263348\\
-11.5050100200401	-0.0290925776343593\\
-11.4729458917836	0.00416180364463528\\
-11.4408817635271	0.0373673256065195\\
-11.4088176352705	0.070133927718587\\
-11.376753507014	0.102078875587608\\
-11.3446893787575	0.132831190011977\\
-11.312625250501	0.162035888713153\\
-11.2805611222445	0.189357993392252\\
-11.248496993988	0.214486258313853\\
-11.2164328657315	0.237136580627229\\
-11.1843687374749	0.257055057037774\\
-11.1523046092184	0.274020656177084\\
-11.1202404809619	0.287847481025678\\
-11.0881763527054	0.298386600952188\\
-11.0561122244489	0.305527438281164\\
-11.0240480961924	0.309198699722176\\
-10.9919839679359	0.309368848420273\\
-10.9599198396794	0.306046117758434\\
-10.9278557114228	0.299278073294592\\
-10.8957915831663	0.28915073429069\\
-10.8637274549098	0.275787271133812\\
-10.8316633266533	0.259346299508637\\
-10.7995991983968	0.240019796410095\\
-10.7675350701403	0.218030666943347\\
-10.7354709418838	0.19362999430946\\
-10.7034068136273	0.167094008388414\\
-10.6713426853707	0.138720810882416\\
-10.6392785571142	0.108826897052494\\
-10.6072144288577	0.0777435156581786\\
-10.5751503006012	0.045812909786315\\
-10.5430861723447	0.0133844818306992\\
-10.5110220440882	-0.0191890740364753\\
-10.4789579158317	-0.0515556289660483\\
-10.4468937875751	-0.0833674240467106\\
-10.4148296593186	-0.114284781698046\\
-10.3827655310621	-0.143979684855039\\
-10.3507014028056	-0.172139187099758\\
-10.3186372745491	-0.198468619399974\\
-10.2865731462926	-0.222694561943298\\
-10.2545090180361	-0.244567552670707\\
-10.2224448897796	-0.263864507473303\\
-10.190380761523	-0.280390830578745\\
-10.1583166332665	-0.293982197374415\\
-10.12625250501	-0.304505995749353\\
-10.0941883767535	-0.3118624159407\\
-10.062124248497	-0.315985182800077\\
-10.0300601202405	-0.316841928306212\\
-9.99799599198397	-0.314434206001509\\
-9.96593186372746	-0.308797152781559\\
-9.93386773547094	-0.299998807079463\\
-9.90180360721443	-0.288139095926749\\
-9.86973947895792	-0.273348506606124\\
-9.8376753507014	-0.255786461609156\\
-9.80561122244489	-0.235639418348467\\
-9.77354709418838	-0.213118717525503\\
-9.74148296593186	-0.188458206203618\\
-9.70941883767535	-0.161911663466025\\
-9.67735470941884	-0.133750058037976\\
-9.64529058116232	-0.104258668414995\\
-9.61322645290581	-0.0737340968599547\\
-9.5811623246493	-0.0424812091114091\\
-9.54909819639279	-0.0108100317873503\\
-9.51703406813627	0.0209673607205457\\
-9.48496993987976	0.052539938576877\\
-9.45290581162325	0.0836007575882741\\
-9.42084168336673	0.113849919684875\\
-9.38877755511022	0.142997424817537\\
-9.35671342685371	0.170765887922911\\
-9.32464929859719	0.196893096468311\\
-9.29258517034068	0.221134386151981\\
-9.26052104208417	0.243264814575085\\
-9.22845691382765	0.263081115093028\\
-9.19639278557114	0.280403415566661\\
-9.16432865731463	0.295076709341004\\
-9.13226452905812	0.30697206845111\\
-9.1002004008016	0.31598759176358\\
-9.06813627254509	0.322049083479846\\
-9.03607214428858	0.325110460126525\\
-9.00400801603206	0.325153886812647\\
-8.97194388777555	0.322189646118236\\
-8.93987975951904	0.316255745470242\\
-8.90781563126253	0.307417271237546\\
-8.87575150300601	0.295765500017427\\
-8.8436873747495	0.281416779672316\\
-8.81162324649299	0.264511194592285\\
-8.77955911823647	0.245211031391061\\
-8.74749498997996	0.223699062780045\\
-8.71543086172345	0.200176668695882\\
-8.68336673346693	0.1748618148754\\
-8.65130260521042	0.147986909972977\\
-8.61923847695391	0.119796562995117\\
-8.5871743486974	0.0905452632873535\\
-8.55511022044088	0.0604950055486659\\
-8.52304609218437	0.0299128823738554\\
-8.49098196392785	-0.000931333360262128\\
-8.45891783567134	-0.0317675943357439\\
-8.42685370741483	-0.0623279515121129\\
-8.39478957915832	-0.0923488731349341\\
-8.3627254509018	-0.121573490378629\\
-8.33066132264529	-0.149753751055713\\
-8.29859719438878	-0.176652464055348\\
-8.26653306613226	-0.202045218530566\\
-8.23446893787575	-0.225722163321335\\
-8.20240480961924	-0.247489633662029\\
-8.17034068136273	-0.267171613859964\\
-8.13827655310621	-0.284611026330173\\
-8.1062124248497	-0.299670839112127\\
-8.07414829659319	-0.312234985760545\\
-8.04208416833667	-0.322209093277625\\
-8.01002004008016	-0.329521015521801\\
-7.97795591182365	-0.334121171272793\\
-7.94589178356713	-0.335982687839299\\
-7.91382765531062	-0.335101352750048\\
-7.88176352705411	-0.331495377657584\\
-7.8496993987976	-0.325204980095885\\
-7.81763527054108	-0.316291790154676\\
-7.78557114228457	-0.304838090457639\\
-7.75350701402806	-0.290945899047752\\
-7.72144288577154	-0.274735905884474\\
-7.68937875751503	-0.256346274637777\\
-7.65731462925852	-0.235931322318391\\
-7.625250501002	-0.213660090007668\\
-7.59318637274549	-0.189714818544033\\
-7.56112224448898	-0.164289343480805\\
-7.52905811623246	-0.137587423957654\\
-7.49699398797595	-0.109821020321447\\
-7.46492985971944	-0.0812085353973169\\
-7.43286573146293	-0.0519730342494024\\
-7.40080160320641	-0.0223404570876428\\
-7.3687374749499	0.00746216032242036\\
-7.33667334669339	0.0372084447996109\\
-7.30460921843687	0.066674409002852\\
-7.27254509018036	0.0956401269776394\\
-7.24048096192385	0.123891349865104\\
-7.20841683366733	0.151221050421683\\
-7.17635270541082	0.177430885843608\\
-7.14428857715431	0.202332569298159\\
-7.1122244488978	0.225749141522538\\
-7.08016032064128	0.247516134852373\\
-7.04809619238477	0.26748262307586\\
-7.01603206412826	0.285512151565994\\
-6.98396793587174	0.301483543214162\\
-6.95190380761523	0.315291576763116\\
-6.91983967935872	0.326847535208124\\
-6.88777555110221	0.336079622993126\\
-6.85571142284569	0.342933251765349\\
-6.82364729458918	0.34737119546053\\
-6.79158316633267	0.349373616463368\\
-6.75951903807615	0.348937965518346\\
-6.72745490981964	0.346078758947983\\
-6.69539078156313	0.340827237564254\\
-6.66332665330661	0.333230912428627\\
-6.6312625250501	0.323353003323747\\
-6.59919839679359	0.311271776441043\\
-6.56713426853707	0.297079788361209\\
-6.53507014028056	0.280883043905965\\
-6.50300601202405	0.26280007586862\\
-6.47094188376754	0.24296095498661\\
-6.43887775551102	0.221506238801484\\
-6.40681362725451	0.198585868260255\\
-6.374749498998	0.174358021048851\\
-6.34268537074148	0.148987930713631\\
-6.31062124248497	0.122646680623588\\
-6.27855711422846	0.095509981755608\\
-6.24649298597194	0.0677569431514839\\
-6.21442885771543	0.0395688437008265\\
-6.18236472945892	0.0111279136527899\\
-6.1503006012024	-0.017383866044985\\
-6.11823647294589	-0.0457859388350281\\
-6.08617234468938	-0.0739003147193092\\
-6.05410821643287	-0.101552672599906\\
-6.02204408817635	-0.128573416355462\\
-5.98997995991984	-0.154798678721718\\
-5.95791583166333	-0.180071267574621\\
-5.92585170340681	-0.204241549765055\\
-5.8937875751503	-0.227168268221877\\
-5.86172344689379	-0.2487192886185\\
-5.82965931863727	-0.268772272484022\\
-5.79759519038076	-0.287215274228233\\
-5.76553106212425	-0.303947260135841\\
-5.73346693386774	-0.318878547965868\\
-5.70140280561122	-0.331931166362312\\
-5.66933867735471	-0.343039133838963\\
-5.6372745490982	-0.352148657640778\\
-5.60521042084168	-0.359218253303663\\
-5.57314629258517	-0.364218786230481\\
-5.54108216432866	-0.367133437071482\\
-5.50901803607214	-0.36795759313945\\
-5.47695390781563	-0.366698668501764\\
-5.44488977955912	-0.363375855771682\\
-5.4128256513026	-0.358019812967716\\
-5.38076152304609	-0.350672289122183\\
-5.34869739478958	-0.34138569259696\\
-5.31663326653307	-0.330222606305244\\
-5.28456913827655	-0.317255254243212\\
-5.25250501002004	-0.302564923903947\\
-5.22044088176353	-0.286241349278851\\
-5.18837675350701	-0.268382059249065\\
-5.1563126252505	-0.249091696232231\\
-5.12424849699399	-0.228481309978536\\
-5.09218436873748	-0.20666763140653\\
-5.06012024048096	-0.183772331334002\\
-5.02805611222445	-0.159921268894287\\
-4.99599198396794	-0.135243734335292\\
-4.96392785571142	-0.109871690778774\\
-4.93186372745491	-0.0839390193732414\\
-4.8997995991984	-0.0575807721067009\\
-4.86773547094188	-0.0309324363578318\\
-4.83567134268537	-0.0041292150577967\\
-4.80360721442886	0.0226946738879994\\
-4.77154308617235	0.0494066755062492\\
-4.73947895791583	0.0758765498277641\\
-4.70741482965932	0.101976995222622\\
-4.67535070140281	0.127584240363746\\
-4.64328657314629	0.15257860245812\\
-4.61122244488978	0.176845009662836\\
-4.57915831663327	0.200273485883192\\
-4.54709418837675	0.222759596430356\\
-4.51503006012024	0.244204853294837\\
-4.48296593186373	0.264517079067459\\
-4.45090180360721	0.283610728810233\\
-4.4188376753507	0.301407169443644\\
-4.38677354709419	0.317834916473686\\
-4.35470941883768	0.332829828129284\\
-4.32264529058116	0.346335257218343\\
-4.29058116232465	0.358302161236775\\
-4.25851703406814	0.368689171479083\\
-4.22645290581162	0.377462622100183\\
-4.19438877755511	0.384596540265885\\
-4.1623246492986	0.390072598702942\\
-4.13026052104208	0.393880032118469\\
-4.09819639278557	0.396015519102575\\
-4.06613226452906	0.396483031256978\\
-4.03406813627254	0.395293651405952\\
-4.00200400801603	0.392465362844412\\
-3.96993987975952	0.388022811661136\\
-3.93787575150301	0.38199704424337\\
-3.90581162324649	0.374425222122544\\
-3.87374749498998	0.365350316359946\\
-3.84168336673347	0.354820783696318\\
-3.80961923847695	0.342890226700966\\
-3.77755511022044	0.329617040154625\\
-3.74549098196393	0.315064045886631\\
-3.71342685370741	0.299298118261535\\
-3.6813627254509	0.282389802473803\\
-3.64929859719439	0.264412927762465\\
-3.61723446893788	0.245444217601204\\
-3.58517034068136	0.225562898854178\\
-3.55310621242485	0.204850311814653\\
-3.52104208416834	0.183389522963062\\
-3.48897795591182	0.161264942194145\\
-3.45691382765531	0.138561946170423\\
-3.4248496993988	0.115366509361571\\
-3.39278557114229	0.0917648442281087\\
-3.36072144288577	0.0678430519025624\\
-3.32865731462926	0.0436867846144393\\
-3.29659318637275	0.0193809209955968\\
-3.26452905811623	-0.00499074470746004\\
-3.23246492985972	-0.0293457985987615\\
-3.20040080160321	-0.053603487470639\\
-3.16833667334669	-0.0776849828190537\\
-3.13627254509018	-0.101513627950027\\
-3.10420841683367	-0.125015167697549\\
-3.07214428857715	-0.148117960377407\\
-3.04008016032064	-0.170753171703207\\
-3.00801603206413	-0.192854950488799\\
-2.97595190380762	-0.214360586056311\\
-2.9438877755511	-0.235210647359414\\
-2.91182364729459	-0.255349103918034\\
-2.87975951903808	-0.274723428742669\\
-2.84769539078156	-0.293284683503656\\
-2.81563126252505	-0.310987586273103\\
-2.78356713426854	-0.327790562234441\\
-2.75150300601202	-0.343655777816763\\
-2.71943887775551	-0.358549158767898\\
-2.687374749499	-0.372440392732011\\
-2.65531062124249	-0.385302916943723\\
-2.62324649298597	-0.397113891692028\\
-2.59118236472946	-0.407854160243144\\
-2.55911823647295	-0.417508195942336\\
-2.52705410821643	-0.426064037240513\\
-2.49498997995992	-0.43351321141236\\
-2.46292585170341	-0.439850647748898\\
-2.43086172344689	-0.445074581019014\\
-2.39879759519038	-0.449186446001536\\
-2.36673346693387	-0.452190763892555\\
-2.33466933867735	-0.454095021391462\\
-2.30260521042084	-0.454909543264376\\
-2.27054108216433	-0.454647359175143\\
-2.23847695390782	-0.453324065562358\\
-2.2064128256513	-0.450957683325805\\
-2.17434869739479	-0.447568512068062\\
-2.14228456913828	-0.443178981616498\\
-2.11022044088176	-0.437813501528103\\
-2.07815631262525	-0.431498309254612\\
-2.04609218436874	-0.42426131761851\\
-2.01402805611222	-0.416131962221925\\
-1.98196392785571	-0.407141049380417\\
-1.9498997995992	-0.397320605142439\\
-1.91783567134268	-0.386703725923005\\
-1.88577154308617	-0.375324431247067\\
-1.85370741482966	-0.363217519064508\\
-1.82164328657315	-0.350418424064604\\
-1.78957915831663	-0.336963079383641\\
-1.75751503006012	-0.322887782065067\\
-1.72545090180361	-0.308229062597483\\
-1.69338677354709	-0.293023558821905\\
-1.66132264529058	-0.277307894466369\\
-1.62925851703407	-0.261118562533075\\
-1.59719438877756	-0.24449181373116\\
-1.56513026052104	-0.227463550116825\\
-1.53306613226453	-0.210069224072105\\
-1.50100200400802	-0.19234374272414\\
-1.4689378757515	-0.174321377878411\\
-1.43687374749499	-0.156035681512196\\
-1.40480961923848	-0.137519406848481\\
-1.37274549098196	-0.118804435005754\\
-1.34068136272545	-0.0999217071956856\\
-1.30861723446894	-0.0809011624184961\\
-1.27655310621243	-0.0617716805850432\\
-1.24448897795591	-0.0425610309751873\\
-1.2124248496994	-0.0232958259239364\\
-1.18036072144289	-0.00400147961014857\\
-1.14829659318637	0.0152978281927788\\
-1.11623246492986	0.0345791835588172\\
-1.08416833667335	0.0538209652110847\\
-1.05210420841683	0.0730028668621587\\
-1.02004008016032	0.0921059152817201\\
-0.987975951903808	0.111112484289229\\
-0.955911823647295	0.130006304877045\\
-0.923847695390782	0.148772471675986\\
-0.891783567134269	0.167397445980794\\
-0.859719438877756	0.185869055557412\\
-0.827655310621243	0.204176491457435\\
-0.795591182364729	0.222310302067604\\
-0.763527054108216	0.240262384623837\\
-0.731462925851703	0.258025974420131\\
-0.69939879759519	0.275595631942722\\
-0.667334669338677	0.292967228159236\\
-0.635270541082164	0.310137928191317\\
-0.603206412825651	0.327106173597341\\
-0.571142284569138	0.343871663489501\\
-0.539078156312625	0.360435334706679\\
-0.507014028056112	0.376799341261371\\
-0.474949899799599	0.392967033275353\\
-0.442885771543086	0.408942935614981\\
-0.410821643286573	0.424732726432999\\
-0.37875751503006	0.440343215819522\\
-0.346693386773547	0.455782324760616\\
-0.314629258517034	0.47105906459854\\
-0.282565130260521	0.486183517183402\\
-0.250501002004007	0.501166815901731\\
-0.218436873747494	0.516021127763307\\
-0.186372745490981	0.53075963672362\\
-0.154308617234468	0.545396528415531\\
-0.122244488977955	0.559946976460212\\
-0.0901803607214422	0.574427130524222\\
-0.0581162324649291	0.588854106286691\\
-0.0260521042084161	0.603245977478141\\
0.00601202404809698	0.617621770150414\\
0.03807615230461	0.632001459335632\\
0.0701402805611231	0.646405968251071\\
0.102204408817636	0.660857170206361\\
0.134268537074147	0.675377893369548\\
0.16633266533066	0.689991928549345\\
0.198396793587174	0.704724040152336\\
0.230460921843687	0.719599980476111\\
0.2625250501002	0.73464650750226\\
0.294589178356713	0.749891406356927\\
0.326653306613226	0.765363514611267\\
0.358717434869739	0.781092751599687\\
0.390781563126252	0.797110151940222\\
0.422845691382765	0.813447903448924\\
0.454909819639278	0.830139389648666\\
0.486973947895791	0.847219237082393\\
0.519038076152304	0.864723367651735\\
0.551102204408817	0.882689056213863\\
0.58316633266533	0.90115499368287\\
0.615230460921843	0.920161355896631\\
0.647294589178356	0.939749878526216\\
0.679358717434869	0.95996393832262\\
0.711422845691382	0.980848641014776\\
0.743486973947896	1.00245091619381\\
0.775551102204409	1.02481961954118\\
0.807615230460922	1.04800564278304\\
0.839679358717435	1.07206203177969\\
0.871743486973948	1.09704411318799\\
0.903807615230461	1.12300963016534\\
0.935871743486974	1.15001888761763\\
0.967935871743487	1.17813490752933\\
1	1.20742359495287\\
};
\addlegendentry{$\mathcal{B}$}

\end{axis}
\end{tikzpicture}%

==> airycomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor3}{rgb}{0.6350 0.0780 0.1840}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=5cm,
at={(0in,0in)},
scale only axis,
grid=major,
xmin=-6,
xmax=6,
ymin=-1,
ymax=1.5,
legend pos=north west,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-6	-0.0634664424921913\\
-5.95986622073579	-0.0784382471271371\\
-5.91973244147157	-0.176806699401664\\
-5.87959866220736	0.0154918092797341\\
-5.83946488294314	-0.000234413970817875\\
-5.79933110367893	-0.12949418462383\\
-5.75919732441472	-0.00657756651232022\\
-5.7190635451505	-0.212922898753292\\
-5.67892976588629	0.0907855121255479\\
-5.63879598662207	0.064789262706786\\
-5.59866220735786	-0.0221038622820634\\
-5.55852842809365	-0.0337487036501294\\
-5.51839464882943	-0.0365883158084216\\
-5.47826086956522	-0.0457666602877267\\
-5.438127090301	0.171100098031507\\
-5.39799331103679	-0.0100613854147438\\
-5.35785953177258	0.0800181130689489\\
-5.31772575250836	0.116582481577699\\
-5.27759197324415	-0.0816282498451746\\
-5.23745819397993	0.0111919045796849\\
-5.19732441471572	-0.0679352843890849\\
-5.1571906354515	-0.200260759825683\\
-5.11705685618729	-0.093241603662446\\
-5.07692307692308	0.119182625278271\\
-5.03678929765886	-0.0376005688577657\\
-4.99665551839465	0.0184315705808621\\
-4.95652173913043	0.0384493504856412\\
-4.91638795986622	0.234109968781985\\
-4.87625418060201	0.0319529181566259\\
-4.83612040133779	-0.165247992007353\\
-4.79598662207358	-0.135527653655211\\
-4.75585284280936	0.19248884938939\\
-4.71571906354515	0.114779335481413\\
-4.67558528428094	0.0608624875403925\\
-4.63545150501672	-0.012332394523849\\
-4.59531772575251	0.082930500922935\\
-4.55518394648829	-0.030965269039516\\
-4.51505016722408	0.134906146908366\\
-4.47491638795987	-0.00206392890870087\\
-4.43478260869565	0.197677187204626\\
-4.39464882943144	-0.0929083341204586\\
-4.35451505016722	0.00825397344017465\\
-4.31438127090301	-0.0492215440997841\\
-4.2742474916388	0.0678364018949667\\
-4.23411371237458	0.134614927187465\\
-4.19397993311037	0.102342064338102\\
-4.15384615384615	0.0323271192361086\\
-4.11371237458194	-0.033158689170317\\
-4.07357859531773	-0.0357836776106669\\
-4.03344481605351	-0.13861968529657\\
-3.9933110367893	0.00371062322421713\\
-3.95317725752508	0.00829966448525616\\
-3.91304347826087	-0.180845007873815\\
-3.87290969899666	-0.0496794659737419\\
-3.83277591973244	0.0864552365736934\\
-3.79264214046823	-0.0532163717366199\\
-3.75250836120401	-0.0637638667197114\\
-3.7123745819398	-0.179304295240306\\
-3.67224080267559	0.154905685360286\\
-3.63210702341137	0.0742397792634015\\
-3.59197324414716	0.18336326558869\\
-3.55183946488294	0.0485186994442446\\
-3.51170568561873	0.172371437862288\\
-3.47157190635451	0.0244143948852936\\
-3.4314381270903	0.0154225819090405\\
-3.39130434782609	0.0469968399153618\\
-3.35117056856187	-0.0624440096714518\\
-3.31103678929766	0.118572532900712\\
-3.27090301003344	0.209262880996179\\
-3.23076923076923	-0.00943103631985999\\
-3.19063545150502	0.114923161036735\\
-3.1505016722408	0.00833046485545449\\
-3.11036789297659	0.0797076903876482\\
-3.07023411371237	0.179531767107207\\
-3.03010033444816	0.159480818513626\\
-2.98996655518395	0.226472262019525\\
-2.94983277591973	0.22156033880808\\
-2.90969899665552	-0.00584790861203327\\
-2.8695652173913	0.126603155854939\\
-2.82943143812709	0.218395470275047\\
-2.78929765886288	0.362229842374064\\
-2.74916387959866	0.206921936779247\\
-2.70903010033445	0.12554815805111\\
-2.66889632107023	0.336406946789759\\
-2.62876254180602	0.204917767112996\\
-2.58862876254181	0.348698814547586\\
-2.54849498327759	0.179274198646247\\
-2.50836120401338	0.348762380742056\\
-2.46822742474916	0.552066390914529\\
-2.42809364548495	0.347631830118781\\
-2.38795986622074	0.340428705599724\\
-2.34782608695652	0.557474709834591\\
-2.30769230769231	0.425693375210399\\
-2.26755852842809	0.640345920006631\\
-2.22742474916388	0.626941546854125\\
-2.18729096989967	0.430676392092994\\
-2.14715719063545	0.486136562404517\\
-2.10702341137124	0.472544395363951\\
-2.06688963210702	0.471854557114969\\
-2.02675585284281	0.633414801577509\\
-1.9866220735786	0.818575907443938\\
-1.94648829431438	0.780843683685477\\
-1.90635451505017	0.879472792910716\\
-1.86622073578595	0.66675980157428\\
-1.82608695652174	0.885281250063226\\
-1.78595317725753	0.95248170861079\\
-1.74581939799331	0.998195161950216\\
-1.7056856187291	0.869437895108575\\
-1.66555183946488	0.905032123377413\\
-1.62541806020067	0.970324990486783\\
-1.58528428093646	0.852020832946467\\
-1.54515050167224	0.773817948522254\\
-1.50501672240803	1.13941905818883\\
-1.46488294314381	1.22490282412211\\
-1.4247491638796	0.938102444599258\\
-1.38461538461539	1.25193090264597\\
-1.34448160535117	1.05479223011321\\
-1.30434782608696	1.09739130062649\\
-1.26421404682274	1.09737793292418\\
-1.22408026755853	0.993889687445397\\
-1.18394648829431	1.13586274139798\\
-1.1438127090301	1.06541560240141\\
-1.10367892976589	0.993100319295127\\
-1.06354515050167	0.816154502015273\\
-1.02341137123746	0.986481976373864\\
-0.983277591973244	0.855394541116808\\
-0.94314381270903	1.06354801249111\\
-0.903010033444816	0.774502830492038\\
-0.862876254180602	0.859529655126363\\
-0.822742474916388	0.603173712306034\\
-0.782608695652174	0.707276453047276\\
-0.74247491638796	0.622503311613504\\
-0.702341137123746	0.632329365435755\\
-0.662207357859532	0.596924782820131\\
-0.622073578595318	0.446500548158603\\
-0.581939799331104	0.471397825754253\\
-0.54180602006689	0.346693614832189\\
-0.501672240802676	0.447085932085536\\
-0.461538461538462	0.200410647980138\\
-0.421404682274248	0.193280571137615\\
-0.381270903010034	0.0297102665449168\\
-0.34113712374582	-0.00120623853806691\\
-0.301003344481606	-0.0890465285867846\\
-0.260869565217392	-0.371274736128295\\
-0.220735785953178	-0.207093342699706\\
-0.180602006688964	-0.226934248225679\\
-0.14046822742475	-0.370462231951938\\
-0.100334448160535	-0.375081724549243\\
-0.0602006688963215	-0.348690667880511\\
-0.0200668896321075	-0.716224142051673\\
0.0200668896321075	-0.573533186927801\\
0.0602006688963215	-0.768709167953955\\
0.100334448160535	-0.668033451637272\\
0.14046822742475	-0.753503880991957\\
0.180602006688964	-0.86280555836635\\
0.220735785953178	-0.828114451595903\\
0.260869565217392	-0.807821184703103\\
0.301003344481606	-0.77646848965812\\
0.34113712374582	-0.878654006390439\\
0.381270903010034	-0.717172394862848\\
0.421404682274248	-0.810498400346328\\
0.461538461538462	-0.77707544151605\\
0.501672240802676	-0.817467893088007\\
0.54180602006689	-0.732683570913008\\
0.581939799331104	-0.656120580218234\\
0.622073578595318	-0.633764350307215\\
0.662207357859532	-0.601680186495064\\
0.702341137123746	-0.472171743528812\\
0.74247491638796	-0.478359691057514\\
0.782608695652174	-0.194916435516919\\
0.822742474916388	-0.183448286497184\\
0.862876254180602	0.043096698191024\\
0.903010033444816	0.0650326671216331\\
0.94314381270903	0.0954541410561834\\
0.983277591973244	0.110191791120658\\
1.02341137123746	0.263696792530314\\
1.06354515050167	0.279112565471909\\
1.10367892976589	0.396381240181325\\
1.1438127090301	0.487347995028197\\
1.18394648829431	0.452511712419357\\
1.22408026755853	0.66612179473688\\
1.26421404682274	0.866851483435428\\
1.30434782608696	0.675031443973663\\
1.34448160535117	0.676980563889715\\
1.38461538461539	0.986198131974058\\
1.4247491638796	0.641804164993223\\
1.46488294314381	0.68040380967481\\
1.50501672240803	0.555284400906311\\
1.54515050167224	0.729517151059126\\
1.58528428093646	0.647290183459136\\
1.62541806020067	0.637608134445713\\
1.66555183946488	0.455473546345938\\
1.7056856187291	0.358501012052758\\
1.74581939799331	0.555556468826871\\
1.78595317725753	0.367377935221924\\
1.82608695652174	0.113368766272267\\
1.86622073578595	0.270017450277468\\
1.90635451505017	0.265106404815806\\
1.94648829431438	-0.0189142226604594\\
1.9866220735786	-0.306062875599383\\
2.02675585284281	-0.0803933282925614\\
2.06688963210702	-0.298662383190983\\
2.10702341137124	-0.398504273724281\\
2.14715719063545	-0.468259400365874\\
2.18729096989967	-0.638040193040256\\
2.22742474916388	-0.628260872103609\\
2.26755852842809	-0.753389515883386\\
2.30769230769231	-0.4773170945736\\
2.34782608695652	-0.705518366186357\\
2.38795986622074	-0.754423405276577\\
2.42809364548495	-0.787430645924145\\
2.46822742474916	-0.644719396583733\\
2.50836120401338	-0.697617232285926\\
2.54849498327759	-0.623225279756175\\
2.58862876254181	-0.673568657187556\\
2.62876254180602	-0.456592966431914\\
2.66889632107023	-0.50794928085441\\
2.70903010033445	-0.476505867253918\\
2.74916387959866	-0.382947298107267\\
2.78929765886288	-0.223492606890925\\
2.82943143812709	-0.072225453868281\\
2.8695652173913	-0.0674560263561424\\
2.90969899665552	0.0746096007760042\\
2.94983277591973	0.432606368018873\\
2.98996655518395	0.31840972766157\\
3.03010033444816	0.205656694481385\\
3.07023411371237	0.724998864739114\\
3.11036789297659	0.359200192243527\\
3.1505016722408	0.566202578485163\\
3.19063545150502	0.630268264609634\\
3.23076923076923	0.66922568847803\\
3.27090301003344	0.711698674783697\\
3.31103678929766	0.583463701395749\\
3.35117056856187	0.710848735138133\\
3.39130434782609	0.524561104917953\\
3.4314381270903	0.43675240645151\\
3.47157190635452	0.555418364986804\\
3.51170568561873	0.466868343247441\\
3.55183946488294	0.276587114253203\\
3.59197324414716	0.262168310498283\\
3.63210702341137	-0.079548373711535\\
3.67224080267559	0.0833537370684403\\
3.7123745819398	-0.115173927219934\\
3.75250836120401	-0.0899225617704786\\
3.79264214046823	-0.29364812656693\\
3.83277591973244	-0.548553038564385\\
3.87290969899666	-0.536766631194074\\
3.91304347826087	-0.44445802888361\\
3.95317725752508	-0.476000375339483\\
3.9933110367893	-0.627479833972836\\
4.03344481605351	-0.68943018389434\\
4.07357859531773	-0.725205675458593\\
4.11371237458194	-0.685301555187925\\
4.15384615384615	-0.444060511854198\\
4.19397993311037	-0.348072058808835\\
4.23411371237458	-0.678184496561772\\
4.2742474916388	-0.297254710968583\\
4.31438127090301	-0.451898661960624\\
4.35451505016722	-0.301430096954389\\
4.39464882943144	-0.158648404520661\\
4.43478260869565	-0.160143266475282\\
4.47491638795987	0.0891801234353187\\
4.51505016722408	0.0121268972053186\\
4.55518394648829	0.274277035407814\\
4.59531772575251	0.474505518772692\\
4.63545150501672	0.582487197190016\\
4.67558528428094	0.582656542082479\\
4.71571906354515	0.657981687465221\\
4.75585284280936	0.663368058914651\\
4.79598662207358	0.524633690783858\\
4.83612040133779	0.709678142004124\\
4.87625418060201	0.51544422493619\\
4.91638795986622	0.591314939645759\\
4.95652173913044	0.449006679486643\\
4.99665551839465	0.436270809545158\\
5.03678929765886	0.341698488464952\\
5.07692307692308	0.103479095604775\\
5.11705685618729	0.299336354182919\\
5.1571906354515	0.0438418057146206\\
5.19732441471572	-0.107107473899112\\
5.23745819397993	-0.226078346290547\\
5.27759197324415	-0.383901764094563\\
5.31772575250836	-0.545726421017659\\
5.35785953177258	-0.565409263738029\\
5.39799331103679	-0.686313132516951\\
5.438127090301	-0.734982541254861\\
5.47826086956522	-0.714322201384741\\
5.51839464882943	-0.441075259139265\\
5.55852842809364	-0.841706409617797\\
5.59866220735786	-0.480635970759843\\
5.63879598662207	-0.537167787665469\\
5.67892976588629	-0.491842531678147\\
5.7190635451505	-0.336907325204791\\
5.75919732441472	-0.278374038452095\\
5.79933110367893	-0.16339295624995\\
5.83946488294314	0.00664456931990569\\
5.87959866220736	-0.131791715554918\\
5.91973244147157	0.167125554732536\\
5.95986622073579	0.112382068390005\\
6	0.190707721125123\\
};
\addlegendentry{$\g d$}

\addplot [color=mycolor1,mark=x, mark repeat={5}, mark size={2}]
  table[row sep=crcr]{%
-6	5.98057951289045e-05\\
-5.95986622073579	6.84671934259798e-05\\
-5.91973244147157	7.83316382203551e-05\\
-5.87959866220736	8.95583315735532e-05\\
-5.83946488294314	0.000102326362728378\\
-5.79933110367893	0.000116837021159862\\
-5.75919732441472	0.000133316354553245\\
-5.7190635451505	0.00015201799434176\\
-5.67892976588629	0.000173226273082978\\
-5.63879598662207	0.000197259659657076\\
-5.59866220735786	0.000224474540025885\\
-5.55852842809365	0.00025526937308886\\
-5.51839464882943	0.00029008925299917\\
-5.47826086956522	0.000329430911146258\\
-5.438127090301	0.000373848192853334\\
-5.39799331103679	0.000423958045659866\\
-5.35785953177258	0.000480447057836865\\
-5.31772575250836	0.000544078587490252\\
-5.27759197324415	0.000615700524213927\\
-5.23745819397993	0.000696253726724872\\
-5.19732441471572	0.000786781181208056\\
-5.1571906354515	0.000888437926175112\\
-5.11705685618729	0.00100250179044807\\
-5.07692307692308	0.00113038499136352\\
-5.03678929765886	0.00127364664039218\\
-4.99665551839465	0.0014340062030187\\
-4.95652173913043	0.00161335795885239\\
-4.91638795986622	0.0018137865064646\\
-4.87625418060201	0.00203758335528594\\
-4.83612040133779	0.00228726464395555\\
-4.79598662207358	0.00256559002069808\\
-4.75585284280936	0.00287558271650679\\
-4.71571906354515	0.00322055083602558\\
-4.67558528428094	0.00360410988393246\\
-4.63545150501672	0.00403020653621335\\
-4.59531772575251	0.00450314365585536\\
-4.55518394648829	0.00502760654105566\\
-4.51505016722408	0.00560869038090835\\
-4.47491638795987	0.00625192887856947\\
-4.43478260869565	0.00696332398498248\\
-4.39464882943144	0.0077493766672484\\
-4.35451505016722	0.00861711861453127\\
-4.31438127090301	0.00957414476088679\\
-4.2742474916388	0.0106286464784941\\
-4.23411371237458	0.011789445266371\\
-4.19397993311037	0.0130660267286926\\
-4.15384615384615	0.0144685746032705\\
-4.11371237458194	0.0160080045645565\\
-4.07357859531773	0.0176959974867285\\
-4.03344481605351	0.0195450318110339\\
-3.9933110367893	0.0215684146176942\\
-3.95317725752508	0.0237803109564468\\
-3.91304347826087	0.0261957709413856\\
-3.87290969899666	0.0288307540654091\\
-3.83277591973244	0.0317021501375861\\
-3.79264214046823	0.0348277961934703\\
-3.75250836120401	0.0382264886742853\\
-3.7123745819398	0.0419179901164723\\
-3.67224080267559	0.045923029538957\\
-3.63210702341137	0.0502632956623484\\
-3.59197324414716	0.0549614220429092\\
-3.55183946488294	0.060040963155446\\
-3.51170568561873	0.0655263604142219\\
-3.47157190635451	0.0714428970807155\\
-3.4314381270903	0.0778166409727087\\
-3.39130434782609	0.0846743738621046\\
-3.35117056856187	0.0920435064304294\\
-3.31103678929766	0.0999519776426789\\
-3.27090301003344	0.108428137403575\\
-3.23076923076923	0.117500611377098\\
-3.19063545150502	0.127198146882049\\
-3.1505016722408	0.137549438825136\\
-3.11036789297659	0.148582934700542\\
-3.07023411371237	0.160326617772831\\
-3.03010033444816	0.172807767670257\\
-2.98996655518395	0.18605269774981\\
-2.94983277591973	0.200086468755288\\
-2.90969899665552	0.214932578476965\\
-2.8695652173913	0.230612627337366\\
-2.82943143812709	0.247145960073528\\
-2.78929765886288	0.264549283962921\\
-2.74916387959866	0.282836264348464\\
-2.70903010033445	0.3020170985583\\
-2.66889632107023	0.32209806968801\\
-2.62876254180602	0.343081082116191\\
-2.58862876254181	0.36496318105783\\
-2.54849498327759	0.387736058921971\\
-2.50836120401338	0.411385551728481\\
-2.46822742474916	0.435891129350471\\
-2.42809364548495	0.461225383880152\\
-2.38795986622074	0.487353520962362\\
-2.34782608695652	0.514232859496141\\
-2.30769230769231	0.541812345664448\\
-2.26755852842809	0.570032087808292\\
-2.22742474916388	0.598822919206096\\
-2.18729096989967	0.628105996343222\\
-2.14715719063545	0.657792440750317\\
-2.10702341137124	0.687783032941918\\
-2.06688963210702	0.717967967386982\\
-2.02675585284281	0.7482266777786\\
-1.9866220735786	0.778427742128068\\
-1.94648829431438	0.808428877375524\\
-1.90635451505017	0.838077033271587\\
-1.86622073578595	0.867208595228023\\
-1.82608695652174	0.895649705646317\\
-1.78595317725753	0.923216712897528\\
-1.74581939799331	0.949716756631578\\
-1.7056856187291	0.974948497426667\\
-1.66555183946488	0.998702997938501\\
-1.62541806020067	1.02076476166417\\
-1.58528428093646	1.04091293418875\\
-1.54515050167224	1.05892267032774\\
-1.50501672240803	1.07456666891136\\
-1.46488294314381	1.08761687507706\\
-1.4247491638796	1.09784634784649\\
-1.38461538461539	1.10503128846843\\
-1.34448160535117	1.10895322252046\\
-1.30434782608696	1.10940132609309\\
-1.26421404682274	1.10617488354989\\
-1.22408026755853	1.09908586138992\\
-1.18394648829431	1.08796157966288\\
-1.1438127090301	1.07264745923757\\
-1.10367892976589	1.05300982003907\\
-1.06354515050167	1.02893870219515\\
-1.02341137123746	1.00035067891668\\
-0.983277591973244	0.967191626935271\\
-0.94314381270903	0.929439417492806\\
-0.903010033444816	0.887106488285474\\
-0.862876254180602	0.840242254475247\\
-0.822742474916388	0.788935314963825\\
-0.782608695652174	0.73331540864853\\
-0.74247491638796	0.673555074417597\\
-0.702341137123746	0.609870968264586\\
-0.662207357859532	0.542524791176781\\
-0.622073578595318	0.471823782445818\\
-0.581939799331104	0.39812073482045\\
-0.54180602006689	0.321813490524977\\
-0.501672240802676	0.243343880647351\\
-0.461538461538462	0.163196074793104\\
-0.421404682274248	0.0818943132277814\\
-0.381270903010034	5.17038375959723e-16\\
-0.34113712374582	-0.0818918572568239\\
-0.301003344481606	-0.163156867028455\\
-0.260869565217392	-0.243146130326699\\
-0.220735785953178	-0.321191761203556\\
-0.180602006688964	-0.396613028261696\\
-0.14046822742475	-0.46872308291937\\
-0.100334448160535	-0.536836228568553\\
-0.0602006688963215	-0.600275672808681\\
-0.0200668896321075	-0.65838169281637\\
0.0200668896321075	-0.710520131817367\\
0.0602006688963215	-0.756091132772736\\
0.100334448160535	-0.794538004006634\\
0.14046822742475	-0.825356100832172\\
0.180602006688964	-0.848101597530258\\
0.220735785953178	-0.86240001556749\\
0.260869565217392	-0.86795436696861\\
0.301003344481606	-0.864552766552558\\
0.34113712374582	-0.852075363554407\\
0.381270903010034	-0.830500442233771\\
0.421404682274248	-0.799909542637472\\
0.461538461538462	-0.76049145693882\\
0.501672240802676	-0.71254496388458\\
0.54180602006689	-0.656480173967902\\
0.581939799331104	-0.59281837109418\\
0.622073578595318	-0.522190252743222\\
0.662207357859532	-0.445332489925376\\
0.702341137123746	-0.363082550489114\\
0.74247491638796	-0.27637175440086\\
0.782608695652174	-0.18621655725352\\
0.822742474916388	-0.093708088162589\\
0.862876254180602	6.40935879643331e-16\\
0.903010033444816	0.0937052768561733\\
0.94314381270903	0.186171751934779\\
0.983277591973244	0.276146403455262\\
1.02341137123746	0.362376824538803\\
1.06354515050167	0.443629759770725\\
1.10367892976589	0.518710273662615\\
1.1438127090301	0.586481263712719\\
1.18394648829431	0.645883005221436\\
1.22408026755853	0.695952393566726\\
1.26421404682274	0.735841533044195\\
1.30434782608696	0.76483531035462\\
1.34448160535117	0.782367586045507\\
1.38461538461539	0.788035639275171\\
1.4247491638796	0.781612510661635\\
1.46488294314381	0.76305690508148\\
1.50501672240803	0.732520341336471\\
1.54515050167224	0.690351268695094\\
1.58528428093646	0.637095911359147\\
1.62541806020067	0.573495650636878\\
1.66555183946488	0.500480810566325\\
1.7056856187291	0.419160775267484\\
1.74581939799331	0.330810434554465\\
1.78595317725753	0.23685302725142\\
1.82608695652174	0.138839527985529\\
1.86622073578595	0.0384248015532148\\
1.90635451505017	-0.0626591723073267\\
1.94648829431438	-0.162632623466628\\
1.9866220735786	-0.259699410686955\\
2.02675585284281	-0.352080011730381\\
2.06688963210702	-0.438045497985623\\
2.10702341137124	-0.515951853725886\\
2.14715719063545	-0.584273957181638\\
2.18729096989967	-0.641638510059745\\
2.22742474916388	-0.686855185521417\\
2.26755852842809	-0.71894526328526\\
2.30769230769231	-0.737167035522129\\
2.34782608695652	-0.74103729930965\\
2.38795986622074	-0.730348301014093\\
2.42809364548495	-0.705179565060168\\
2.46822742474916	-0.665904123704219\\
2.50836120401338	-0.613188764755613\\
2.54849498327759	-0.54798802934437\\
2.58862876254181	-0.471531819992917\\
2.62876254180602	-0.38530661814168\\
2.66889632107023	-0.291030457201028\\
2.70903010033445	-0.190621949054764\\
2.74916387959866	-0.0861638152882965\\
2.78929765886288	0.0201384744622607\\
2.82943143812709	0.126002209656849\\
2.8695652173913	0.229116209286843\\
2.90969899665552	0.327191852764377\\
2.94983277591973	0.418015265938512\\
2.98996655518395	0.499499476279242\\
3.03010033444816	0.569735295899652\\
3.07023411371237	0.627039663931735\\
3.11036789297659	0.670000183232963\\
3.1505016722408	0.697514622215321\\
3.19063545150502	0.708824221735273\\
3.23076923076923	0.703539749605598\\
3.27090301003344	0.681659380624753\\
3.31103678929766	0.64357764636633\\
3.35117056856187	0.59008489366494\\
3.39130434782609	0.522356910157767\\
3.4314381270903	0.441934614863991\\
3.47157190635452	0.350693966226778\\
3.51170568561873	0.250806503170668\\
3.55183946488294	0.144691199790549\\
3.59197324414716	0.0349585740479276\\
3.63210702341137	-0.0756517622072389\\
3.67224080267559	-0.184338698067526\\
3.7123745819398	-0.288310750854783\\
3.75250836120401	-0.384858949953383\\
3.79264214046823	-0.47142957938268\\
3.83277591973244	-0.545694806737918\\
3.87290969899666	-0.605619203580275\\
3.91304347826087	-0.649520195240471\\
3.95317725752508	-0.676120568298507\\
3.9933110367893	-0.684591312099143\\
4.03344481605351	-0.674583275241993\\
4.07357859531773	-0.646246375951495\\
4.11371237458194	-0.600235411704468\\
4.15384615384615	-0.537701861836414\\
4.19397993311037	-0.460271458774936\\
4.23411371237458	-0.370007709273669\\
4.2742474916388	-0.269361965473876\\
4.31438127090301	-0.161111064723365\\
4.35451505016722	-0.0482839640571619\\
4.39464882943144	0.0659208230069743\\
4.43478260869565	0.17822483621529\\
4.47491638795987	0.285363881028896\\
4.51505016722408	0.384184169648586\\
4.55518394648829	0.471737558846054\\
4.59531772575251	0.545372976326983\\
4.63545150501672	0.602821138298123\\
4.67558528428094	0.642269763145004\\
4.71571906354515	0.662426680722121\\
4.75585284280936	0.662568521833138\\
4.79598662207358	0.642573043086975\\
4.83612040133779	0.602933590438326\\
4.87625418060201	0.544754719356378\\
4.91638795986622	0.469728556934201\\
4.95652173913044	0.380092095104487\\
4.99665551839465	0.278566226161921\\
5.03678929765886	0.168277952161109\\
5.07692307692308	0.0526677976659371\\
5.11705685618729	-0.0646149903071401\\
5.1571906354515	-0.179826381129941\\
5.19732441471572	-0.289247157646714\\
5.23745819397993	-0.389304385655169\\
5.27759197324415	-0.476690780760484\\
5.31772575250836	-0.54847793613197\\
5.35785953177258	-0.602219448683387\\
5.39799331103679	-0.636040193950374\\
5.438127090301	-0.648708350041898\\
5.47826086956522	-0.639687252150543\\
5.51839464882943	-0.609164759905936\\
5.55852842809364	-0.558058524213574\\
5.59866220735786	-0.487996327520301\\
5.63879598662207	-0.401271517104287\\
5.67892976588629	-0.300774427147648\\
5.7190635451505	-0.189901561748534\\
5.75919732441472	-0.0724451559815701\\
5.79933110367893	0.0475334863739883\\
5.83946488294314	0.165842792883099\\
5.87959866220736	0.27830721141975\\
5.91973244147157	0.380915925295897\\
5.95986622073579	0.469968688698252\\
6	0.542213420189823\\
};
\addlegendentry{ dir. rec.}

\addplot [color=mycolor2, mark=+, mark repeat={5}, mark size={2}]
  table[row sep=crcr]{%
-6	7.73956828964022e-05\\
-5.95986622073579	8.81024022016991e-05\\
-5.91973244147157	0.000100227945808142\\
-5.87959866220736	0.000113951155169675\\
-5.83946488294314	0.000129472101887691\\
-5.79933110367893	0.00014701442575845\\
-5.75919732441472	0.000166827905768929\\
-5.7190635451505	0.000189191284029977\\
-5.67892976588629	0.000214415363933313\\
-5.63879598662207	0.000242846405144831\\
-5.59866220735786	0.000274869839392856\\
-5.55852842809365	0.000310914332366354\\
-5.51839464882943	0.000351456218392883\\
-5.47826086956522	0.000397024335905583\\
-5.438127090301	0.000448205293016724\\
-5.39799331103679	0.000505649193773797\\
-5.35785953177258	0.00057007585686193\\
-5.31772575250836	0.000642281559609733\\
-5.27759197324415	0.000723146341127501\\
-5.23745819397993	0.000813641899227256\\
-5.19732441471572	0.000914840116409564\\
-5.1571906354515	0.00102792225061573\\
-5.11705685618729	0.0011541888265944\\
-5.07692307692308	0.00129507026357488\\
-5.03678929765886	0.00145213827442553\\
-4.99665551839465	0.00162711807055259\\
-4.95652173913043	0.00182190140540483\\
-4.91638795986622	0.00203856048753095\\
-4.87625418060201	0.00227936279162431\\
-4.83612040133779	0.00254678679281348\\
-4.79598662207358	0.00284353864554347\\
-4.75585284280936	0.00317256982366374\\
-4.71571906354515	0.00353709573271482\\
-4.67558528428094	0.00394061529880195\\
-4.63545150501672	0.00438693153077471\\
-4.59531772575251	0.00488017304361006\\
-4.55518394648829	0.00542481652083241\\
-4.51505016722408	0.00602571008241129\\
-4.47491638795987	0.00668809751176653\\
-4.43478260869565	0.00741764328119958\\
-4.39464882943144	0.00822045829917552\\
-4.35451505016722	0.00910312628532974\\
-4.31438127090301	0.0100727306597994\\
-4.2742474916388	0.011136881812423\\
-4.23411371237458	0.01230374459447\\
-4.19397993311037	0.0135820658508193\\
-4.15384615384615	0.0149812017838957\\
-4.11371237458194	0.0165111449121907\\
-4.07357859531773	0.0181825503558844\\
-4.03344481605351	0.0200067611499824\\
-3.9933110367893	0.0219958322516006\\
-3.95317725752508	0.0241625528726554\\
-3.91304347826087	0.0265204667324411\\
-3.87290969899666	0.0290838897865659\\
-3.83277591973244	0.031867924949738\\
-3.79264214046823	0.0348884732902201\\
-3.75250836120401	0.038162241133761\\
-3.7123745819398	0.0417067424748524\\
-3.67224080267559	0.0455402960537185\\
-3.63210702341137	0.0496820164190412\\
-3.59197324414716	0.0541517982596364\\
-3.55183946488294	0.0589702932537948\\
-3.51170568561873	0.0641588786534798\\
-3.47157190635451	0.0697396167928562\\
-3.4314381270903	0.0757352046875395\\
-3.39130434782609	0.0821689128734466\\
-3.35117056856187	0.0890645126231837\\
-3.31103678929766	0.0964461906745872\\
-3.27090301003344	0.104338450611417\\
-3.23076923076923	0.112766000051499\\
-3.19063545150502	0.121753622823986\\
-3.1505016722408	0.131326035356077\\
-3.11036789297659	0.141507726541805\\
-3.07023411371237	0.152322780432565\\
-3.03010033444816	0.163794681172178\\
-2.98996655518395	0.175946099699684\\
-2.94983277591973	0.188798661861861\\
-2.90969899665552	0.202372697715764\\
-2.8695652173913	0.216686971960353\\
-2.82943143812709	0.231758395616331\\
-2.78929765886288	0.247601719275389\\
-2.74916387959866	0.264229208464533\\
-2.70903010033445	0.281650301918439\\
-2.66889632107023	0.299871253822658\\
-2.62876254180602	0.318894761382854\\
-2.58862876254181	0.338719579389244\\
-2.54849498327759	0.359340123780151\\
-2.50836120401338	0.380746066562516\\
-2.46822742474916	0.402921924818505\\
-2.42809364548495	0.425846646913495\\
-2.38795986622074	0.449493199418984\\
-2.34782608695652	0.473828158670673\\
-2.30769230769231	0.498811311293209\\
-2.26755852842809	0.524395268434235\\
-2.22742474916388	0.550525098856058\\
-2.18729096989967	0.577137986427839\\
-2.14715719063545	0.604162917938001\\
-2.10702341137124	0.631520407498721\\
-2.06688963210702	0.659122264134177\\
-2.02675585284281	0.686871409423609\\
-1.9866220735786	0.714661752300572\\
-1.94648829431438	0.742378128282056\\
-1.90635451505017	0.769896310506044\\
-1.86622073578595	0.797083099984054\\
-1.82608695652174	0.823796502416614\\
-1.78595317725753	0.849885998764784\\
-1.74581939799331	0.87519291651033\\
-1.7056856187291	0.899550908161891\\
-1.66555183946488	0.9227865430658\\
-1.62541806020067	0.944720017950348\\
-1.58528428093646	0.965165990864237\\
-1.54515050167224	0.983934542258077\\
-1.50501672240803	1.0008322658976\\
-1.46488294314381	1.01566349108619\\
-1.4247491638796	1.02823163631157\\
-1.38461538461539	1.03834069291819\\
-1.34448160535117	1.04579683574718\\
-1.30434782608696	1.0504101558855\\
-1.26421404682274	1.05199650873479\\
-1.22408026755853	1.05037946856041\\
-1.18394648829431	1.04539237852777\\
-1.1438127090301	1.03688048299526\\
-1.10367892976589	1.0247031265328\\
-1.06354515050167	1.0087360017988\\
-1.02341137123746	0.988873426064572\\
-0.983277591973244	0.965030623857497\\
-0.94314381270903	0.937145990938291\\
-0.903010033444816	0.905183312672991\\
-0.862876254180602	0.869133907848692\\
-0.822742474916388	0.829018667158491\\
-0.782608695652174	0.784889953992041\\
-0.74247491638796	0.736833333861739\\
-0.702341137123746	0.684969097820041\\
-0.662207357859532	0.629453544629686\\
-0.622073578595318	0.570479986284446\\
-0.581939799331104	0.50827944179015\\
-0.54180602006689	0.443120984948753\\
-0.501672240802676	0.375311713282747\\
-0.461538461538462	0.305196307229621\\
-0.421404682274248	0.23315615135642\\
-0.381270903010034	0.159607992616298\\
-0.34113712374582	0.0850021146071729\\
-0.301003344481606	0.00982001140317899\\
-0.260869565217392	-0.0654284501923019\\
-0.220735785953178	-0.140208385193881\\
-0.180602006688964	-0.213963760451363\\
-0.14046822742475	-0.286121771674369\\
-0.100334448160535	-0.356097711344851\\
-0.0602006688963215	-0.423300303287884\\
-0.0200668896321075	-0.487137471192595\\
0.0200668896321075	-0.547022499629437\\
0.0602006688963215	-0.602380537211709\\
0.100334448160535	-0.652655382628047\\
0.14046822742475	-0.697316485470733\\
0.180602006688964	-0.735866085256911\\
0.220735785953178	-0.767846403951155\\
0.260869565217392	-0.792846799821833\\
0.301003344481606	-0.810510783780316\\
0.34113712374582	-0.820542793644419\\
0.381270903010034	-0.822714617219026\\
0.421404682274248	-0.816871351879945\\
0.461538461538462	-0.80293678665242\\
0.501672240802676	-0.780918092762279\\
0.54180602006689	-0.750909710448723\\
0.581939799331104	-0.713096323597357\\
0.622073578595318	-0.667754819585422\\
0.662207357859532	-0.61525513970562\\
0.702341137123746	-0.556059935701295\\
0.74247491638796	-0.490722960310585\\
0.782608695652174	-0.419886134255523\\
0.822742474916388	-0.344275248750532\\
0.862876254180602	-0.264694281227092\\
0.903010033444816	-0.182018322412705\\
0.94314381270903	-0.0971851349488192\\
0.983277591973244	-0.0111853871216292\\
1.02341137123746	0.0749483703006175\\
1.06354515050167	0.160153891038263\\
1.10367892976589	0.243352465632538\\
1.1438127090301	0.323463055506727\\
1.18394648829431	0.399417160589343\\
1.22408026755853	0.470174228957787\\
1.26421404682274	0.534737395272743\\
1.30434782608696	0.592169315311329\\
1.34448160535117	0.641607847211609\\
1.38461538461539	0.682281316644111\\
1.4247491638796	0.713523093538405\\
1.46488294314381	0.734785202691001\\
1.50501672240803	0.745650689995612\\
1.54515050167224	0.745844470538487\\
1.58528428093646	0.735242394687814\\
1.62541806020067	0.713878283789225\\
1.66555183946488	0.681948708274528\\
1.7056856187291	0.639815307903728\\
1.74581939799331	0.588004486380772\\
1.78595317725753	0.527204350474967\\
1.82608695652174	0.45825880667452\\
1.86622073578595	0.382158775797012\\
1.90635451505017	0.300030537247273\\
1.94648829431438	0.213121268980677\\
1.9866220735786	0.12278190580843\\
2.02675585284281	0.0304474964629195\\
2.06688963210702	-0.0623847022837122\\
2.10702341137124	-0.154179099381369\\
2.14715719063545	-0.243387261670439\\
2.18729096989967	-0.328474624245995\\
2.22742474916388	-0.407947973063637\\
2.26755852842809	-0.480383214394193\\
2.30769230769231	-0.544452913868914\\
2.34782608695652	-0.598953064756928\\
2.38795986622074	-0.642828531867308\\
2.42809364548495	-0.675196615010252\\
2.46822742474916	-0.695368185051713\\
2.50836120401338	-0.702865866812745\\
2.54849498327759	-0.697438776720414\\
2.58862876254181	-0.679073369273545\\
2.62876254180602	-0.648000004819242\\
2.66889632107023	-0.604694921324355\\
2.70903010033445	-0.54987737393691\\
2.74916387959866	-0.484501797022147\\
2.78929765886288	-0.409744942571812\\
2.82943143812709	-0.326988054677035\\
2.8695652173913	-0.237794250097492\\
2.90969899665552	-0.143881387586799\\
2.94983277591973	-0.0470908210651115\\
2.98996655518395	0.0506474586694128\\
3.03010033444816	0.147352684976868\\
3.07023411371237	0.241033474792423\\
3.11036789297659	0.32972949754371\\
3.1505016722408	0.411553793994183\\
3.19063545150502	0.484734831075526\\
3.23076923076923	0.547657343011317\\
3.27090301003344	0.5989009938294\\
3.31103678929766	0.637275903274533\\
3.35117056856187	0.661854108274635\\
3.39130434782609	0.671996086071375\\
3.4314381270903	0.66737154292514\\
3.47157190635452	0.64797377335679\\
3.51170568561873	0.614127017980731\\
3.55183946488294	0.566486391253701\\
3.59197324414716	0.506030111412794\\
3.63210702341137	0.434043940396224\\
3.67224080267559	0.35209792794963\\
3.7123745819398	0.262015747226821\\
3.75250836120401	0.165837104385148\\
3.79264214046823	0.065773896990843\\
3.83277591973244	-0.0358390196688413\\
3.87290969899666	-0.136597428289991\\
3.91304347826087	-0.234084524724642\\
3.95317725752508	-0.325929561126471\\
3.9933110367893	-0.409866944821425\\
4.03344481605351	-0.483794312262972\\
4.07357859531773	-0.545828064921359\\
4.11371237458194	-0.59435486006035\\
4.15384615384615	-0.628077595891192\\
4.19397993311037	-0.646054518356855\\
4.23411371237458	-0.647730205477574\\
4.2742474916388	-0.632957353298863\\
4.31438127090301	-0.602008492348492\\
4.35451505016722	-0.555577001259612\\
4.39464882943144	-0.494767049832115\\
4.43478260869565	-0.421072391188706\\
4.47491638795987	-0.336344224780541\\
4.51505016722408	-0.242748660947049\\
4.55518394648829	-0.142714625046333\\
4.59531772575251	-0.0388733359507868\\
4.63545150501672	0.066009229116734\\
4.67558528428094	0.169105222816281\\
4.71571906354515	0.267601296952905\\
4.75585284280936	0.358776414383896\\
4.79598662207358	0.440078950967356\\
4.83612040133779	0.509200878663294\\
4.87625418060201	0.564146826918275\\
4.91638795986622	0.60329589049407\\
4.95652173913044	0.625454188805973\\
4.99665551839465	0.629896383513288\\
5.03678929765886	0.61639462440144\\
5.07692307692308	0.585233713301764\\
5.11705685618729	0.53721164468795\\
5.1571906354515	0.473625090551817\\
5.19732441471572	0.396239835370943\\
5.23745819397993	0.307246622158343\\
5.27759197324415	0.209203329307367\\
5.31772575250836	0.104964846022769\\
5.35785953177258	-0.0023975629863989\\
5.39799331103679	-0.109685229631327\\
5.438127090301	-0.2136668877315\\
5.47826086956522	-0.31117654440422\\
5.51839464882943	-0.399211464685797\\
5.55852842809364	-0.475027217593618\\
5.59866220735786	-0.536226726688305\\
5.63879598662207	-0.580840360944362\\
5.67892976588629	-0.607394293478289\\
5.7190635451505	-0.614964644275874\\
5.75919732441472	-0.603215303043812\\
5.79933110367893	-0.572417790913362\\
5.83946488294314	-0.523452052995982\\
5.87959866220736	-0.457787662851081\\
5.91973244147157	-0.377445547323125\\
5.95986622073579	-0.284940986391034\\
6	-0.183209286571752\\
};
\addlegendentry{LS $\g t=\g  t_1$}

\addplot [color=mycolor3, mark=o, mark repeat={5}, mark phase={3}, mark size={2}]
  table[row sep=crcr]{%
-6	5.07468049503924e-05\\
-5.95986622073579	5.81075861895559e-05\\
-5.91973244147157	6.64929054602067e-05\\
-5.87959866220736	7.6038726115899e-05\\
-5.83946488294314	8.68980612861907e-05\\
-5.79933110367893	9.92429676374983e-05\\
-5.75919732441472	0.000113266751944376\\
-5.7190635451505	0.000129186410396924\\
-5.67892976588629	0.000147245322059628\\
-5.63879598662207	0.000167716219446375\\
-5.59866220735786	0.000190904460780379\\
-5.55852842809365	0.000217151630158963\\
-5.51839464882943	0.000246839493532939\\
-5.47826086956522	0.000280394340127473\\
-5.438127090301	0.00031829174066282\\
-5.39799331103679	0.000361061755463137\\
-5.35785953177258	0.000409294627251338\\
-5.31772575250836	0.00046364699509592\\
-5.27759197324415	0.000524848667576682\\
-5.23745819397993	0.000593709994741965\\
-5.19732441471572	0.000671129879807351\\
-5.1571906354515	0.000758104472758365\\
-5.11705685618729	0.000855736589025673\\
-5.07692307692308	0.000965245897154937\\
-5.03678929765886	0.00108797991984311\\
-4.99665551839465	0.00122542589280237\\
-4.95652173913043	0.00137922352557968\\
-4.91638795986622	0.00155117870763665\\
-4.87625418060201	0.00174327820160713\\
-4.83612040133779	0.00195770536361918\\
-4.79598662207358	0.00219685692780882\\
-4.75585284280936	0.0024633608885737\\
-4.71571906354515	0.00276009550961845\\
-4.67558528428094	0.00309020948332892\\
-4.63545150501672	0.00345714325737121\\
-4.59531772575251	0.00386465153753361\\
-4.55518394648829	0.00431682696659861\\
-4.51505016722408	0.00481812496833201\\
-4.47491638795987	0.00537338973338576\\
-4.43478260869565	0.00598788130991238\\
-4.39464882943144	0.00666730374586184\\
-4.35451505016722	0.00741783421216217\\
-4.31438127090301	0.00824615301616184\\
-4.2742474916388	0.00915947439273183\\
-4.23411371237458	0.0101655779361962\\
-4.19397993311037	0.0112728405097004\\
-4.15384615384615	0.0124902684396737\\
-4.11371237458194	0.0138275297716501\\
-4.07357859531773	0.015294986329864\\
-4.03344481605351	0.01690372528673\\
-3.9933110367893	0.0186655899096059\\
-3.95317725752508	0.0205932091111809\\
-3.91304347826087	0.0227000253865595\\
-3.87290969899666	0.0250003206747828\\
-3.83277591973244	0.0275092396353627\\
-3.79264214046823	0.0302428097816734\\
-3.75250836120401	0.0332179578630872\\
-3.7123745819398	0.0364525218369636\\
-3.67224080267559	0.0399652577204865\\
-3.63210702341137	0.0437758405614423\\
-3.59197324414716	0.0479048587169971\\
-3.55183946488294	0.0523738005810885\\
-3.51170568561873	0.0572050328550117\\
-3.47157190635451	0.0624217694130807\\
-3.4314381270903	0.0680480297768819\\
-3.39130434782609	0.0741085861787187\\
-3.35117056856187	0.0806288981685801\\
-3.31103678929766	0.0876350337006426\\
-3.27090301003344	0.0951535756263163\\
-3.23076923076923	0.103211512522643\\
-3.19063545150502	0.111836112798974\\
-3.1505016722408	0.121054781052935\\
-3.11036789297659	0.130894895690289\\
-3.07023411371237	0.141383626884259\\
-3.03010033444816	0.152547734029698\\
-2.98996655518395	0.164413341948024\\
-2.94983277591973	0.177005695221613\\
-2.90969899665552	0.190348890183017\\
-2.8695652173913	0.204465584256367\\
-2.82943143812709	0.219376682547022\\
-2.78929765886288	0.235101001802066\\
-2.74916387959866	0.251654912119584\\
-2.70903010033445	0.269051957069496\\
-2.66889632107023	0.287302453203327\\
-2.62876254180602	0.306413070274797\\
-2.58862876254181	0.326386393866982\\
-2.54849498327759	0.347220472524158\\
-2.50836120401338	0.368908351915853\\
-2.46822742474916	0.391437599015167\\
-2.42809364548495	0.414789819750209\\
-2.38795986622074	0.438940174083507\\
-2.34782608695652	0.463856892985121\\
-2.30769230769231	0.489500802286271\\
-2.26755852842809	0.515824858925869\\
-2.22742474916388	0.542773705625941\\
-2.18729096989967	0.570283250546237\\
-2.14715719063545	0.598280278965196\\
-2.10702341137124	0.62668210450483\\
-2.06688963210702	0.655396267851243\\
-2.02675585284281	0.684320291309793\\
-1.9866220735786	0.713341497863112\\
-1.94648829431438	0.742336903659363\\
-1.90635451505017	0.771173193034916\\
-1.86622073578595	0.799706785257177\\
-1.82608695652174	0.827784002146692\\
-1.78595317725753	0.855241345589741\\
-1.74581939799331	0.881905893670575\\
-1.7056856187291	0.907595823723687\\
-1.66555183946488	0.932121070019193\\
-1.62541806020067	0.955284123037547\\
-1.58528428093646	0.976880976353781\\
-1.54515050167224	0.996702226027901\\
-1.50501672240803	1.01453432608084\\
-1.46488294314381	1.03016100212032\\
-1.4247491638796	1.0433648234664\\
-1.38461538461539	1.05392893221433\\
-1.34448160535117	1.06163892556659\\
-1.30434782608696	1.06628488547566\\
-1.26421404682274	1.06766354717581\\
-1.22408026755853	1.06558059556349\\
-1.18394648829431	1.05985307563093\\
-1.1438127090301	1.05031190029454\\
-1.10367892976589	1.03680443601661\\
-1.06354515050167	1.01919714363266\\
-1.02341137123746	0.997378248807372\\
-0.983277591973244	0.971260413594205\\
-0.94314381270903	0.940783377717786\\
-0.903010033444816	0.905916535487224\\
-0.862876254180602	0.866661411741178\\
-0.822742474916388	0.823053997982524\\
-0.782608695652174	0.77516690794567\\
-0.74247491638796	0.723111310318749\\
-0.702341137123746	0.667038595282326\\
-0.662207357859532	0.607141730992322\\
-0.622073578595318	0.543656266192329\\
-0.581939799331104	0.476860935851535\\
-0.54180602006689	0.407077828146844\\
-0.501672240802676	0.334672073293833\\
-0.461538461538462	0.260051017725442\\
-0.421404682274248	0.183662850955861\\
-0.381270903010034	0.105994657174741\\
-0.34113712374582	0.027569869206539\\
-0.301003344481606	-0.0510548910598666\\
-0.260869565217392	-0.129293594332127\\
-0.220735785953178	-0.206535208063\\
-0.180602006688964	-0.282148714541905\\
-0.14046822742475	-0.355488724737332\\
-0.100334448160535	-0.425901659435892\\
-0.0602006688963215	-0.492732458459422\\
-0.0200668896321075	-0.555331767608215\\
0.0200668896321075	-0.613063541629259\\
0.0602006688963215	-0.665312990116808\\
0.100334448160535	-0.711494782010377\\
0.14046822742475	-0.751061413470815\\
0.180602006688964	-0.78351163361209\\
0.220735785953178	-0.808398813079246\\
0.260869565217392	-0.825339132035823\\
0.301003344481606	-0.834019457003992\\
0.34113712374582	-0.834204770437141\\
0.381270903010034	-0.825745013139662\\
0.421404682274248	-0.808581197916795\\
0.461538461538462	-0.782750653355386\\
0.501672240802676	-0.748391259600168\\
0.54180602006689	-0.705744543568244\\
0.581939799331104	-0.655157509368622\\
0.622073578595318	-0.59708309085963\\
0.662207357859532	-0.532079127329961\\
0.702341137123746	-0.460805780224213\\
0.74247491638796	-0.384021328589911\\
0.782608695652174	-0.302576303375858\\
0.822742474916388	-0.217405945673504\\
0.862876254180602	-0.129521001207999\\
0.903010033444816	-0.0399968925299377\\
0.94314381270903	0.0500386589602441\\
0.983277591973244	0.139419457264473\\
1.02341137123746	0.226955966111145\\
1.06354515050167	0.311451584857721\\
1.10367892976589	0.391719865847149\\
1.1438127090301	0.466602442793968\\
1.18394648829431	0.534987411515036\\
1.22408026755853	0.595827878823727\\
1.26421404682274	0.648160373407072\\
1.30434782608696	0.691122794724828\\
1.34448160535117	0.723971563103641\\
1.38461538461539	0.746097626899095\\
1.4247491638796	0.757040981452088\\
1.46488294314381	0.756503360079951\\
1.50501672240803	0.744358769923286\\
1.54515050167224	0.720661565403823\\
1.58528428093646	0.685651779489149\\
1.62541806020067	0.639757467906874\\
1.66555183946488	0.583593863740503\\
1.7056856187291	0.517959189133338\\
1.74581939799331	0.443827026602308\\
1.78595317725753	0.362335214015027\\
1.82608695652174	0.274771293714201\\
1.86622073578595	0.182554616510966\\
1.90635451505017	0.0872152740644014\\
1.94648829431438	-0.0096298928830255\\
1.9866220735786	-0.106303889375919\\
2.02675585284281	-0.201098371649763\\
2.06688963210702	-0.292304202728315\\
2.10702341137124	-0.378243235652969\\
2.14715719063545	-0.457300746892537\\
2.18729096989967	-0.527957896674309\\
2.22742474916388	-0.588823557922673\\
2.26755852842809	-0.638664832731199\\
2.30769230769231	-0.676435566194156\\
2.34782608695652	-0.701302173124054\\
2.38795986622074	-0.712666114554825\\
2.42809364548495	-0.710182398530663\\
2.46822742474916	-0.693773533714888\\
2.50836120401338	-0.66363843463765\\
2.54849498327759	-0.62025586334622\\
2.58862876254181	-0.564382092805331\\
2.62876254180602	-0.497042591163996\\
2.66889632107023	-0.419517651072094\\
2.70903010033445	-0.333322022295316\\
2.74916387959866	-0.240178746249669\\
2.78929765886288	-0.141987534723483\\
2.82943143812709	-0.0407881786435746\\
2.8695652173913	0.0612803872822748\\
2.90969899665552	0.162024605563008\\
2.94983277591973	0.259243522523578\\
2.98996655518395	0.350777733751117\\
3.03010033444816	0.434558973364099\\
3.07023411371237	0.508659205625395\\
3.11036789297659	0.57133803579826\\
3.1505016722408	0.621087242917603\\
3.19063545150502	0.656671252321949\\
3.23076923076923	0.677162411714941\\
3.27090301003344	0.681970011812886\\
3.31103678929766	0.670862101096246\\
3.35117056856187	0.643979282768252\\
3.39130434782609	0.601839848800068\\
3.4314381270903	0.545335798076308\\
3.47157190635452	0.475719499444053\\
3.51170568561873	0.394580991372878\\
3.55183946488294	0.303816152657755\\
3.59197324414716	0.205586227182747\\
3.63210702341137	0.102269433725206\\
3.67224080267559	-0.00359436775508899\\
3.7123745819398	-0.109364756005604\\
3.75250836120401	-0.212366172988264\\
3.79264214046823	-0.30995611578468\\
3.83277591973244	-0.399594378085342\\
3.87290969899666	-0.478911523784583\\
3.91304347826087	-0.545774721500211\\
3.95317725752508	-0.598349065079375\\
3.9933110367893	-0.635152554093824\\
4.03344481605351	-0.6551030113295\\
4.07357859531773	-0.657555371176334\\
4.11371237458194	-0.642327981848037\\
4.15384615384615	-0.609716822072336\\
4.19397993311037	-0.560496834191941\\
4.23411371237458	-0.495909913801569\\
4.2742474916388	-0.417639462913961\\
4.31438127090301	-0.327771799657674\\
4.35451505016722	-0.228745112002903\\
4.39464882943144	-0.123287034472127\\
4.43478260869565	-0.0143423031631471\\
4.47491638795987	0.0950077065600399\\
4.51505016722408	0.201631445738583\\
4.55518394648829	0.302437288169487\\
4.59531772575251	0.394464687447992\\
4.63545150501672	0.474973697943353\\
4.67558528428094	0.541530114080646\\
4.71571906354515	0.59208351660235\\
4.75585284280936	0.625035634827461\\
4.79598662207358	0.639296640558288\\
4.83612040133779	0.6343272796615\\
4.87625418060201	0.610165116064335\\
4.91638795986622	0.567433601702928\\
4.95652173913044	0.507333183848993\\
4.99665551839465	0.431614204714293\\
5.03678929765886	0.342531921575205\\
5.07692307692308	0.242784561359707\\
5.11705685618729	0.135435902883558\\
5.1571906354515	0.0238244331669956\\
5.19732441471572	-0.0885383681367038\\
5.23745819397993	-0.198077619283685\\
5.27759197324415	-0.301269144675374\\
5.31772575250836	-0.394754481527403\\
5.35785953177258	-0.475453015352673\\
5.39799331103679	-0.540667445928655\\
5.438127090301	-0.588178884639505\\
5.47826086956522	-0.616328113350033\\
5.51839464882943	-0.624079891935092\\
5.55852842809364	-0.611067679291873\\
5.59866220735786	-0.577616719534094\\
5.63879598662207	-0.524744125102569\\
5.67892976588629	-0.454135341637658\\
5.7190635451505	-0.368097181989522\\
5.75919732441472	-0.26948844214682\\
5.79933110367893	-0.161629931534399\\
5.83946488294314	-0.0481965343379019\\
5.87959866220736	0.0669053625443416\\
5.91973244147157	0.179671114421908\\
5.95986622073579	0.286137271873687\\
6	0.382522417027852\\
};
\addlegendentry{LS $\g t=\g  t_2$}

\addplot [color=mycolor4, mark=square, mark repeat={5}, mark size={2}]
  table[row sep=crcr]{%
-6	5.28853165643154e-05\\
-5.95986622073579	6.05227205920592e-05\\
-5.91973244147157	6.92182743466141e-05\\
-5.87959866220736	7.91117132804544e-05\\
-5.83946488294314	9.03602023001206e-05\\
-5.79933110367893	0.000103140361758001\\
-5.75919732441472	0.000117650508169478\\
-5.7190635451505	0.000134113129575098\\
-5.67892976588629	0.000152777616934035\\
-5.63879598662207	0.000173923274457533\\
-5.59866220735786	0.000197862633363589\\
-5.55852842809365	0.000224945095149043\\
-5.51839464882943	0.000255560932123452\\
-5.47826086956522	0.000290145674618907\\
-5.438127090301	0.000329184915967806\\
-5.39799331103679	0.000373219568010108\\
-5.35785953177258	0.000422851601533849\\
-5.31772575250836	0.000478750307645422\\
-5.27759197324415	0.000541659117583897\\
-5.23745819397993	0.000612403019907542\\
-5.19732441471572	0.000691896615257311\\
-5.1571906354515	0.000781152850004799\\
-5.11705685618729	0.000881292470978718\\
-5.07692307692308	0.000993554244088561\\
-5.03678929765886	0.00111930597997504\\
-4.99665551839465	0.00126005640975783\\
-4.95652173913043	0.00141746795346008\\
-4.91638795986622	0.00159337042269876\\
-4.87625418060201	0.00178977569766691\\
-4.83612040133779	0.00200889341622\\
-4.79598662207358	0.00225314770992851\\
-4.75585284280936	0.00252519501818419\\
-4.71571906354515	0.00282794300675095\\
-4.67558528428094	0.00316457061143505\\
-4.63545150501672	0.003538549220706\\
-4.59531772575251	0.00395366500302314\\
-4.55518394648829	0.00441404237519881\\
-4.51505016722408	0.00492416859724552\\
-4.47491638795987	0.00548891946669401\\
-4.43478260869565	0.00611358607121854\\
-4.39464882943144	0.00680390254244953\\
-4.35451505016722	0.00756607473598399\\
-4.31438127090301	0.00840680974271508\\
-4.2742474916388	0.0093333461145978\\
-4.23411371237458	0.010353484663763\\
-4.19397993311037	0.0114756196674126\\
-4.15384615384615	0.0127087702821213\\
-4.11371237458194	0.014062611939996\\
-4.07357859531773	0.0155475074655948\\
-4.03344481605351	0.0171745376165959\\
-3.9933110367893	0.0189555307129839\\
-3.95317725752508	0.0209030909790709\\
-3.91304347826087	0.0230306251801211\\
-3.87290969899666	0.025352367090872\\
-3.83277591973244	0.0278833992870732\\
-3.79264214046823	0.0306396717035702\\
-3.75250836120401	0.0336380163538038\\
-3.7123745819398	0.0368961575562741\\
-3.67224080267559	0.0404327169640295\\
-3.63210702341137	0.0442672126441412\\
-3.59197324414716	0.0484200514060623\\
-3.55183946488294	0.0529125135314732\\
-3.51170568561873	0.0577667290145004\\
-3.47157190635451	0.0630056443809849\\
-3.4314381270903	0.0686529791197505\\
-3.39130434782609	0.0747331707286919\\
-3.35117056856187	0.0812713073551559\\
-3.31103678929766	0.0882930469947782\\
-3.27090301003344	0.0958245222070443\\
-3.23076923076923	0.103892229310787\\
-3.19063545150502	0.11252290104012\\
-3.1505016722408	0.121743361672487\\
-3.11036789297659	0.131580363687217\\
-3.07023411371237	0.142060405076759\\
-3.03010033444816	0.153209526515388\\
-2.98996655518395	0.165053087693099\\
-2.94983277591973	0.177615522247343\\
-2.90969899665552	0.190920070873591\\
-2.8695652173913	0.204988492368936\\
-2.82943143812709	0.219840752562232\\
-2.78929765886288	0.235494691310744\\
-2.74916387959866	0.251965667997786\\
-2.70903010033445	0.269266186248872\\
-2.66889632107023	0.287405498895897\\
-2.62876254180602	0.306389194559534\\
-2.58862876254181	0.326218767588967\\
-2.54849498327759	0.346891173494274\\
-2.50836120401338	0.368398372428656\\
-2.46822742474916	0.390726863723247\\
-2.42809364548495	0.413857214943721\\
-2.38795986622074	0.437763589421899\\
-2.34782608695652	0.46241327671303\\
-2.30769230769231	0.487766230935459\\
-2.26755852842809	0.513774622458441\\
-2.22742474916388	0.540382408909425\\
-2.18729096989967	0.567524931966987\\
-2.14715719063545	0.595128546881753\\
-2.10702341137124	0.623110292116113\\
-2.06688963210702	0.651377606904802\\
-2.02675585284281	0.67982810490215\\
-1.9866220735786	0.708349412386792\\
-1.94648829431438	0.736819079729629\\
-1.90635451505017	0.76510457498342\\
-1.86622073578595	0.793063368510477\\
-1.82608695652174	0.820543117515796\\
-1.78595317725753	0.847381959184026\\
-1.74581939799331	0.873408920817654\\
-1.7056856187291	0.898444454928588\\
-1.66555183946488	0.922301106634766\\
-1.62541806020067	0.94478431994707\\
-1.58528428093646	0.965693388590663\\
-1.54515050167224	0.984822555881192\\
-1.50501672240803	1.00196226686458\\
-1.46488294314381	1.01690057442567\\
-1.4247491638796	1.02942469937516\\
-1.38461538461539	1.03932274263735\\
-1.34448160535117	1.04638554558953\\
-1.30434782608696	1.0504086923546\\
-1.26421404682274	1.05119464543575\\
-1.22408026755853	1.04855500352098\\
-1.18394648829431	1.0423128675986\\
-1.1438127090301	1.03230529873604\\
-1.10367892976589	1.01838584801605\\
-1.06354515050167	1.00042713622885\\
-1.02341137123746	0.978323458028462\\
-0.983277591973244	0.95199338241794\\
-0.94314381270903	0.921382318682086\\
-0.903010033444816	0.886465014289027\\
-0.862876254180602	0.847247948890475\\
-0.822742474916388	0.803771586423998\\
-0.782608695652174	0.756112445520864\\
-0.74247491638796	0.704384947013666\\
-0.702341137123746	0.648742996382849\\
-0.662207357859532	0.589381258544503\\
-0.622073578595318	0.526536082525327\\
-0.581939799331104	0.460486034354001\\
-0.54180602006689	0.391551997976446\\
-0.501672240802676	0.320096806224875\\
-0.461538461538462	0.246524366879411\\
-0.421404682274248	0.171278252689381\\
-0.381270903010034	0.0948397288919851\\
-0.34113712374582	0.0177251972894409\\
-0.301003344481606	-0.0595169576812321\\
-0.260869565217392	-0.136310128247374\\
-0.220735785953178	-0.212053847329292\\
-0.180602006688964	-0.286128747914242\\
-0.14046822742475	-0.357902098974077\\
-0.100334448160535	-0.42673388912571\\
-0.0602006688963215	-0.49198341876275\\
-0.0200668896321075	-0.553016350575362\\
0.0200668896321075	-0.609212157373405\\
0.0602006688963215	-0.659971895104432\\
0.100334448160535	-0.704726218099992\\
0.14046822742475	-0.74294354309342\\
0.180602006688964	-0.774138258646826\\
0.220735785953178	-0.797878867531468\\
0.260869565217392	-0.813795941560014\\
0.301003344481606	-0.821589761609893\\
0.34113712374582	-0.821037510344301\\
0.381270903010034	-0.811999881664021\\
0.421404682274248	-0.794426969434075\\
0.461538461538462	-0.768363298731767\\
0.501672240802676	-0.733951865943563\\
0.54180602006689	-0.69143705965746\\
0.581939799331104	-0.641166342579037\\
0.622073578595318	-0.583590585732117\\
0.662207357859532	-0.519262960028629\\
0.702341137123746	-0.448836306898189\\
0.74247491638796	-0.373058928992744\\
0.782608695652174	-0.292768763901184\\
0.822742474916388	-0.208885928137389\\
0.862876254180602	-0.122403645151617\\
0.903010033444816	-0.0343775994428634\\
0.94314381270903	0.0540862113641566\\
0.983277591973244	0.141845023815698\\
1.02341137123746	0.227734121334942\\
1.06354515050167	0.310582747128511\\
1.10367892976589	0.389230921510526\\
1.1438127090301	0.462546938609653\\
1.18394648829431	0.529445290178041\\
1.22408026755853	0.58890473968065\\
1.26421404682274	0.639986248714746\\
1.30434782608696	0.681850440787814\\
1.34448160535117	0.713774275237072\\
1.38461538461539	0.735166597230528\\
1.4247491638796	0.745582228912982\\
1.46488294314381	0.744734272335146\\
1.50501672240803	0.732504307218249\\
1.54515050167224	0.708950186133024\\
1.58528428093646	0.674311156453281\\
1.62541806020067	0.629010072476032\\
1.66555183946488	0.573652502220671\\
1.7056856187291	0.509022581297863\\
1.74581939799331	0.436075520366914\\
1.78595317725753	0.355926732393806\\
1.82608695652174	0.269837610313678\\
1.86622073578595	0.179198053753614\\
1.90635451505017	0.0855059139788146\\
1.94648829431438	-0.00965640216609312\\
1.9866220735786	-0.104647857325027\\
2.02675585284281	-0.197796856465165\\
2.06688963210702	-0.287431020637138\\
2.10702341137124	-0.371908154583424\\
2.14715719063545	-0.449647847967234\\
2.18729096989967	-0.519163105616753\\
2.22742474916388	-0.579091368186638\\
2.26755852842809	-0.628224262516498\\
2.30769230769231	-0.665535412033852\\
2.34782608695652	-0.690205642907393\\
2.38795986622074	-0.701644942149925\\
2.42809364548495	-0.699510560037569\\
2.46822742474916	-0.683720701257874\\
2.50836120401338	-0.654463316953393\\
2.54849498327759	-0.612199592728566\\
2.58862876254181	-0.557661824760145\\
2.62876254180602	-0.491845486003372\\
2.66889632107023	-0.41599540530826\\
2.70903010033445	-0.331586111846493\\
2.74916387959866	-0.240296533015299\\
2.78929765886288	-0.143979373015734\\
2.82943143812709	-0.0446256383947367\\
2.8695652173913	0.0556750874279578\\
2.90969899665552	0.154777889829408\\
2.94983277591973	0.250528439804157\\
2.98996655518395	0.340810628846098\\
3.03010033444816	0.423594882426604\\
3.07023411371237	0.496986047157743\\
3.11036789297659	0.559269705142372\\
3.1505016722408	0.608955753779693\\
3.19063545150502	0.644818102379405\\
3.23076923076923	0.665929379679018\\
3.27090301003344	0.671689619391627\\
3.31103678929766	0.661847994099303\\
3.35117056856187	0.636516800190075\\
3.39130434782609	0.596177056304791\\
3.4314381270903	0.541675262239356\\
3.47157190635452	0.474211070923018\\
3.51170568561873	0.395315848641424\\
3.55183946488294	0.306822333038001\\
3.59197324414716	0.21082583890737\\
3.63210702341137	0.109637702169952\\
3.67224080267559	0.00573188608430864\\
3.7123745819398	-0.0983141061005346\\
3.75250836120401	-0.199882668072038\\
3.79264214046823	-0.296382360245784\\
3.83277591973244	-0.385315356323596\\
3.87290969899666	-0.464344310206349\\
3.91304347826087	-0.531356830537991\\
3.95317725752508	-0.584525741790898\\
3.9933110367893	-0.622363353156713\\
4.03344481605351	-0.643768051029628\\
4.07357859531773	-0.648061677556047\\
4.11371237458194	-0.635016355023658\\
4.15384615384615	-0.604869660627126\\
4.19397993311037	-0.558327343629372\\
4.23411371237458	-0.496553100835438\\
4.2742474916388	-0.421145278852822\\
4.31438127090301	-0.334100743764168\\
4.35451505016722	-0.237766540418691\\
4.39464882943144	-0.134780343534905\\
4.43478260869565	-0.0280010696183235\\
4.47491638795987	0.079568639477094\\
4.51505016722408	0.184866045355236\\
4.55518394648829	0.284855780938533\\
4.59531772575251	0.376618684850484\\
4.63545150501672	0.457439397665371\\
4.67558528428094	0.52489005769183\\
4.71571906354515	0.576907456086576\\
4.75585284280936	0.611861116129988\\
4.79598662207358	0.628609950030793\\
4.83612040133779	0.626545416589804\\
4.87625418060201	0.605619449621684\\
4.91638795986622	0.566355842637011\\
4.95652173913044	0.509844249702489\\
4.99665551839465	0.437716482941173\\
5.03678929765886	0.352105338949676\\
5.07692307692308	0.255586752845263\\
5.11705685618729	0.151106641730652\\
5.1571906354515	0.0418943403052787\\
5.19732441471572	-0.0686349688104745\\
5.23745819397993	-0.17698598725717\\
5.27759197324415	-0.279693989669261\\
5.31772575250836	-0.373436992509792\\
5.35785953177258	-0.455145761977088\\
5.39799331103679	-0.522107971512737\\
5.438127090301	-0.572062893846156\\
5.47826086956522	-0.603283212520882\\
5.51839464882943	-0.614640861966858\\
5.55852842809364	-0.605654247489932\\
5.59866220735786	-0.576514746676604\\
5.63879598662207	-0.528091036982741\\
5.67892976588629	-0.461910512009155\\
5.7190635451505	-0.380117818948042\\
5.75919732441472	-0.285411346782466\\
5.79933110367893	-0.180959291761982\\
5.83946488294314	-0.0702976949276353\\
5.87959866220736	0.0427864427840043\\
5.91973244147157	0.154383237093114\\
5.95986622073579	0.260594944276261\\
6	0.357673309498118\\
};
\addlegendentry{LS $\g t=\g  t_3$}

\end{axis}

\end{tikzpicture}%

==> ampli.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=-4,
grid=major,
legend pos= north west,
xmax=7,
ymin=-5,
ymax=4,
axis background/.style={fill=white},
legend style={legend cell align=left, legend pos=south east, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x,mark repeat={15}]
  table[row sep=crcr]{%
-7	0.0714580174016741\\
-6.99066044029353	0.0278675176025055\\
-6.98132088058706	-0.0181100176321263\\
-6.97198132088059	-0.0624805408049032\\
-6.96264176117412	-0.101386233102974\\
-6.95330220146765	-0.13144109177801\\
-6.94396264176117	-0.150011273622562\\
-6.9346230820547	-0.155552304817163\\
-6.92528352234823	-0.147661475873244\\
-6.91594396264176	-0.126864881692959\\
-6.90660440293529	-0.0950047611931179\\
-6.89726484322882	-0.0548561028525441\\
-6.88792528352235	-0.00991035464375795\\
-6.87858572381588	0.0359269439568211\\
-6.86924616410941	0.0786845919164701\\
-6.85990660440294	0.114625488260656\\
-6.85056704469646	0.140502459577114\\
-6.84122748498999	0.154196078710862\\
-6.83188792528352	0.154492306548245\\
-6.82254836557705	0.1413616892339\\
-6.81320880587058	0.115944399402996\\
-6.80386924616411	0.0804500696970575\\
-6.79452968645764	0.0379668730047804\\
-6.78519012675117	-0.00779473240381966\\
-6.7758505670447	-0.0529015881466015\\
-6.76651100733823	-0.0934305603304335\\
-6.75717144763175	-0.125834501041039\\
-6.74783188792528	-0.147301545966196\\
-6.73849232821881	-0.155966604978011\\
-6.72915276851234	-0.151079296260155\\
-6.71981320880587	-0.133073789070529\\
-6.7104736490994	-0.103514539282293\\
-6.70113408939293	-0.0648342587797921\\
-6.69179452968646	-0.0206011592414434\\
-6.68245496997999	0.0253869639579773\\
-6.67311541027352	0.0691370084033658\\
-6.66377585056704	0.106845803254196\\
-6.65443629086057	0.135232667999709\\
-6.6450967311541	0.151817858236368\\
-6.63575717144763	0.155116140286317\\
-6.62641761174116	0.145155619630576\\
-6.61707805203469	0.122459230764022\\
-6.60773849232822	0.0890768681458345\\
-6.59839893262175	0.0479185341547998\\
-6.58905937291528	0.0025641604306114\\
-6.57971981320881	-0.0430442933250812\\
-6.57038025350233	-0.0849502626389589\\
-6.56104069379586	-0.11957599787738\\
-6.55170113408939	-0.143592852449615\\
-6.54236157438292	-0.155203540954545\\
-6.53302201467645	-0.15333529342921\\
-6.52368245496998	-0.138144105742367\\
-6.51434289526351	-0.110948549111505\\
-6.50500333555704	-0.0741126003280651\\
-6.49566377585057	-0.0308412614565366\\
-6.4863242161441	0.0150791650338348\\
-6.47698465643762	0.0597147297534786\\
-6.46764509673115	0.099162192183389\\
-6.45830553702468	0.129989556696873\\
-6.44896597731821	0.149516299324107\\
-6.43962641761174	0.156045716363032\\
-6.43028685790527	0.149012162923115\\
-6.4209472981988	0.129032128143233\\
-6.41160773849233	0.0978906510334151\\
-6.40226817878586	0.0580671000293631\\
-6.39292861907939	0.0132873756880381\\
-6.38358905937292	-0.0326107363097389\\
-6.37424949966644	-0.0756445612056182\\
-6.36490993995997	-0.112073858358453\\
-6.3555703802535	-0.138730052437964\\
-6.34623082054703	-0.153288511775908\\
-6.33689126084056	-0.154410942745081\\
-6.32755170113409	-0.142331776991584\\
-6.31821214142762	-0.117787953819578\\
-6.30887258172115	-0.0829568121321699\\
-6.29953302201468	-0.0408789740669046\\
-6.29019346230821	0.00478474397558649\\
-6.28085390260173	0.0500646518513743\\
-6.27151434289526	0.0910295001036198\\
-6.26217478318879	0.124170659984387\\
-6.25283522348232	0.146370970336381\\
-6.24349566377585	0.155869638147384\\
-6.23415610406938	0.151839819397977\\
-6.22481654436291	0.134620468637555\\
-6.21547698465644	0.105705427455221\\
-6.20613742494997	0.0676052146132994\\
-6.1967978652435	0.0236366460699772\\
-6.18745830553702	-0.0223431993996286\\
-6.17811874583055	-0.06638542226245\\
-6.16877918612408	-0.104673168795418\\
-6.15943962641761	-0.133857431786898\\
-6.15010006671114	-0.151401954960287\\
-6.14076050700467	-0.155782296737765\\
-6.1314209472982	-0.146619027234691\\
-6.12208138759173	-0.124711519392112\\
-6.11274182788526	-0.0919805168816294\\
-6.10340226817879	-0.0511725785618788\\
-6.09406270847231	-0.0059427594007992\\
-6.08472314876584	0.0397649038488651\\
-6.07538358905937	0.0819882684314813\\
-6.0660440293529	0.117058199272921\\
-6.05670446964643	0.14192489445822\\
-6.04736490993996	0.15442187535189\\
-6.03802535023349	0.153431294099365\\
-6.02868579052702	0.139192446719638\\
-6.01934623082055	0.112859946072488\\
-6.01000667111408	0.0766566985263201\\
-6.0006671114076	0.0337514758684288\\
-5.99132755170113	-0.0121216800401449\\
-5.98198799199466	-0.0569740488768542\\
-5.97264843228819	-0.0969093287117309\\
-5.96330887258172	-0.128481147169393\\
-5.95396931287525	-0.148835431236299\\
-5.94462975316878	-0.156194225594817\\
-5.93529019346231	-0.15001016996471\\
-5.92595063375584	-0.130796705588759\\
-5.91661107404937	-0.10020696343229\\
-5.9072715143429	-0.0609274126831747\\
-5.89793195463642	-0.0163772654602346\\
-5.88859239492995	0.0295567717488929\\
-5.87925283522348	0.0729010758813122\\
-5.86991327551701	0.109949875768523\\
-5.86057371581054	0.137428209001426\\
-5.85123415610407	0.152952812758346\\
-5.8418945963976	0.155175138771046\\
-5.83255503669113	0.143902986296042\\
-5.82321547698466	0.120117773855356\\
-5.81387591727819	0.0858927985991605\\
-5.80453635757171	0.0441643238173984\\
-5.79519679786524	-0.00141950531150318\\
-5.78585723815877	-0.0468367684187749\\
-5.7765176784523	-0.0881572630414675\\
-5.76717811874583	-0.121790998518039\\
-5.75783855903936	-0.144813432177011\\
-5.74849899933289	-0.155219917834338\\
-5.73915943962642	-0.152090219040696\\
-5.72981987991995	-0.135741441742141\\
-5.72048032021348	-0.107689267424108\\
-5.711140760507	-0.0701939223657671\\
-5.70180120080053	-0.0265553991727958\\
-5.69246164109406	0.019426658051808\\
-5.68312208138759	0.0637531949483513\\
-5.67378252168112	0.102571957180571\\
-5.66444296197465	0.132521490520175\\
-5.65510340226818	0.150985031206486\\
-5.64576384256171	0.1561708712371\\
-5.63642428285524	0.147816662098533\\
-5.62708472314877	0.12663610097583\\
-5.61774516344229	0.0944681253801281\\
-5.60840560373582	0.054110910183548\\
-5.59906604402935	0.00907653236919255\\
-5.58972648432288	-0.0367098877463794\\
-5.58038692461641	-0.07924621993953\\
-5.57104736490994	-0.114987920952974\\
-5.56170780520347	-0.140701881578564\\
-5.552368245497	-0.154173563523269\\
-5.54302868579053	-0.154233847817531\\
-5.53368912608406	-0.140878365834301\\
-5.52434956637758	-0.115268923005448\\
-5.51501000667111	-0.0796334074416752\\
-5.50567044696464	-0.0370691116146495\\
-5.49633088725817	0.00877398377665617\\
-5.4869913275517	0.0538010465991491\\
-5.47765176784523	0.0941277599133492\\
-5.46831220813876	0.126251132646295\\
-5.45897264843229	0.147378134832589\\
-5.44963308872582	0.155669737260428\\
-5.44029352901935	0.150396457158834\\
-5.43095396931287	0.131955677307195\\
-5.4216144096064	0.102273511368138\\
-5.41227484989993	0.0635687553739988\\
-5.40293529019346	0.0192920984261527\\
-5.39359573048699	-0.0266986222517741\\
-5.38425617078052	-0.0704026930306457\\
-5.37491661107405	-0.108020681641882\\
-5.36557705136758	-0.136289265413591\\
-5.35623749166111	-0.152828022319095\\
-5.34689793195464	-0.155764522710771\\
-5.33755837224817	-0.145287376750686\\
-5.32821881254169	-0.122211461173694\\
-5.31887925283522	-0.0885366008848424\\
-5.30953969312875	-0.0471908966976622\\
-5.30020013342228	-0.00177157459847779\\
-5.29086057371581	0.0437652900992465\\
-5.28152101400934	0.0853998828502849\\
-5.27218145430287	0.119751668527207\\
-5.2628418945964	0.143646520419905\\
-5.25350233488993	0.15503579517984\\
-5.24416277518346	0.152933605093255\\
-5.23482321547698	0.137523651182436\\
-5.22548365577051	0.110145881769499\\
-5.21614409606404	0.0731802124123433\\
-5.20680453635757	0.0298422224512034\\
-5.1974649766511	-0.0161381081685908\\
-5.18812541694463	-0.060677072854883\\
-5.17878585723816	-0.0999225094386908\\
-5.16944629753169	-0.130465986544625\\
-5.16010673782522	-0.149651963749489\\
-5.15076717811875	-0.15581068694832\\
-5.14142761841227	-0.148401502730787\\
-5.1320880587058	-0.128026956606093\\
-5.12274849899933	-0.0966686217440245\\
-5.11340893929286	-0.0568423703575315\\
-5.10406937958639	-0.01202605789226\\
-5.09472981987992	0.0338710854310565\\
-5.08539026017345	0.076855310006131\\
-5.07605070046698	0.113170864234029\\
-5.06671114076051	0.139667721148974\\
-5.05737158105404	0.154092244604933\\
-5.04803202134756	0.154970539315823\\
-5.03869246164109	0.142388048237906\\
-5.02935290193462	0.11746526026274\\
-5.02001334222815	0.0823553872179117\\
-5.01067378252168	0.0401097142047724\\
-5.00133422281521	-0.00559728274325136\\
-4.99199466310874	-0.0507865315632265\\
-4.98265510340227	-0.0914976137277411\\
-4.9733155436958	-0.12431353608507\\
-4.96397598398933	-0.146343878395219\\
-4.95463642428285	-0.155629427106662\\
-4.94529686457638	-0.151372627085731\\
-4.93595730486991	-0.133945197871593\\
-4.92661774516344	-0.104862528228243\\
-4.91727818545697	-0.0666522979051824\\
-4.9079386257505	-0.0226322429784953\\
-4.89859906604403	0.0233810870924314\\
-4.88925950633756	0.067329864628477\\
-4.87991994663109	0.105403951953645\\
-4.87058038692462	0.134296391958921\\
-4.86124082721815	0.151494775581009\\
-4.85190126751167	0.155502034504029\\
-4.8425617078052	0.145965950534117\\
-4.83322214809873	0.123698281123015\\
-4.82388258839226	0.0907270760954372\\
-4.81454302868579	0.049865098414412\\
-4.80520346897932	0.00460231164818263\\
-4.79586390927285	-0.0411002366518757\\
-4.78652434956638	-0.0832544134425847\\
-4.77718478985991	-0.118195530358403\\
-4.76784523015344	-0.142890514548973\\
-4.75850567044697	-0.155216977606481\\
-4.74916611074049	-0.154011139466634\\
-4.73982655103402	-0.13934907903788\\
-4.73048699132755	-0.112640438389411\\
-4.72114743162108	-0.0761796708480685\\
-4.71180787191461	-0.0331340621871237\\
-4.70246831220814	0.0127527396363629\\
-4.69312875250167	0.0574869297667532\\
-4.6837891927952	0.097160355434912\\
-4.67444963308873	0.128364300085113\\
-4.66511007338226	0.148482391378032\\
-4.65577051367578	0.155635540194135\\
-4.64643095396931	0.149223991383088\\
-4.63709139426284	0.129807215406678\\
-4.62775183455637	0.099072908367696\\
-4.6184122748499	0.0596913902618498\\
-4.60907271514343	0.0150807799189607\\
-4.59973315543696	-0.030891612081588\\
-4.59039359573049	-0.0741629495125799\\
-4.58105403602402	-0.110994416244586\\
-4.57171447631755	-0.138185370520659\\
-4.56237491661107	-0.153371764679798\\
-4.5530353569046	-0.155232324515838\\
-4.54369579719813	-0.143603258978474\\
-4.53435623749166	-0.119488244414717\\
-4.52501667778519	-0.0850056252566397\\
-4.51567711807872	-0.0432168157833136\\
-4.50633755837225	0.00236917764064366\\
-4.49699799866578	0.0477469059469542\\
-4.48765843895931	0.0889649429511165\\
-4.47831887925284	0.122438213798489\\
-4.46897931954636	0.14525830152746\\
-4.45963975983989	0.155453594914407\\
-4.45030020013342	0.152152152521223\\
-4.44096064042695	0.135397749712003\\
-4.43162108072048	0.106936778206113\\
-4.42228152101401	0.0691799198191086\\
-4.41294196130754	0.0254026686781598\\
-4.40360240160107	-0.0205904422959876\\
-4.3942628418946	-0.064799332700767\\
-4.38492328218813	-0.103370123820697\\
-4.37558372248165	-0.132901198382154\\
-4.36624416277518	-0.151121452298633\\
-4.35690460306871	-0.156161238390786\\
-4.34756504336224	-0.147643611666596\\
-4.33822548365577	-0.126315705918937\\
-4.3288859239493	-0.0940341519946059\\
-4.31954636424283	-0.053606409690793\\
-4.31020680453636	-0.00854486842656202\\
-4.30086724482989	0.0372618415211172\\
-4.29152768512342	0.0797071045570524\\
-4.28218812541694	0.115169363944925\\
-4.27284856571047	0.140551985243959\\
-4.263509006004	0.153643915885656\\
-4.25416944629753	0.153302372641559\\
-4.24482988659106	0.139551908915294\\
-4.23549032688459	0.113568568348429\\
-4.22615076717812	0.0775793806351126\\
-4.21681120747165	0.0349248859857137\\
-4.20747164776518	-0.0109340346855838\\
-4.19813208805871	-0.0559514272647105\\
-4.18879252835223	-0.0962099018836005\\
-4.17945296864576	-0.128211763394525\\
-4.17011340893929	-0.149180150792426\\
-4.16077384923282	-0.157303930643791\\
-4.15143428952635	-0.15196415032054\\
-4.14209472981988	-0.133257586769202\\
-4.13275517011341	-0.103187895812391\\
-4.12341561040694	-0.0643042421065587\\
-4.11407605070047	-0.0199815439319185\\
-4.104736490994	0.0259231785319576\\
-4.09539693128752	0.0694120775356543\\
-4.08605737158105	0.106691165902934\\
-4.07671781187458	0.134444884883209\\
-4.06737825216811	0.150549913865286\\
-4.05803869246164	0.153353029241774\\
-4.04869913275517	0.142629063005218\\
-4.0393595730487	0.119312829284447\\
-4.03002001334223	0.0854258613332732\\
-4.02068045363576	0.0439064967106935\\
-4.01134089392929	-0.00164649738512498\\
-4.00200133422281	-0.0473076174226955\\
-3.99266177451634	-0.0890149783062342\\
-3.98332221480987	-0.123186947804748\\
-3.9739826551034	-0.146871646663574\\
-3.96464309539693	-0.158006371222067\\
-3.95530353569046	-0.155609086434374\\
-3.94596397598399	-0.139925967462993\\
-3.93662441627752	-0.112333121890049\\
-3.92728485657105	-0.0752419225650237\\
-3.91794529686458	-0.0318910672154703\\
-3.90860573715811	0.0139406276111201\\
-3.89926617745163	0.0582561948494008\\
-3.88992661774516	0.0971904253245813\\
-3.88058705803869	0.127345953904098\\
-3.87124749833222	0.146088341514459\\
-3.86190793862575	0.15177491224447\\
-3.85256837891928	0.143897099831561\\
-3.84322881921281	0.123127918497291\\
-3.83388925950634	0.0912559123690194\\
-3.82454969979987	0.051035550678015\\
-3.8152101400934	0.00594760730501808\\
-3.80587058038692	-0.0401046916382932\\
-3.79653102068045	-0.083134716007718\\
-3.78719146097398	-0.119418902165593\\
-3.77785190126751	-0.145820121846069\\
-3.76851234156104	-0.160063248167232\\
-3.75917278185457	-0.160928572521013\\
-3.7498332221481	-0.148358616520268\\
-3.74049366244163	-0.123466738554674\\
-3.73115410273516	-0.0884346073555578\\
-3.72181454302869	-0.0463316884101106\\
-3.71247498332221	-0.000866103182257506\\
-3.70313542361574	0.0439820099390508\\
-3.69379586390927	0.0842864803164006\\
-3.6844563042028	0.116516681993856\\
-3.67511674449633	0.137840989249017\\
-3.66577718478986	0.146376103343783\\
-3.65643762508339	0.141349501015326\\
-3.64709806537692	0.123166461572688\\
-3.63775850567045	0.0933746879157252\\
-3.62841894596398	0.0545296685351024\\
-3.6190793862575	0.00997283604507694\\
-3.60973982655103	-0.0364608318211778\\
-3.60040026684456	-0.0807740761516723\\
-3.59106070713809	-0.119155062274386\\
-3.58172114743162	-0.148309363723887\\
-3.57238158772515	-0.165746260707461\\
-3.56304202801868	-0.169995306929227\\
-3.55370246831221	-0.160734167198146\\
-3.54436290860574	-0.13881763736057\\
-3.53502334889927	-0.106203248269447\\
-3.5256837891928	-0.065777813387401\\
-3.51634422948632	-0.0211127124482205\\
-3.50700466977985	0.0238497742521424\\
-3.49766511007338	0.0651362723398829\\
-3.48832555036691	0.0990696288406846\\
-3.47898599066044	0.122643292341954\\
-3.46964643095397	0.133741334138452\\
-3.4603068712475	0.131332039765783\\
-3.45096731154103	0.115552101011318\\
-3.44162775183456	0.0876997847106956\\
-3.43228819212809	0.0501193189897385\\
-3.42294863242161	0.00599722486784478\\
-3.41360907271514	-0.040914812868972\\
-3.40426951300867	-0.0866260964097801\\
-3.3949299533022	-0.127253608698452\\
-3.38559039359573	-0.159364020624205\\
-3.37625083388926	-0.180261625242721\\
-3.36691127418279	-0.188233045169205\\
-3.35757171447632	-0.182692130888085\\
-3.34823215476985	-0.164231548198962\\
-3.33889259506338	-0.134571451668694\\
-3.3295530353569	-0.0964101340794047\\
-3.32021347565043	-0.0531895046166225\\
-3.31087391594396	-0.00879813902944007\\
-3.30153435623749	0.0327732017780045\\
-3.29219479653102	0.067769635133377\\
-3.28285523682455	0.0930028793666095\\
-3.27351567711808	0.106127701340719\\
-3.26417611741161	0.105838966947729\\
-3.25483655770514	0.0919787105658255\\
-3.24549699799867	0.0656182843426801\\
-3.23615743829219	0.0288804348647389\\
-3.22681787858572	-0.0152191613840585\\
-3.21747831887925	-0.063029953312367\\
-3.20813875917278	-0.110586341806727\\
-3.19879919946631	-0.15395252026572\\
-3.18945963975984	-0.189564791980878\\
-3.18012008005337	-0.214541453011301\\
-3.1707805203469	-0.226932279521415\\
-3.16144096064043	-0.225896497057383\\
-3.15210140093396	-0.211758561804793\\
-3.14276184122749	-0.185996188004036\\
-3.13342228152101	-0.151105818077876\\
-3.12408272181454	-0.110386378766314\\
-3.11474316210807	-0.0676529405903806\\
-3.1054036024016	-0.0269054267044404\\
-3.09606404269513	0.00801904855273677\\
-3.08672448298866	0.0337760862288259\\
-3.07738492328219	0.0478117589360056\\
-3.06804536357572	0.0485779730732309\\
-3.05870580386925	0.0356688844502306\\
-3.04936624416278	0.00985609256555256\\
-3.0400266844563	-0.0269787185930238\\
-3.03068712474983	-0.0720075384468577\\
-3.02134756504336	-0.121702909722042\\
-3.01200800533689	-0.172127762914191\\
-3.00266844563042	-0.21930711675021\\
-2.99332888592395	-0.259567082380176\\
-2.98398932621748	-0.28985128935546\\
-2.97464976651101	-0.307985952406852\\
-2.96531020680454	-0.3128691553903\\
-2.95597064709807	-0.304566812725465\\
-2.94663108739159	-0.284306463791918\\
-2.93729152768512	-0.254377721189903\\
-2.92795196797865	-0.217918617282392\\
-2.91861240827218	-0.178655793034094\\
-2.90927284856571	-0.14057916076546\\
-2.89993328885924	-0.107593557893211\\
-2.89059372915277	-0.0831801371328539\\
-2.8812541694463	-0.0700942652911253\\
-2.87191460973983	-0.0701259991514727\\
-2.86257505003336	-0.083949032899216\\
-2.85323549032688	-0.111055323891357\\
-2.84389593062041	-0.149804865769731\\
-2.83455637091394	-0.197569178808681\\
-2.82521681120747	-0.250958477130862\\
-2.815877251501	-0.30611711409198\\
-2.80653769179453	-0.359059202154668\\
-2.79719813208806	-0.406008688108278\\
-2.78785857238159	-0.443725946803975\\
-2.77851901267512	-0.469835479187294\\
-2.76917945296865	-0.482978697685913\\
-2.75983989326217	-0.482958809668814\\
-2.7505003335557	-0.47075069532383\\
-2.74116077384923	-0.448417288776484\\
-2.73182121414276	-0.418930693196352\\
-2.72248165443629	-0.385913676215233\\
-2.71314209472982	-0.353330657375162\\
-2.70380253502335	-0.325137960051712\\
-2.69446297531688	-0.304932941138711\\
-2.68512341561041	-0.295658937357289\\
-2.67578385590394	-0.299340880896479\\
-2.66644429619747	-0.316911169398612\\
-2.65710473649099	-0.348129382615448\\
-2.64776517678452	-0.39160313042762\\
-2.63842561707805	-0.444914104904259\\
-2.62908605737158	-0.504832436474556\\
-2.61974649766511	-0.567570038522407\\
-2.61040693795864	-0.629146762716223\\
-2.60106737825217	-0.685719947835999\\
-2.5917278185457	-0.733921074694371\\
-2.58238825883923	-0.771149390921869\\
-2.57304869913276	-0.795798025223055\\
-2.56370913942628	-0.807398177902833\\
-2.55436957971981	-0.806653731176544\\
-2.54503002001334	-0.795385034217961\\
-2.53569046030687	-0.776396756512817\\
-2.5263509006004	-0.753190648499798\\
-2.51701134089393	-0.729678488754602\\
-2.50767178118746	-0.709842728639395\\
-2.49833222148099	-0.697390147662752\\
-2.48899266177452	-0.695428818863224\\
-2.47965310206805	-0.706233791494599\\
-2.47031354236157	-0.73095955560623\\
-2.4609739826551	-0.769636166134175\\
-2.45163442294863	-0.821122567564992\\
-2.44229486324216	-0.883212249704569\\
-2.43295530353569	-0.952825839584438\\
-2.42361574382922	-1.0262784630571\\
-2.41427618412275	-1.09959452586262\\
-2.40493662441628	-1.1689136920134\\
-2.39559706470981	-1.23068638728628\\
-2.38625750500334	-1.28212524548789\\
-2.37691794529686	-1.32138273135794\\
-2.36757838559039	-1.34772072334765\\
-2.35823882588392	-1.36157524012587\\
-2.34889926617745	-1.36451788513316\\
-2.33955970647098	-1.35910370501745\\
-2.33022014676451	-1.34876104811488\\
-2.32088058705804	-1.33725966148083\\
-2.31154102735157	-1.32861483775699\\
-2.3022014676451	-1.32661774972304\\
-2.29286190793863	-1.33453032056309\\
-2.28352234823215	-1.3548022227944\\
-2.27418278852568	-1.38885701627896\\
-2.26484322881921	-1.43695342115841\\
-2.25550366911274	-1.49826982677813\\
-2.24616410940627	-1.57074025045176\\
-2.2368245496998	-1.65146478631335\\
-2.22748498999333	-1.73686118347435\\
-2.21814543028686	-1.82298676562523\\
-2.20880587058039	-1.90588119182101\\
-2.19946631087392	-1.98190882916981\\
-2.19012675116744	-2.04805834676808\\
-2.18078719146097	-2.10231760058045\\
-2.1714476317545	-2.14360146934617\\
-2.16210807204803	-2.17207607368279\\
-2.15276851234156	-2.18905368151433\\
-2.14342895263509	-2.19688148676877\\
-2.13408939292862	-2.1987377746243\\
-2.12474983322215	-2.19835336475581\\
-2.11541027351568	-2.19967422476678\\
-2.10607071380921	-2.2066053930058\\
-2.09673115410274	-2.22248019146254\\
-2.08739159439626	-2.24996309085025\\
-2.07805203468979	-2.29070331515948\\
-2.06871247498332	-2.34520771736899\\
-2.05937291527685	-2.41281697698188\\
-2.05003335557038	-2.49174903209164\\
-2.04069379586391	-2.57924036663757\\
-2.03135423615744	-2.67187664145227\\
-2.02201467645097	-2.76570257749727\\
-2.0126751167445	-2.8566983333747\\
-2.00333555703803	-2.94111227456475\\
-1.99399599733155	-3.01576165600357\\
-1.98465643762508	-3.07830978381857\\
-1.97531687791861	-3.1274653557484\\
-1.96597731821214	-3.1630818701704\\
-1.95663775850567	-3.18624443225498\\
-1.9472981987992	-3.1990265326299\\
-1.93795863909273	-3.20439070609085\\
-1.92861907938626	-3.2059492539972\\
-1.91927951967979	-3.20761190705022\\
-1.90993995997332	-3.21324663314122\\
-1.90060040026684	-3.22633893266525\\
-1.89126084056037	-3.24967607662006\\
-1.8819212808539	-3.28517365696891\\
-1.87258172114743	-3.33358795825425\\
-1.86324216144096	-3.39446646092804\\
-1.85390260173449	-3.46627995720155\\
-1.84456304202802	-3.5464326793051\\
-1.83522348232155	-3.63156159806448\\
-1.82588392261508	-3.71779842567584\\
-1.81654436290861	-3.80109436119089\\
-1.80720480320213	-3.87761959081344\\
-1.79786524349566	-3.94403196614684\\
-1.78852568378919	-3.99771041482124\\
-1.77918612408272	-4.03711145663058\\
-1.76984656437625	-4.06182009770247\\
-1.76050700466978	-4.07258972689331\\
-1.75116744496331	-4.07127137606284\\
-1.74182788525684	-4.06064087132456\\
-1.73248832555037	-4.04419616929882\\
-1.7231487658439	-4.02584144347261\\
-1.71380920613742	-4.00937759347171\\
-1.70446964643095	-3.99841124747387\\
-1.69513008672448	-3.99590976124045\\
-1.68579052701801	-4.0039532272551\\
-1.67645096731154	-4.02354917853889\\
-1.66711140760507	-4.05453495526732\\
-1.6577718478986	-4.09561089184712\\
-1.64843228819213	-4.14449446450785\\
-1.63909272848566	-4.19788554578805\\
-1.62975316877919	-4.2520308886914\\
-1.62041360907272	-4.30288977271882\\
-1.61107404936624	-4.34652826509973\\
-1.60173448965977	-4.37945333873512\\
-1.5923949299533	-4.39889897102058\\
-1.58305537024683	-4.40306753970422\\
-1.57371581054036	-4.39142645459328\\
-1.56437625083389	-4.36432490405795\\
-1.55503669112742	-4.32343016159541\\
-1.54569713142095	-4.27135886260135\\
-1.53635757171448	-4.21147371738957\\
-1.52701801200801	-4.14758916425812\\
-1.51767845230153	-4.08363332402903\\
-1.50833889259506	-4.02328904083174\\
-1.49899933288859	-3.96986646275288\\
-1.48965977318212	-3.92552563758006\\
-1.48032021347565	-3.8915992604622\\
-1.47098065376918	-3.86823710155236\\
-1.46164109406271	-3.85442317539373\\
-1.45230153435624	-3.8480639570368\\
-1.44296197464977	-3.84616630403006\\
-1.4336224149433	-3.84505810686389\\
-1.42428285523682	-3.84100635072743\\
-1.41494329553035	-3.82986486267894\\
-1.40560373582388	-3.80811933687132\\
-1.39626417611741	-3.77287876041261\\
-1.38692461641094	-3.72213665660523\\
-1.37758505670447	-3.6550556527413\\
-1.368245496998	-3.57193793559213\\
-1.35890593729153	-3.47419632481942\\
-1.34956637758506	-3.36447814467722\\
-1.34022681787859	-3.24590019136096\\
-1.33088725817211	-3.12231086276004\\
-1.32154769846564	-2.99772185932595\\
-1.31220813875917	-2.87599312672453\\
-1.3028685790527	-2.7605030944079\\
-1.29352901934623	-2.65385796186861\\
-1.28418945963976	-2.55764682254071\\
-1.27484989993329	-2.47247961582477\\
-1.26551034022682	-2.39756586384373\\
-1.25617078052035	-2.33114509025335\\
-1.24683122081388	-2.27050185935589\\
-1.2374916611074	-2.21221848088448\\
-1.22815210140093	-2.15248105204121\\
-1.21881254169446	-2.08741744792464\\
-1.20947298198799	-2.01343021986569\\
-1.20013342228152	-1.92760693820194\\
-1.19079386257505	-1.82778598387039\\
-1.18145430286858	-1.71292872108018\\
-1.17211474316211	-1.58315918999655\\
-1.16277518345564	-1.43975591416494\\
-1.15343562374917	-1.28504747862294\\
-1.14409606404269	-1.1222785740434\\
-1.13475650433622	-0.955249775372427\\
-1.12541694462975	-0.788065629390538\\
-1.11607738492328	-0.624709342806708\\
-1.10673782521681	-0.468776163584572\\
-1.09739826551034	-0.323155075456696\\
-1.08805870580387	-0.189782892192645\\
-1.0787191460974	-0.0694889239712077\\
-1.06937958639093	0.0380649906984115\\
-1.06004002668446	0.134342479970241\\
-1.05070046697799	0.221794229674526\\
-1.04136090727151	0.303634436810821\\
-1.03202134756504	0.383544420123674\\
-1.02268178785857	0.465342878869907\\
-1.0133422281521	0.552640876671979\\
-1.00400266844563	0.64851521347221\\
-0.994663108739159	0.755227767585215\\
-0.985323549032689	0.874012841253073\\
-0.975983989326218	1.00497923916199\\
-0.966644429619747	1.14705412500553\\
-0.957304869913275	1.29806881617393\\
-0.947965310206804	1.45495681277441\\
-0.938625750500334	1.6139914966095\\
-0.929286190793863	1.77109716189713\\
-0.919946631087392	1.92217227108813\\
-0.91060707138092	2.0634760594395\\
-0.901267511674449	2.19194184941952\\
-0.891927951967979	2.30539899635515\\
-0.882588392261508	2.40272720068779\\
-0.873248832555037	2.4840065531939\\
-0.863909272848566	2.55046012440058\\
-0.854569713142094	2.60434037287576\\
-0.845230153435624	2.64872167946905\\
-0.835890593729153	2.68721704891649\\
-0.826551034022682	2.72368583837679\\
-0.817211474316211	2.76187166274146\\
-0.80787191460974	2.8049782477897\\
-0.798532354903269	2.85552385426521\\
-0.789192795196798	2.91503760610793\\
-0.779853235490327	2.98392656955717\\
-0.770513675783856	3.06143191333237\\
-0.761174116077385	3.14568215840893\\
-0.751834556370914	3.23387156592418\\
-0.742494996664443	3.32252307020473\\
-0.733155436957972	3.40761500936336\\
-0.723815877251501	3.48513866391686\\
-0.71447631754503	3.55133629706835\\
-0.705136757838559	3.60303513389008\\
-0.695797198132088	3.63790178228136\\
-0.686457638425617	3.65465600936484\\
-0.677118078719146	3.65323767518405\\
-0.667778519012675	3.63481958325579\\
-0.658438959306205	3.60143660842249\\
-0.649099399599733	3.55614269499424\\
-0.639759839893262	3.50258634493701\\
-0.630420280186791	3.44471212383176\\
-0.62108072048032	3.3864187697551\\
-0.61174116077385	3.33121797518445\\
-0.602401601067379	3.28192379377711\\
-0.593062041360907	3.24055457939786\\
-0.583722481654436	3.20778316824668\\
-0.574382921947965	3.18328312906594\\
-0.565043362241495	3.16557477705735\\
-0.555703802535024	3.15218268588425\\
-0.546364242828552	3.13985708352458\\
-0.537024683122081	3.12485965724463\\
-0.52768512341561	3.10327217120324\\
-0.51834556370914	3.07154897172765\\
-0.509006004002669	3.0263541769998\\
-0.499666444296198	2.96534828138566\\
-0.490326884589726	2.88717715308118\\
-0.480987324883255	2.79162934652212\\
-0.471647765176784	2.67966590712349\\
-0.462308205470314	2.55333638998514\\
-0.452968645763843	2.41560763814872\\
-0.443629086057372	2.27031762487187\\
-0.4342895263509	2.12138270818632\\
-0.424949966644429	1.97291652193877\\
-0.415610406937959	1.82869391403348\\
-0.406270847231488	1.69186158650056\\
-0.396931287525017	1.56467980683344\\
-0.387591727818545	1.44833952605713\\
-0.378252168112074	1.34286148075678\\
-0.368912608405604	1.24720238131008\\
-0.359573048699133	1.15915138725061\\
-0.350233488992662	1.07574203333905\\
-0.340893929286191	0.993440399120644\\
-0.331554369579719	0.908475642948399\\
-0.322214809873249	0.817185041870165\\
-0.312875250166778	0.716348610054621\\
-0.303535690460307	0.603482305764283\\
-0.294196130753836	0.477101954477944\\
-0.284856571047365	0.336794017463181\\
-0.275517011340894	0.18334051055336\\
-0.266177451634423	0.0186420729329943\\
-0.256837891927952	-0.154430235954145\\
-0.247498332221481	-0.332266606085599\\
-0.23815877251501	-0.51081463379447\\
-0.228819212808539	-0.685901597129566\\
-0.219479653102068	-0.853608273497446\\
-0.210140093395597	-1.01057901212398\\
-0.200800533689126	-1.15429912633523\\
-0.191460973982655	-1.28329729236703\\
-0.182121414276184	-1.39725361636302\\
-0.172781854569713	-1.49701152076556\\
-0.163442294863242	-1.58448762667291\\
-0.154102735156771	-1.66248261643623\\
-0.1447631754503	-1.73447204592434\\
-0.13542361574383	-1.80419527761377\\
-0.126084056037358	-1.87537929480092\\
-0.116744496330887	-1.95139905235349\\
-0.107404936624416	-2.03495573570576\\
-0.0980653769179449	-2.12783052679814\\
-0.0887258172114747	-2.23071597012892\\
-0.0793862575050035	-2.34313551335648\\
-0.0700466977985323	-2.46353066668676\\
-0.0607071380920612	-2.5892878087991\\
-0.05136757838559	-2.71699624246554\\
-0.0420280186791198	-2.84277082491983\\
-0.0326884589726486	-2.96255397536157\\
-0.0233488992661774	-3.07247921806876\\
-0.0140093395597063	-3.1692539726766\\
-0.00466977985323513	-3.25083374100885\\
0.00466977985323513	-3.31344365591824\\
0.0140093395597063	-3.35653387618598\\
0.0233488992661774	-3.38298933648251\\
0.0326884589726486	-3.39404150266078\\
0.0420280186791198	-3.39231601987087\\
0.05136757838559	-3.381210268083\\
0.0607071380920612	-3.36453854173341\\
0.0700466977985323	-3.34617402253846\\
0.0793862575050035	-3.32974839956937\\
0.0887258172114747	-3.3182849368067\\
0.0980653769179449	-3.31386023826688\\
0.107404936624416	-3.31757156087549\\
0.116744496330887	-3.3293554338152\\
0.126084056037358	-3.34800242866905\\
0.13542361574383	-3.37126266279113\\
0.1447631754503	-3.39603699131538\\
0.154102735156771	-3.41867910515483\\
0.163442294863242	-3.43532106699679\\
0.172781854569713	-3.44206178198303\\
0.182121414276184	-3.43552124310381\\
0.191460973982655	-3.4130311051649\\
0.200800533689126	-3.37288428328199\\
0.210140093395597	-3.31448952531954\\
0.219479653102068	-3.23842550624478\\
0.228819212808539	-3.14641222941901\\
0.23815877251501	-3.04120300431479\\
0.247498332221481	-2.92619583189287\\
0.256837891927952	-2.80536354231052\\
0.266177451634423	-2.68277860405273\\
0.275517011340894	-2.56229974484373\\
0.284856571047365	-2.44724768291557\\
0.294196130753836	-2.34012518283613\\
0.303535690460307	-2.24241003173646\\
0.312875250166778	-2.15451715292959\\
0.322214809873249	-2.0755554206504\\
0.331554369579719	-2.00366067950133\\
0.340893929286191	-1.93605470999933\\
0.350233488992662	-1.86931577643901\\
0.359573048699133	-1.79969090213258\\
0.368912608405604	-1.72343525927494\\
0.378252168112074	-1.63714395002797\\
0.387591727818545	-1.5381469555679\\
0.396931287525017	-1.42455477538316\\
0.406270847231488	-1.29565134506559\\
0.415610406937959	-1.15187142674306\\
0.424949966644429	-0.994793598171716\\
0.4342895263509	-0.827020639225595\\
0.443629086057372	-0.651970132005081\\
0.452968645763843	-0.473590322185494\\
0.462308205470314	-0.29606191293924\\
0.471647765176784	-0.123396276301292\\
0.480987324883255	0.0408263654228625\\
0.490326884589726	0.193822178268016\\
0.499666444296198	0.333787876258017\\
0.509006004002669	0.460046487115946\\
0.51834556370914	0.573087650627097\\
0.52768512341561	0.674500522296858\\
0.537024683122081	0.76686847808903\\
0.546364242828552	0.853415057482328\\
0.555703802535024	0.93781248124802\\
0.565043362241495	1.02380223859682\\
0.574382921947965	1.11485607192434\\
0.583722481654436	1.21385709613882\\
0.593062041360907	1.3228311674542\\
0.602401601067379	1.44274162272652\\
0.61174116077385	1.57348162553379\\
0.62108072048032	1.71366767125236\\
0.630420280186791	1.86092735540789\\
0.639759839893262	2.0120210787885\\
0.649099399599733	2.16311036366056\\
0.658438959306205	2.31007717800933\\
0.667778519012675	2.44886588040109\\
0.677118078719146	2.57580783567961\\
0.686457638425617	2.68803266055542\\
0.695797198132088	2.78347927277583\\
0.705136757838559	2.86123777360016\\
0.71447631754503	2.9215960356296\\
0.723815877251501	2.96600600183462\\
0.733155436957972	2.99689406716776\\
0.742494996664443	3.01746182408521\\
0.751834556370914	3.03138413929009\\
0.761174116077385	3.04258660019497\\
0.770513675783856	3.05467602739475\\
0.779853235490327	3.07078758176256\\
0.789192795196798	3.09327921721415\\
0.798532354903269	3.12349584233192\\
0.80787191460974	3.16164974766803\\
0.817211474316211	3.20679564207657\\
0.826551034022682	3.25689706148874\\
0.835890593729153	3.30908539146356\\
0.845230153435624	3.35974252455104\\
0.854569713142094	3.40490886318459\\
0.863909272848566	3.44064877439133\\
0.873248832555037	3.46335277963674\\
0.882588392261508	3.47005591227878\\
0.891927951967979	3.45869537100731\\
0.901267511674449	3.42828245085986\\
0.91060707138092	3.37906219501045\\
0.919946631087392	3.31237277845809\\
0.929286190793863	3.23056979432313\\
0.938625750500334	3.13688991965172\\
0.947965310206804	3.03513622978676\\
0.957304869913275	2.92936728326491\\
0.966644429619747	2.82350896984498\\
0.975983989326218	2.72103910489406\\
0.985323549032689	2.62473256021349\\
0.994663108739159	2.53638228016476\\
1.00400266844563	2.45662266240014\\
1.0133422281521	2.38498005787363\\
1.02268178785857	2.3198687705253\\
1.03202134756504	2.25874881110459\\
1.04136090727151	2.19836063020883\\
1.05070046697799	2.13501952845374\\
1.06004002668446	2.06497347495865\\
1.06937958639093	1.98473531879208\\
1.0787191460974	1.89133435943293\\
1.08805870580387	1.78270104645632\\
1.09739826551034	1.65780599525435\\
1.10673782521681	1.51677535129907\\
1.11607738492328	1.36089961231022\\
1.12541694462975	1.19254030120205\\
1.13475650433622	1.01495107524022\\
1.1440960640427	0.832022528584817\\
1.15343562374917	0.6479206659325\\
1.16277518345564	0.466807193239851\\
1.17211474316211	0.292473536214216\\
1.18145430286858	0.128045740162196\\
1.19079386257505	-0.0243126029470921\\
1.20013342228152	-0.163517511045539\\
1.20947298198799	-0.289646541882499\\
1.21881254169446	-0.403917906418898\\
1.22815210140093	-0.50853638888174\\
1.23749166110741	-0.606498410323622\\
1.24683122081388	-0.701299346532735\\
1.25617078052035	-0.796605775488137\\
1.26551034022682	-0.895912113338414\\
1.27484989993329	-1.00221136326987\\
1.28418945963976	-1.11770586480854\\
1.29352901934623	-1.24365412618087\\
1.3028685790527	-1.38008589403539\\
1.31220813875917	-1.52593089848767\\
1.32154769846564	-1.67901901320481\\
1.33088725817212	-1.83625463885686\\
1.34022681787859	-1.99386330822525\\
1.34956637758506	-2.14769577047959\\
1.35890593729153	-2.29354689781727\\
1.368245496998	-2.42766741743737\\
1.37758505670447	-2.54668996248822\\
1.38692461641094	-2.64828231447436\\
1.39626417611741	-2.73116004382915\\
1.40560373582388	-2.79518883810855\\
1.41494329553035	-2.84139346718641\\
1.42428285523683	-2.87190850652245\\
1.4336224149433	-2.88965247596981\\
1.44296197464977	-2.8983024348297\\
1.45230153435624	-2.90150919134692\\
1.46164109406271	-2.90301612422253\\
1.47098065376918	-2.90612332555757\\
1.48032021347565	-2.91341545145846\\
1.48965977318212	-2.92652971033764\\
1.49899933288859	-2.94600440770593\\
1.50833889259506	-2.97119791830008\\
1.51767845230153	-3.00054375168955\\
1.52701801200801	-3.03123927642612\\
1.53635757171448	-3.05991459506936\\
1.54569713142095	-3.08274751778724\\
1.55503669112742	-3.09581163851887\\
1.56437625083389	-3.09542197254819\\
1.57371581054036	-3.07845774926947\\
1.58305537024683	-3.04262208393685\\
1.5923949299533	-2.98677357552505\\
1.60173448965977	-2.91076367496315\\
1.61107404936624	-2.81570785515322\\
1.62041360907272	-2.70381016743276\\
1.62975316877919	-2.57818315231147\\
1.63909272848566	-2.44259371191047\\
1.64843228819213	-2.30114677771776\\
1.6577718478986	-2.15796261720466\\
1.66711140760507	-2.01687438075883\\
1.67645096731154	-1.88095588113717\\
1.68579052701801	-1.75242702738832\\
1.69513008672448	-1.63244628898584\\
1.70446964643095	-1.5210221799919\\
1.71380920613742	-1.41704035125892\\
1.7231487658439	-1.31838666009278\\
1.73248832555037	-1.22215444556225\\
1.74182788525684	-1.12495766301499\\
1.75116744496331	-1.02318910741938\\
1.76050700466978	-0.913410959369735\\
1.76984656437625	-0.792683452292922\\
1.77918612408272	-0.658841641826796\\
1.78852568378919	-0.510718104655701\\
1.79786524349566	-0.348278038130358\\
1.80720480320213	-0.172656475540568\\
1.8165443629086	0.0139056118154989\\
1.82588392261508	0.208226890589535\\
1.83522348232155	0.406419082947188\\
1.84456304202802	0.604192870497525\\
1.85390260173449	0.797195405603966\\
1.86324216144096	0.981352847701949\\
1.87258172114743	1.15317109766116\\
1.8819212808539	1.31002121220476\\
1.89126084056037	1.45039492687078\\
1.90060040026684	1.57390952218831\\
1.90993995997331	1.68131580288521\\
1.91927951967979	1.77444388580808\\
1.92861907938626	1.85598538903705\\
1.93795863909273	1.92922966542812\\
1.9472981987992	1.99774626202594\\
1.95663775850567	2.0650401962005\\
1.96597731821214	2.13424797369755\\
1.97531687791861	2.20781484091535\\
1.98465643762508	2.28719349920823\\
1.99399599733155	2.37280449523769\\
2.00333555703803	2.46391654075995\\
2.0126751167445	2.55869508482249\\
2.02201467645097	2.65434164620268\\
2.03135423615744	2.74731488710598\\
2.04069379586391	2.8336416114416\\
2.05003335557038	2.90926309864146\\
2.05937291527685	2.97024645050629\\
2.06871247498332	3.01328607606621\\
2.07805203468979	3.03589799676885\\
2.08739159439626	3.03663943924726\\
2.09673115410274	3.01523044687448\\
2.10607071380921	2.97257305813933\\
2.11541027351568	2.91065619468976\\
2.12474983322215	2.83253047067757\\
2.13408939292862	2.74176241503211\\
2.14342895263509	2.6423790756236\\
2.15276851234156	2.53842351369698\\
2.16210807204803	2.43362984048804\\
2.1714476317545	2.33111395105826\\
2.18078719146097	2.23311764977032\\
2.19012675116745	2.1408289511968\\
2.19946631087392	2.05439007714914\\
2.20880587058039	1.9726721047886\\
2.21814543028686	1.89365161520877\\
2.22748498999333	1.81449602585028\\
2.2368245496998	1.73185512040177\\
2.24616410940627	1.64218467467279\\
2.25550366911274	1.54208697092183\\
2.26484322881921	1.42863245797926\\
2.27418278852568	1.29973952119079\\
2.28352234823216	1.15418173690643\\
2.29286190793863	0.991953123547506\\
2.3022014676451	0.814209183531816\\
2.31154102735157	0.623222428320084\\
2.32088058705804	0.422229133735401\\
2.33022014676451	0.215192590913912\\
2.33955970647098	0.00650900094030125\\
2.34889926617745	-0.199321540145081\\
2.35823882588392	-0.398076142086126\\
2.36757838559039	-0.58610356949505\\
2.37691794529687	-0.760600895545604\\
2.38625750500334	-0.919809324452166\\
2.39559706470981	-1.0631201729275\\
2.40493662441628	-1.19108059970663\\
2.41427618412275	-1.30528725772001\\
2.42361574382922	-1.40829240897574\\
2.43295530353569	-1.50314776148271\\
2.44229486324216	-1.59327643876471\\
2.45163442294863	-1.68205764499582\\
2.4609739826551	-1.77250058657012\\
2.47031354236158	-1.86694463542121\\
2.47965310206805	-1.96681763248573\\
2.48899266177452	-2.07246144485039\\
2.49833222148099	-2.18317830538781\\
2.50767178118746	-2.2970265294978\\
2.51701134089393	-2.41117268413251\\
2.5263509006004	-2.52203290649452\\
2.53569046030687	-2.62556135323016\\
2.54503002001334	-2.71758150069867\\
2.55436957971981	-2.79412883558633\\
2.56370913942628	-2.85176452665336\\
2.57304869913276	-2.88798206896928\\
2.58238825883923	-2.90109541239341\\
2.5917278185457	-2.89077733947293\\
2.60106737825217	-2.85785459269443\\
2.61040693795864	-2.80426862770468\\
2.61974649766511	-2.7329146092123\\
2.62908605737158	-2.64739372001685\\
2.63842561707805	-2.55169859033657\\
2.64776517678452	-2.44995508175586\\
2.65710473649099	-2.34591902163229\\
2.66644429619747	-2.2427861431129\\
2.67578385590394	-2.14292233280919\\
2.68512341561041	-2.04766020496891\\
2.69446297531688	-1.95721292236164\\
2.70380253502335	-1.87068458716265\\
2.71314209472982	-1.78617422404987\\
2.72248165443629	-1.70102604114164\\
2.73182121414276	-1.6120014879823\\
2.74116077384923	-1.51565491316388\\
2.7505003335557	-1.4086919114724\\
2.75983989326217	-1.28827474838336\\
2.76917945296865	-1.15231820124139\\
2.77851901267512	-0.999718764545754\\
2.78785857238159	-0.83049878320714\\
2.79719813208806	-0.645867723626926\\
2.80653769179453	-0.448131202125445\\
2.815877251501	-0.240603507769586\\
2.82521681120747	-0.0273429240682016\\
2.83455637091394	0.187163503318166\\
2.84389593062041	0.398322162619603\\
2.85323549032688	0.601776578320746\\
2.86257505003335	0.793729046568858\\
2.87191460973983	0.971224524143526\\
2.8812541694463	1.13235153720475\\
2.89059372915277	1.27632909247082\\
2.89993328885924	1.40355589339935\\
2.90927284856571	1.51550665393076\\
2.91861240827218	1.61455529234884\\
2.92795196797865	1.70371930188374\\
2.93729152768512	1.78634729393859\\
2.94663108739159	1.86579863739268\\
2.95597064709806	1.94511405801522\\
2.96531020680454	2.0266311339024\\
2.97464976651101	2.11184969390649\\
2.98398932621748	2.2012122656659\\
2.99332888592395	2.29403917891391\\
3.00266844563042	2.38855782395053\\
3.01200800533689	2.48202666192068\\
3.02134756504336	2.57096405556569\\
3.03068712474983	2.65147385041019\\
3.0400266844563	2.71937819789753\\
3.04936624416277	2.77077153603327\\
3.05870580386925	2.80232519612883\\
3.06804536357572	2.81150506760519\\
3.07738492328219	2.79681381365929\\
3.08672448298866	2.75792003737912\\
3.09606404269513	2.69569363414052\\
3.1054036024016	2.61222669545588\\
3.11474316210807	2.51041106696005\\
3.12408272181454	2.39398337180973\\
3.13342228152101	2.26708954299286\\
3.14276184122748	2.13396487604097\\
3.15210140093396	1.99859413404437\\
3.16144096064043	1.86439447790664\\
3.1707805203469	1.73394463390879\\
3.18012008005337	1.60889886054336\\
3.18945963975984	1.48962982651969\\
3.19879919946631	1.37550687030708\\
3.20813875917278	1.26487216748672\\
3.21747831887925	1.15524927149081\\
3.22681787858572	1.04360953657385\\
3.23615743829219	0.926687317765291\\
3.24549699799867	0.801311306144297\\
3.25483655770514	0.664792579974965\\
3.26417611741161	0.51508053074566\\
3.27351567711808	0.35111777410677\\
3.28285523682455	0.172984479289054\\
3.29219479653102	-0.018069797932239\\
3.30153435623749	-0.219691879594877\\
3.31087391594396	-0.428556149753075\\
3.32021347565043	-0.64058591597003\\
3.3295530353569	-0.851295472726643\\
3.33889259506338	-1.05602824618571\\
3.34823215476985	-1.25038759400712\\
3.35757171447632	-1.43052597084439\\
3.36691127418279	-1.59342805556316\\
3.37625083388926	-1.73711876379216\\
3.38559039359573	-1.86078152285173\\
3.3949299533022	-1.96476400959286\\
3.40426951300867	-2.05060849458649\\
3.41360907271514	-2.12064343816461\\
3.42294863242161	-2.17795201393701\\
3.43228819212809	-2.22598064543718\\
3.44162775183456	-2.26820829650733\\
3.45096731154103	-2.3078123188504\\
3.4603068712475	-2.34736151413813\\
3.46964643095397	-2.38855250951791\\
3.47898599066044	-2.43215000014647\\
3.48832555036691	-2.47766977311349\\
3.49766511007338	-2.52360849952698\\
3.50700466977985	-2.56749059979709\\
3.51634422948632	-2.60607465778971\\
3.5256837891928	-2.63565059472514\\
3.53502334889927	-2.65235124952936\\
3.54436290860574	-2.65248489315969\\
3.55370246831221	-2.63295765998127\\
3.56304202801868	-2.59136624222388\\
3.57238158772515	-2.52636995981005\\
3.58172114743162	-2.43780590392949\\
3.59106070713809	-2.32670854979189\\
3.60040026684456	-2.19525180739359\\
3.60973982655103	-2.04659206619494\\
3.61907938625751	-1.88462352951177\\
3.62841894596398	-1.71373366759673\\
3.63775850567045	-1.53835236450045\\
3.64709806537692	-1.36268619010153\\
3.65643762508339	-1.19040735037051\\
3.66577718478986	-1.02436200313808\\
3.67511674449633	-0.866378666384047\\
3.6844563042028	-0.717164121881122\\
3.69379586390927	-0.57629722611162\\
3.70313542361574	-0.442339052020239\\
3.71247498332222	-0.312984673175032\\
3.72181454302869	-0.185340267970907\\
3.73115410273516	-0.0562472415263361\\
3.74049366244163	0.0774066930808164\\
3.7498332221481	0.21832680202989\\
3.75917278185457	0.368517311636749\\
3.76851234156104	0.529053798247647\\
3.77785190126751	0.699932035188569\\
3.78719146097398	0.880008791638082\\
3.79653102068045	1.06702269702525\\
3.80587058038692	1.25775561677822\\
3.8152101400934	1.44824504618978\\
3.82454969979987	1.63407498346585\\
3.83388925950634	1.81070652955012\\
3.84322881921281	1.97381810740735\\
3.85256837891928	2.11965425155165\\
3.86190793862575	2.24530631105795\\
3.87124749833222	2.34884267434058\\
3.88058705803869	2.42954916937521\\
3.88992661774516	2.48789963282437\\
3.89926617745163	2.52548895736301\\
3.9086057371581	2.54486578721365\\
3.91794529686458	2.54928253957382\\
3.92728485657105	2.54240920028289\\
3.93662441627752	2.52802393558733\\
3.94596397598399	2.50952577908816\\
3.95530353569046	2.48981518150729\\
3.96464309539693	2.47095097837224\\
3.9739826551034	2.45399386003782\\
3.98332221480987	2.43893010898727\\
3.99266177451634	2.42484071298903\\
4.00200133422281	2.40973440533502\\
4.01134089392929	2.38719960632806\\
4.02068045363576	2.35792402707201\\
4.03002001334223	2.31734206229308\\
4.0393595730487	2.26186474239708\\
4.04869913275517	2.18847510310425\\
4.05803869246164	2.09493822810526\\
4.06737825216811	1.97991597093085\\
4.07671781187458	1.8429453886111\\
4.08605737158105	1.68876905048199\\
4.09539693128752	1.51565273248059\\
4.104736490994	1.32785937717206\\
4.11407605070047	1.12955335314277\\
4.12341561040694	0.925266680446178\\
4.13275517011341	0.719624692358167\\
4.14209472981988	0.517026876872198\\
4.15143428952635	0.321398513171713\\
4.16077384923282	0.135049478591022\\
4.17011340893929	-0.0391328533408584\\
4.17945296864576	-0.200567685375188\\
4.18879252835223	-0.349584947515947\\
4.19813208805871	-0.487537219602538\\
4.20747164776518	-0.616628592702367\\
4.21681120747165	-0.739625609241133\\
4.22615076717812	-0.85904567475956\\
4.23549032688459	-0.980602514714557\\
4.24482988659106	-1.10458291500738\\
4.25416944629753	-1.23369513661391\\
4.263509006004	-1.36923425099305\\
4.27284856571047	-1.51141948252681\\
4.28218812541694	-1.65936782861388\\
4.29152768512342	-1.81120553876521\\
4.30086724482989	-1.96527092050855\\
4.31020680453636	-2.11240454396879\\
4.31954636424283	-2.2535481224131\\
4.3288859239493	-2.38330646394613\\
4.33822548365577	-2.49738840341363\\
4.34756504336224	-2.59213378179996\\
4.35690460306871	-2.66469548785009\\
4.36624416277518	-2.71315406760904\\
4.37558372248165	-2.73545243694888\\
4.38492328218813	-2.73856517237652\\
4.3942628418946	-2.71833319114354\\
4.40360240160107	-2.67845761005533\\
4.41294196130754	-2.62266932707789\\
4.42228152101401	-2.55495793383511\\
4.43162108072048	-2.47939156642139\\
4.44096064042695	-2.39986662957344\\
4.45030020013342	-2.32058120905162\\
4.45963975983989	-2.2395423269481\\
4.46897931954636	-2.16202436224068\\
4.47831887925284	-2.08790399937565\\
4.48765843895931	-2.01609257266399\\
4.49699799866578	-1.94468536469861\\
4.50633755837225	-1.87100701142651\\
4.51567711807872	-1.79181430416277\\
4.52501667778519	-1.70318352045694\\
4.53435623749166	-1.60439003804084\\
4.54369579719813	-1.49058692883815\\
4.5530353569046	-1.35966597581386\\
4.56237491661107	-1.21075439400834\\
4.57171447631755	-1.04394903781403\\
4.58105403602402	-0.860485882717221\\
4.59039359573049	-0.662717008201689\\
4.59973315543696	-0.454035260329096\\
4.60907271514343	-0.237981379540501\\
4.6184122748499	-0.019645887338763\\
4.62775183455637	0.1963070496982\\
4.63709139426284	0.405504265402033\\
4.64643095396931	0.604050583991613\\
4.65577051367578	0.788840944911142\\
4.66511007338226	0.957749622856407\\
4.67444963308873	1.10952892666151\\
4.6837891927952	1.24561708019557\\
4.69312875250167	1.36684425483206\\
4.70246831220814	1.47490670466246\\
4.71180787191461	1.57286335384242\\
4.72114743162108	1.66401901650983\\
4.73048699132755	1.75170476196695\\
4.73982655103402	1.83899419852774\\
4.74916611074049	1.92869818423897\\
4.75850567044697	2.02071724766546\\
4.76784523015344	2.11584418609277\\
4.77718478985991	2.21458294093666\\
4.78652434956638	2.31485683713229\\
4.79586390927285	2.41387082504625\\
4.80520346897932	2.50808759712428\\
4.81454302868579	2.59342290734886\\
4.82388258839226	2.66528883741371\\
4.83322214809873	2.72144786416571\\
4.8425617078052	2.75888573277469\\
4.85190126751167	2.7729271042416\\
4.86124082721815	2.76254966989387\\
4.87058038692462	2.72747753865899\\
4.87991994663109	2.66859062555713\\
4.88925950633756	2.58794218075052\\
4.89859906604403	2.48885534519232\\
4.9079386257505	2.3738776574571\\
4.91727818545697	2.24623009561237\\
4.92661774516344	2.11254010557546\\
4.93595730486991	1.97623141770223\\
4.94529686457638	1.84067475173101\\
4.95463642428285	1.70849359185275\\
4.96397598398933	1.58130602530337\\
4.9733155436958	1.45949431030816\\
4.98265510340227	1.34295372234419\\
4.99199466310874	1.23105985975465\\
5.00133422281521	1.11979798584477\\
5.01067378252168	1.00663479075635\\
5.02001334222815	0.888429019907771\\
5.02935290193462	0.762065326911609\\
5.03869246164109	0.624819769988188\\
5.04803202134756	0.47468353160228\\
5.05737158105404	0.310440664073895\\
5.06671114076051	0.131872989579443\\
5.07605070046698	-0.0593438745119232\\
5.08539026017345	-0.261060098684251\\
5.09472981987992	-0.470011944606083\\
5.10406937958639	-0.682122159405345\\
5.11340893929286	-0.892831308583112\\
5.12274849899933	-1.09733133394594\\
5.1320880587058	-1.29099340335335\\
5.14142761841227	-1.47198184156276\\
5.15076717811875	-1.63497923760306\\
5.16010673782522	-1.77839404090345\\
5.16944629753169	-1.90139912818059\\
5.17878585723816	-2.00433256272495\\
5.18812541694463	-2.08867577373275\\
5.1974649766511	-2.15701303577737\\
5.20680453635757	-2.21307141737983\\
5.21614409606404	-2.25584991493135\\
5.22548365577051	-2.29367977520681\\
5.23482321547698	-2.32867906362923\\
5.24416277518346	-2.36334393323582\\
5.25350233488993	-2.39940026239747\\
5.2628418945964	-2.43753779423411\\
5.27218145430287	-2.47719251907754\\
5.28152101400934	-2.51567067805074\\
5.29086057371581	-2.55688183935377\\
5.30020013342228	-2.59116631327721\\
5.30953969312875	-2.61640086057595\\
5.31887925283522	-2.62892534500581\\
5.32821881254169	-2.6251379747946\\
5.33755837224817	-2.60193134706813\\
5.34689793195464	-2.55709875437124\\
5.35623749166111	-2.49097750549693\\
5.36557705136758	-2.39590824611525\\
5.37491661107405	-2.28037126595945\\
5.38425617078052	-2.14474331448011\\
5.39359573048699	-1.99197173779901\\
5.40293529019346	-1.82589176792235\\
5.41227484989993	-1.65082356189057\\
5.4216144096064	-1.47117499917538\\
5.43095396931288	-1.29045725964275\\
5.44029352901935	-1.11578381801033\\
5.44963308872582	-0.946638329884857\\
5.45897264843229	-0.785709091392195\\
5.46831220813876	-0.633914567590315\\
5.47765176784523	-0.490947854373451\\
5.4869913275517	-0.355428291873508\\
5.49633088725817	-0.225095004602336\\
5.50567044696464	-0.0970814888720579\\
5.51501000667111	0.0319522244185624\\
5.52434956637759	0.16487812845423\\
5.53368912608406	0.304526612185026\\
5.54302868579053	0.452983533911852\\
5.552368245497	0.611391503597386\\
5.56170780520347	0.77978894765289\\
5.57104736490994	0.957009978670384\\
5.58038692461641	1.14030057177239\\
5.58972648432288	1.32868401464221\\
5.59906604402935	1.51648461338728\\
5.60840560373582	1.6993861221556\\
5.6177451634423	1.87296262887534\\
5.62708472314877	2.03292592947706\\
5.63642428285524	2.17553358841771\\
5.64576384256171	2.29794476908757\\
5.65510340226818	2.39900806120385\\
5.66444296197465	2.47441820686792\\
5.67378252168112	2.52734465399257\\
5.68312208138759	2.55959267090668\\
5.69246164109406	2.57343150152694\\
5.70180120080053	2.57204272982767\\
5.71114076050701	2.55904204402516\\
5.72048032021348	2.53806231108821\\
5.72981987991995	2.51187135363299\\
5.73915943962642	2.48655413577918\\
5.74849899933289	2.46211743885124\\
5.75783855903936	2.4390759992211\\
5.76717811874583	2.41778922520242\\
5.7765176784523	2.39726960225187\\
5.78585723815877	2.37551141807819\\
5.79519679786524	2.3497644807064\\
5.80453635757172	2.31722086420018\\
5.81387591727819	2.27188465746786\\
5.82321547698466	2.21152312308653\\
5.83255503669113	2.13409907422295\\
5.8418945963976	2.03704041072316\\
5.85123415610407	1.91905266676643\\
5.86057371581054	1.78003272645371\\
5.86991327551701	1.62106698395127\\
5.87925283522348	1.44419290598444\\
5.88859239492995	1.25389020485291\\
5.89793195463642	1.05377084019914\\
5.9072715143429	0.847686011108129\\
5.91661107404937	0.640658942161034\\
5.92595063375584	0.437367514969666\\
5.93529019346231	0.242041408223826\\
5.94462975316878	0.0582048202892368\\
5.95396931287525	-0.111451678192866\\
5.96330887258172	-0.264925660367846\\
5.97264843228819	-0.400827086842355\\
5.98198799199466	-0.518741679061873\\
5.99132755170113	-0.618351030957126\\
6.0006671114076	-0.699448978120977\\
6.01000667111408	-0.761761842994138\\
6.01934623082055	-0.804884386920867\\
6.02868579052702	-0.828271561897129\\
6.03802535023349	-0.832025219993919\\
6.04736490993996	-0.816625227284533\\
6.05670446964643	-0.781900424950317\\
6.0660440293529	-0.72949222763124\\
6.07538358905937	-0.661706792865191\\
6.08472314876584	-0.581619340511614\\
6.09406270847231	-0.492949104846473\\
6.10340226817879	-0.399857634507612\\
6.11274182788526	-0.306468549854301\\
6.12208138759173	-0.216677666978816\\
6.1314209472982	-0.134430342618286\\
6.14076050700467	-0.0623787121297403\\
6.15010006671114	-0.00227566915528405\\
6.15943962641761	0.0452331585767426\\
6.16877918612408	0.0806499998399904\\
6.17811874583055	0.105552332741974\\
6.18745830553702	0.122467267916834\\
6.1967978652435	0.134745405521835\\
6.20613742494997	0.145801967546093\\
6.21547698465644	0.159337499010459\\
6.22481654436291	0.178739443805626\\
6.23415610406938	0.2067931191219\\
6.24349566377585	0.245435769831969\\
6.25283522348232	0.295593575175174\\
6.26217478318879	0.357077852691448\\
6.27151434289526	0.427909415431814\\
6.28085390260173	0.506268267955374\\
6.29019346230821	0.588759459088024\\
6.29953302201468	0.671533863796485\\
6.30887258172115	0.750500327290993\\
6.31821214142762	0.821648834593488\\
6.32755170113409	0.881332434402715\\
6.33689126084056	0.926427401585963\\
6.34623082054703	0.956987617120165\\
6.3555703802535	0.970203041953939\\
6.36490993995997	0.966944640416246\\
6.37424949966644	0.948805761256038\\
6.38358905937292	0.918338273149601\\
6.39292861907939	0.878862717664172\\
6.40226817878586	0.834220629081012\\
6.41160773849233	0.78872863690717\\
6.4209472981988	0.744142688688722\\
6.43028685790527	0.705766066315362\\
6.43962641761174	0.675504668465055\\
6.44896597731821	0.654712359895179\\
6.45830553702468	0.643661571270609\\
6.46764509673115	0.641490040505698\\
6.47698465643763	0.646249509252907\\
6.4863242161441	0.654687344181307\\
6.49566377585057	0.665386323830145\\
6.50500333555704	0.67263223957552\\
6.51434289526351	0.673183806959385\\
6.52368245496998	0.663725927454514\\
6.53302201467645	0.641567650043755\\
6.54236157438292	0.604921139898885\\
6.55170113408939	0.553094337549454\\
6.56104069379586	0.486803774482179\\
6.57038025350234	0.406364866480242\\
6.57971981320881	0.315681968770313\\
6.58905937291528	0.217898317987744\\
6.59839893262175	0.116924003804355\\
6.60773849232822	0.0169133751014409\\
6.61707805203469	-0.0780986148442725\\
6.62641761174116	-0.164522770600399\\
6.63575717144763	-0.239393872120824\\
6.6450967311541	-0.301449234160783\\
6.65443629086057	-0.34947901143811\\
6.66377585056705	-0.383955113901347\\
6.67311541027352	-0.406422813628794\\
6.68245496997999	-0.419369206626846\\
6.69179452968646	-0.426001692727927\\
6.70113408939293	-0.429965365835099\\
6.7104736490994	-0.435155963316319\\
6.71981320880587	-0.444235729628606\\
6.72915276851234	-0.460772878953486\\
6.73849232821881	-0.486756802806883\\
6.74783188792528	-0.523147000215788\\
6.75717144763176	-0.569799519142723\\
6.76651100733823	-0.625433627123607\\
6.7758505670447	-0.687709654302221\\
6.78519012675117	-0.753194627035271\\
6.79452968645764	-0.819271957556647\\
6.80386924616411	-0.881147088256783\\
6.81320880587058	-0.934799816543556\\
6.82254836557705	-0.976796815936765\\
6.83188792528352	-1.00435236568798\\
6.84122748498999	-1.01562534815841\\
6.85056704469647	-1.00990761656085\\
6.85990660440294	-0.987893778366222\\
6.86924616410941	-0.949911871853136\\
6.87858572381588	-0.89935719263886\\
6.88792528352235	-0.839823980107348\\
6.89726484322882	-0.775018677883987\\
6.90660440293529	-0.708917062196357\\
6.91594396264176	-0.64533654642624\\
6.92528352234823	-0.587588305904123\\
6.9346230820547	-0.538103316910341\\
6.94396264176117	-0.498980302946717\\
6.95330220146765	-0.470382542434818\\
6.96264176117412	-0.451429874974138\\
6.97198132088059	-0.440460945017538\\
6.98132088058706	-0.434843983857552\\
6.99066044029353	-0.431279850208933\\
7	-0.426121094516359\\
};
\addlegendentry{$\text{Real}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	0.000181511314447427\\
-6.99066044029353	0.000166616135465069\\
-6.98132088058706	0.000162474489474662\\
-6.97198132088059	0.000169285457891253\\
-6.96264176117412	0.000186380788932856\\
-6.95330220146765	0.000212280699925676\\
-6.94396264176117	0.000244997436402502\\
-6.9346230820547	0.000252249448888293\\
-6.92528352234823	0.000216913325871516\\
-6.91594396264176	0.000186291894057137\\
-6.90660440293529	0.000162664249249252\\
-6.89726484322882	0.000148101590500994\\
-6.88792528352235	0.000143974213020912\\
-6.87858572381588	0.000150817524583745\\
-6.86924616410941	0.000168396289674059\\
-6.85990660440294	0.000178408612377936\\
-6.85056704469646	0.000151835866113288\\
-6.84122748498999	0.000120676839607665\\
-6.83188792528352	8.75711796831827e-05\\
-6.82254836557705	5.55877354456446e-05\\
-6.81320880587058	2.77375395680098e-05\\
-6.80386924616411	6.69896092654932e-06\\
-6.79452968645764	-5.40214852059136e-06\\
-6.78519012675117	-7.26412931555652e-06\\
-6.7758505670447	-1.25795537685126e-05\\
-6.76651100733823	-2.79297560401566e-05\\
-6.75717144763175	-5.16083350837715e-05\\
-6.74783188792528	-8.12708311537644e-05\\
-6.73849232821881	-0.000114099224215826\\
-6.72915276851234	-0.000147033495703579\\
-6.71981320880587	-0.000177097116851471\\
-6.7104736490994	-0.000191810151244639\\
-6.70113408939293	-0.000167580329814633\\
-6.69179452968646	-0.000153812431669006\\
-6.68245496997999	-0.000150906230845964\\
-6.67311541027352	-0.000158892427199723\\
-6.66377585056704	-0.000176952308143324\\
-6.65443629086057	-0.00020346379902195\\
-6.6450967311541	-0.000236226054115106\\
-6.63575717144763	-0.000263535093034915\\
-6.62641761174116	-0.000227462622824724\\
-6.61707805203469	-0.000197158412977498\\
-6.60773849232822	-0.000174294137346201\\
-6.59839893262175	-0.000160798293652509\\
-6.58905937291528	-0.000157899560999498\\
-6.57971981320881	-0.000165979170950008\\
-6.57038025350233	-0.000184597547443315\\
-6.56104069379586	-0.000209544764911391\\
-6.55170113408939	-0.000181057772983578\\
-6.54236157438292	-0.000148994350061787\\
-6.53302201467645	-0.000115558388104567\\
-6.52368245496998	-8.37955327627334e-05\\
-6.51434289526351	-5.66743279160596e-05\\
-6.50500333555704	-3.67954359625708e-05\\
-6.49566377585057	-2.61779117583065e-05\\
-6.4863242161441	-2.63115556225331e-05\\
-6.47698465643762	-1.92701068178483e-05\\
-6.46764509673115	-2.52538402486255e-06\\
-6.45830553702468	2.21491824730209e-05\\
-6.44896597731821	5.23321654490723e-05\\
-6.43962641761174	8.5146320566885e-05\\
-6.43028685790527	0.000117507206367757\\
-6.4209472981988	0.000146416738145926\\
-6.41160773849233	0.000169721663307068\\
-6.40226817878586	0.000149545067537211\\
-6.39292861907939	0.000136956841169929\\
-6.38358905937292	0.000135318153394833\\
-6.37424949966644	0.000144482966499896\\
-6.36490993995997	0.000163485040952555\\
-6.3555703802535	0.00019056973439235\\
-6.34623082054703	0.0002233861861632\\
-6.33689126084056	0.000259942004083515\\
-6.32755170113409	0.000233782483443231\\
-6.31821214142762	0.000203808993551929\\
-6.30887258172115	0.000181725801675843\\
-6.29953302201468	0.000169292550365665\\
-6.29019346230821	0.000167591654705152\\
-6.28085390260173	0.000176849493027853\\
-6.27151434289526	0.000196444636517411\\
-6.26217478318879	0.000225484077850888\\
-6.25283522348232	0.000208052503234725\\
-6.24349566377585	0.000175043955983325\\
-6.23415610406938	0.00014127201199501\\
-6.22481654436291	0.000109722928008757\\
-6.21547698465644	8.33112402456938e-05\\
-6.20613742494997	6.45555492436992e-05\\
-6.1967978652435	5.53715681511484e-05\\
-6.18745830553702	5.70140542504094e-05\\
-6.17811874583055	5.19352335321782e-05\\
-6.16877918612408	3.37357322141084e-05\\
-6.15943962641761	8.02762697302881e-06\\
-6.15010006671114	-2.26976691675122e-05\\
-6.14076050700467	-5.55137895838436e-05\\
-6.1314209472982	-8.73232365633601e-05\\
-6.12208138759173	-0.000115137429116553\\
-6.11274182788526	-0.00013648859314001\\
-6.10340226817879	-0.000128366778041628\\
-6.09406270847231	-0.000117039108416376\\
-6.08472314876584	-0.000116737822700562\\
-6.07538358905937	-0.000127126017618854\\
-6.0660440293529	-0.00014709136424778\\
-6.05670446964643	-0.000174752395379273\\
-6.04736490993996	-0.000207636381329079\\
-6.03802535023349	-0.000243178864781678\\
-6.02868579052702	-0.000236755242079172\\
-6.01934623082055	-0.000207138973574553\\
-6.01000667111408	-0.000185906160440016\\
-6.0006671114076	-0.000174585868301635\\
-5.99132755170113	-0.000174106615200853\\
-5.98198799199466	-0.000184539609084469\\
-5.97264843228819	-0.00020509665046305\\
-5.96330887258172	-0.000234434909751525\\
-5.95396931287525	-0.000233784963052296\\
-5.94462975316878	-0.000199823523200758\\
-5.93529019346231	-0.000165775258201047\\
-5.92595063375584	-0.000134501059569282\\
-5.91661107404937	-0.000108864667178659\\
-5.9072715143429	-9.12785114061626e-05\\
-5.89793195463642	-8.35153556612211e-05\\
-5.88859239492995	-8.66432048599732e-05\\
-5.87925283522348	-8.68750765752628e-05\\
-5.86991327551701	-6.71983371360056e-05\\
-5.86057371581054	-4.04984409753908e-05\\
-5.85123415610407	-9.29068773036893e-06\\
-5.8418945963976	2.34592111821267e-05\\
-5.83255503669113	5.46490912561181e-05\\
-5.82321547698466	8.13180696407276e-05\\
-5.81387591727819	0.000100948759532958\\
-5.80453635757171	0.000101700638227418\\
-5.79519679786524	9.15884962366581e-05\\
-5.78585723815877	9.25902827806236e-05\\
-5.7765176784523	0.000104137750764624\\
-5.76717811874583	0.000124973467550394\\
-5.75783855903936	0.000153095087244725\\
-5.74849899933289	0.000185926976156317\\
-5.73915943962642	0.000220666256160016\\
-5.72981987991995	0.000232705754622462\\
-5.72048032021348	0.000203275109075725\\
-5.711140760507	0.000182819064162247\\
-5.70180120080053	0.000172512623916976\\
-5.69246164109406	0.000173123214715355\\
-5.68312208138759	0.000184567750680471\\
-5.67378252168112	0.000205901689612978\\
-5.66444296197465	0.000235516083013197\\
-5.65510340226818	0.000252967182025037\\
-5.64576384256171	0.000217746587391654\\
-5.63642428285524	0.000183283737549574\\
-5.62708472314877	0.000152150783609358\\
-5.61774516344229	0.000127112587123708\\
-5.60840560373582	0.000110485276375352\\
-5.59906604402935	0.000103911760430071\\
-5.58972648432288	0.000108275319261637\\
-5.58038692461641	0.000116883631920344\\
-5.57104736490994	9.53333109718701e-05\\
-5.56170780520347	6.73983422893719e-05\\
-5.552368245497	3.54769033054144e-05\\
-5.54302868579053	2.55864138164575e-06\\
-5.53368912608406	-2.82601632093661e-05\\
-5.52434956637758	-5.40600818354699e-05\\
-5.51501000667111	-7.23633760439585e-05\\
-5.50567044696464	-7.91683608444945e-05\\
-5.49633088725817	-7.05819909038462e-05\\
-5.4869913275517	-7.32420595340718e-05\\
-5.47765176784523	-8.62876546669629e-05\\
-5.46831220813876	-0.00010832081617038\\
-5.45897264843229	-0.000137226062020246\\
-5.44963308872582	-0.000170338625669504\\
-5.44029352901935	-0.000204732107917891\\
-5.43095396931287	-0.000234479689721746\\
-5.4216144096064	-0.000205357073394617\\
-5.41227484989993	-0.00018612706172865\\
-5.40293529019346	-0.000177286157509506\\
-5.39359573048699	-0.000179428851167947\\
-5.38425617078052	-0.000192316924961941\\
-5.37491661107405	-0.000214855111192412\\
-5.36557705136758	-0.000245240522389655\\
-5.35623749166111	-0.000282221317153127\\
-5.34689793195464	-0.000246419426887497\\
-5.33755837224817	-0.000212112437783127\\
-5.32821881254169	-0.00018171574304558\\
-5.31887925283522	-0.000157884840519282\\
-5.30953969312875	-0.000142826803140074\\
-5.30020013342228	-0.000138051427238104\\
-5.29086057371581	-0.000144271668222536\\
-5.28152101400934	-0.000161953274773961\\
-5.27218145430287	-0.000142176965073229\\
-5.2628418945964	-0.000113735930529424\\
-5.25350233488993	-8.18863736102092e-05\\
-5.24416277518346	-4.96206319377834e-05\\
-5.23482321547698	-2.0019842258913e-05\\
-5.22548365577051	4.04593809191985e-06\\
-5.21614409606404	2.01703380650036e-05\\
-5.20680453635757	2.66520030943156e-05\\
-5.1974649766511	2.08565363689859e-05\\
-5.18812541694463	2.41992725040866e-05\\
-5.17878585723816	3.76996671528856e-05\\
-5.16944629753169	5.9821208272098e-05\\
-5.16010673782522	8.83384136301453e-05\\
-5.15076717811875	0.000120505751658465\\
-5.14142761841227	0.00015331981070091\\
-5.1320880587058	0.00018419228258142\\
-5.12274849899933	0.000167591041827604\\
-5.11340893929286	0.000148213704737027\\
-5.10406937958639	0.000139404737528644\\
-5.09472981987992	0.000141559965445389\\
-5.08539026017345	0.000154282862598489\\
-5.07605070046698	0.000176343765229214\\
-5.06671114076051	0.000205764367232591\\
-5.05737158105404	0.000240479589516808\\
-5.04803202134756	0.000222911044228714\\
-5.03869246164109	0.000186830067985772\\
-5.02935290193462	0.000155189365259686\\
-5.02001334222815	0.000130490557972581\\
-5.01067378252168	0.000114820376172675\\
-5.00133422281521	0.000109549814214647\\
-4.99199466310874	0.00011522603011678\\
-4.98265510340227	0.000131809328855606\\
-4.9733155436958	0.000121713190999311\\
-4.96397598398933	9.00751530639351e-05\\
-4.95463642428285	5.55485525400618e-05\\
-4.94529686457638	2.10821255255911e-05\\
-4.93595730486991	-1.02725711456918e-05\\
-4.92661774516344	-3.57091564355247e-05\\
-4.91727818545697	-5.29149483948826e-05\\
-4.9079386257505	-6.02413001861776e-05\\
-4.89859906604403	-5.96365400171371e-05\\
-4.88925950633756	-6.73390901434337e-05\\
-4.87991994663109	-8.50817668829022e-05\\
-4.87058038692462	-0.000111203874662285\\
-4.86124082721815	-0.000143383235936885\\
-4.85190126751167	-0.000178809641232896\\
-4.8425617078052	-0.000214438226834523\\
-4.83322214809873	-0.000247401517418935\\
-4.82388258839226	-0.000249626881390648\\
-4.81454302868579	-0.000235061255120729\\
-4.80520346897932	-0.00023144959227433\\
-4.79586390927285	-0.000238976343747109\\
-4.78652434956638	-0.000257078137600001\\
-4.77718478985991	-0.000284367468747349\\
-4.76784523015344	-0.00031875674692518\\
-4.75850567044697	-0.000357830965139021\\
-4.74916611074049	-0.000364909295003595\\
-4.73982655103402	-0.000333732165864775\\
-4.73048699132755	-0.000307874905917704\\
-4.72114743162108	-0.000289602661202221\\
-4.71180787191461	-0.000280881905174874\\
-4.70246831220814	-0.000282951551135662\\
-4.69312875250167	-0.000296206878149238\\
-4.6837891927952	-0.000320306311106116\\
-4.67444963308873	-0.00033114013581787\\
-4.66511007338226	-0.000305377391172215\\
-4.65577051367578	-0.000277727612741025\\
-4.64643095396931	-0.000251001291459222\\
-4.63709139426284	-0.000228220751489801\\
-4.62775183455637	-0.000212135515091564\\
-4.6184122748499	-0.00020497055721837\\
-4.60907271514343	-0.000208269222096658\\
-4.59973315543696	-0.000219194686467175\\
-4.59039359573049	-0.000219584761963359\\
-4.58105403602402	-0.000210610576045638\\
-4.57171447631755	-0.00019404189429661\\
-4.56237491661107	-0.000172308397956616\\
-4.5530353569046	-0.000148298220547558\\
-4.54369579719813	-0.000125104029293415\\
-4.53435623749166	-0.000105699458695797\\
-4.52501667778519	-0.00010362480191768\\
-4.51567711807872	-0.000130527474452208\\
-4.50633755837225	-0.000146698729254055\\
-4.49699799866578	-0.000152327044588799\\
-4.48765843895931	-0.000148146329683528\\
-4.47831887925284	-0.000135697981024616\\
-4.46897931954636	-0.00011721427083545\\
-4.45963975983989	-9.53351144822693e-05\\
-4.45030020013342	-8.6145570012466e-05\\
-4.44096064042695	-0.000136062679859066\\
-4.43162108072048	-0.000180449369326044\\
-4.42228152101401	-0.000217583880573345\\
-4.41294196130754	-0.000245674548293544\\
-4.40360240160107	-0.00026365838638215\\
-4.3942628418946	-0.000271330247433764\\
-4.38492328218813	-0.000269287802713804\\
-4.37558372248165	-0.000265900838666083\\
-4.36624416277518	-0.000318077807432857\\
-4.35690460306871	-0.00037211165569262\\
-4.34756504336224	-0.00042567110336031\\
-4.33822548365577	-0.000475834292169486\\
-4.3288859239493	-0.000519970959234911\\
-4.31954636424283	-0.000556007054093902\\
-4.31020680453636	-0.000582583598999005\\
-4.30086724482989	-0.000599903969247718\\
-4.29152768512342	-0.000635304995019218\\
-4.28218812541694	-0.000680984872007529\\
-4.27284856571047	-0.00073525360107103\\
-4.263509006004	-0.000795656271360909\\
-4.25416944629753	-0.00085931027529984\\
-4.24482988659106	-0.000923165547606174\\
-4.23549032688459	-0.000984288729297031\\
-4.22615076717812	-0.00104057939181204\\
-4.21681120747165	-0.00106144207610779\\
-4.20747164776518	-0.00109479540936547\\
-4.19813208805871	-0.00114055773203664\\
-4.18879252835223	-0.00119790629704008\\
-4.17945296864576	-0.00126524640135809\\
-4.17011340893929	-0.00134031857508819\\
-4.16077384923282	-0.00142044396296274\\
-4.15143428952635	-0.00150362188071176\\
-4.14209472981988	-0.00152243929763012\\
-4.13275517011341	-0.00154432062032541\\
-4.12341561040694	-0.00157648835142166\\
-4.11407605070047	-0.0016206715436596\\
-4.104736490994	-0.00167789323621517\\
-4.09539693128752	-0.00174831539794101\\
-4.08605737158105	-0.00183126990623853\\
-4.07671781187458	-0.00192603734001908\\
-4.06737825216811	-0.00196886758317668\\
-4.05803869246164	-0.0020042034326121\\
-4.04869913275517	-0.00204419360044708\\
-4.0393595730487	-0.00209180852169262\\
-4.03002001334223	-0.00214973879129959\\
-4.02068045363576	-0.00222009751462269\\
-4.01134089392929	-0.00230425845737845\\
-4.00200133422281	-0.0024030070844694\\
-3.99266177451634	-0.00249030170320068\\
-3.98332221480987	-0.00257217695427744\\
-3.9739826551034	-0.00265639924350676\\
-3.96464309539693	-0.0027430629231989\\
-3.95530353569046	-0.00282773787845942\\
-3.94596397598399	-0.00290918745498666\\
-3.93662441627752	-0.00299083290321876\\
-3.92728485657105	-0.00307906444048991\\
-3.91794529686458	-0.00318391170307417\\
-3.90860573715811	-0.00330255208270073\\
-3.89926617745163	-0.0034379086178502\\
-3.88992661774516	-0.0035896525060415\\
-3.88058705803869	-0.00375778585021444\\
-3.87124749833222	-0.00394166386568646\\
-3.86190793862575	-0.0041384366024386\\
-3.85256837891928	-0.00434311999025493\\
-3.84322881921281	-0.00454724301710964\\
-3.83388925950634	-0.00475418098790424\\
-3.82454969979987	-0.00496456464470576\\
-3.8152101400934	-0.00517357874777271\\
-3.80587058038692	-0.00537974691182961\\
-3.79653102068045	-0.00558321983177931\\
-3.78719146097398	-0.00578600191546468\\
-3.77785190126751	-0.00599339678966062\\
-3.76851234156104	-0.00620487636655301\\
-3.75917278185457	-0.00642581133441603\\
-3.7498332221481	-0.00665677699264144\\
-3.74049366244163	-0.00689944311495016\\
-3.73115410273516	-0.0071576081998514\\
-3.72181454302869	-0.00743199966976181\\
-3.71247498332221	-0.00772383942101361\\
-3.70313542361574	-0.00803297091842677\\
-3.69379586390927	-0.00836116985988101\\
-3.6844563042028	-0.00870828425494865\\
-3.67511674449633	-0.00907271964689775\\
-3.66577718478986	-0.00945631499278872\\
-3.65643762508339	-0.00985741221478919\\
-3.64709806537692	-0.0102745912210612\\
-3.63775850567045	-0.0107058612438029\\
-3.62841894596398	-0.0111536345064763\\
-3.6190793862575	-0.011613318936956\\
-3.60973982655103	-0.0120859010383887\\
-3.60040026684456	-0.0125707194954892\\
-3.59106070713809	-0.0130676746318863\\
-3.58172114743162	-0.0135769530516477\\
-3.57238158772515	-0.014100259174707\\
-3.56304202801868	-0.0146382796160648\\
-3.55370246831221	-0.0151907296660517\\
-3.54436290860574	-0.0157648534979523\\
-3.53502334889927	-0.0163586211752542\\
-3.5256837891928	-0.0169751123915336\\
-3.51634422948632	-0.0176179144353507\\
-3.50700466977985	-0.0182895727944756\\
-3.49766511007338	-0.0189926551917105\\
-3.48832555036691	-0.0197306570849879\\
-3.47898599066044	-0.0205056838735278\\
-3.46964643095397	-0.0213185850094627\\
-3.4603068712475	-0.0221726544528328\\
-3.45096731154103	-0.0230687652532079\\
-3.44162775183456	-0.0240057528362468\\
-3.43228819212809	-0.0249837154927852\\
-3.42294863242161	-0.0260013197969977\\
-3.41360907271514	-0.0270573403725931\\
-3.40426951300867	-0.0281492717621199\\
-3.3949299533022	-0.0292769626835584\\
-3.38559039359573	-0.0304371182213235\\
-3.37625083388926	-0.0316291362831246\\
-3.36691127418279	-0.0328526199243109\\
-3.35757171447632	-0.0341078607145201\\
-3.34823215476985	-0.0353967799007078\\
-3.33889259506338	-0.0367220139935873\\
-3.3295530353569	-0.0380869364916996\\
-3.32021347565043	-0.0394990948680696\\
-3.31087391594396	-0.0409637302305323\\
-3.30153435623749	-0.0424882813124798\\
-3.29219479653102	-0.044080114055927\\
-3.28285523682455	-0.0457463668273427\\
-3.27351567711808	-0.0474932990503284\\
-3.26417611741161	-0.0493263771530576\\
-3.25483655770514	-0.0512516131227421\\
-3.24549699799867	-0.0532670038824035\\
-3.23615743829219	-0.0553765390698566\\
-3.22681787858572	-0.0575765392151297\\
-3.21747831887925	-0.0598634704791907\\
-3.20813875917278	-0.0622330148188021\\
-3.19879919946631	-0.0646803041361148\\
-3.18945963975984	-0.067200409022752\\
-3.18012008005337	-0.0697879391695981\\
-3.1707805203469	-0.0724427690158408\\
-3.16144096064043	-0.0751618435532524\\
-3.15210140093396	-0.0779477318527482\\
-3.14276184122749	-0.0808052141674219\\
-3.13342228152101	-0.0837419450545594\\
-3.12408272181454	-0.0867678914499787\\
-3.11474316210807	-0.0898952110937062\\
-3.1054036024016	-0.0931378642310996\\
-3.09606404269513	-0.0965086349625078\\
-3.08672448298866	-0.100022843078312\\
-3.07738492328219	-0.103693704243983\\
-3.06804536357572	-0.107531594981646\\
-3.05870580386925	-0.111544597178748\\
-3.04936624416278	-0.115737423944794\\
-3.0400266844563	-0.120111713310204\\
-3.03068712474983	-0.124665368814085\\
-3.02134756504336	-0.129391746534111\\
-3.01200800533689	-0.134284154381232\\
-3.00266844563042	-0.139332582462122\\
-2.99332888592395	-0.1445274224938\\
-2.98398932621748	-0.149860814572334\\
-2.97464976651101	-0.155327120225043\\
-2.96531020680454	-0.160923967361648\\
-2.95597064709807	-0.166651363999461\\
-2.94663108739159	-0.172519990201785\\
-2.93729152768512	-0.178539495071685\\
-2.92795196797865	-0.184725758861204\\
-2.91861240827218	-0.191098810674614\\
-2.90927284856571	-0.197681100387233\\
-2.89993328885924	-0.204496261109955\\
-2.89059372915277	-0.211567888671504\\
-2.8812541694463	-0.21891849407004\\
-2.87191460973983	-0.226564836352988\\
-2.86257505003336	-0.234521590533899\\
-2.85323549032688	-0.242798615887523\\
-2.84389593062041	-0.251396313450067\\
-2.83455637091394	-0.260311659986888\\
-2.82521681120747	-0.269536679871473\\
-2.815877251501	-0.279059609293063\\
-2.80653769179453	-0.288864023581406\\
-2.79719813208806	-0.298937417061935\\
-2.78785857238159	-0.309265730454035\\
-2.77851901267512	-0.319836672852283\\
-2.76917945296865	-0.330645700062626\\
-2.75983989326217	-0.341693724929096\\
-2.7505003335557	-0.352989179263863\\
-2.74116077384923	-0.364547891713509\\
-2.73182121414276	-0.376390348570549\\
-2.72248165443629	-0.388548209452428\\
-2.71314209472982	-0.401053688821411\\
-2.70380253502335	-0.413942238934855\\
-2.69446297531688	-0.427247247117199\\
-2.68512341561041	-0.440999959284714\\
-2.67578385590394	-0.455227303297597\\
-2.66644429619747	-0.469949569252348\\
-2.65710473649099	-0.485178162213722\\
-2.64776517678452	-0.50091515769943\\
-2.63842561707805	-0.517155725127965\\
-2.62908605737158	-0.533888822443338\\
-2.61974649766511	-0.551092127599967\\
-2.61040693795864	-0.568742718753683\\
-2.60106737825217	-0.586816929662079\\
-2.5917278185457	-0.605291991316375\\
-2.58238825883923	-0.62414600087255\\
-2.57304869913276	-0.643372686817256\\
-2.56370913942628	-0.66296836027701\\
-2.55436957971981	-0.682940192074613\\
-2.54503002001334	-0.703305011440883\\
-2.53569046030687	-0.724090473056\\
-2.5263509006004	-0.745332002109201\\
-2.51701134089393	-0.767070416098779\\
-2.50767178118746	-0.789347567864309\\
-2.49833222148099	-0.812208541128099\\
-2.48899266177452	-0.835691950491698\\
-2.47965310206805	-0.859835544910086\\
-2.47031354236157	-0.884657525569416\\
-2.4609739826551	-0.910169810893029\\
-2.45163442294863	-0.93637309528745\\
-2.44229486324216	-0.963255240835239\\
-2.43295530353569	-0.990791296206177\\
-2.42361574382922	-1.01895198475585\\
-2.41427618412275	-1.04769946689078\\
-2.40493662441628	-1.0769972355412\\
-2.39559706470981	-1.10680387176507\\
-2.38625750500334	-1.1370861677903\\
-2.37691794529686	-1.16782143037986\\
-2.36757838559039	-1.19899400743069\\
-2.35823882588392	-1.23060018696238\\
-2.34889926617745	-1.26265787277923\\
-2.33955970647098	-1.29518859561559\\
-2.33022014676451	-1.32823209833211\\
-2.32088058705804	-1.37876787429273\\
-2.31154102735157	-1.41391401897362\\
-2.3022014676451	-1.4496371733258\\
-2.29286190793863	-1.4859363773286\\
-2.28352234823215	-1.52281353320932\\
-2.27418278852568	-1.56027514790916\\
-2.26484322881921	-1.59831962233434\\
-2.25550366911274	-1.63695822727152\\
-2.24616410940627	-1.67618015267016\\
-2.2368245496998	-1.71597878258445\\
-2.22748498999333	-1.75634705113357\\
-2.21814543028686	-1.79726823500626\\
-2.20880587058039	-1.83872302902472\\
-2.19946631087392	-1.88069691798826\\
-2.19012675116744	-1.92316414893895\\
-2.18078719146097	-1.96610616155867\\
-2.1714476317545	-2.00949372033696\\
-2.16210807204803	-2.05330324698006\\
-2.15276851234156	-2.09751500266137\\
-2.14342895263509	-2.14210671465507\\
-2.13408939292862	-2.1870628577319\\
-2.12474983322215	-2.23237717996539\\
-2.11541027351568	-2.27803691201452\\
-2.10607071380921	-2.32404163250711\\
-2.09673115410274	-2.37037826913301\\
-2.08739159439626	-2.41703484903711\\
-2.07805203468979	-2.4640011094182\\
-2.06871247498332	-2.51125513444513\\
-2.05937291527685	-2.55877592542425\\
-2.05003335557038	-2.60653862777896\\
-2.04069379586391	-2.65450258052418\\
-2.03135423615744	-2.70263517174765\\
-2.02201467645097	-2.75088268699381\\
-2.0126751167445	-2.79918773469133\\
-2.00333555703803	-2.84749713056714\\
-1.99399599733155	-2.89574481339601\\
-1.98465643762508	-2.94387869523446\\
-1.97531687791861	-2.99184951252355\\
-1.96597731821214	-3.03960588183444\\
-1.95663775850567	-3.08710993031413\\
-1.9472981987992	-3.13432201807188\\
-1.93795863909273	-3.18120543109533\\
-1.92861907938626	-3.22773693866557\\
-1.91927951967979	-3.27388199842215\\
-1.90993995997332	-3.31962734014183\\
-1.90060040026684	-3.36495395324873\\
-1.89126084056037	-3.40983297917696\\
-1.8819212808539	-3.45424206616417\\
-1.87258172114743	-3.49814297971205\\
-1.86324216144096	-3.54148051240402\\
-1.85390260173449	-3.58420060926931\\
-1.84456304202802	-3.62622765638846\\
-1.83522348232155	-3.66749243314314\\
-1.82588392261508	-3.70791451077503\\
-1.81654436290861	-3.74740297201597\\
-1.80720480320213	-3.78587330203764\\
-1.79786524349566	-3.82323732971106\\
-1.78852568378919	-3.85940154786296\\
-1.77918612408272	-3.89428951387198\\
-1.76984656437625	-3.92781353655111\\
-1.76050700466978	-3.95992735308806\\
-1.75116744496331	-3.99058362856009\\
-1.74182788525684	-4.01973721001285\\
-1.73248832555037	-4.04736229270924\\
-1.7231487658439	-4.07344060694156\\
-1.71380920613742	-4.09793745566618\\
-1.70446964643095	-4.12083362610718\\
-1.69513008672448	-4.14209027143601\\
-1.68579052701801	-4.16168813225983\\
-1.67645096731154	-4.17958524732488\\
-1.66711140760507	-4.19572655633843\\
-1.6577718478986	-4.21005270250684\\
-1.64843228819213	-4.22249570889948\\
-1.63909272848566	-4.23295606518994\\
-1.62975316877919	-4.2413443816091\\
-1.62041360907272	-4.24754481243483\\
-1.61107404936624	-4.25147796993767\\
-1.60173448965977	-4.2530500638272\\
-1.5923949299533	-4.25217097148712\\
-1.58305537024683	-4.24876848042747\\
-1.57371581054036	-4.24279196823346\\
-1.56437625083389	-4.23418135060886\\
-1.55503669112742	-4.22290820430134\\
-1.54569713142095	-4.20893981083263\\
-1.53635757171448	-4.24295954404031\\
-1.52701801200801	-4.22396120728258\\
-1.51767845230153	-4.20223155759891\\
-1.50833889259506	-4.17774170383921\\
-1.49899933288859	-4.15047953655001\\
-1.48965977318212	-4.12040654116017\\
-1.48032021347565	-4.08750607988149\\
-1.47098065376918	-4.05174934791235\\
-1.46164109406271	-4.0131404465987\\
-1.45230153435624	-3.97166641329873\\
-1.44296197464977	-3.927311869185\\
-1.4336224149433	-3.88006749107898\\
-1.42428285523682	-3.8299397534367\\
-1.41494329553035	-3.77690080713908\\
-1.40560373582388	-3.72094458314495\\
-1.39626417611741	-3.66205151171135\\
-1.38692461641094	-3.60023301284522\\
-1.37758505670447	-3.53549150756627\\
-1.368245496998	-3.46783239041562\\
-1.35890593729153	-3.39727107917022\\
-1.34956637758506	-3.32384289159688\\
-1.34022681787859	-3.24756898953933\\
-1.33088725817211	-3.16848624471266\\
-1.32154769846564	-3.08663411337549\\
-1.31220813875917	-3.00207898198786\\
-1.3028685790527	-2.91487935356065\\
-1.29352901934623	-2.82509668609098\\
-1.28418945963976	-2.73279752146903\\
-1.27484989993329	-2.63806199123963\\
-1.26551034022682	-2.5409447290651\\
-1.25617078052035	-2.44151119733933\\
-1.24683122081388	-2.33982266921062\\
-1.2374916611074	-2.2359500939559\\
-1.22815210140093	-2.12995491113384\\
-1.21881254169446	-2.02190405079839\\
-1.20947298198799	-1.91186516913612\\
-1.20013342228152	-1.79991853262801\\
-1.19079386257505	-1.68614156261133\\
-1.18145430286858	-1.57061891502234\\
-1.17211474316211	-1.4534425113614\\
-1.16277518345564	-1.3347252316696\\
-1.15343562374917	-1.21458396925048\\
-1.14409606404269	-1.0931441822362\\
-1.13475650433622	-0.970542164504933\\
-1.12541694462975	-0.846922476468244\\
-1.11607738492328	-0.722431631943355\\
-1.10673782521681	-0.597216422799887\\
-1.09739826551034	-0.471426985063443\\
-1.08805870580387	-0.34521297215323\\
-1.0787191460974	-0.218720435030035\\
-1.06937958639093	-0.0920917105555533\\
-1.06004002668446	0.0345382385600526\\
-1.05070046697799	0.161034789289337\\
-1.04136090727151	0.287267024544919\\
-1.03202134756504	0.413112096362917\\
-1.02268178785857	0.538447018714224\\
-1.0133422281521	0.663151716562033\\
-1.00400266844563	0.787101732360856\\
-0.994663108739159	0.91016460528544\\
-0.985323549032689	1.03220098917673\\
-0.975983989326218	1.15307137889776\\
-0.966644429619747	1.2726183229094\\
-0.957304869913275	1.39067933706924\\
-0.947965310206804	1.50708827299763\\
-0.938625750500334	1.62167324305474\\
-0.929286190793863	1.73425751841641\\
-0.919946631087392	1.84466252076463\\
-0.91060707138092	1.95271097346948\\
-0.901267511674449	2.05823359798951\\
-0.891927951967979	2.16106654302397\\
-0.882588392261508	2.26104728896078\\
-0.873248832555037	2.35803625824192\\
-0.863909272848566	2.45190884101498\\
-0.854569713142094	2.54254589645326\\
-0.845230153435624	2.6298388724835\\
-0.835890593729153	2.71368577328025\\
-0.826551034022682	2.79400070499293\\
-0.817211474316211	2.8706952060696\\
-0.80787191460974	2.9436731428164\\
-0.798532354903269	3.01285438654694\\
-0.789192795196798	3.07815321957864\\
-0.779853235490327	3.13947519414762\\
-0.770513675783856	3.19672140067982\\
-0.761174116077385	3.24978751439886\\
-0.751834556370914	3.29857173030903\\
-0.742494996664443	3.34296773283818\\
-0.733155436957972	3.38285292684987\\
-0.723815877251501	3.41813297327698\\
-0.71447631754503	3.44871755685947\\
-0.705136757838559	3.47452211046482\\
-0.695797198132088	3.49547397646504\\
-0.686457638425617	3.51151637086435\\
-0.677118078719146	3.52261186214997\\
-0.667778519012675	3.52874711690207\\
-0.658438959306205	3.52989603750109\\
-0.649099399599733	3.52607630307181\\
-0.639759839893262	3.51731244165688\\
-0.630420280186791	3.50363638755411\\
-0.62108072048032	3.48508740475534\\
-0.61174116077385	3.46171006731738\\
-0.602401601067379	3.43355513572448\\
-0.593062041360907	3.40067660119531\\
-0.583722481654436	3.3631017256249\\
-0.574382921947965	3.3208824513538\\
-0.565043362241495	3.274062049679\\
-0.555703802535024	3.22267763845377\\
-0.546364242828552	3.16676553848961\\
-0.537024683122081	3.10636096820715\\
-0.52768512341561	3.04150754431021\\
-0.51834556370914	2.97226702714787\\
-0.509006004002669	2.89867913834702\\
-0.499666444296198	2.82081995327263\\
-0.490326884589726	2.7387839877553\\
-0.480987324883255	2.65267215610034\\
-0.471647765176784	2.56260476929235\\
-0.462308205470314	2.46872346423019\\
-0.452968645763843	2.37118074911302\\
-0.443629086057372	2.2701568141589\\
-0.4342895263509	2.16581430034491\\
-0.424949966644429	2.05834441887881\\
-0.415610406937959	1.94794011108412\\
-0.406270847231488	1.83478449161012\\
-0.396931287525017	1.71906208789745\\
-0.387591727818545	1.60095615764874\\
-0.378252168112074	1.4806372022914\\
-0.368912608405604	1.35827642777802\\
-0.359573048699133	1.23402216694859\\
-0.350233488992662	1.10803410094365\\
-0.340893929286191	0.980459673944759\\
-0.331554369579719	0.851441628432028\\
-0.322214809873249	0.721129183225805\\
-0.312875250166778	0.58968303247065\\
-0.303535690460307	0.45727537980596\\
-0.294196130753836	0.324072607302654\\
-0.284856571047365	0.1902627659477\\
-0.275517011340894	0.0560556143789032\\
-0.266177451634423	-0.0783486916403938\\
-0.256837891927952	-0.212729576401869\\
-0.247498332221481	-0.34685742422458\\
-0.23815877251501	-0.480493040284587\\
-0.228819212808539	-0.613390025090951\\
-0.219479653102068	-0.74531138011589\\
-0.210140093395597	-0.876026610615798\\
-0.200800533689126	-1.00532190835455\\
-0.191460973982655	-1.13299665454722\\
-0.182121414276184	-1.25885514925895\\
-0.172781854569713	-1.38271748875319\\
-0.163442294863242	-1.50441987128367\\
-0.154102735156771	-1.62380428113059\\
-0.1447631754503	-1.7407119407446\\
-0.13542361574383	-1.85500066590643\\
-0.126084056037358	-1.96656027705771\\
-0.116744496330887	-2.0752657272373\\
-0.107404936624416	-2.18098469686529\\
-0.0980653769179449	-2.28357572107583\\
-0.0887258172114747	-2.38290823747701\\
-0.0793862575050035	-2.47883017445304\\
-0.0700466977985323	-2.57115009955091\\
-0.0607071380920612	-2.65971499743888\\
-0.05136757838559	-2.74439936537241\\
-0.0420280186791198	-2.82503877903056\\
-0.0326884589726486	-2.9014665259029\\
-0.0233488992661774	-2.97352223469661\\
-0.0140093395597063	-3.04106014933393\\
-0.00466977985323513	-3.10395900614544\\
0.00466977985323513	-3.16205814022965\\
0.0140093395597063	-3.21526975943204\\
0.0233488992661774	-3.26357537815846\\
0.0326884589726486	-3.30691286626647\\
0.0420280186791198	-3.34524250437217\\
0.05136757838559	-3.37854400353899\\
0.0607071380920612	-3.40681202762031\\
0.0700466977985323	-3.43004944139736\\
0.0793862575050035	-3.4482514716133\\
0.0887258172114747	-3.46141021625567\\
0.0980653769179449	-3.46952751559046\\
0.107404936624416	-3.47260198350873\\
0.116744496330887	-3.47062431422878\\
0.126084056037358	-3.46358496647404\\
0.13542361574383	-3.45147064540978\\
0.1447631754503	-3.43426489336692\\
0.154102735156771	-3.41194648370984\\
0.163442294863242	-3.38451667718473\\
0.172781854569713	-3.35197587194704\\
0.182121414276184	-3.31433787813015\\
0.191460973982655	-3.27163244007804\\
0.200800533689126	-3.22390714680255\\
0.210140093395597	-3.17122891897742\\
0.219479653102068	-3.1136795357742\\
0.228819212808539	-3.05135344839773\\
0.23815877251501	-2.98437717280485\\
0.247498332221481	-2.91287974402042\\
0.256837891927952	-2.83700921864884\\
0.266177451634423	-2.75692023694659\\
0.275517011340894	-2.67276921531807\\
0.284856571047365	-2.58471037769655\\
0.294196130753836	-2.49288615096654\\
0.303535690460307	-2.39744739785517\\
0.312875250166778	-2.29854745988197\\
0.322214809873249	-2.19630569702523\\
0.331554369579719	-2.09085738743916\\
0.340893929286191	-1.98233257638239\\
0.350233488992662	-1.87085564725172\\
0.359573048699133	-1.75654784077716\\
0.368912608405604	-1.63954048691181\\
0.378252168112074	-1.51997174027682\\
0.387591727818545	-1.39799886837994\\
0.396931287525017	-1.27378191784771\\
0.406270847231488	-1.14749825460098\\
0.415610406937959	-1.01934629097967\\
0.424949966644429	-0.889534802124905\\
0.4342895263509	-0.758279757801156\\
0.443629086057372	-0.625817385763209\\
0.452968645763843	-0.492382510826973\\
0.462308205470314	-0.35822076288255\\
0.471647765176784	-0.223578600971205\\
0.480987324883255	-0.0886924338383511\\
0.490326884589726	0.0461976154880154\\
0.499666444296198	0.180870844065941\\
0.509006004002669	0.315121757216988\\
0.51834556370914	0.44873774403013\\
0.52768512341561	0.581538857215651\\
0.537024683122081	0.713350708755707\\
0.546364242828552	0.84399681612063\\
0.555703802535024	0.973313653224904\\
0.565043362241495	1.10114065673676\\
0.574382921947965	1.22731308400401\\
0.583722481654436	1.35166384404828\\
0.593062041360907	1.4740171286802\\
0.602401601067379	1.59418818963083\\
0.61174116077385	1.71198894396535\\
0.62108072048032	1.82721236988609\\
0.630420280186791	1.9396428587383\\
0.639759839893262	2.04906333283449\\
0.649099399599733	2.15525414142939\\
0.658438959306205	2.2579954085428\\
0.667778519012675	2.35707437955329\\
0.677118078719146	2.45227769498599\\
0.686457638425617	2.54342742077271\\
0.695797198132088	2.63033763708\\
0.705136757838559	2.71284782583769\\
0.71447631754503	2.79081869452342\\
0.723815877251501	2.86413061556801\\
0.733155436957972	2.93268267523286\\
0.742494996664443	2.9963875903381\\
0.751834556370914	3.05516598435126\\
0.761174116077385	3.10896519290847\\
0.770513675783856	3.15772043915872\\
0.779853235490327	3.20136876987314\\
0.789192795196798	3.23985195355299\\
0.798532354903269	3.27310867343141\\
0.80787191460974	3.34263378322668\\
0.817211474316211	3.36522828550003\\
0.826551034022682	3.3821771463803\\
0.835890593729153	3.39344980193807\\
0.845230153435624	3.3990093203507\\
0.854569713142094	3.39882241158257\\
0.863909272848566	3.39287180429359\\
0.873248832555037	3.38114990603979\\
0.882588392261508	3.36365791724658\\
0.891927951967979	3.34040007573218\\
0.901267511674449	3.31139256367259\\
0.91060707138092	3.27667418100607\\
0.919946631087392	3.23627943865497\\
0.929286190793863	3.19025120818873\\
0.938625750500334	3.13865071671839\\
0.947965310206804	3.08155142159768\\
0.957304869913275	3.01903729189685\\
0.966644429619747	2.95119847208661\\
0.975983989326218	2.87813935329793\\
0.985323549032689	2.79998370314835\\
0.994663108739159	2.7168622355966\\
1.00400266844563	2.62890260753426\\
1.0133422281521	2.53624785767383\\
1.02268178785857	2.4390522102814\\
1.03202134756504	2.33747261732626\\
1.04136090727151	2.23166964988621\\
1.05070046697799	2.12181580684125\\
1.06004002668446	2.00809531172389\\
1.06937958639093	1.89069155485856\\
1.0787191460974	1.76979622435853\\
1.08805870580387	1.64561514476817\\
1.09739826551034	1.51835873069906\\
1.10673782521681	1.38824926950821\\
1.11607738492328	1.25551550811484\\
1.12541694462975	1.12040094220938\\
1.13475650433622	0.983159749252498\\
1.1440960640427	0.84405627369996\\
1.15343562374917	0.703357571974274\\
1.16277518345564	0.561341926231661\\
1.17211474316211	0.418291000131547\\
1.18145430286858	0.274490153383603\\
1.19079386257505	0.130227306298243\\
1.20013342228152	-0.0142102071748081\\
1.20947298198799	-0.158536470156482\\
1.21881254169446	-0.302462126774542\\
1.22815210140093	-0.445706478870987\\
1.23749166110741	-0.587987562602908\\
1.24683122081388	-0.729029334998167\\
1.25617078052035	-0.868557237335481\\
1.26551034022682	-1.00629773993033\\
1.27484989993329	-1.14198002380436\\
1.28418945963976	-1.27533192493994\\
1.29352901934623	-1.40608524715535\\
1.3028685790527	-1.53395872294209\\
1.31220813875917	-1.65867501123305\\
1.32154769846564	-1.77995770309023\\
1.33088725817212	-1.89752952585431\\
1.34022681787859	-2.01110688736703\\
1.34956637758506	-2.12041658767364\\
1.35890593729153	-2.22518666173791\\
1.368245496998	-2.32515851036931\\
1.37758505670447	-2.42006693654044\\
1.38692461641094	-2.50966841542382\\
1.39626417611741	-2.5937346540634\\
1.40560373582388	-2.67205264607892\\
1.41494329553035	-2.74441822220137\\
1.42428285523683	-2.81066305831844\\
1.4336224149433	-2.87062781773519\\
1.44296197464977	-2.92418209087441\\
1.45230153435624	-2.97119364219471\\
1.46164109406271	-3.01155357098194\\
1.47098065376918	-3.04516850183706\\
1.48032021347565	-3.07195581694827\\
1.48965977318212	-3.09183343952035\\
1.49899933288859	-3.10474172102822\\
1.50833889259506	-3.11061695481632\\
1.51767845230153	-3.10942094282082\\
1.52701801200801	-3.10109708882604\\
1.53635757171448	-3.08560883266932\\
1.54569713142095	-3.06293433358537\\
1.55503669112742	-3.03306464128297\\
1.56437625083389	-2.99599297913687\\
1.57371581054036	-2.95175926075647\\
1.58305537024683	-2.90041021808144\\
1.5923949299533	-2.84202848611659\\
1.60173448965977	-2.77670982655375\\
1.61107404936624	-2.70458308474557\\
1.62041360907272	-2.6258082302925\\
1.62975316877919	-2.54056906023707\\
1.63909272848566	-2.44906739919916\\
1.64843228819213	-2.35154491124629\\
1.6577718478986	-2.24824740655593\\
1.66711140760507	-2.13945267420677\\
1.67645096731154	-2.0254333703654\\
1.68579052701801	-1.90647467876516\\
1.69513008672448	-1.78287311112739\\
1.70446964643095	-1.65492325748956\\
1.71380920613742	-1.52291989129275\\
1.7231487658439	-1.38716835562452\\
1.73248832555037	-1.24796949685381\\
1.74182788525684	-1.10563811743417\\
1.75116744496331	-0.960485077432105\\
1.76050700466978	-0.812835830315593\\
1.76984656437625	-0.663028547643565\\
1.77918612408272	-0.511412583377766\\
1.78852568378919	-0.358357041579511\\
1.79786524349566	-0.204253969235321\\
1.80720480320213	-0.04951072307928\\
1.8165443629086	0.10783435144738\\
1.82588392261508	0.263930994184018\\
1.83522348232155	0.419272425476787\\
1.84456304202802	0.573434009776921\\
1.85390260173449	0.725989668314043\\
1.86324216144096	0.876505561446766\\
1.87258172114743	1.02455400274164\\
1.8819212808539	1.16971069421726\\
1.89126084056037	1.31154857326057\\
1.90060040026684	1.44964776899533\\
1.90993995997331	1.58360225640589\\
1.91927951967979	1.71301258252096\\
1.92861907938626	1.83749400673561\\
1.93795863909273	1.95667352994537\\
1.9472981987992	2.07020059267648\\
1.95663775850567	2.17773555742511\\
1.96597731821214	2.27895729442042\\
1.97531687791861	2.37356352627048\\
1.98465643762508	2.46125616863786\\
1.99399599733155	2.54176213303263\\
2.00333555703803	2.61482376016465\\
2.0126751167445	2.68019576548773\\
2.02201467645097	2.73765971669304\\
2.03135423615744	2.78700644241861\\
2.04069379586391	2.82804960935049\\
2.05003335557038	2.86062518772581\\
2.05937291527685	2.88457995979694\\
2.06871247498332	2.89979526251634\\
2.07805203468979	2.90617170880629\\
2.08739159439626	2.90364265270874\\
2.09673115410274	2.89218203387692\\
2.10607071380921	2.87178615397798\\
2.11541027351568	2.84248792465009\\
2.12474983322215	2.8043599709962\\
2.13408939292862	2.75749617826964\\
2.14342895263509	2.70202945878672\\
2.15276851234156	2.63811818972387\\
2.16210807204803	2.56595534239627\\
2.1714476317545	2.48576352576753\\
2.18078719146097	2.39778288906977\\
2.19012675116745	2.30228116975995\\
2.19946631087392	2.19955029118397\\
2.20880587058039	2.08988466030648\\
2.21814543028686	1.97360748860751\\
2.22748498999333	1.85105142059209\\
2.2368245496998	1.72257288290483\\
2.24616410940627	1.58854671643629\\
2.25550366911274	1.44936312969019\\
2.26484322881921	1.30543794583819\\
2.27418278852568	1.15720564268254\\
2.28352234823216	1.00512508665323\\
2.29286190793863	0.849675666687409\\
2.3022014676451	0.691354923425367\\
2.31154102735157	0.530690965367485\\
2.32088058705804	0.368229336002621\\
2.33022014676451	0.204529757446585\\
2.33955970647098	0.0401695836360154\\
2.34889926617745	-0.124261925492758\\
2.35823882588392	-0.288176695594938\\
2.36757838559039	-0.450986949584568\\
2.37691794529687	-0.612105682187125\\
2.38625750500334	-0.770959417237283\\
2.39559706470981	-0.9269909808168\\
2.40493662441628	-1.079655535835\\
2.41427618412275	-1.22842499566172\\
2.42361574382922	-1.37279823722869\\
2.43295530353569	-1.51228516855699\\
2.44229486324216	-1.64641779329301\\
2.45163442294863	-1.77474688574632\\
2.4609739826551	-1.89684236945394\\
2.47031354236158	-2.01229018382741\\
2.47965310206805	-2.12068479364343\\
2.48899266177452	-2.22163492690535\\
2.49833222148099	-2.31477163342497\\
2.50767178118746	-2.39972229144233\\
2.51701134089393	-2.47614020644363\\
2.5263509006004	-2.54369266010691\\
2.53569046030687	-2.60207995192413\\
2.54503002001334	-2.65102811015794\\
2.55436957971981	-2.69029257459945\\
2.56370913942628	-2.71966606717453\\
2.57304869913276	-2.73899130437169\\
2.58238825883923	-2.74814543454428\\
2.5917278185457	-2.74706069965016\\
2.60106737825217	-2.73570718680577\\
2.61040693795864	-2.74539637951778\\
2.61974649766511	-2.71378333051371\\
2.62908605737158	-2.67208733786298\\
2.63842561707805	-2.62043633622421\\
2.64776517678452	-2.55900879979543\\
2.65710473649099	-2.48801391552133\\
2.66644429619747	-2.40769794995222\\
2.67578385590394	-2.31834124875594\\
2.68512341561041	-2.22027496277171\\
2.69446297531688	-2.11385670896683\\
2.70380253502335	-1.99947498955717\\
2.71314209472982	-1.87755136994184\\
2.72248165443629	-1.74853842943513\\
2.73182121414276	-1.6129092970024\\
2.74116077384923	-1.4711636485995\\
2.7505003335557	-1.32381536743987\\
2.75983989326217	-1.17141744644598\\
2.76917945296865	-1.01453343891949\\
2.77851901267512	-0.853752231254502\\
2.78785857238159	-0.689678347601403\\
2.79719813208806	-0.522939967822728\\
2.80653769179453	-0.354177115827401\\
2.815877251501	-0.184049244042697\\
2.82521681120747	-0.0132149003437203\\
2.83455637091394	0.157646210127994\\
2.84389593062041	0.327856553054353\\
2.85323549032688	0.496733931761452\\
2.86257505003335	0.663596653963713\\
2.87191460973983	0.827770134429503\\
2.8812541694463	0.988592671998457\\
2.89059372915277	1.14541165003647\\
2.89993328885924	1.29759300361741\\
2.90927284856571	1.44452983276655\\
2.91861240827218	1.58563333062543\\
2.92795196797865	1.72033972036582\\
2.93729152768512	1.84810911054209\\
2.94663108739159	1.96843473733668\\
2.95597064709806	2.08083875371266\\
2.96531020680454	2.18486025206933\\
2.97464976651101	2.28008216003248\\
2.98398932621748	2.36612088561718\\
2.99332888592395	2.44261979458829\\
3.00266844563042	2.50925280332129\\
3.01200800533689	2.5657281458393\\
3.02134756504336	2.61179478281181\\
3.03068712474983	2.64723849499159\\
3.0400266844563	2.67187397229773\\
3.04936624416277	2.68556436653043\\
3.05870580386925	2.68822714344639\\
3.06804536357572	2.67982079241412\\
3.07738492328219	2.66035080495286\\
3.08672448298866	2.6298740512822\\
3.09606404269513	2.5885006998958\\
3.1054036024016	2.53639708693909\\
3.11474316210807	2.47376689673433\\
3.12408272181454	2.400867085182\\
3.13342228152101	2.3180134744925\\
3.14276184122748	2.22555837626662\\
3.15210140093396	2.12389481955363\\
3.16144096064043	2.01345478403386\\
3.1707805203469	1.89470589560002\\
3.18012008005337	1.76815066605977\\
3.18945963975984	1.63430600464566\\
3.19879919946631	1.49372073327695\\
3.20813875917278	1.34696999106375\\
3.21747831887925	1.19464465044596\\
3.22681787858572	1.03735915022041\\
3.23615743829219	0.875745451303346\\
3.24549699799867	0.710457137509824\\
3.25483655770514	0.542164898087674\\
3.26417611741161	0.371557952896319\\
3.27351567711808	0.199329783886614\\
3.28285523682455	0.0262013121278147\\
3.29219479653102	-0.147097988478412\\
3.30153435623749	-0.319830434111999\\
3.31087391594396	-0.491250051801087\\
3.32021347565043	-0.660607056537942\\
3.3295530353569	-0.827163721350945\\
3.33889259506338	-0.990177339379161\\
3.34823215476985	-1.14893282369315\\
3.35757171447632	-1.30273096173295\\
3.36691127418279	-1.45089388129417\\
3.37625083388926	-1.59277559515225\\
3.38559039359573	-1.72775792516892\\
3.3949299533022	-1.85526157032116\\
3.40426951300867	-1.97475014946621\\
3.41360907271514	-2.08571648744774\\
3.42294863242161	-2.1877048938798\\
3.43228819212809	-2.28030768096137\\
3.44162775183456	-2.36314549378801\\
3.45096731154103	-2.43588568193662\\
3.4603068712475	-2.49823107992819\\
3.46964643095397	-2.54992628088649\\
3.47898599066044	-2.59076061434686\\
3.48832555036691	-2.62054232923493\\
3.49766511007338	-2.63913613448106\\
3.50700466977985	-2.6464477882638\\
3.51634422948632	-2.64241703861565\\
3.5256837891928	-2.62703017133546\\
3.53502334889927	-2.60032095983962\\
3.54436290860574	-2.56236886732271\\
3.55370246831221	-2.51331277183815\\
3.56304202801868	-2.45333551689352\\
3.57238158772515	-2.38267315351886\\
3.58172114743162	-2.30162668347578\\
3.59106070713809	-2.21054387490498\\
3.60040026684456	-2.10982243405323\\
3.60973982655103	-1.99991290563275\\
3.61907938625751	-1.88131680573753\\
3.62841894596398	-1.75457028950897\\
3.63775850567045	-1.62024641143661\\
3.64709806537692	-1.47895179251047\\
3.65643762508339	-1.33132660354076\\
3.66577718478986	-1.17802217176884\\
3.67511674449633	-1.01971049033172\\
3.6844563042028	-0.857076160247578\\
3.69379586390927	-0.690825652959973\\
3.70313542361574	-0.521668212329474\\
3.71247498332222	-0.350309007113046\\
3.72181454302869	-0.177470740067926\\
3.73115410273516	-0.00387856405439847\\
3.74049366244163	0.169751949154158\\
3.7498332221481	0.342691947032856\\
3.75917278185457	0.514223278380409\\
3.76851234156104	0.683610442933431\\
3.77785190126751	0.850114320042281\\
3.78719146097398	1.01300980684353\\
3.79653102068045	1.17158143768606\\
3.80587058038692	1.32513237157905\\
3.8152101400934	1.47297987957766\\
3.82454969979987	1.61444915907197\\
3.83388925950634	1.7488963984596\\
3.84322881921281	1.87571040542636\\
3.85256837891928	1.9942998006151\\
3.86190793862575	2.10412333470919\\
3.87124749833222	2.20470506799885\\
3.88058705803869	2.29560111344871\\
3.88992661774516	2.37641999373502\\
3.89926617745163	2.44681793346449\\
3.9086057371581	2.506506263417\\
3.91794529686458	2.5552502576948\\
3.92728485657105	2.59286636695733\\
3.93662441627752	2.61922018857551\\
3.94596397598399	2.63423442496024\\
3.95530353569046	2.63786819492891\\
3.96464309539693	2.63012103889657\\
3.9739826551034	2.61103313543798\\
3.98332221480987	2.5806868504784\\
3.99266177451634	2.53921052762125\\
4.00200133422281	2.48678396170392\\
4.01134089392929	2.42356525631522\\
4.02068045363576	2.34983308249514\\
4.03002001334223	2.26586343271895\\
4.0393595730487	2.17199229199915\\
4.04869913275517	2.06860382722131\\
4.05803869246164	1.95612988868745\\
4.06737825216811	1.83504962904882\\
4.07671781187458	1.70590449832861\\
4.08605737158105	1.56929732715774\\
4.09539693128752	1.42577932856323\\
4.104736490994	1.2759895838481\\
4.11407605070047	1.12060364156602\\
4.12341561040694	0.96032530006194\\
4.13275517011341	0.795881099295241\\
4.14209472981988	0.628014909094234\\
4.15143428952635	0.45749160194608\\
4.16077384923282	0.285109243282856\\
4.17011340893929	0.11159176690227\\
4.17945296864576	-0.0623140233466108\\
4.18879252835223	-0.235863058186524\\
4.19813208805871	-0.408318904644538\\
4.20747164776518	-0.578955740059795\\
4.21681120747165	-0.747059061491612\\
4.22615076717812	-0.911921703115\\
4.23549032688459	-1.07284228598133\\
4.24482988659106	-1.22913891328409\\
4.25416944629753	-1.38015447758255\\
4.263509006004	-1.52525519184718\\
4.27284856571047	-1.66381946156477\\
4.28218812541694	-1.79524576605285\\
4.29152768512342	-1.91895641254178\\
4.30086724482989	-2.03441686231881\\
4.31020680453636	-2.14104721136952\\
4.31954636424283	-2.23839021307606\\
4.3288859239493	-2.32597596680681\\
4.33822548365577	-2.40339445209583\\
4.34756504336224	-2.4702857335076\\
4.35690460306871	-2.52634228408905\\
4.36624416277518	-2.57131147605357\\
4.37558372248165	-2.60500208889087\\
4.38492328218813	-2.62732348002414\\
4.3942628418946	-2.63814483653576\\
4.40360240160107	-2.63742453940845\\
4.41294196130754	-2.62519075252462\\
4.42228152101401	-2.60152532914009\\
4.43162108072048	-2.56656121798777\\
4.44096064042695	-2.52048028680002\\
4.45030020013342	-2.46352654687578\\
4.45963975983989	-2.39594595134679\\
4.46897931954636	-2.31807273839457\\
4.47831887925284	-2.23021761121408\\
4.48765843895931	-2.13274735588274\\
4.49699799866578	-2.02606555447113\\
4.50633755837225	-1.9106106630095\\
4.51567711807872	-1.78685541046533\\
4.52501667778519	-1.65529913048519\\
4.53435623749166	-1.51653020573266\\
4.54369579719813	-1.37111726910843\\
4.5530353569046	-1.21966451559692\\
4.56237491661107	-1.06281647998146\\
4.57171447631755	-0.901247933936427\\
4.58105403602402	-0.735662534896525\\
4.59039359573049	-0.566789969892514\\
4.59973315543696	-0.395382711383275\\
4.60907271514343	-0.222195480237005\\
4.6184122748499	-0.0480331257501919\\
4.62775183455637	0.126307653647228\\
4.63709139426284	0.300043054884046\\
4.64643095396931	0.472396030677688\\
4.65577051367578	0.642601885373899\\
4.66511007338226	0.809913194920022\\
4.67444963308873	0.973604150845057\\
4.6837891927952	1.1330067947228\\
4.69312875250167	1.28742703329278\\
4.70246831220814	1.43618434753201\\
4.71180787191461	1.57865714805649\\
4.72114743162108	1.7142546494017\\
4.73048699132755	1.84241707530793\\
4.73982655103402	1.96261574678501\\
4.74916611074049	2.07435829124956\\
4.75850567044697	2.1771888407807\\
4.76784523015344	2.27067618344581\\
4.77718478985991	2.35438885078409\\
4.78652434956638	2.42794539836478\\
4.79586390927285	2.49100465343481\\
4.80520346897932	2.54326036292113\\
4.81454302868579	2.58444320091963\\
4.82388258839226	2.61435888668026\\
4.83322214809873	2.63288216146765\\
4.8425617078052	2.63991866896106\\
4.85190126751167	2.63539155145922\\
4.86124082721815	2.61930822044165\\
4.87058038692462	2.59173306316746\\
4.87991994663109	2.55278886060633\\
4.88925950633756	2.50265679017388\\
4.89859906604403	2.44157867082711\\
4.9079386257505	2.36982920072034\\
4.91727818545697	2.28774027151637\\
4.92661774516344	2.19574713666844\\
4.93595730486991	2.09426562470503\\
4.94529686457638	1.98375657119123\\
4.95463642428285	1.86471385416032\\
4.96397598398933	1.73766063319476\\
4.9733155436958	1.60314649892403\\
4.98265510340227	1.46172879054116\\
4.99199466310874	1.3139945363799\\
5.00133422281521	1.1606046125985\\
5.01067378252168	1.00220002104101\\
5.02001334222815	0.839441011618834\\
5.02935290193462	0.673006074010104\\
5.03869246164109	0.503591634700926\\
5.04803202134756	0.331911778749853\\
5.05737158105404	0.158676911843039\\
5.06671114076051	-0.0154020835274362\\
5.07605070046698	-0.189508046976332\\
5.08539026017345	-0.362870212097937\\
5.09472981987992	-0.534709147082835\\
5.10406937958639	-0.704252440193824\\
5.11340893929286	-0.870733476259908\\
5.12274849899933	-1.03339814550199\\
5.1320880587058	-1.19152299470641\\
5.14142761841227	-1.34443765528636\\
5.15076717811875	-1.49142193541567\\
5.16010673782522	-1.63182334386116\\
5.16944629753169	-1.76502652278198\\
5.17878585723816	-1.89045615036963\\
5.18812541694463	-2.00757969220278\\
5.1974649766511	-2.11591032833783\\
5.20680453635757	-2.21501702131989\\
5.21614409606404	-2.30442905356647\\
5.22548365577051	-2.38388083920156\\
5.23482321547698	-2.45303051546057\\
5.24416277518346	-2.51159547246403\\
5.25350233488993	-2.55933310021859\\
5.2628418945964	-2.59603968695036\\
5.27218145430287	-2.62155064262393\\
5.28152101400934	-2.63573849032618\\
5.29086057371581	-2.63849390121002\\
5.30020013342228	-2.62982990283771\\
5.30953969312875	-2.60975659460143\\
5.31887925283522	-2.57833264400141\\
5.32821881254169	-2.53566581473643\\
5.33755837224817	-2.48191533524208\\
5.34689793195464	-2.41729448728467\\
5.35623749166111	-2.34208231318426\\
5.36557705136758	-2.25646629782286\\
5.37491661107405	-2.16094337146794\\
5.38425617078052	-2.05594820486421\\
5.39359573048699	-1.94195854239974\\
5.40293529019346	-1.81949679950343\\
5.41227484989993	-1.68912462247211\\
5.4216144096064	-1.5514377825696\\
5.43095396931288	-1.40706112006157\\
5.44029352901935	-1.25659780217978\\
5.44963308872582	-1.10074788428796\\
5.45897264843229	-0.940207290389178\\
5.46831220813876	-0.775678259944055\\
5.47765176784523	-0.60787149229643\\
5.4869913275517	-0.437503530997837\\
5.49633088725817	-0.265294702232662\\
5.50567044696464	-0.0919680348885365\\
5.51501000667111	0.0817639910463256\\
5.52434956637759	0.255183918468731\\
5.53368912608406	0.427560940355024\\
5.54302868579053	0.598164773068275\\
5.552368245497	0.766264875156369\\
5.56170780520347	0.931133083320432\\
5.57104736490994	1.09204635395586\\
5.58038692461641	1.24829178312\\
5.58972648432288	1.39913609450525\\
5.59906604402935	1.5439436192505\\
5.60840560373582	1.68206117573678\\
5.6177451634423	1.81285904217725\\
5.62708472314877	1.9357396568441\\
5.63642428285524	2.05014273385443\\
5.64576384256171	2.15555061762477\\
5.65510340226818	2.25147856442719\\
5.66444296197465	2.33744057132648\\
5.67378252168112	2.41312733889552\\
5.68312208138759	2.47824858290132\\
5.69246164109406	2.53254198264155\\
5.70180120080053	2.57579845412571\\
5.71114076050701	2.60785902612355\\
5.72048032021348	2.62861262446934\\
5.72981987991995	2.63799425870121\\
5.73915943962642	2.63594942094084\\
5.74849899933289	2.62250887048087\\
5.75783855903936	2.59775945309051\\
5.76717811874583	2.56181146651824\\
5.7765176784523	2.5148153563816\\
5.78585723815877	2.45696153131669\\
5.79519679786524	2.38848150018925\\
5.80453635757172	2.30965654028373\\
5.81387591727819	2.22075100853385\\
5.82321547698466	2.12213170286643\\
5.83255503669113	2.01421899433939\\
5.8418945963976	1.89745889629491\\
5.85123415610407	1.77234789443915\\
5.86057371581054	1.63942814483947\\
5.86991327551701	1.49928455208275\\
5.87925283522348	1.35254134889785\\
5.88859239492995	1.19988105218653\\
5.89793195463642	1.0419742678624\\
5.9072715143429	0.879513971142705\\
5.91661107404937	0.71323820657874\\
5.92595063375584	0.543900197155011\\
5.93529019346231	0.372264572421294\\
5.94462975316878	0.199107636322519\\
5.95396931287525	0.0252037450528695\\
5.96330887258172	-0.148702973652476\\
5.97264843228819	-0.321766834010298\\
5.98198799199466	-0.493298441364834\\
5.99132755170113	-0.660678457903668\\
6.0006671114076	-0.780765487878601\\
6.01000667111408	-0.793743728391335\\
6.01934623082055	-0.771916955636626\\
6.02868579052702	-0.745168660474543\\
6.03802535023349	-0.715108079869483\\
6.04736490993996	-0.681613159080111\\
6.05670446964643	-0.645034732813385\\
6.0660440293529	-0.605538633113273\\
6.07538358905937	-0.563309582564594\\
6.08472314876584	-0.518550190311112\\
6.09406270847231	-0.471479526052809\\
6.10340226817879	-0.422331213207708\\
6.11274182788526	-0.371354545110138\\
6.12208138759173	-0.318822182103544\\
6.1314209472982	-0.264978321364961\\
6.14076050700467	-0.210071944143345\\
6.15010006671114	-0.154350317747546\\
6.15943962641761	-0.0980557322642977\\
6.16877918612408	-0.041424434425184\\
6.17811874583055	0.0153136136353393\\
6.18745830553702	0.0719413036667932\\
6.1967978652435	0.128240388969326\\
6.20613742494997	0.183967139309643\\
6.21547698465644	0.238907130592474\\
6.22481654436291	0.292850003296955\\
6.23415610406938	0.34558607812238\\
6.24349566377585	0.396904813974706\\
6.25283522348232	0.446594797933388\\
6.26217478318879	0.494457445883817\\
6.27151434289526	0.540299251061005\\
6.28085390260173	0.583859887588758\\
6.29019346230821	0.624922091699702\\
6.29953302201468	0.663278626751156\\
6.30887258172115	0.698733130307259\\
6.31821214142762	0.731103331615147\\
6.32755170113409	0.760224181363292\\
6.33689126084056	0.785961367595056\\
6.34623082054703	0.80824239644005\\
6.3555703802535	0.826909835910255\\
6.36490993995997	0.84188208105904\\
6.37424949966644	0.853103408229302\\
6.38358905937292	0.860542150388176\\
6.39292861907939	0.864189484504355\\
6.40226817878586	0.864058055483078\\
6.41160773849233	0.860186754904147\\
6.4209472981988	0.852627052162503\\
6.43028685790527	0.841445432712659\\
6.43962641761174	0.826697336823498\\
6.44896597731821	0.808453404407879\\
6.45830553702468	0.786791289965344\\
6.46764509673115	0.761795021458491\\
6.47698465643763	0.733555235422689\\
6.4863242161441	0.702166922947462\\
6.49566377585057	0.667740375750676\\
6.50500333555704	0.630413698132121\\
6.51434289526351	0.590325606087502\\
6.52368245496998	0.547623137582119\\
6.53302201467645	0.502468522923093\\
6.54236157438292	0.455040716211115\\
6.55170113408939	0.405536362456135\\
6.56104069379586	0.35417289886124\\
6.57038025350234	0.301115636203109\\
6.57971981320881	0.246686289769534\\
6.58905937291528	0.19114845389203\\
6.59839893262175	0.134771912136998\\
6.60773849232822	0.0778311509775988\\
6.61707805203469	0.0206013066272802\\
6.62641761174116	-0.036645495866117\\
6.63575717144763	-0.0936431724242398\\
6.6450967311541	-0.150195647650324\\
6.65443629086057	-0.206004919828038\\
6.66377585056705	-0.260820503474147\\
6.67311541027352	-0.31441462582053\\
6.68245496997999	-0.366572350066869\\
6.69179452968646	-0.417091060173103\\
6.70113408939293	-0.465779488012164\\
6.7104736490994	-0.512459239509483\\
6.71981320880587	-0.556977353992289\\
6.72915276851234	-0.599163842991775\\
6.73849232821881	-0.6388395700266\\
6.74783188792528	-0.675837333822699\\
6.75717144763176	-0.709993230964096\\
6.76651100733823	-0.741147250170102\\
6.7758505670447	-0.769140582988842\\
6.78519012675117	-0.793826359217656\\
6.79452968645764	-0.815075897234139\\
6.80386924616411	-0.832781087277819\\
6.81320880587058	-0.846839477672031\\
6.82254836557705	-0.857163207291593\\
6.83188792528352	-0.863684786769008\\
6.84122748498999	-0.866359691237828\\
6.85056704469647	-0.865168300904387\\
6.85990660440294	-0.860119867801576\\
6.86924616410941	-0.85119548580578\\
6.87858572381588	-0.838490550341857\\
6.88792528352235	-0.822109314773701\\
6.89726484322882	-0.802150184063469\\
6.90660440293529	-0.778728889764016\\
6.91594396264176	-0.751974138209449\\
6.92528352234823	-0.722024521683569\\
6.9346230820547	-0.689026420140685\\
6.94396264176117	-0.653088830142429\\
6.95330220146765	-0.614383336450501\\
6.96264176117412	-0.573102096626071\\
6.97198132088059	-0.529412892275881\\
6.98132088058706	-0.483486593990435\\
6.99066044029353	-0.435498056504576\\
7	-0.385627669042548\\
};
\addlegendentry{$\text{Real}(u_{N}^{\app}(x)\varphi_N(0))$}

\end{axis}
\end{tikzpicture}%

==> direct2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}

\begin{axis}[width=10cm, height=2cm, axis on top, scale only axis, xmin=-7, xmax=6, ymin=0, ymax=0.1013, colorbar,point meta min=0,point meta max=4.53, title={$|u|$},axis line style={draw=none},tick style={draw=none}]
\addplot graphics [xmin=-7,xmax=6,ymin=0,ymax=0.1013]{direct.png};
\end{axis} 


\begin{axis}[%
width=10cm,
grid=major, 
height=1.8cm,
at={(0cm,-3.2cm)},
title={$|u(x,0)|$},
%ytick distance=2,
scale only axis,
xmin=-7,
xmax=6,
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	0.155085639257164\\
-6.99066044029353	0.154984614417203\\
-6.98132088058706	0.154878908863191\\
-6.97198132088059	0.154774068956168\\
-6.96264176117412	0.154677786200873\\
-6.95330220146765	0.154593768161315\\
-6.94396264176117	0.154505509526673\\
-6.9346230820547	0.154483756763541\\
-6.92528352234823	0.15459957515248\\
-6.91594396264176	0.154686483414538\\
-6.90660440293529	0.154771996894087\\
-6.89726484322882	0.154855276334027\\
-6.88792528352235	0.154934126146513\\
-6.87858572381588	0.155009355970558\\
-6.86924616410941	0.155097203012727\\
-6.85990660440294	0.155151868034391\\
-6.85056704469646	0.155048402400351\\
-6.84122748498999	0.154982281074243\\
-6.83188792528352	0.15491419415917\\
-6.82254836557705	0.154841058849988\\
-6.81320880587058	0.154764714491096\\
-6.80386924616411	0.154687544924722\\
-6.79452968645764	0.154601322955615\\
-6.78519012675117	0.15453135956566\\
-6.7758505670447	0.154655761483181\\
-6.76651100733823	0.154736940082766\\
-6.75717144763175	0.154811612235767\\
-6.74783188792528	0.154896705557186\\
-6.73849232821881	0.154984906626263\\
-6.72915276851234	0.155068940482601\\
-6.71981320880587	0.155153015138958\\
-6.7104736490994	0.155243884548146\\
-6.70113408939293	0.15509464556199\\
-6.69179452968646	0.154995360939848\\
-6.68245496997999	0.15489337234431\\
-6.67311541027352	0.15479165901889\\
-6.66377585056704	0.154697261668614\\
-6.65443629086057	0.154614482977073\\
-6.6450967311541	0.154535534806351\\
-6.63575717144763	0.154416669226086\\
-6.62641761174116	0.154576111929812\\
-6.61707805203469	0.154661853604324\\
-6.60773849232822	0.154744507213185\\
-6.59839893262175	0.154826718681143\\
-6.58905937291528	0.154907156463682\\
-6.57971981320881	0.154985826979063\\
-6.57038025350233	0.155070954502414\\
-6.56104069379586	0.155236961431367\\
-6.55170113408939	0.155083164201481\\
-6.54236157438292	0.155020786910376\\
-6.53302201467645	0.154957953654065\\
-6.52368245496998	0.154888412991977\\
-6.51434289526351	0.154813812347921\\
-6.50500333555704	0.154737766323105\\
-6.49566377585057	0.154658779071318\\
-6.4863242161441	0.154469535235656\\
-6.47698465643762	0.154631406932778\\
-6.46764509673115	0.154698559376602\\
-6.45830553702468	0.154773526497493\\
-6.44896597731821	0.154858436209928\\
-6.43962641761174	0.154946261129551\\
-6.43028685790527	0.155029145340595\\
-6.4209472981988	0.155106436533666\\
-6.41160773849233	0.155263731978672\\
-6.40226817878586	0.155092676911226\\
-6.39292861907939	0.154990877655651\\
-6.38358905937292	0.154891941663062\\
-6.37424949966644	0.154794612848083\\
-6.36490993995997	0.15470491206082\\
-6.3555703802535	0.154627127151447\\
-6.34623082054703	0.154557513411833\\
-6.33689126084056	0.154421719731859\\
-6.32755170113409	0.154560229209531\\
-6.31821214142762	0.154653690367387\\
-6.30887258172115	0.154739336389489\\
-6.29953302201468	0.154824760800586\\
-6.29019346230821	0.154909305776248\\
-6.28085390260173	0.154992184740907\\
-6.27151434289526	0.155077063944746\\
-6.26217478318879	0.155220270028849\\
-6.25283522348232	0.155137700658728\\
-6.24349566377585	0.155067992927348\\
-6.23415610406938	0.155001089583431\\
-6.22481654436291	0.154926035382472\\
-6.21547698465644	0.154844791647589\\
-6.20613742494997	0.154756789164526\\
-6.1967978652435	0.154647825091263\\
-6.18745830553702	0.15450329570745\\
-6.17811874583055	0.154554430953045\\
-6.16877918612408	0.15463312329488\\
-6.15943962641761	0.154715633773902\\
-6.15010006671114	0.154809707802753\\
-6.14076050700467	0.15490834832419\\
-6.1314209472982	0.155002631253879\\
-6.12208138759173	0.155088380664324\\
-6.11274182788526	0.155199422376418\\
-6.10340226817879	0.155141396813173\\
-6.09406270847231	0.155038448966985\\
-6.08472314876584	0.154944075853069\\
-6.07538358905937	0.154848545893289\\
-6.0660440293529	0.154756347604914\\
-6.05670446964643	0.154671790468505\\
-6.04736490993996	0.15459398706521\\
-6.03802535023349	0.154490954278382\\
-6.02868579052702	0.154520506190477\\
-6.01934623082055	0.154609978608439\\
-6.01000667111408	0.154684509415007\\
-6.0006671114076	0.154762570331402\\
-5.99132755170113	0.154845784943021\\
-5.98198799199466	0.154933636377776\\
-5.97264843228819	0.155027214262019\\
-5.96330887258172	0.155149806052688\\
-5.95396931287525	0.155171525311227\\
-5.94462975316878	0.155110192240658\\
-5.93529019346231	0.155062966903339\\
-5.92595063375584	0.15500367618205\\
-5.91661107404937	0.154909597152933\\
-5.9072715143429	0.154810725265766\\
-5.89793195463642	0.154711101193774\\
-5.88859239492995	0.154595680701974\\
-5.87925283522348	0.154565048444327\\
-5.86991327551701	0.154650427790024\\
-5.86057371581054	0.1547195548179\\
-5.85123415610407	0.154794459315918\\
-5.8418945963976	0.154870976805323\\
-5.83255503669113	0.154942186029517\\
-5.82321547698466	0.155004657861457\\
-5.81387591727819	0.155074867006238\\
-5.80453635757171	0.155084082691676\\
-5.79519679786524	0.154957655918015\\
-5.78585723815877	0.154866746596166\\
-5.7765176784523	0.154784634204376\\
-5.76717811874583	0.154713346280075\\
-5.75783855903936	0.154655578976016\\
-5.74849899933289	0.154609893766624\\
-5.73915943962642	0.154558365465314\\
-5.72981987991995	0.154541363893181\\
-5.72048032021348	0.154683546227887\\
-5.711140760507	0.15478401150806\\
-5.70180120080053	0.154879547328473\\
-5.69246164109406	0.154971714033593\\
-5.68312208138759	0.15505862978821\\
-5.67378252168112	0.15513920090388\\
-5.66444296197465	0.155223729061053\\
-5.65510340226818	0.155291480337404\\
-5.64576384256171	0.155161261736297\\
-5.63642428285524	0.155038269527076\\
-5.62708472314877	0.154908102774943\\
-5.61774516344229	0.154773186984961\\
-5.60840560373582	0.154642474957326\\
-5.59906604402935	0.154525164995309\\
-5.58972648432288	0.154419311285599\\
-5.58038692461641	0.154317562561036\\
-5.57104736490994	0.154472620001014\\
-5.56170780520347	0.154591074791464\\
-5.552368245497	0.154724742241208\\
-5.54302868579053	0.154867183915646\\
-5.53368912608406	0.155006437085855\\
-5.52434956637758	0.155132464507321\\
-5.51501000667111	0.155247306162259\\
-5.50567044696464	0.155392728979568\\
-5.49633088725817	0.155239161656202\\
-5.4869913275517	0.155144627558839\\
-5.47765176784523	0.155037604594826\\
-5.46831220813876	0.154917902065502\\
-5.45897264843229	0.154790635203555\\
-5.44963308872582	0.154660310319982\\
-5.44029352901935	0.15452361521216\\
-5.43095396931287	0.15430873975617\\
-5.4216144096064	0.154424858893345\\
-5.41227484989993	0.154462423242002\\
-5.40293529019346	0.15451830375167\\
-5.39359573048699	0.154602464355522\\
-5.38425617078052	0.154715966753243\\
-5.37491661107405	0.154856322619266\\
-5.36557705136758	0.155023931168248\\
-5.35623749166111	0.155286592739217\\
-5.34689793195464	0.155192443871019\\
-5.33755837224817	0.155197319060235\\
-5.32821881254169	0.1551911186717\\
-5.31887925283522	0.155161720517411\\
-5.30953969312875	0.155107404538211\\
-5.30020013342228	0.155029568205066\\
-5.29086057371581	0.154925525623387\\
-5.28152101400934	0.154711169538194\\
-5.27218145430287	0.154791650339969\\
-5.2628418945964	0.154782630704626\\
-5.25350233488993	0.154755726785307\\
-5.24416277518346	0.154721622595136\\
-5.23482321547698	0.154684372083012\\
-5.22548365577051	0.154649916626328\\
-5.21614409606404	0.154631828561829\\
-5.20680453635757	0.154712247492337\\
-5.1974649766511	0.154562487826307\\
-5.18812541694463	0.154501251176892\\
-5.17878585723816	0.154495333917939\\
-5.16944629753169	0.154534447871197\\
-5.16010673782522	0.154612153409775\\
-5.15076717811875	0.154717777529288\\
-5.14142761841227	0.15483264269989\\
-5.1320880587058	0.154884464684666\\
-5.12274849899933	0.155133950612566\\
-5.11340893929286	0.155333112722474\\
-5.10406937958639	0.155476674745712\\
-5.09472981987992	0.155567822881212\\
-5.08539026017345	0.155602463427053\\
-5.07605070046698	0.155554738642746\\
-5.06671114076051	0.155450861229704\\
-5.05737158105404	0.155346602115364\\
-5.04803202134756	0.155029725677249\\
-5.03869246164109	0.154685467278009\\
-5.02935290193462	0.154360728299134\\
-5.02001334222815	0.154068157841952\\
-5.01067378252168	0.153833581602881\\
-5.00133422281521	0.153681244679574\\
-4.99199466310874	0.153625371891108\\
-4.98265510340227	0.153635977542002\\
-4.9733155436958	0.153897505597557\\
-4.96397598398933	0.154277448045104\\
-4.95463642428285	0.15469894318781\\
-4.94529686457638	0.15514375488207\\
-4.93595730486991	0.155575600795538\\
-4.92661774516344	0.155957620210965\\
-4.91727818545697	0.156260596693581\\
-4.9079386257505	0.156491781408682\\
-4.89859906604403	0.156477145931157\\
-4.88925950633756	0.156279227285166\\
-4.87991994663109	0.155979602746867\\
-4.87058038692462	0.155573593448847\\
-4.86124082721815	0.155083765093139\\
-4.85190126751167	0.154543323970914\\
-4.8425617078052	0.153990204281795\\
-4.83322214809873	0.153444414385335\\
-4.82388258839226	0.153074190880965\\
-4.81454302868579	0.152904418113331\\
-4.80520346897932	0.15286876782176\\
-4.79586390927285	0.152988618253038\\
-4.78652434956638	0.153285293790501\\
-4.77718478985991	0.153751744101285\\
-4.76784523015344	0.154358185887772\\
-4.75850567044697	0.155079322328024\\
-4.74916611074049	0.155764438778417\\
-4.73982655103402	0.156318358724149\\
-4.73048699132755	0.156816075894674\\
-4.72114743162108	0.15717739976715\\
-4.71180787191461	0.157357730210465\\
-4.70246831220814	0.157328858083915\\
-4.69312875250167	0.157076419878459\\
-4.6837891927952	0.15658600462736\\
-4.67444963308873	0.155947431118164\\
-4.66511007338226	0.155281740591419\\
-4.65577051367578	0.154474266868879\\
-4.64643095396931	0.153626430955243\\
-4.63709139426284	0.152818650939073\\
-4.62775183455637	0.152132538454314\\
-4.6184122748499	0.151648154063369\\
-4.60907271514343	0.151447908627176\\
-4.59973315543696	0.151537978804991\\
-4.59039359573049	0.151808258521777\\
-4.58105403602402	0.152443172743972\\
-4.57171447631755	0.153358821650526\\
-4.56237491661107	0.154477325863599\\
-4.5530353569046	0.155701628198186\\
-4.54369579719813	0.15692007643786\\
-4.53435623749166	0.158005834437874\\
-4.52501667778519	0.158867692626023\\
-4.51567711807872	0.159582077718785\\
-4.50633755837225	0.159849264297894\\
-4.49699799866578	0.159684384130286\\
-4.48765843895931	0.159081795853413\\
-4.47831887925284	0.158066237634848\\
-4.46897931954636	0.156699072218713\\
-4.45963975983989	0.155087087908548\\
-4.45030020013342	0.153374090969468\\
-4.44096064042695	0.151460233629999\\
-4.43162108072048	0.149810129661662\\
-4.42228152101401	0.148533377148178\\
-4.41294196130754	0.147776877456992\\
-4.40360240160107	0.147651987653628\\
-4.3942628418946	0.148210661102685\\
-4.38492328218813	0.149425639710763\\
-4.37558372248165	0.151159744025314\\
-4.36624416277518	0.153588166911812\\
-4.35690460306871	0.156163984938939\\
-4.34756504336224	0.158740696703977\\
-4.33822548365577	0.161099989819495\\
-4.3288859239493	0.163034576148958\\
-4.31954636424283	0.164368656128694\\
-4.31020680453636	0.164976851687371\\
-4.30086724482989	0.164860443769674\\
-4.29152768512342	0.163555586458295\\
-4.28218812541694	0.161546385476902\\
-4.27284856571047	0.158834344164007\\
-4.263509006004	0.155581789697718\\
-4.25416944629753	0.1520251512668\\
-4.24482988659106	0.148461615556637\\
-4.23549032688459	0.145209859537137\\
-4.22615076717812	0.142535927765771\\
-4.21681120747165	0.141199873898597\\
-4.20747164776518	0.141021905089275\\
-4.19813208805871	0.142205126132495\\
-4.18879252835223	0.144709897573028\\
-4.17945296864576	0.148336939111344\\
-4.17011340893929	0.152766518922825\\
-4.16077384923282	0.157612506394484\\
-4.15143428952635	0.162549901627326\\
-4.14209472981988	0.166755962305102\\
-4.13275517011341	0.170265134816905\\
-4.12341561040694	0.172703750332403\\
-4.11407605070047	0.173829016424674\\
-4.104736490994	0.173485607335883\\
-4.09539693128752	0.171605190062442\\
-4.08605737158105	0.168208869344073\\
-4.07671781187458	0.163354317663687\\
-4.06737825216811	0.15763875831866\\
-4.05803869246164	0.151114430053503\\
-4.04869913275517	0.144334369427449\\
-4.0393595730487	0.137957307043297\\
-4.03002001334223	0.132730845767181\\
-4.02068045363576	0.12941182928369\\
-4.01134089392929	0.128620630926325\\
-4.00200133422281	0.130709806013935\\
-3.99266177451634	0.135348013222523\\
-3.98332221480987	0.1422358282514\\
-3.9739826551034	0.150642358472782\\
-3.96464309539693	0.159734778109228\\
-3.95530353569046	0.168701277394512\\
-3.94596397598399	0.17686160902802\\
-3.93662441627752	0.183615978502961\\
-3.92728485657105	0.188476540713622\\
-3.91794529686458	0.19107348907168\\
-3.90860573715811	0.191141928417367\\
-3.89926617745163	0.188534931515549\\
-3.88992661774516	0.183228870804358\\
-3.88058705803869	0.175335371586532\\
-3.87124749833222	0.165124516788461\\
-3.86190793862575	0.153063571002011\\
-3.85256837891928	0.139879960247467\\
-3.84322881921281	0.126659291289219\\
-3.83388925950634	0.114944003756475\\
-3.82454969979987	0.106730942798555\\
-3.8152101400934	0.104050990644399\\
-3.80587058038692	0.108006051143303\\
-3.79653102068045	0.118056678360428\\
-3.78719146097398	0.132454309256204\\
-3.77785190126751	0.149194983644006\\
-3.76851234156104	0.166558368735333\\
-3.75917278185457	0.183193444376021\\
-3.7498332221481	0.198050777185296\\
-3.74049366244163	0.210309302065376\\
-3.73115410273516	0.21931537744715\\
-3.72181454302869	0.224548998381895\\
-3.71247498332221	0.225670750020049\\
-3.70313542361574	0.222442042911693\\
-3.69379586390927	0.214756044512762\\
-3.6844563042028	0.202638406798739\\
-3.67511674449633	0.186258522931798\\
-3.66577718478986	0.165961689237466\\
-3.65643762508339	0.142324469265317\\
-3.64709806537692	0.11631132284798\\
-3.63775850567045	0.0897400119318323\\
-3.62841894596398	0.0667684720436843\\
-3.6190793862575	0.0569309361071876\\
-3.60973982655103	0.0686944080244977\\
-3.60040026684456	0.094789756061974\\
-3.59106070713809	0.126046992797895\\
-3.58172114743162	0.158203128255162\\
-3.57238158772515	0.189159354096513\\
-3.56304202801868	0.217575335705552\\
-3.55370246831221	0.24243184502679\\
-3.54436290860574	0.262894019604005\\
-3.53502334889927	0.278270157070772\\
-3.5256837891928	0.287989392604888\\
-3.51634422948632	0.291618521252007\\
-3.50700466977985	0.288861361527137\\
-3.49766511007338	0.279562951041399\\
-3.48832555036691	0.263703610753878\\
-3.47898599066044	0.241474697837676\\
-3.46964643095397	0.213207189903818\\
-3.4603068712475	0.17942160223059\\
-3.45096731154103	0.140869875513475\\
-3.44162775183456	0.0987743981408113\\
-3.43228819212809	0.0561997044569802\\
-3.42294863242161	0.0323982047497918\\
-3.41360907271514	0.0639769562330206\\
-3.40426951300867	0.111955114788414\\
-3.3949299533022	0.161714588650178\\
-3.38559039359573	0.210366603774957\\
-3.37625083388926	0.256332440459526\\
-3.36691127418279	0.298350403046895\\
-3.35757171447632	0.335308057428179\\
-3.34823215476985	0.366220332013405\\
-3.33889259506338	0.390239773752679\\
-3.3295530353569	0.406676808254763\\
-3.32021347565043	0.415021841440399\\
-3.31087391594396	0.414996586884233\\
-3.30153435623749	0.406531766253792\\
-3.29219479653102	0.389867058114451\\
-3.28285523682455	0.365592796124168\\
-3.27351567711808	0.334767919492031\\
-3.26417611741161	0.29913526252201\\
-3.25483655770514	0.261554233330615\\
-3.24549699799867	0.226752860587177\\
-3.23615743829219	0.202178879712165\\
-3.22681787858572	0.196826477565634\\
-3.21747831887925	0.215306394593269\\
-3.20813875917278	0.253570942211341\\
-3.19879919946631	0.303757831980802\\
-3.18945963975984	0.359277176265319\\
-3.18012008005337	0.415581501326003\\
-3.1707805203469	0.46949616854849\\
-3.16144096064043	0.51869578465272\\
-3.15210140093396	0.561354247235144\\
-3.14276184122749	0.596071648164882\\
-3.13342228152101	0.621806158040123\\
-3.12408272181454	0.637874557865446\\
-3.11474316210807	0.643978089283041\\
-3.1054036024016	0.64024885450928\\
-3.09606404269513	0.627315066934416\\
-3.08672448298866	0.606427062312655\\
-3.07738492328219	0.57952576709546\\
-3.06804536357572	0.549465408608888\\
-3.05870580386925	0.520140204589712\\
-3.04936624416278	0.496463794789144\\
-3.0400266844563	0.483868456923818\\
-3.03068712474983	0.487042079662123\\
-3.02134756504336	0.508289758608344\\
-3.01200800533689	0.546613515388306\\
-3.00266844563042	0.598423752677579\\
-2.99332888592395	0.65904357679747\\
-2.98398932621748	0.723841496051525\\
-2.97464976651101	0.788747734780609\\
-2.96531020680454	0.850376428230785\\
-2.95597064709807	0.905998140348538\\
-2.94663108739159	0.953486835560442\\
-2.93729152768512	0.991318921174847\\
-2.92795196797865	1.01851270602692\\
-2.91861240827218	1.03469058568902\\
-2.90927284856571	1.04012052253655\\
-2.89993328885924	1.03576257728107\\
-2.89059372915277	1.0233321681399\\
-2.8812541694463	1.00535200295508\\
-2.87191460973983	0.985157405201107\\
-2.86257505003336	0.966822995720545\\
-2.85323549032688	0.954828550211446\\
-2.84389593062041	0.95353356136856\\
-2.83455637091394	0.966419782056397\\
-2.82521681120747	0.995320825897347\\
-2.815877251501	1.04002301897123\\
-2.80653769179453	1.09841386218922\\
-2.79719813208806	1.16705614755296\\
-2.78785857238159	1.24188656760797\\
-2.77851901267512	1.31874534026852\\
-2.76917945296865	1.39377614011231\\
-2.75983989326217	1.46365552377136\\
-2.7505003335557	1.52567927729798\\
-2.74116077384923	1.57782807535811\\
-2.73182121414276	1.61881199138759\\
-2.72248165443629	1.64810712567432\\
-2.71314209472982	1.666012026104\\
-2.70380253502335	1.67366021232416\\
-2.69446297531688	1.67299371397949\\
-2.68512341561041	1.66680479393949\\
-2.67578385590394	1.65860194110333\\
-2.66644429619747	1.65241186301602\\
-2.65710473649099	1.65244134437127\\
-2.64776517678452	1.66260131510523\\
-2.63842561707805	1.68597707209382\\
-2.62908605737158	1.72434611933336\\
-2.61974649766511	1.77779885205371\\
-2.61040693795864	1.84488152472747\\
-2.60106737825217	1.9228235868716\\
-2.5917278185457	2.00799259238375\\
-2.58238825883923	2.09636776455556\\
-2.57304869913276	2.18394648322538\\
-2.56370913942628	2.2670659566753\\
-2.55436957971981	2.34264330280109\\
-2.54503002001334	2.40821233347653\\
-2.53569046030687	2.46220378168291\\
-2.5263509006004	2.50390722070444\\
-2.51701134089393	2.53352999842965\\
-2.50767178118746	2.5522090803438\\
-2.49833222148099	2.56198196039396\\
-2.48899266177452	2.56570437017013\\
-2.47965310206805	2.5670043507549\\
-2.47031354236157	2.56974863734511\\
-2.4609739826551	2.57801767892053\\
-2.45163442294863	2.59554051854109\\
-2.44229486324216	2.62526505747141\\
-2.43295530353569	2.66896677577033\\
-2.42361574382922	2.72700136278149\\
-2.41427618412275	2.79825145978105\\
-2.40493662441628	2.88045821941568\\
-2.39559706470981	2.97016178108668\\
-2.38625750500334	3.06350042110608\\
-2.37691794529686	3.15642818984773\\
-2.36757838559039	3.24508894964296\\
-2.35823882588392	3.32609827039288\\
-2.34889926617745	3.39675288107638\\
-2.33955970647098	3.45514127270356\\
-2.33022014676451	3.50052259199659\\
-2.32088058705804	3.53274269779843\\
-2.31154102735157	3.55292784647625\\
-2.3022014676451	3.5630819706236\\
-2.29286190793863	3.56604436913371\\
-2.28352234823215	3.56531423053609\\
-2.27418278852568	3.56479277444073\\
-2.26484322881921	3.56841616634774\\
-2.25550366911274	3.58001633734023\\
-2.24616410940627	3.60236198194608\\
-2.2368245496998	3.63734862687925\\
-2.22748498999333	3.68552942571147\\
-2.21814543028686	3.74607083026906\\
-2.20880587058039	3.81686388085057\\
-2.19946631087392	3.89478228316641\\
-2.19012675116744	3.97600497214795\\
-2.18078719146097	4.05664060293764\\
-2.1714476317545	4.13256946620864\\
-2.16210807204803	4.2002456265823\\
-2.15276851234156	4.25676198218218\\
-2.14342895263509	4.30004043950119\\
-2.13408939292862	4.32895602666648\\
-2.12474983322215	4.34339851394612\\
-2.11541027351568	4.34425811128878\\
-2.10607071380921	4.33354861820583\\
-2.09673115410274	4.3139153834083\\
-2.08739159439626	4.28878276305432\\
-2.07805203468979	4.26202749727272\\
-2.06871247498332	4.23760355975048\\
-2.05937291527685	4.2191825799121\\
-2.05003335557038	4.20977318218398\\
-2.04069379586391	4.21135771464073\\
-2.03135423615744	4.22479940064397\\
-2.02201467645097	4.24943033529491\\
-2.0126751167445	4.28335355782202\\
-2.00333555703803	4.32363775934682\\
-1.99399599733155	4.36660855906295\\
-1.98465643762508	4.40823320473461\\
-1.97531687791861	4.44449535997579\\
-1.96597731821214	4.47171529362734\\
-1.95663775850567	4.48693312293094\\
-1.9472981987992	4.48789406591538\\
-1.93795863909273	4.47330673685136\\
-1.92861907938626	4.4429441185761\\
-1.91927951967979	4.39760226645474\\
-1.90993995997332	4.33905734690482\\
-1.90060040026684	4.26995622444749\\
-1.89126084056037	4.19363411747255\\
-1.8819212808539	4.11396614565397\\
-1.87258172114743	4.03491628899673\\
-1.86324216144096	3.96021240578722\\
-1.85390260173449	3.89308680361307\\
-1.84456304202802	3.83578996109502\\
-1.83522348232155	3.78936355033624\\
-1.82588392261508	3.75349124367155\\
-1.81654436290861	3.72652175322935\\
-1.80720480320213	3.7057215655765\\
-1.79786524349566	3.68753170972459\\
-1.78852568378919	3.66791351607523\\
-1.77918612408272	3.64288507623619\\
-1.76984656437625	3.60879283594222\\
-1.76050700466978	3.56260108711183\\
-1.75116744496331	3.50209198308079\\
-1.74182788525684	3.42598340277492\\
-1.73248832555037	3.33402167832404\\
-1.7231487658439	3.2269673475354\\
-1.71380920613742	3.10641505649154\\
-1.70446964643095	2.97489760987183\\
-1.69513008672448	2.83564057486557\\
-1.68579052701801	2.69238260483244\\
-1.67645096731154	2.54912799567751\\
-1.66711140760507	2.40983471961481\\
-1.6577718478986	2.27806374049512\\
-1.64843228819213	2.15660296274429\\
-1.63909272848566	2.04696630757895\\
-1.62975316877919	1.94929447851187\\
-1.62041360907272	1.86221708952568\\
-1.61107404936624	1.78296065889504\\
-1.60173448965977	1.70781075219858\\
-1.5923949299533	1.63260445362578\\
-1.58305537024683	1.55325013835144\\
-1.57371581054036	1.46621226714535\\
-1.56437625083389	1.36865756272002\\
-1.55503669112742	1.25880016701965\\
-1.54569713142095	1.13588104099675\\
-1.53635757171448	1.00016432774059\\
-1.52701801200801	0.852889530272997\\
-1.51767845230153	0.696244660414103\\
-1.50833889259506	0.53350161636013\\
-1.49899933288859	0.369917042976798\\
-1.48965977318212	0.217985942460968\\
-1.48032021347565	0.135912071319761\\
-1.47098065376918	0.216922941431655\\
-1.46164109406271	0.355857896025567\\
-1.45230153435624	0.497560648755292\\
-1.44296197464977	0.631319494646323\\
-1.4336224149433	0.753838219112511\\
-1.42428285523682	0.864258038024079\\
-1.41494329553035	0.963168174481599\\
-1.40560373582388	1.05247518691269\\
-1.39626417611741	1.13519886091649\\
-1.38692461641094	1.21523102817154\\
-1.37758505670447	1.29693368659667\\
-1.368245496998	1.38454515620963\\
-1.35890593729153	1.48155137106737\\
-1.34956637758506	1.59026274344204\\
-1.34022681787859	1.71123988615099\\
-1.33088725817211	1.84353086817297\\
-1.32154769846564	1.98479322607961\\
-1.31220813875917	2.13168631766648\\
-1.3028685790527	2.28028879281725\\
-1.29352901934623	2.42648219186182\\
-1.28418945963976	2.56625269179166\\
-1.27484989993329	2.69611616500716\\
-1.26551034022682	2.81296396057479\\
-1.25617078052035	2.91455848157488\\
-1.24683122081388	2.99951664326433\\
-1.2374916611074	3.06739736168801\\
-1.22815210140093	3.11873967543139\\
-1.21881254169446	3.15504936693022\\
-1.20947298198799	3.17870982429741\\
-1.20013342228152	3.19298662294738\\
-1.19079386257505	3.20149071314184\\
-1.18145430286858	3.20815836999554\\
-1.17211474316211	3.21678200897519\\
-1.16277518345564	3.23059893970058\\
-1.15343562374917	3.25191747861144\\
-1.14409606404269	3.28176491442799\\
-1.13475650433622	3.31978045121584\\
-1.12541694462975	3.3643761237605\\
-1.11607738492328	3.41268453892253\\
-1.10673782521681	3.46110447239741\\
-1.09739826551034	3.50565389691787\\
-1.08805870580387	3.54233240233567\\
-1.0787191460974	3.56746408837995\\
-1.06937958639093	3.57796798825159\\
-1.06004002668446	3.5715449176507\\
-1.05070046697799	3.54690738024885\\
-1.04136090727151	3.50365208857313\\
-1.03202134756504	3.44240132838045\\
-1.02268178785857	3.36477649244107\\
-1.0133422281521	3.27327374773969\\
-1.00400266844563	3.17112730056239\\
-0.994663108739159	3.06210861681052\\
-0.985323549032689	2.95025444221941\\
-0.975983989326218	2.83961171121975\\
-0.966644429619747	2.7337337436109\\
-0.957304869913275	2.6353400618897\\
-0.947965310206804	2.54602802618966\\
-0.938625750500334	2.46599722134241\\
-0.929286190793863	2.39401230061871\\
-0.919946631087392	2.32756476255173\\
-0.91060707138092	2.26319302492335\\
-0.901267511674449	2.19700911153329\\
-0.891927951967979	2.12508960447134\\
-0.882588392261508	2.0438648677882\\
-0.873248832555037	1.95049430738235\\
-0.863909272848566	1.84300948397462\\
-0.854569713142094	1.72040837339971\\
-0.845230153435624	1.58266380527865\\
-0.835890593729153	1.43066845707597\\
-0.826551034022682	1.26615582797078\\
-0.817211474316211	1.09155098697155\\
-0.80787191460974	0.909784802629967\\
-0.798532354903269	0.724197879559028\\
-0.789192795196798	0.538330367459746\\
-0.779853235490327	0.355782090491432\\
-0.770513675783856	0.180330895947685\\
-0.761174116077385	0.0293863495270123\\
-0.751834556370914	0.147061989086585\\
-0.742494996664443	0.288439862560706\\
-0.733155436957972	0.417269642060092\\
-0.723815877251501	0.533645561868342\\
-0.71447631754503	0.639435840979106\\
-0.705136757838559	0.737798195302187\\
-0.695797198132088	0.832887167541869\\
-0.686457638425617	0.929390146874752\\
-0.677118078719146	1.0318366780346\\
-0.667778519012675	1.14390867015126\\
-0.658438959306205	1.26778675600184\\
-0.649099399599733	1.40397127581661\\
-0.639759839893262	1.55130293901837\\
-0.630420280186791	1.70727140974786\\
-0.62108072048032	1.86842516305437\\
-0.61174116077385	2.03078177915228\\
-0.602401601067379	2.19018497686445\\
-0.593062041360907	2.34270358271445\\
-0.583722481654436	2.48462617247372\\
-0.574382921947965	2.61291294538061\\
-0.565043362241495	2.7252362553637\\
-0.555703802535024	2.82011592088553\\
-0.546364242828552	2.89700396878007\\
-0.537024683122081	2.95632627768336\\
-0.52768512341561	2.99945647781853\\
-0.51834556370914	3.02885194957467\\
-0.509006004002669	3.04745926709964\\
-0.499666444296198	3.05896841797695\\
-0.490326884589726	3.06730254507896\\
-0.480987324883255	3.07627423982132\\
-0.471647765176784	3.08917411797984\\
-0.462308205470314	3.10837862493525\\
-0.452968645763843	3.13499990794599\\
-0.443629086057372	3.16896230995505\\
-0.4342895263509	3.20850224216164\\
-0.424949966644429	3.250927868101\\
-0.415610406937959	3.29270527164828\\
-0.406270847231488	3.32988502324948\\
-0.396931287525017	3.35849393901618\\
-0.387591727818545	3.37487620474742\\
-0.378252168112074	3.37593734434802\\
-0.368912608405604	3.35956919448556\\
-0.359573048699133	3.32427921777177\\
-0.350233488992662	3.2697382985525\\
-0.340893929286191	3.196596252826\\
-0.331554369579719	3.10646205266351\\
-0.322214809873249	3.0018210528894\\
-0.312875250166778	2.88589926626586\\
-0.303535690460307	2.76245678224096\\
-0.294196130753836	2.63568391575033\\
-0.284856571047365	2.50956805931235\\
-0.275517011340894	2.38782661275566\\
-0.266177451634423	2.27340508918888\\
-0.256837891927952	2.16810904374416\\
-0.247498332221481	2.0723406450635\\
-0.23815877251501	1.98501356564953\\
-0.228819212808539	1.90368844950863\\
-0.219479653102068	1.82498102690076\\
-0.210140093395597	1.74489428780648\\
-0.200800533689126	1.65947320393663\\
-0.191460973982655	1.56520246249131\\
-0.182121414276184	1.45931899104361\\
-0.172781854569713	1.34001080354922\\
-0.163442294863242	1.20650470416804\\
-0.154102735156771	1.05907238143577\\
-0.1447631754503	0.899036419722924\\
-0.13542361574383	0.728685021096564\\
-0.126084056037358	0.551528003304601\\
-0.116744496330887	0.373451781582421\\
-0.107404936624416	0.210315893084284\\
-0.0980653769179449	0.14448639966761\\
-0.0887258172114747	0.258095923481262\\
-0.0793862575050035	0.417106346958465\\
-0.0700466977985323	0.576123830741523\\
-0.0607071380920612	0.726190701162328\\
-0.05136757838559	0.864268984964998\\
-0.0420280186791198	0.989460207528171\\
-0.0326884589726486	1.10230853460873\\
-0.0233488992661774	1.20460927031744\\
-0.0140093395597063	1.29927650447419\\
-0.00466977985323513	1.39027114328253\\
0.00466977985323513	1.48083544806674\\
0.0140093395597063	1.57496110633004\\
0.0233488992661774	1.67702402238245\\
0.0326884589726486	1.78901923767844\\
0.0420280186791198	1.91164581061889\\
0.05136757838559	2.04407873439562\\
0.0607071380920612	2.18412107571377\\
0.0700466977985323	2.32852659506076\\
0.0793862575050035	2.47343059772618\\
0.0887258172114747	2.61470795898584\\
0.0980653769179449	2.74824682806023\\
0.107404936624416	2.87035502514131\\
0.116744496330887	2.97791825986307\\
0.126084056037358	3.06857723496788\\
0.13542361574383	3.14085123072895\\
0.1447631754503	3.194212793858\\
0.154102735156771	3.22915361095317\\
0.163442294863242	3.24717330456325\\
0.172781854569713	3.25055761347357\\
0.182121414276184	3.24245384416813\\
0.191460973982655	3.22655312279307\\
0.200800533689126	3.20681166924582\\
0.210140093395597	3.18709160423865\\
0.219479653102068	3.17075672886821\\
0.228819212808539	3.16029746828426\\
0.23815877251501	3.15707637278637\\
0.247498332221481	3.16091755428423\\
0.256837891927952	3.17038065989744\\
0.266177451634423	3.18285016636543\\
0.275517011340894	3.19487016026085\\
0.284856571047365	3.20254330674892\\
0.294196130753836	3.20192899018021\\
0.303535690460307	3.18939727409191\\
0.312875250166778	3.16202617410122\\
0.322214809873249	3.11747797563439\\
0.331554369579719	3.0544815902255\\
0.340893929286191	2.9727275966909\\
0.350233488992662	2.87289271932824\\
0.359573048699133	2.75659644835602\\
0.368912608405604	2.62631152877196\\
0.378252168112074	2.48522183556869\\
0.387591727818545	2.3371833141121\\
0.396931287525017	2.18616917373452\\
0.406270847231488	2.0363392719544\\
0.415610406937959	1.89153734224523\\
0.424949966644429	1.75492376706761\\
0.4342895263509	1.62857675003459\\
0.443629086057372	1.51315541555739\\
0.452968645763843	1.40771388774429\\
0.462308205470314	1.30988804734514\\
0.471647765176784	1.21600739095076\\
0.480987324883255	1.12187519958037\\
0.490326884589726	1.02328897583015\\
0.499666444296198	0.916590659119516\\
0.509006004002669	0.799056823789261\\
0.51834556370914	0.669161223493951\\
0.52768512341561	0.52681583978508\\
0.537024683122081	0.374059402734588\\
0.546364242828552	0.218918662046993\\
0.555703802535024	0.116575007717976\\
0.565043362241495	0.214987926841745\\
0.574382921947965	0.388562196468768\\
0.583722481654436	0.57271474275614\\
0.593062041360907	0.756388843316419\\
0.602401601067379	0.934507200728909\\
0.61174116077385	1.10353580753143\\
0.62108072048032	1.26073517969996\\
0.630420280186791	1.40422567201782\\
0.639759839893262	1.53301649576072\\
0.649099399599733	1.64708232942192\\
0.658438959306205	1.74740872353603\\
0.667778519012675	1.8359766784172\\
0.677118078719146	1.91565224151713\\
0.686457638425617	1.99006161834047\\
0.695797198132088	2.06308052886615\\
0.705136757838559	2.138560214823\\
0.71447631754503	2.21979242568704\\
0.723815877251501	2.30902285758536\\
0.733155436957972	2.40714932099529\\
0.742494996664443	2.51359775331458\\
0.751834556370914	2.626407931706\\
0.761174116077385	2.74260223560238\\
0.770513675783856	2.85835608372953\\
0.779853235490327	2.96954447568818\\
0.789192795196798	3.07209016736069\\
0.798532354903269	3.16225195274747\\
0.80787191460974	3.23687436017837\\
0.817211474316211	3.29357149677848\\
0.826551034022682	3.33084502008338\\
0.835890593729153	3.34824749786124\\
0.845230153435624	3.34624172125245\\
0.854569713142094	3.32628023712609\\
0.863909272848566	3.29075136742051\\
0.873248832555037	3.24280343829785\\
0.882588392261508	3.18614468567009\\
0.891927951967979	3.12476627885246\\
0.901267511674449	3.06259125639197\\
0.91060707138092	3.00315315470793\\
0.919946631087392	2.94908859177892\\
0.929286190793863	2.9018457816748\\
0.938625750500334	2.86155349909348\\
0.947965310206804	2.82693973177985\\
0.957304869913275	2.79549914283808\\
0.966644429619747	2.76385493070797\\
0.975983989326218	2.72815732937572\\
0.985323549032689	2.68454834989442\\
0.994663108739159	2.62948839967908\\
1.00400266844563	2.56001596384497\\
1.0133422281521	2.47404576228503\\
1.02268178785857	2.37042467359862\\
1.03202134756504	2.24897741758098\\
1.04136090727151	2.110486199836\\
1.05070046697799	1.95662040784581\\
1.06004002668446	1.78985273132479\\
1.06937958639093	1.61331385158504\\
1.0787191460974	1.43058106053347\\
1.08805870580387	1.2456023003851\\
1.09739826551034	1.06245770668037\\
1.10673782521681	0.885171962166184\\
1.11607738492328	0.717524310711176\\
1.12541694462975	0.562895238186846\\
1.13475650433622	0.424266042154798\\
1.1440960640427	0.304753276872377\\
1.15343562374917	0.210039238154965\\
1.16277518345564	0.155860832260306\\
1.17211474316211	0.165355506890944\\
1.18145430286858	0.226976259722848\\
1.19079386257505	0.315703819051703\\
1.20013342228152	0.422810998981128\\
1.20947298198799	0.546658971724204\\
1.21881254169446	0.686557729846369\\
1.22815210140093	0.841028686801695\\
1.23749166110741	1.00763943479883\\
1.24683122081388	1.18313804829026\\
1.25617078052035	1.3637157306917\\
1.26551034022682	1.54526780435899\\
1.27484989993329	1.72363241485702\\
1.28418945963976	1.89480151183734\\
1.29352901934623	2.05520671399244\\
1.3028685790527	2.20166721094469\\
1.31220813875917	2.33177752860702\\
1.32154769846564	2.44392902734927\\
1.33088725817212	2.53741865403948\\
1.34022681787859	2.61250659273749\\
1.34956637758506	2.67042361616437\\
1.35890593729153	2.71329734617384\\
1.368245496998	2.74422728364596\\
1.37758505670447	2.76661433934353\\
1.38692461641094	2.78433257705148\\
1.39626417611741	2.80114199863719\\
1.40560373582388	2.82029818322415\\
1.41494329553035	2.84414847004926\\
1.42428285523683	2.8737842683231\\
1.4336224149433	2.90887850037691\\
1.44296197464977	2.94793437596957\\
1.45230153435624	2.98802064740245\\
1.46164109406271	3.0255888680698\\
1.47098065376918	3.05666738433565\\
1.48032021347565	3.07728146427242\\
1.48965977318212	3.08379844995563\\
1.49899933288859	3.07319769819373\\
1.50833889259506	3.04323908260118\\
1.51767845230153	2.99278084670779\\
1.52701801200801	2.92141099093933\\
1.53635757171448	2.82986346444746\\
1.54569713142095	2.7198074919788\\
1.55503669112742	2.59377359413395\\
1.56437625083389	2.45502443284853\\
1.57371581054036	2.30737705141193\\
1.58305537024683	2.1549633701677\\
1.5923949299533	2.00204394895886\\
1.60173448965977	1.85245631366194\\
1.61107404936624	1.70942521485317\\
1.62041360907272	1.57510264000534\\
1.62975316877919	1.45023731467238\\
1.63909272848566	1.33400538759701\\
1.64843228819213	1.22408595970951\\
1.6577718478986	1.11696669884801\\
1.66711140760507	1.00856923587895\\
1.67645096731154	0.894756855885682\\
1.68579052701801	0.771964442066597\\
1.69513008672448	0.637595225642113\\
1.70446964643095	0.490331962999183\\
1.71380920613742	0.330646374731528\\
1.7231487658439	0.164179835393632\\
1.73248832555037	0.0840098228431244\\
1.74182788525684	0.247669236972005\\
1.75116744496331	0.444521292883099\\
1.76050700466978	0.646762865195793\\
1.76984656437625	0.848424332275227\\
1.77918612408272	1.04519959313473\\
1.78852568378919	1.23333306018453\\
1.79786524349566	1.40958026728047\\
1.80720480320213	1.57131835487663\\
1.8165443629086	1.71672038800056\\
1.82588392261508	1.84480669024991\\
1.83522348232155	1.95554969318778\\
1.84456304202802	2.04994219701313\\
1.85390260173449	2.12993996428782\\
1.86324216144096	2.19834759401298\\
1.87258172114743	2.25859622679545\\
1.8819212808539	2.31443910564618\\
1.89126084056037	2.36955820868686\\
1.90060040026684	2.42703990423508\\
1.90993995997331	2.48894823121247\\
1.91927951967979	2.55609073837169\\
1.92861907938626	2.62784753599666\\
1.93795863909273	2.7022565203325\\
1.9472981987992	2.7762686849523\\
1.95663775850567	2.84610790130532\\
1.96597731821214	2.90771134949793\\
1.97531687791861	2.9570800790874\\
1.98465643762508	2.99051887217408\\
1.99399599733155	3.00503895509145\\
2.00333555703803	2.99846147394727\\
2.0126751167445	2.96954372855018\\
2.02201467645097	2.91803853054413\\
2.03135423615744	2.84469769388468\\
2.04069379586391	2.75125076499566\\
2.05003335557038	2.64032755366116\\
2.05937291527685	2.51520353938103\\
2.06871247498332	2.37977635148973\\
2.07805203468979	2.23824316407907\\
2.08739159439626	2.09481124105845\\
2.09673115410274	1.95334457506276\\
2.10607071380921	1.81697269053164\\
2.11541027351568	1.68773107174227\\
2.12474983322215	1.56626520571538\\
2.13408939292862	1.45158773872616\\
2.14342895263509	1.34137069404129\\
2.15276851234156	1.23222058712086\\
2.16210807204803	1.12021589297089\\
2.1714476317545	1.0014844007275\\
2.18078719146097	0.872716148555666\\
2.19012675116745	0.731556149383613\\
2.19946631087392	0.576924827562407\\
2.20880587058039	0.40938679785322\\
2.21814543028686	0.233393478076422\\
2.22748498999333	0.0916122296583712\\
2.2368245496998	0.204896227486002\\
2.24616410940627	0.40445180493289\\
2.25550366911274	0.612986517190858\\
2.26484322881921	0.821267689994805\\
2.27418278852568	1.02435331987387\\
2.28352234823216	1.21817199831777\\
2.29286190793863	1.39932722602474\\
2.3022014676451	1.56510006230384\\
2.31154102735157	1.71357181485183\\
2.32088058705804	1.84373351706198\\
2.33022014676451	1.95556114917493\\
2.33955970647098	2.04999297211364\\
2.34889926617745	2.12911884235784\\
2.35823882588392	2.1956552807931\\
2.36757838559039	2.25303933051297\\
2.37691794529687	2.30496274471598\\
2.38625750500334	2.35497636797659\\
2.39559706470981	2.40603845820627\\
2.40493662441628	2.4600983991469\\
2.41427618412275	2.51777688908361\\
2.42361574382922	2.57845271452822\\
2.43295530353569	2.63993024929414\\
2.44229486324216	2.69912348625515\\
2.45163442294863	2.75225403460237\\
2.4609739826551	2.79527468656946\\
2.47031354236158	2.8242515631818\\
2.47965310206805	2.83568382478697\\
2.48899266177452	2.82673334437243\\
2.49833222148099	2.79553439078403\\
2.50767178118746	2.74099959627511\\
2.51701134089393	2.66314629308582\\
2.5263509006004	2.56298375363095\\
2.53569046030687	2.44246145069639\\
2.54503002001334	2.30437282426351\\
2.55436957971981	2.15221474137235\\
2.56370913942628	1.98999597520858\\
2.57304869913276	1.82209791444668\\
2.58238825883923	1.65281650765572\\
2.5917278185457	1.48621046896933\\
2.60106737825217	1.32566415288063\\
2.61040693795864	1.17351529278389\\
2.61974649766511	1.03071620220428\\
2.62908605737158	0.896623726963888\\
2.63842561707805	0.769022809743553\\
2.64776517678452	0.64447889267983\\
2.65710473649099	0.518889008894562\\
2.66644429619747	0.388330880666022\\
2.67578385590394	0.250249335658533\\
2.68512341561041	0.109398158889924\\
2.69446297531688	0.0984580308455461\\
2.70380253502335	0.261883637801517\\
2.71314209472982	0.448559464357767\\
2.72248165443629	0.646282524787821\\
2.73182121414276	0.850645296552425\\
2.74116077384923	1.05755416826594\\
2.7505003335557	1.26279316385008\\
2.75983989326217	1.46211682009074\\
2.76917945296865	1.65143864901224\\
2.77851901267512	1.82702870060483\\
2.78785857238159	1.9856956050315\\
2.79719813208806	2.12498302949946\\
2.80653769179453	2.24322518553445\\
2.815877251501	2.33972640048992\\
2.82521681120747	2.41482201499924\\
2.83455637091394	2.46981533211654\\
2.84389593062041	2.50693185213615\\
2.85323549032688	2.52917311973585\\
2.86257505003335	2.5400795483749\\
2.87191460973983	2.54345023981483\\
2.8812541694463	2.54291237375641\\
2.89059372915277	2.54144415552817\\
2.89993328885924	2.54109919310096\\
2.90927284856571	2.54265661503201\\
2.91861240827218	2.54551346034509\\
2.92795196797865	2.54776912862188\\
2.93729152768512	2.54648447805409\\
2.94663108739159	2.53808743652304\\
2.95597064709806	2.51879507368743\\
2.96531020680454	2.4849061665999\\
2.97464976651101	2.43328959998201\\
2.98398932621748	2.36155509508801\\
2.99332888592395	2.26822311118275\\
3.00266844563042	2.1528068699367\\
3.01200800533689	2.01582346905242\\
3.02134756504336	1.85876294986509\\
3.03068712474983	1.68401801166681\\
3.0400266844563	1.49461775433522\\
3.04936624416277	1.29425028259564\\
3.05870580386925	1.08701454482809\\
3.06804536357572	0.877168837532892\\
3.07738492328219	0.668964011600119\\
3.08672448298866	0.46650979636597\\
3.09606404269513	0.274048645923796\\
3.1054036024016	0.101520476218662\\
3.11474316210807	0.103485718478801\\
3.12408272181454	0.251338746343764\\
3.13342228152101	0.395128219095925\\
3.14276184122748	0.530460973316915\\
3.15210140093396	0.659778542517354\\
3.16144096064043	0.786835040309488\\
3.1707805203469	0.915625307281105\\
3.18012008005337	1.04967330302838\\
3.18945963975984	1.19129109634654\\
3.19879919946631	1.34132865974092\\
3.20813875917278	1.4990338106486\\
3.21747831887925	1.66222339783168\\
3.22681787858572	1.82760072655088\\
3.23615743829219	1.99113137275203\\
3.24549699799867	2.1483947185323\\
3.25483655770514	2.29508189899382\\
3.26417611741161	2.42692618190315\\
3.27351567711808	2.54026265989285\\
3.28285523682455	2.63213764389434\\
3.29219479653102	2.7004556897624\\
3.30153435623749	2.74405033067112\\
3.31087391594396	2.76275728924447\\
3.32021347565043	2.75739777870788\\
3.3295530353569	2.72994082510119\\
3.33889259506338	2.68295847111081\\
3.34823215476985	2.61990419337868\\
3.35757171447632	2.54469745236467\\
3.36691127418279	2.46144819523945\\
3.37625083388926	2.37409938192105\\
3.38559039359573	2.28602945276964\\
3.3949299533022	2.19964928109293\\
3.40426951300867	2.11622760050455\\
3.41360907271514	2.03544153393318\\
3.42294863242161	1.9557071461479\\
3.43228819212809	1.87432978549493\\
3.44162775183456	1.78792392242417\\
3.45096731154103	1.69289769054451\\
3.4603068712475	1.58591514903775\\
3.46964643095397	1.46426883592817\\
3.47898599066044	1.32621881057986\\
3.48832555036691	1.17100250385555\\
3.49766511007338	0.999066924777493\\
3.50700466977985	0.812088828568356\\
3.51634422948632	0.613336915987344\\
3.5256837891928	0.409110977800005\\
3.53502334889927	0.219374384063229\\
3.54436290860574	0.166057553631252\\
3.55370246831221	0.328268427782911\\
3.56304202801868	0.532307370299807\\
3.57238158772515	0.736402099952812\\
3.58172114743162	0.931260848107376\\
3.59106070713809	1.11253808215043\\
3.60040026684456	1.27772245276913\\
3.60973982655103	1.42559242810593\\
3.61907938625751	1.55609452294894\\
3.62841894596398	1.6703284913679\\
3.63775850567045	1.77037040405669\\
3.64709806537692	1.85912308535413\\
3.65643762508339	1.94003104465432\\
3.66577718478986	2.01666101340783\\
3.67511674449633	2.09223443393446\\
3.6844563042028	2.16915935469417\\
3.69379586390927	2.24864872680377\\
3.70313542361574	2.33056658343711\\
3.71247498332222	2.41335588312057\\
3.72181454302869	2.49425716559413\\
3.73115410273516	2.56969788765531\\
3.74049366244163	2.63562667635728\\
3.7498332221481	2.68796192367317\\
3.75917278185457	2.72292325281675\\
3.76851234156104	2.737292250256\\
3.77785190126751	2.72867167620017\\
3.78719146097398	2.69556703786728\\
3.79653102068045	2.63742606212869\\
3.80587058038692	2.55476873729645\\
3.8152101400934	2.44909600542542\\
3.82454969979987	2.322821463727\\
3.83388925950634	2.17915306623841\\
3.84322881921281	2.0219296823323\\
3.85256837891928	1.85544439422934\\
3.86190793862575	1.68417822075196\\
3.87124749833222	1.51244665349723\\
3.88058705803869	1.34417917861206\\
3.88992661774516	1.18249375389272\\
3.89926617745163	1.02934056095634\\
3.9086057371581	0.885208452437451\\
3.91794529686458	0.748999366171239\\
3.92728485657105	0.618188191696429\\
3.93662441627752	0.489327116564889\\
3.94596397598399	0.35896634931623\\
3.95530353569046	0.226019128626474\\
3.96464309539693	0.107598602625096\\
3.9739826551034	0.140871488262027\\
3.98332221480987	0.296625738788476\\
3.99266177451634	0.478209786192991\\
4.00200133422281	0.673052242680054\\
4.01134089392929	0.875216574774533\\
4.02068045363576	1.08155972935103\\
4.03002001334223	1.28753105627596\\
4.0393595730487	1.48867055683216\\
4.04869913275517	1.68060681367086\\
4.05803869246164	1.85922282948404\\
4.06737825216811	2.0207279836264\\
4.07671781187458	2.16157703014317\\
4.08605737158105	2.28402982154721\\
4.09539693128752	2.38228003671368\\
4.104736490994	2.45719189320668\\
4.11407605070047	2.50973430414751\\
4.12341561040694	2.54178544526168\\
4.13275517011341	2.55610941657422\\
4.14209472981988	2.55630414287993\\
4.15143428952635	2.54738105304565\\
4.16077384923282	2.52688950695827\\
4.17011340893929	2.50489583902407\\
4.17945296864576	2.48256990510637\\
4.18879252835223	2.46134129457258\\
4.19813208805871	2.44140739310149\\
4.20747164776518	2.42159154143677\\
4.21681120747165	2.39939419891688\\
4.22615076717812	2.3699951550032\\
4.23549032688459	2.33678275444602\\
4.24482988659106	2.28896502566655\\
4.25416944629753	2.22491071171695\\
4.263509006004	2.14215667808369\\
4.27284856571047	2.03897531154958\\
4.28218812541694	1.91461001494846\\
4.29152768512342	1.76938497022624\\
4.30086724482989	1.60549489039952\\
4.31020680453636	1.42075026150661\\
4.31954636424283	1.2224566921255\\
4.3288859239493	1.01321755147674\\
4.33822548365577	0.796915396428356\\
4.34756504336224	0.577841598012268\\
4.35690460306871	0.360623613768936\\
4.36624416277518	0.152026453198028\\
4.37558372248165	0.0776274446457436\\
4.38492328218813	0.258269335677856\\
4.3942628418946	0.43611691974194\\
4.40360240160107	0.600752125733833\\
4.41294196130754	0.751606343596776\\
4.42228152101401	0.889909718867943\\
4.43162108072048	1.01812974882138\\
4.44096064042695	1.13967767335217\\
4.45030020013342	1.25893673919948\\
4.45963975983989	1.37715529921476\\
4.46897931954636	1.49940605552725\\
4.47831887925284	1.62739305059167\\
4.48765843895931	1.76136538370147\\
4.49699799866578	1.90013076843064\\
4.50633755837225	2.04114269496525\\
4.51567711807872	2.18075200996752\\
4.52501667778519	2.31397497153486\\
4.53435623749166	2.43992746677176\\
4.54369579719813	2.55167864859511\\
4.5530353569046	2.64514000758937\\
4.56237491661107	2.71731786134085\\
4.57171447631755	2.76584735776523\\
4.58105403602402	2.78928522571675\\
4.59039359573049	2.78726866224458\\
4.59973315543696	2.76114206608552\\
4.60907271514343	2.70889124262676\\
4.6184122748499	2.63541279256613\\
4.62775183455637	2.54459956794457\\
4.63709139426284	2.4399442347821\\
4.64643095396931	2.32557245157588\\
4.65577051367578	2.2056918595911\\
4.66511007338226	2.08415316163345\\
4.67444963308873	1.96370274654937\\
4.6837891927952	1.84853328665843\\
4.69312875250167	1.73825784802691\\
4.70246831220814	1.63145294038798\\
4.71180787191461	1.52636862807892\\
4.72114743162108	1.41999285400101\\
4.73048699132755	1.30874116973217\\
4.73982655103402	1.1890391830627\\
4.74916611074049	1.05795378180733\\
4.75850567044697	0.912343861964455\\
4.76784523015344	0.751495802334526\\
4.77718478985991	0.576295757762399\\
4.78652434956638	0.389166815545417\\
4.79586390927285	0.200718665834953\\
4.80520346897932	0.118357836271275\\
4.81454302868579	0.288918006855971\\
4.82388258839226	0.503056651621805\\
4.83322214809873	0.721265315964348\\
4.8425617078052	0.935676910813313\\
4.85190126751167	1.1407530594596\\
4.86124082721815	1.33266586703251\\
4.87058038692462	1.5083455652858\\
4.87991994663109	1.66560417631481\\
4.88925950633756	1.80326081282708\\
4.89859906604403	1.92141913736373\\
4.9079386257505	2.02002551193869\\
4.91727818545697	2.09993398147731\\
4.92661774516344	2.16584761117486\\
4.93595730486991	2.22063313096341\\
4.94529686457638	2.26784513036934\\
4.95463642428285	2.31097513081847\\
4.96397598398933	2.35293283913821\\
4.9733155436958	2.39540283338935\\
4.98265510340227	2.43982015421292\\
4.99199466310874	2.48745010319721\\
5.00133422281521	2.53340844384013\\
5.01067378252168	2.57538443016751\\
5.02001334222815	2.60980699218395\\
5.02935290193462	2.63276732223128\\
5.03869246164109	2.64049454340022\\
5.04803202134756	2.62988923110144\\
5.05737158105404	2.59791561499061\\
5.06671114076051	2.53994565477301\\
5.07605070046698	2.4589058133799\\
5.08539026017345	2.35411996421221\\
5.09472981987992	2.22662400616571\\
5.10406937958639	2.07855513713173\\
5.11340893929286	1.91283750165767\\
5.12274849899933	1.73297158122412\\
5.1320880587058	1.54305995979258\\
5.14142761841227	1.34978455019496\\
5.15076717811875	1.15483732648716\\
5.16010673782522	0.963269372330311\\
5.16944629753169	0.779159950203112\\
5.17878585723816	0.605999016197909\\
5.18812541694463	0.44687152636098\\
5.1974649766511	0.305692176799053\\
5.20680453635757	0.193403084738347\\
5.21614409606404	0.149827010431273\\
5.22548365577051	0.208329580281681\\
5.23482321547698	0.315433830850118\\
5.24416277518346	0.441294090501482\\
5.25350233488993	0.580553039064123\\
5.2628418945964	0.732568499388515\\
5.27218145430287	0.89663971156375\\
5.28152101400934	1.07056473090146\\
5.29086057371581	1.25441244374421\\
5.30020013342228	1.44190396916236\\
5.30953969312875	1.62945216647704\\
5.31887925283522	1.81262674012583\\
5.32821881254169	1.98694287522695\\
5.33755837224817	2.14817026373489\\
5.34689793195464	2.29266351292774\\
5.35623749166111	2.41897476413444\\
5.36557705136758	2.51735778357577\\
5.37491661107405	2.59356580261835\\
5.38425617078052	2.64547314626542\\
5.39359573048699	2.67345512436579\\
5.40293529019346	2.67898859700822\\
5.41227484989993	2.66446027741752\\
5.4216144096064	2.63290803367996\\
5.43095396931288	2.5864472894373\\
5.44029352901935	2.53605795325588\\
5.44963308872582	2.47879545089578\\
5.45897264843229	2.41946860077474\\
5.46831220813876	2.36076259863634\\
5.47765176784523	2.30398412854101\\
5.4869913275517	2.24903148019684\\
5.49633088725817	2.1945207037653\\
5.50567044696464	2.13893780683128\\
5.51501000667111	2.0740242760575\\
5.52434956637759	2.00071679013473\\
5.53368912608406	1.91478850225918\\
5.54302868579053	1.81311006490718\\
5.552368245497	1.69352743514152\\
5.56170780520347	1.55491019669467\\
5.57104736490994	1.3971777328849\\
5.58038692461641	1.22092458602402\\
5.58972648432288	1.03048579694826\\
5.59906604402935	0.826860911698969\\
5.60840560373582	0.614573663682416\\
5.6177451634423	0.400446694124425\\
5.62708472314877	0.203404870256511\\
5.63642428285524	0.151792168516248\\
5.64576384256171	0.316789321879295\\
5.65510340226818	0.512019695953047\\
5.66444296197465	0.701100018284199\\
5.67378252168112	0.877605506152064\\
5.68312208138759	1.03915541571678\\
5.69246164109406	1.18503374772034\\
5.70180120080053	1.3159028781217\\
5.71114076050701	1.43356126525377\\
5.72048032021348	1.54068565418768\\
5.72981987991995	1.6401485680982\\
5.73915943962642	1.73763785309572\\
5.74849899933289	1.8351527519761\\
5.75783855903936	1.93475544845952\\
5.76717811874583	2.03798534733946\\
5.7765176784523	2.14480484095649\\
5.78585723815877	2.25374756664379\\
5.79519679786524	2.36219045118368\\
5.80453635757172	2.46715551673507\\
5.81387591727819	2.56191792208344\\
5.82321547698466	2.6434291557417\\
5.83255503669113	2.70879176389419\\
5.8418945963976	2.75417101820925\\
5.85123415610407	2.77676611592746\\
5.86057371581054	2.7747069167701\\
5.86991327551701	2.74706729035943\\
5.87925283522348	2.6935171641986\\
5.88859239492995	2.61752563487364\\
5.89793195463642	2.52070681835119\\
5.9072715143429	2.40458706017931\\
5.91661107404937	2.27344988555538\\
5.92595063375584	2.13175844553998\\
5.93529019346231	1.98424826660801\\
5.94462975316878	1.8357623772076\\
5.95396931287525	1.69112167780847\\
5.96330887258172	1.55333821223584\\
5.97264843228819	1.42563174747486\\
5.98198799199466	1.31157956693825\\
5.99132755170113	1.21221256729723\\
6.0006671114076	1.12798642321648\\
6.01000667111408	1.05878209482492\\
6.01934623082055	1.0041426081673\\
6.02868579052702	0.963382794427903\\
6.03802535023349	0.936345134798323\\
6.04736490993996	0.922758773556182\\
6.05670446964643	0.920772918224216\\
6.0660440293529	0.929368096144736\\
6.07538358905937	0.946967132877039\\
6.08472314876584	0.971688364889063\\
6.09406270847231	1.00151525011108\\
6.10340226817879	1.03453617494371\\
6.11274182788526	1.06851861950526\\
6.12208138759173	1.10081534438511\\
6.1314209472982	1.13118223821271\\
6.14076050700467	1.15800533396074\\
6.15010006671114	1.18016139702084\\
6.15943962641761	1.19678956758967\\
6.16877918612408	1.20724887511537\\
6.17811874583055	1.21102260429108\\
6.18745830553702	1.20809389998724\\
6.1967978652435	1.19988605728121\\
6.20613742494997	1.18494101459029\\
6.21547698465644	1.16418527020872\\
6.22481654436291	1.13850897145344\\
6.23415610406938	1.10900517408004\\
6.24349566377585	1.07702028391962\\
6.25283522348232	1.04421780970825\\
6.26217478318879	1.01245511697938\\
6.27151434289526	0.982078655000764\\
6.28085390260173	0.956865358547021\\
6.29019346230821	0.938162254385032\\
6.29953302201468	0.927338824414404\\
6.30887258172115	0.925247541053779\\
6.31821214142762	0.932042274075004\\
6.32755170113409	0.947085009845917\\
6.33689126084056	0.968886391342796\\
6.34623082054703	0.997814427860041\\
6.3555703802535	1.02984492415967\\
6.36490993995997	1.06353074777239\\
6.37424949966644	1.09706673846533\\
6.38358905937292	1.12878711006302\\
6.39292861907939	1.15726031387434\\
6.40226817878586	1.18137777054673\\
6.41160773849233	1.20081002669145\\
6.4209472981988	1.21178326672061\\
6.43028685790527	1.21703604177371\\
6.43962641761174	1.21563681037672\\
6.44896597731821	1.20755255937102\\
6.45830553702468	1.19303114720678\\
6.46764509673115	1.17254646872372\\
6.47698465643763	1.14674475596864\\
6.4863242161441	1.11578381672706\\
6.49566377585057	1.08422443116968\\
6.50500333555704	1.05005659470009\\
6.51434289526351	1.01572268905266\\
6.52368245496998	0.983092463542876\\
6.53302201467645	0.954077102060456\\
6.54236157438292	0.930558976778075\\
6.55170113408939	0.914262639270001\\
6.56104069379586	0.907027275495104\\
6.57038025350234	0.907118937062591\\
6.57971981320881	0.91685709197893\\
6.58905937291528	0.935036590517427\\
6.59839893262175	0.960282899841716\\
6.60773849232822	0.990880064507513\\
6.61707805203469	1.02491626372926\\
6.62641761174116	1.0604058013842\\
6.63575717144763	1.094934164784\\
6.6450967311541	1.12933704086277\\
6.65443629086057	1.15988052245074\\
6.66377585056705	1.18567626876522\\
6.67311541027352	1.20583493539141\\
6.68245496997999	1.21964293901428\\
6.69179452968646	1.22663310119433\\
6.70113408939293	1.2266328753885\\
6.7104736490994	1.22017027652315\\
6.71981320880587	1.20526369233231\\
6.72915276851234	1.18441766298802\\
6.73849232821881	1.15829176114182\\
6.74783188792528	1.12781469534835\\
6.75717144763176	1.09425626513133\\
6.76651100733823	1.05913233192902\\
6.7758505670447	1.02413510145614\\
6.78519012675117	0.99084396633886\\
6.79452968645764	0.962647094277822\\
6.80386924616411	0.940249432715995\\
6.81320880587058	0.925148026064304\\
6.82254836557705	0.918547255211977\\
6.83188792528352	0.920915989555633\\
6.84122748498999	0.931993745531374\\
6.85056704469647	0.950877117395663\\
6.85990660440294	0.97639275602799\\
6.86924616410941	1.00554017186497\\
6.87858572381588	1.03719738970067\\
6.88792528352235	1.06979131231812\\
6.89726484322882	1.10150339197144\\
6.90660440293529	1.13082271784339\\
6.91594396264176	1.15647881671442\\
6.92528352234823	1.1774078063661\\
6.9346230820547	1.19252947764799\\
6.94396264176117	1.20251778025088\\
6.95330220146765	1.20644947378357\\
6.96264176117412	1.20365891872517\\
6.97198132088059	1.19440919907477\\
6.98132088058706	1.17904543865159\\
6.99066044029353	1.15812962502824\\
7	1.13248717324598\\
};

\end{axis}


\end{tikzpicture}%

==> ercomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor3}{rgb}{0.6350 0.0780 0.1840}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=10cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
grid=minor,
xmax=1,
ymin=0,
ymax=0.34,
axis background/.style={fill=white},
ylabel={error on $\g p_{LS}$},
xlabel={$\Vert \g d-\g d_0\Vert_{\ell^2}/\Vert \g d_0\Vert_{\ell^2}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=mycolor1,color=mycolor1,mark=x, mark size={2}]
  table[row sep=crcr]{%
0.05	0.0229091419009965\\
0.1	0.0296839032476869\\
0.15	0.0347675394993671\\
0.2	0.0395283993122679\\
0.25	0.0628113101305817\\
0.3	0.0819517079689435\\
0.35	0.0777339667472371\\
0.4	0.0843712736534832\\
0.45	0.0957897980154847\\
0.5	0.0931753649821667\\
0.55	0.131933905199308\\
0.6	0.122406842425223\\
0.65	0.172179152195183\\
0.7	0.165111352047512\\
0.75	0.172954573790091\\
0.8	0.188576692071903\\
0.85	0.20265548895462\\
0.9	0.160928507841859\\
0.95	0.191466725639646\\
1	0.190134483684818\\
};
\addlegendentry{dir. rec.}

\addplot [color=mycolor2, mark=+, mark size={2}]
  table[row sep=crcr]{%
0.05	0.014992189339849\\
0.1	0.0342105662184248\\
0.15	0.0433283728385579\\
0.2	0.0657137064865755\\
0.25	0.0799428237130169\\
0.3	0.0926905046838449\\
0.35	0.0913708230185353\\
0.4	0.101400163994652\\
0.45	0.129283815345702\\
0.5	0.147878645195776\\
0.55	0.182070659264914\\
0.6	0.180165126088297\\
0.65	0.210074112316479\\
0.7	0.206489977487207\\
0.75	0.259709749726001\\
0.8	0.260501086067901\\
0.85	0.266883825282437\\
0.9	0.276103623797072\\
0.95	0.231433585669496\\
1	0.311586100498883\\
};
\addlegendentry{LS $\g t=\g  t_1$}

\addplot [color=mycolor3, mark=o, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00484929195048885\\
0.1	0.00906851707845026\\
0.15	0.012254152271014\\
0.2	0.0198246650523362\\
0.25	0.0268277025268608\\
0.3	0.0279021597240093\\
0.35	0.0282236515506412\\
0.4	0.0394460612108527\\
0.45	0.0435476548727766\\
0.5	0.033815092650431\\
0.55	0.0556446916725012\\
0.6	0.0483566485883064\\
0.65	0.0583038178349852\\
0.7	0.0622343193334649\\
0.75	0.0720811034918239\\
0.8	0.081368556405391\\
0.85	0.0690268998358236\\
0.9	0.08990620021772\\
0.95	0.0819579690696529\\
1	0.0919920663508916\\
};
\addlegendentry{LS $\g t=\g  t_2$}

\addplot [color=mycolor4, mark=square, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00346665111091236\\
0.1	0.00751465065240954\\
0.15	0.0101095764445857\\
0.2	0.0138325245532753\\
0.25	0.0177118684533145\\
0.3	0.0209961154523075\\
0.35	0.0308169268930622\\
0.4	0.0336087464766161\\
0.45	0.0362292738581135\\
0.5	0.0371641494779487\\
0.55	0.0461517683496637\\
0.6	0.0440334149834422\\
0.65	0.0414759237500773\\
0.7	0.0474404901698698\\
0.75	0.0546005441414062\\
0.8	0.0566473001357812\\
0.85	0.0599101412815351\\
0.9	0.056259954122419\\
0.95	0.0765400102542804\\
1	0.0870218020203807\\
};
\addlegendentry{LS $\g t=\g  t_3$}

\end{loglogaxis}

\end{tikzpicture}%

==> ercomp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.4660 0.6740 0.1880}%
\definecolor{mycolor3}{rgb}{0.6350 0.0780 0.1840}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=10cm,
height=5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=0.08,
grid=minor,
axis background/.style={fill=white},
ylabel={error on $\Lambda(\g d)$},
xlabel={$\Vert \g d-\g d_0\Vert_{\ell^2}/\Vert \g d_0\Vert_{\ell^2}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]

\addplot [color=mycolor1,color=mycolor1,mark=x, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00354414789692381\\
0.1	0.00354414789692381\\
0.15	0.00666947497363536\\
0.2	0.00822073288174485\\
0.25	0.0207220411885911\\
0.3	0.0238473682653026\\
0.35	0.0209355064545601\\
0.4	0.0265343862847349\\
0.45	0.0320875893841144\\
0.5	0.0543461869320482\\
0.55	0.0459153118077599\\
0.6	0.049276915410933\\
0.65	0.0610465828779018\\
0.7	0.0619118224671191\\
0.75	0.073547891184748\\
0.8	0.0722329098031001\\
0.85	0.0603833758195022\\
0.9	0.0666226514475841\\
0.95	0.0655211353319053\\
1	0.0750192825762284\\
};
\addlegendentry{dir. rec.}

\addplot [color=mycolor2, mark=+, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00238518344199795\\
0.1	0.00485142312434327\\
0.15	0.00927175437146035\\
0.2	0.0116174912355427\\
0.25	0.0137511010196861\\
0.3	0.0133877721564196\\
0.35	0.0182821589301048\\
0.4	0.0190527848673077\\
0.45	0.0228393991737257\\
0.5	0.027113741289705\\
0.55	0.0317961000519244\\
0.6	0.033092686831826\\
0.65	0.0316426748433885\\
0.7	0.0347121983940702\\
0.75	0.0452207255787851\\
0.8	0.0517463595170373\\
0.85	0.0472799728041939\\
0.9	0.0377977457324468\\
0.95	0.0434884907802953\\
1	0.0595625361408784\\
};
\addlegendentry{LS $\g t=\g  t_1$}

\addplot [color=mycolor3, mark=o, mark size={2}]
  table[row sep=crcr]{%
0.05	0.00128448075672102\\
0.1	0.00211688563726466\\
0.15	0.00320897978578655\\
0.2	0.00346445749810406\\
0.25	0.0063019740023234\\
0.3	0.00682193831635691\\
0.35	0.00843660710771867\\
0.4	0.0116505231959879\\
0.45	0.0122485312695519\\
0.5	0.0106418599404478\\
0.55	0.0121034220512995\\
0.6	0.0117036995281449\\
0.65	0.013847745396327\\
0.7	0.017306907721515\\
0.75	0.0152614836674537\\
0.8	0.0188059270322733\\
0.85	0.0150015606018552\\
0.9	0.0222407737705644\\
0.95	0.0207988997297874\\
1	0.0214219389521763\\
};
\addlegendentry{LS $\g t=\g  t_2$}

\addplot [color=mycolor4, mark=square, mark size={2}]
  table[row sep=crcr]{%
0.05	0.000784079447607485\\
0.1	0.0019154184728061\\
0.15	0.00242772902299415\\
0.2	0.00365513846516604\\
0.25	0.00476374840547367\\
0.3	0.00571128213029019\\
0.35	0.00670591819166667\\
0.4	0.00793636527009343\\
0.45	0.00853924884297249\\
0.5	0.00922043793957073\\
0.55	0.0115854192524997\\
0.6	0.0125349719111053\\
0.65	0.0128007196403181\\
0.7	0.0136579756279535\\
0.75	0.0139401797330852\\
0.8	0.0197095520908092\\
0.85	0.0148773165143485\\
0.9	0.0196882307538461\\
0.95	0.0183585399323251\\
1	0.0200480945662725\\
};
\addlegendentry{LS $\g t=\g  t_3$}

\end{loglogaxis}

\end{tikzpicture}%

==> etanu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0.2,
legend pos=south east,
xmax=0.9,
ymin=0,
xlabel={$\theta$},
ylabel={error},
ymax=10,
grid=major, 
axis background/.style={fill=white},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.229893184657038	8.88892962598819\\
0.429325049077456	3.83414957190801\\
0.598270761418748	1.79049908594031\\
0.706212630143859	0.665514944667986\\
0.730105393136942	0.488550243946296\\
0.79729674891956	0.3020400865549\\
0.840071041744669	0.286477697737975\\
0.897477962259253	0.126797829758532\\
};
\end{semilogyaxis}

\end{tikzpicture}

==> explosion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xlabel={$k$},
ylabel={$\Vert u(x,0)\Vert_{\text{L}^2(-8,8)}$},
xmin=5,
grid=major,
xmax=75,
ymin=0,
ymax=1400,
axis background/.style={fill=white},
legend style={at={(8.5cm,2.7cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
6	410.245138762319\\
8.37931034482759	292.967205367403\\
10.7586206896552	228.394659208477\\
13.1379310344828	186.681966481227\\
15.5172413793103	158.056947753752\\
17.8965517241379	136.816202145284\\
20.2758620689655	120.684274659858\\
22.6551724137931	107.830082102251\\
25.0344827586207	97.4826672528024\\
27.4137931034483	88.8749821547431\\
29.7931034482759	81.7786237711394\\
30	81.258276741279\\
30.1034482758621	81.0217273192172\\
30.2068965517241	80.8192270415955\\
30.3103448275862	80.7149319928121\\
30.4137931034483	81.0361808252224\\
30.5172413793103	86.5956121981685\\
30.6206896551724	107.656256907935\\
30.7241379310345	151.390173055551\\
30.8275862068966	290.980869676186\\
30.9310344827586	997.918142378506\\
31.0344827586207	776.985489427848\\
31.1379310344828	767.007117709666\\
31.2413793103448	734.939558861001\\
31.3448275862069	685.437802785247\\
31.448275862069	938.326857508582\\
31.551724137931	786.852117337351\\
31.6551724137931	696.970238208881\\
31.7586206896552	636.257381220773\\
31.8620689655172	623.945818851526\\
31.9655172413793	720.699416155504\\
32.0689655172414	582.502411397012\\
32.1724137931034	494.074055903955\\
32.1724137931034	494.074055903955\\
32.2758620689655	449.2967518857\\
32.3793103448276	420.883211672971\\
32.4827586206897	395.985318088254\\
32.5862068965517	377.627611991647\\
32.6896551724138	363.308504622313\\
32.7931034482759	349.929754518736\\
32.8965517241379	336.634893010215\\
33	324.954963802868\\
34.551724137931	232.618943951631\\
36.9310344827586	173.937761568224\\
39.3103448275862	143.384741342182\\
41.6896551724138	123.597726853387\\
44.0689655172414	109.506334390173\\
46.448275862069	98.8694410874196\\
48.8275862068966	90.4245504418973\\
51.2068965517241	83.1753371885913\\
53.5862068965517	77.2631193482921\\
55.9655172413793	72.2097686658713\\
58.3448275862069	68.0106981873192\\
60	65.1117454649222\\
60.2068965517241	64.7869198058239\\
60.4137931034483	64.4719137956091\\
60.6206896551724	64.164285272805\\
60.7241379310345	64.016558747165\\
60.8275862068966	63.871568318067\\
61.0344827586207	63.6002947250793\\
61.2413793103448	63.3665795188129\\
61.448275862069	63.3510305496846\\
61.6551724137931	76.8542605276116\\
61.8620689655172	570.901610344758\\
62.0689655172414	523.267860178151\\
62.2758620689655	408.532154144122\\
62.4827586206897	393.76490030418\\
62.6896551724138	328.537244014766\\
62.8965517241379	354.171775639734\\
63.1034482758621	379.984023476524\\
63.1034482758621	379.984023476524\\
63.3103448275862	330.883057724956\\
63.5172413793103	331.243458885134\\
63.7241379310345	315.378664184825\\
63.9310344827586	316.444150550194\\
64.1379310344828	312.935187849312\\
64.3448275862069	253.785756207483\\
64.551724137931	227.960356880653\\
64.7586206896552	211.582614645311\\
64.9655172413793	199.928963036967\\
65.1724137931034	190.831594460409\\
65.3793103448276	183.620520910992\\
65.4827586206897	179.160470828435\\
65.5862068965517	177.144852888643\\
65.7931034482759	170.885122926828\\
66	163.254497517519\\
67.8620689655172	129.689871066379\\
70.2413793103448	106.362993679447\\
72.6206896551724	91.4595586510619\\
75	80.8603858835082\\
};
\addlegendentry{$b_\top=\delta_{x=5}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
6	417.299041468994\\
8.37931034482759	298.001091907732\\
10.7586206896552	232.314403744097\\
13.1379310344828	189.879983425277\\
15.5172413793103	160.75879713723\\
17.8965517241379	139.148177746629\\
20.2758620689655	122.734084435149\\
22.6551724137931	109.651316722234\\
25.0344827586207	99.1153777548369\\
27.4137931034483	90.3394231908115\\
29.7931034482759	83.0065133712697\\
30	82.4204967346873\\
30.1034482758621	82.1296294914368\\
30.2068965517241	81.8376864963243\\
30.3103448275862	81.5504381498211\\
30.4137931034483	81.2628588888073\\
30.5172413793103	80.9817577328703\\
30.6206896551724	80.7014640488677\\
30.7241379310345	80.4280988622646\\
30.8275862068966	80.1564941496669\\
30.9310344827586	79.8907698270402\\
31.0344827586207	79.6282008581382\\
31.1379310344828	79.3710251609212\\
31.2413793103448	79.1218710375566\\
31.3448275862069	78.889565112494\\
31.448275862069	78.7378457230911\\
31.551724137931	81.7580555999544\\
31.6551724137931	100.08966590555\\
31.7586206896552	134.012895243036\\
31.8620689655172	218.259786052287\\
31.9655172413793	1334.10185819293\\
32.0689655172414	944.098973008468\\
32.1724137931034	840.036197960668\\
32.1724137931034	840.036197960668\\
32.2758620689655	668.572659473977\\
32.3793103448276	591.036320939775\\
32.4827586206897	527.168019857259\\
32.5862068965517	502.634255227743\\
32.6896551724138	459.506778371188\\
32.7931034482759	433.134667642224\\
32.8965517241379	416.922937897623\\
33	395.201527455345\\
34.551724137931	256.911053199194\\
36.9310344827586	185.189044116559\\
39.3103448275862	150.31541885455\\
41.6896551724138	128.812766426102\\
44.0689655172414	113.513600038883\\
46.448275862069	101.997476882375\\
48.8275862068966	92.9772658540498\\
51.2068965517241	85.7042003742583\\
53.5862068965517	79.3683374746706\\
55.9655172413793	74.0474846854562\\
58.3448275862069	69.4964246893368\\
60	66.793602169312\\
60.2068965517241	66.448413449259\\
60.4137931034483	66.0997833344706\\
60.6206896551724	65.7664836630519\\
60.7241379310345	65.5996922061466\\
60.8275862068966	65.4363189215697\\
61.0344827586207	65.1022451860952\\
61.2413793103448	64.7725679330173\\
61.448275862069	64.4403237439952\\
61.6551724137931	64.111193923064\\
61.8620689655172	63.7767571942917\\
62.0689655172414	63.4553476045515\\
62.2758620689655	63.1312423879686\\
62.4827586206897	62.7994909374348\\
62.6896551724138	62.4752313870747\\
62.8965517241379	62.1465107346859\\
63.1034482758621	61.8165855465304\\
63.1034482758621	61.8165855465304\\
63.3103448275862	61.4956654630587\\
63.5172413793103	61.2090467576091\\
63.7241379310345	62.1735580650928\\
63.9310344827586	147.764125777794\\
64.1379310344828	661.548372831516\\
64.3448275862069	443.148475331862\\
64.551724137931	351.604865907013\\
64.7586206896552	307.615706027244\\
64.9655172413793	276.237214280065\\
65.1724137931034	253.30393989544\\
65.3793103448276	236.634874680944\\
65.4827586206897	228.925986223694\\
65.5862068965517	221.243142053035\\
65.7931034482759	203.860998070681\\
66	192.337342169935\\
67.8620689655172	146.400226711883\\
70.2413793103448	116.254341035746\\
72.6206896551724	98.080019190676\\
75	85.9578703885515\\
};
\addlegendentry{$b_\top=\delta_{x=-5}$}

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
30.8887583926631	0\\
30.8887583926631	1400\\
};
\addlegendentry{$n\pi/h_{\max}$}

\addplot [color=black]
  table[row sep=crcr]{%
31.961401114926	0\\
31.961401114926	1400\\
};
\addlegendentry{$n\pi/h_{\min}$}

\addplot [color=black]
  table[row sep=crcr]{%
63.922802229852	0\\
63.922802229852	1400\\
};

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
61.7775167853263	0\\
61.7775167853263	1400\\
};

\end{axis}
\end{tikzpicture}%

==> explosion2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7in,
height=1.5in,
at={(0in,0in)},
scale only axis,
grid=major,
xmin=29.5,
xmax=33.5,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
25	0.0252919402862436\\
25.3052631578947	0.0259317992865948\\
25.6105263157895	0.0266279914941542\\
25.9157894736842	0.0273888513479652\\
26.2210526315789	0.0282245484398488\\
26.5263157894737	0.0291476384516376\\
26.8315789473684	0.0301738424872994\\
27.1368421052632	0.0313231422094338\\
27.4421052631579	0.0326213871829885\\
27.7473684210526	0.0341027201793938\\
28.0526315789474	0.0358133295069878\\
28.3578947368421	0.0378175284570629\\
28.6631578947368	0.0402080525630839\\
28.9684210526316	0.043124524717331\\
29.2736842105263	0.0467891052744052\\
29.5789473684211	0.051582027286353\\
29.8842105263158	0.0582233960140804\\
30.1894736842105	0.0682997309894849\\
30.4947368421053	0.0863255305226047\\
30.8	0.135052548942379\\
30.9	0.185247723075446\\
30.9224489795918	0.206688882201917\\
30.9448979591837	0.237739788166959\\
30.9673469387755	0.288666105301945\\
30.9897959183673	0.396525104363943\\
31.0122448979592	0.959415890283245\\
31.034693877551	0.182415453842936\\
31.0571428571429	0.649034563872837\\
31.0795918367347	0.0720326418553468\\
31.1020408163265	0.40400119996645\\
31.1244897959184	0.039127330634189\\
31.1469387755102	0.282542766931676\\
31.169387755102	0.0448867070351987\\
31.1918367346939	0.398683519752413\\
31.2142857142857	0.101082404860801\\
31.2367346938776	0.212179572856249\\
31.2591836734694	0.145528603318402\\
31.2816326530612	0.163858830219906\\
31.3040816326531	0.169951621439464\\
31.3265306122449	0.105407511545464\\
31.3489795918367	0.224289495477002\\
31.3714285714286	0.017398821721832\\
31.3938775510204	0.220242081935317\\
31.4163265306122	0.0581168683478373\\
31.4387755102041	0.167422719592714\\
31.4612244897959	0.113452981180784\\
31.4836734693878	0.124598087385234\\
31.5061224489796	0.139163762932559\\
31.5285714285714	0.0863527235812852\\
31.5510204081633	0.15380179586134\\
31.5734693877551	0.0530480177527223\\
31.5959183673469	0.162430318811353\\
31.6183673469388	0.0340263696986374\\
31.6408163265306	0.162064893029248\\
31.6632653061224	0.0321699709739012\\
31.6857142857143	0.153611747399248\\
31.7081632653061	0.0461514178329456\\
31.730612244898	0.138221163320056\\
31.7530612244898	0.0719539134753954\\
31.7755102040816	0.113747327261964\\
31.7979591836735	0.101492007753016\\
31.8204081632653	0.0797780939352305\\
31.8428571428571	0.120046363161254\\
31.865306122449	0.0222250956956642\\
31.8877551020408	0.0723522212361531\\
31.9102040816327	0.0318254050156582\\
31.9326530612245	0.0447474800580919\\
31.9551020408163	0.0837604759029382\\
31.9775510204082	0.0703514666659632\\
32	0.0577190527657713\\
32.5	0.0504538073336781\\
32.7894736842105	0.0457854924348153\\
33.0789473684211	0.0431836791308336\\
33.3684210526316	0.0409196156060274\\
33.6578947368421	0.0378572655732873\\
33.9473684210526	0.0364336105426865\\
34.2368421052632	0.0342018309715657\\
34.5263157894737	0.032729456594581\\
34.8157894736842	0.0315247048171733\\
35.1052631578947	0.0302823043368353\\
35.3947368421053	0.0292254376289667\\
35.6842105263158	0.0282180160509859\\
35.9736842105263	0.0273196893828335\\
36.2631578947368	0.0264891839683646\\
36.5526315789474	0.0258090037339787\\
36.8421052631579	0.0251169137586261\\
37.1315789473684	0.0244197063101309\\
37.4210526315789	0.0237466360103117\\
37.7105263157895	0.0232978850219706\\
38	0.022715540539848\\
};
\addlegendentry{$|u_{k,N}(x_s)|$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
25	0.0272707979820263\\
25.3052631578947	0.0279158753218589\\
25.6105263157895	0.0286177398107332\\
25.9157894736842	0.029384805808766\\
26.2210526315789	0.0302273447153909\\
26.5263157894737	0.0311580466043531\\
26.8315789473684	0.0321928043413519\\
27.1368421052632	0.0333518324139197\\
27.4421052631579	0.0346613035269512\\
27.7473684210526	0.0361558121587041\\
28.0526315789474	0.0378822089227839\\
28.3578947368421	0.0399058088576579\\
28.6631578947368	0.0423209316380627\\
28.9684210526316	0.045269867292267\\
29.2736842105263	0.0489795888055377\\
29.5789473684211	0.0538398937030557\\
29.8842105263158	0.0605926501070041\\
30.1894736842105	0.0708850228068858\\
30.4947368421053	0.0894717920902721\\
30.8	0.141315863184209\\
30.9	0.198439736347782\\
30.9224489795918	0.22448810112551\\
30.9448979591837	0.264555452755014\\
30.9673469387755	0.338480270158445\\
30.9897959183673	0.562110602689991\\
31.0122448979592	0.645140339808629\\
31.034693877551	0.354124480834134\\
31.0571428571429	0.271664803158173\\
31.0795918367347	0.228638262379746\\
31.1020408163265	0.201157599838018\\
31.1244897959184	0.181665761157027\\
31.1469387755102	0.166916063444042\\
31.169387755102	0.155252078214551\\
31.1918367346939	0.145728571036544\\
31.2142857142857	0.137761628334949\\
31.2367346938776	0.130968497121844\\
31.2591836734694	0.125086439848525\\
31.2816326530612	0.119928315204243\\
31.3040816326531	0.115356729944984\\
31.3265306122449	0.111268232238097\\
31.3489795918367	0.107583239677247\\
31.3714285714286	0.104239394917708\\
31.3938775510204	0.101187050520374\\
31.4163265306122	0.0983861209282611\\
31.4387755102041	0.095803837830748\\
31.4612244897959	0.0934131176948337\\
31.4836734693878	0.0911913534570233\\
31.5061224489796	0.0891195059923205\\
31.5285714285714	0.0871814112500591\\
31.5510204081633	0.0853632450516171\\
31.5734693877551	0.083653104832047\\
31.5959183673469	0.0820406792785072\\
31.6183673469388	0.0805169848373616\\
31.6408163265306	0.0790741536607649\\
31.6632653061224	0.077705261530796\\
31.6857142857143	0.0764041871486047\\
31.7081632653061	0.075165496248364\\
31.730612244898	0.0739843455205591\\
31.7530612244898	0.0728564024631523\\
31.7755102040816	0.0717777781310667\\
31.7979591836735	0.0707449704004525\\
31.8204081632653	0.069754815858399\\
31.8428571428571	0.0688044488099523\\
31.865306122449	0.0678912661906008\\
31.8877551020408	0.06701289740441\\
31.9102040816327	0.0661671782908976\\
31.9326530612245	0.0653521285689107\\
31.9551020408163	0.0645659322216524\\
31.9775510204082	0.0638069203801006\\
32	0.0630735563372206\\
32.5	0.0512742766821067\\
32.7894736842105	0.0468311566967524\\
33.0789473684211	0.0433460335502597\\
33.3684210526316	0.0405163432389593\\
33.6578947368421	0.0381584668060754\\
33.9473684210526	0.0361536440692695\\
34.2368421052632	0.0344212003113405\\
34.5263157894737	0.0329041511064722\\
34.8157894736842	0.0315609444493395\\
35.1052631578947	0.0303604694498144\\
35.3947368421053	0.0292789065577654\\
35.6842105263158	0.0282976666266525\\
35.9736842105263	0.0274020001726132\\
36.2631578947368	0.0265800335748106\\
36.5526315789474	0.0258220854690514\\
36.8421052631579	0.0251201718746419\\
37.1315789473684	0.0244676414008471\\
37.4210526315789	0.0238589019559834\\
37.7105263157895	0.02328921300932\\
38	0.0227545255940862\\
};
\addlegendentry{$|G_{k,N}^\app(x_s,x_s)|$}

\addplot [color=black]
  table[row sep=crcr]{%
31.0025590814782	0\\
31.0025590814782	1\\
};
\addlegendentry{$N\pi/h_{\max}$}

\addplot [color=black, dash dot dot]
  table[row sep=crcr]{%
31.95	0\\
31.95	1\\
};
\addlegendentry{$N\pi/h_{\min}$}

\end{axis}

\end{tikzpicture}%

==> explosionsource.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=3.5cm,
scale only axis,
xmin=-8,
xmax=8,
ymin=0,
grid=major,
ymax=300,
xlabel={$s$},
ylabel={$\Vert u(x,0)\Vert_{\text{L}^2(-8,8)}$},
axis background/.style={fill=white},
legend style={at={(7cm,3.5cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-8	257.79473896045\\
-7.79746835443038	257.500960002422\\
-7.59493670886076	256.640053798649\\
-7.39240506329114	255.20864285822\\
-7.18987341772152	253.19717629802\\
-6.9873417721519	250.591082753004\\
-6.78481012658228	247.372478656442\\
-6.58227848101266	243.522611646454\\
-6.37974683544304	239.025587384581\\
-6.17721518987342	233.873481081541\\
-5.9746835443038	228.074442203938\\
-5.77215189873418	221.664398499861\\
-5.56962025316456	214.72497486165\\
-5.36708860759494	207.409970982114\\
-5.16455696202532	199.983538603264\\
-4.9620253164557	192.874412364155\\
-4.75949367088608	186.743487601021\\
-4.55696202531646	182.552809090449\\
-4.35443037974684	181.596428945067\\
-4.15189873417722	185.451932960771\\
-3.9493670886076	192.908848652084\\
-3.74683544303797	180.647316671848\\
-3.54430379746835	128.787416692778\\
-3.34177215189873	93.8751631259312\\
-3.13924050632911	140.162741514071\\
-2.93670886075949	151.900683733612\\
-2.73417721518987	100.399992683896\\
-2.53164556962025	107.700870696516\\
-2.32911392405063	145.667939201803\\
-2.12658227848101	107.161155475572\\
-1.92405063291139	98.9701092434727\\
-1.72151898734177	139.111727369496\\
-1.51898734177215	101.170093225401\\
-1.31645569620253	103.25832096072\\
-1.11392405063291	133.371318206171\\
-0.911392405063291	89.0931722385449\\
-0.708860759493671	115.86459466311\\
-0.506329113924051	120.464184969915\\
-0.30379746835443	86.0550876936622\\
-0.10126582278481	126.639464731257\\
0.10126582278481	96.692050528981\\
0.30379746835443	105.136428869084\\
0.506329113924051	118.700583885827\\
0.708860759493671	85.6063192034788\\
0.911392405063291	122.392182884456\\
1.11392405063291	91.0678523587159\\
1.31645569620253	109.587342353088\\
1.51898734177215	107.265731199676\\
1.72151898734177	92.9866151363349\\
1.92405063291139	116.959212698144\\
2.12658227848101	85.0516088977993\\
2.32911392405063	116.854370055179\\
2.53164556962025	88.6377678631456\\
2.73417721518987	109.987302857864\\
2.93670886075949	97.2133889655881\\
3.13924050632911	100.77219672181\\
3.34177215189873	104.832892302709\\
3.54430379746835	92.7901429013525\\
3.74683544303797	109.378195154259\\
3.9493670886076	87.8618807895942\\
4.15189873417722	111.109002968433\\
4.35443037974684	86.4762990877706\\
4.55696202531646	111.185308310165\\
4.75949367088608	87.6221334539322\\
4.9620253164557	109.383363705854\\
5.16455696202532	90.8082248599516\\
5.36708860759494	106.108087810291\\
5.56962025316456	95.1350549880584\\
5.77215189873418	101.966055314798\\
5.9746835443038	99.6368774579187\\
6.17721518987342	97.7054425163506\\
6.37974683544304	103.509473415895\\
6.58227848101266	94.1107490041678\\
6.78481012658228	106.205679839587\\
6.9873417721519	91.8424001924636\\
7.18987341772152	107.452628560087\\
7.39240506329114	91.2554319424553\\
7.59493670886076	107.233394127504\\
7.79746835443038	92.2904892448335\\
8	105.755332608686\\
};
\addlegendentry{$k=n\pi/h_{\min}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-8	4.41120387792682\\
-7.79746835443038	4.41120436307943\\
-7.59493670886076	4.41120416620812\\
-7.39240506329114	4.41120433869579\\
-7.18987341772152	4.41120432276895\\
-6.9873417721519	4.4112038173335\\
-6.78481012658228	4.41120355254779\\
-6.58227848101266	4.41120361147306\\
-6.37974683544304	4.41120398956229\\
-6.17721518987342	4.41120430752882\\
-5.9746835443038	4.41120418130879\\
-5.77215189873418	4.41120446292364\\
-5.56962025316456	4.411204173799\\
-5.36708860759494	4.41120384265491\\
-5.16455696202532	4.41120511472569\\
-4.9620253164557	4.41123403664579\\
-4.75949367088608	4.4117807514606\\
-4.55696202531646	4.42206358221671\\
-4.35443037974684	4.61234260757265\\
-4.15189873417722	7.48488187777834\\
-3.9493670886076	13.0454014436152\\
-3.74683544303797	7.09325265973953\\
-3.54430379746835	5.65155853743271\\
-3.34177215189873	5.77984755460665\\
-3.13924050632911	6.03791754765899\\
-2.93670886075949	6.30234669592664\\
-2.73417721518987	6.56768253315139\\
-2.53164556962025	6.83555978448673\\
-2.32911392405063	7.10898201353008\\
-2.12658227848101	7.39011125449505\\
-1.92405063291139	7.68080522972715\\
-1.72151898734177	7.98331247415601\\
-1.51898734177215	8.29914695149029\\
-1.31645569620253	8.63101723211177\\
-1.11392405063291	8.98052083989453\\
-0.911392405063291	9.35060666608337\\
-0.708860759493671	9.74373659934539\\
-0.506329113924051	10.1635165620467\\
-0.30379746835443	10.613447719317\\
-0.10126582278481	11.0983178639703\\
0.10126582278481	11.6238079324692\\
0.30379746835443	12.1972033237013\\
0.506329113924051	12.8209649269128\\
0.708860759493671	13.5106536730882\\
0.911392405063291	14.2773342523045\\
1.11392405063291	15.1377764436077\\
1.31645569620253	16.1144438547319\\
1.51898734177215	17.2416277779749\\
1.72151898734177	18.5720373425189\\
1.92405063291139	20.1949823330564\\
2.12658227848101	22.2632118649963\\
2.32911392405063	25.0359693180714\\
2.53164556962025	28.9232726730064\\
2.73417721518987	34.5021612189022\\
2.93670886075949	42.4599111324391\\
3.13924050632911	53.44743613183\\
3.34177215189873	67.8810487059051\\
3.54430379746835	85.7168644194464\\
3.74683544303797	106.218356143713\\
3.9493670886076	127.742886264645\\
4.15189873417722	147.860078471303\\
4.35443037974684	165.752805584987\\
4.55696202531646	181.59611513224\\
4.75949367088608	195.573504570956\\
4.9620253164557	207.865231340894\\
5.16455696202532	218.640020793299\\
5.36708860759494	228.052107035235\\
5.56962025316456	236.24046952568\\
5.77215189873418	243.32906250302\\
5.9746835443038	249.427407130117\\
6.17721518987342	254.631363231928\\
6.37974683544304	259.024104966125\\
6.58227848101266	262.6767685402\\
6.78481012658228	265.649178738063\\
6.9873417721519	267.990520213281\\
7.18987341772152	269.739872213256\\
7.39240506329114	270.926635161313\\
7.59493670886076	271.570836480811\\
7.79746835443038	271.683359567865\\
8	271.266217421248\\
};
\addlegendentry{$k=n\pi/h_{\max}$}

\addplot [color=black, ultra thick]
  table[row sep=crcr]{%
-4 0 \\
-4 300\\
};
\addlegendentry{$\supp(h)$}

\addplot [color=black,  ultra thick]
  table[row sep=crcr]{%
6 0 \\
6 300\\
};


\end{axis}
\end{tikzpicture}%

==> fourier.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=4.5cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=90,
ymin=0,
grid=major,
xlabel={$\xi$},
ylabel={$\mathcal{F}(\xi)$},
ymax=0.5,
axis background/.style={fill=white},
legend style={at={(7.5cm,4.3cm)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, mark repeat={2}]
  table[row sep=crcr]{%
0	0.0773644506593236\\
0.448499751212486	0.0102815179672788\\
0.896999502424971	0.0790701501357966\\
1.34549925363746	0.0370684484155055\\
1.79399900484994	0.0775212113330609\\
2.24249875606243	0.0728423670155208\\
2.69099850727491	0.0644471721985184\\
3.1394982584874	0.106067645626128\\
3.58799800969989	0.0461412135436426\\
4.03649776091237	0.122707369579363\\
4.48499751212486	0.0489583713791048\\
4.93349726333734	0.113394597871461\\
5.38199701454983	0.0689927710559048\\
5.83049676576231	0.0874260403438512\\
6.2789965169748	0.078952537114338\\
6.72749626818728	0.0881185057410996\\
7.17599601939977	0.0594226501858297\\
7.62449577061226	0.117400683538388\\
8.07299552182474	0.0608757911403955\\
8.52149527303723	0.108246999910594\\
8.96999502424971	0.156161606378477\\
9.4184947754622	0.104326846159451\\
9.86699452667468	0.204833748640255\\
10.3154942778872	0.239090423636481\\
10.7639940290997	0.213085416116159\\
11.2124937803121	0.299749503146568\\
11.6609935315246	0.339559465171098\\
12.1094932827371	0.30130949817798\\
12.5579930339496	0.353820039741329\\
13.0064927851621	0.426451284536022\\
13.4549925363746	0.401405808578866\\
13.9034922875871	0.323891181805067\\
14.3519920387995	0.29764699668982\\
14.800491790012	0.317078301351553\\
15.2489915412245	0.320945080144081\\
15.697491292437	0.30393832940695\\
16.1459910436495	0.279559813561888\\
16.594490794862	0.252796039952478\\
17.0429905460745	0.22256135894526\\
17.4914902972869	0.189972209979769\\
17.9399900484994	0.156321466510317\\
18.3884897997119	0.12256648423789\\
18.8369895509244	0.0895368766649401\\
19.2854893021369	0.0586383151116729\\
19.7339890533494	0.0323316931367131\\
20.1824888045619	0.0199735822010027\\
20.6309885557743	0.031041668319335\\
21.0794883069868	0.0471443462785203\\
21.5279880581993	0.0607436723474792\\
21.9764878094118	0.0708045955168658\\
22.4249875606243	0.0765694147334542\\
22.8734873118368	0.0783449399455496\\
23.3219870630493	0.0763630358064988\\
23.7704868142617	0.071367440983145\\
24.2189865654742	0.0636311981092359\\
24.6674863166867	0.0538114862380137\\
25.1159860678992	0.0426617362856176\\
25.5644858191117	0.0313526481934422\\
26.0129855703242	0.0215649276675275\\
26.4614853215367	0.0170542943249326\\
26.9099850727491	0.0202966582240258\\
27.3584848239616	0.0275141178072642\\
27.8069845751741	0.0349149627289327\\
28.2554843263866	0.0408162158443825\\
28.7039840775991	0.0450693839524716\\
29.1524838288116	0.0471242939917479\\
29.6009835800241	0.0469229345099298\\
30.0494833312365	0.0449059918987808\\
30.497983082449	0.041106278311904\\
30.9464828336615	0.035873844485749\\
31.394982584874	0.029601105846184\\
31.8434823360865	0.0230933905999035\\
32.291982087299	0.0174761213606484\\
32.7404818385115	0.0147518035703061\\
33.1889815897239	0.016197404243008\\
33.6374813409364	0.0204944858045679\\
34.0859810921489	0.0253045642127379\\
34.5344808433614	0.0296810735819797\\
34.9829805945739	0.0327585083157576\\
35.4314803457864	0.0345477237663169\\
35.8799800969989	0.0348296660285255\\
36.3284798482113	0.033953341274069\\
36.7769795994238	0.0313394637304261\\
37.2254793506363	0.0278522207662829\\
37.6739791018488	0.023481928179997\\
38.1224788530613	0.0188397344785233\\
38.5709786042738	0.0147309267243476\\
39.0194783554863	0.0126158971324126\\
39.4679781066987	0.0135090963759816\\
39.9164778579112	0.0168258361823355\\
40.3649776091237	0.0207331988360534\\
40.8134773603362	0.0245066802857335\\
41.2619771115487	0.0272701655009837\\
41.7104768627612	0.0291428889164406\\
42.1589766139737	0.0298044507185447\\
42.6074763651861	0.0293837145284966\\
43.0559761163986	0.0276167847702036\\
43.5044758676111	0.0247543543428296\\
43.9529756188236	0.0209978836003376\\
44.4014753700361	0.0167956074249986\\
44.8499751212486	0.0127254220585916\\
45.2984748724611	0.0101742827212597\\
45.7469746236735	0.0107770425007671\\
46.195474374886	0.014455193074356\\
46.6439741260985	0.018958778513551\\
47.092473877311	0.0235946985133924\\
47.5409736285235	0.027241382169572\\
47.989473379736	0.0302119656848737\\
48.4379731309485	0.0319341797351867\\
48.8864728821609	0.0326051731366617\\
49.3349726333734	0.0315934707979941\\
49.7834723845859	0.0291638615536056\\
50.2319721357984	0.0252882141799139\\
50.6804718870109	0.0199690326360163\\
51.1289716382234	0.0131955027055025\\
51.5774713894359	0.0050742096924065\\
52.0259711406483	0.00622738598854931\\
52.4744708918608	0.0183584591660249\\
52.9229706430733	0.0348046637992597\\
53.3714703942858	0.0501487626516838\\
53.8199701454983	0.0966915284933463\\
54.2684698967108	0.203879724334207\\
54.7169696479232	0.419118403428425\\
55.1654693991357	0.356529627556216\\
55.6139691503482	0.177946041122705\\
56.0624689015607	0.0912209117137573\\
56.5109686527732	0.0549368474361654\\
56.9594684039857	0.0453863025966515\\
57.4079681551982	0.0436692467618883\\
57.8564679064106	0.0420068576821572\\
58.3049676576231	0.0413959092224667\\
58.7534674088356	0.0398870306590192\\
59.2019671600481	0.0382614693441372\\
59.6504669112606	0.0363429286066146\\
60.0989666624731	0.033181332677017\\
60.5474664136856	0.0302471772512419\\
60.9959661648981	0.0262933520825619\\
61.4444659161105	0.0232137615802271\\
61.892965667323	0.0204693704159992\\
62.3414654185355	0.0215040565882879\\
62.789965169748	0.0461604715253259\\
63.2384649209605	0.280812626708683\\
63.686964672173	0.125379205132433\\
64.1354644233855	0.0630931257642441\\
64.5839641745979	0.0464749807101704\\
65.0324639258104	0.0388377452067131\\
65.4809636770229	0.0332947831120035\\
65.9294634282354	0.0292481004919834\\
66.3779631794479	0.0254495712003563\\
66.8264629306604	0.0221725769571298\\
67.2749626818729	0.0188753567528928\\
67.7234624330853	0.0158161568779969\\
68.1719621842978	0.01263857117384\\
68.6204619355103	0.0100254752242481\\
69.0689616867228	0.00797680129095584\\
69.5174614379353	0.00701793643523577\\
69.9659611891478	0.00697115652835727\\
70.4144609403602	0.00779417363736605\\
70.8629606915727	0.00888754889521817\\
71.3114604427852	0.0100079346085154\\
71.7599601939977	0.0108848614508078\\
72.2084599452102	0.0115373529104739\\
72.6569596964227	0.0118031807594941\\
73.1054594476352	0.0117442233502281\\
73.5539591988477	0.0112943169937458\\
74.0024589500601	0.0106656071717889\\
74.4509587012726	0.00985063748141056\\
74.8994584524851	0.00903024919784118\\
75.3479582036976	0.0082094508546164\\
75.7964579549101	0.00766937726736557\\
76.2449577061226	0.00747433988840608\\
76.6934574573351	0.00770391929934764\\
77.1419572085475	0.0081138626523414\\
77.59045695976	0.00857368733220015\\
78.0389567109725	0.00896805498146281\\
78.487456462185	0.00933613156170777\\
78.9359562133975	0.00961684758931249\\
79.38445596461	0.00973490719074\\
79.8329557158225	0.00956122556185699\\
80.2814554670349	0.0092026688270532\\
80.7299552182474	0.00875856398200639\\
81.1784549694599	0.00835786073460942\\
81.6269547206724	0.00796613860443263\\
82.0754544718849	0.00742963213385154\\
82.5239542230974	0.00734666594466757\\
82.9724539743099	0.00741813295184772\\
83.4209537255223	0.00758647665849594\\
83.8694534767348	0.00783108258977329\\
84.3179532279473	0.0081179881241373\\
84.7664529791598	0.00841986230831967\\
85.2149527303723	0.00864361517254857\\
85.6634524815848	0.00872249610136584\\
86.1119522327973	0.00860371449927987\\
86.5604519840097	0.00835719221398234\\
87.0089517352222	0.00803857562154283\\
87.4574514864347	0.00772404725748907\\
87.9059512376472	0.00741439399426862\\
88.3544509888597	0.00717748864425893\\
88.8029507400722	0.00704232170661615\\
89.2514504912847	0.00704956400485766\\
89.6999502424971	0.00716532713876346\\
90.1484499937096	0.00747688149520822\\
90.5969497449221	0.00748683272462806\\
91.0454494961346	0.00779618560642243\\
91.4939492473471	0.00797735356110391\\
91.9424489985596	0.00798144206866693\\
92.3909487497721	0.0078446136716324\\
92.8394485009845	0.00767678838061418\\
93.287948252197	0.00750756685110854\\
93.7364480034095	0.00728740307175737\\
94.184947754622	0.00697796247250362\\
94.6334475058345	0.00673253417146371\\
95.081947257047	0.00669864199482588\\
95.5304470082595	0.00689686022200551\\
95.9789467594719	0.00711088819863386\\
96.4274465106844	0.0071485193294819\\
96.8759462618969	0.0070481929065257\\
97.3244460131094	0.00702830392949624\\
97.7729457643219	0.00717943438583142\\
98.2214455155344	0.00736832565218934\\
98.6699452667469	0.00740677884968659\\
99.1184450179593	0.00726419453060971\\
99.5669447691718	0.00705922263287188\\
100.015444520384	0.00688620723964267\\
100.463944271597	0.00670706439237161\\
100.912444022809	0.00650322895514088\\
101.360943774022	0.00633549949278133\\
101.809443525234	0.00631348176414443\\
102.257943276447	0.00641382564046208\\
102.706443027659	0.00653141915861741\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u(x,0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0783166183323674\\
0.448499751212486	0.0110400223996542\\
0.896999502424971	0.0790560328468467\\
1.34549925363746	0.037687739826636\\
1.79399900484994	0.0763276860212293\\
2.24249875606243	0.0722979906252638\\
2.69099850727491	0.0634274944586597\\
3.1394982584874	0.104606321075861\\
3.58799800969989	0.0453406270246319\\
4.03649776091237	0.121929009210495\\
4.48499751212486	0.0480036734349326\\
4.93349726333734	0.113655341739225\\
5.38199701454983	0.0686339775579026\\
5.83049676576231	0.0883158693593788\\
6.2789965169748	0.0792715785282908\\
6.72749626818728	0.0885167855252579\\
7.17599601939977	0.0601202917068711\\
7.62449577061226	0.117073131546224\\
8.07299552182474	0.0603950643601492\\
8.52149527303723	0.107378770120126\\
8.96999502424971	0.155047609850303\\
9.4184947754622	0.103455722890117\\
9.86699452667468	0.203803128870578\\
10.3154942778872	0.239039313471465\\
10.7639940290997	0.212803669561454\\
11.2124937803121	0.29998338125865\\
11.6609935315246	0.340334207547213\\
12.1094932827371	0.30203263678416\\
12.5579930339496	0.354981650943967\\
13.0064927851621	0.427844138069734\\
13.4549925363746	0.402960258464268\\
13.9034922875871	0.325197971816555\\
14.3519920387995	0.299021927903338\\
14.800491790012	0.318558013885702\\
15.2489915412245	0.322179937579153\\
15.697491292437	0.304888021696848\\
16.1459910436495	0.280176290740035\\
16.594490794862	0.253274278939561\\
17.0429905460745	0.222658918664418\\
17.4914902972869	0.18975212721098\\
17.9399900484994	0.155819709556925\\
18.3884897997119	0.121830101416932\\
18.8369895509244	0.0887217303655982\\
19.2854893021369	0.0575509857602652\\
19.7339890533494	0.0314565987425088\\
20.1824888045619	0.0200471836843478\\
20.6309885557743	0.0318307317217325\\
21.0794883069868	0.0479861264810718\\
21.5279880581993	0.0613026699375191\\
21.9764878094118	0.0711399121313292\\
22.4249875606243	0.0767630328194331\\
22.8734873118368	0.078095633673114\\
23.3219870630493	0.075958484791825\\
23.7704868142617	0.0706286121319094\\
24.2189865654742	0.0627208292887586\\
24.6674863166867	0.0528396558162705\\
25.1159860678992	0.0415436557906574\\
25.5644858191117	0.0305062057493277\\
26.0129855703242	0.0210447945072354\\
26.4614853215367	0.017174067942088\\
26.9099850727491	0.0209435601596795\\
27.3584848239616	0.0280141702117058\\
27.8069845751741	0.034924366153991\\
28.2554843263866	0.0407583007475458\\
28.7039840775991	0.0444223673545785\\
29.1524838288116	0.0460159036773395\\
29.6009835800241	0.0456489254807345\\
30.0494833312365	0.043352940270696\\
30.497983082449	0.039302129476564\\
30.9464828336615	0.0341172629451074\\
31.394982584874	0.0280215497340194\\
31.8434823360865	0.0217953711870339\\
32.291982087299	0.0170153711810273\\
32.7404818385115	0.0151484763178878\\
33.1889815897239	0.0167445316211558\\
33.6374813409364	0.020857626962421\\
34.0859810921489	0.0251234943458138\\
34.5344808433614	0.0288231571230396\\
34.9829805945739	0.031399991563302\\
35.4314803457864	0.0326936726722893\\
35.8799800969989	0.0325376201553398\\
36.3284798482113	0.0311710553585567\\
36.7769795994238	0.028802167847806\\
37.2254793506363	0.0252671978611333\\
37.6739791018488	0.0213262373319192\\
38.1224788530613	0.0176063980742267\\
38.5709786042738	0.0144169284282992\\
39.0194783554863	0.0133541561161336\\
39.4679781066987	0.0145757498559332\\
39.9164778579112	0.016923730367607\\
40.3649776091237	0.0198758283074684\\
40.8134773603362	0.0226967906620618\\
41.2619771115487	0.0242036392700938\\
41.7104768627612	0.0254178731299486\\
42.1589766139737	0.0253114731405145\\
42.6074763651861	0.0243882492648461\\
43.0559761163986	0.0227093141342437\\
43.5044758676111	0.0201871874992121\\
43.9529756188236	0.0174717082492037\\
44.4014753700361	0.0147161520682387\\
44.8499751212486	0.0127870885109054\\
45.2984748724611	0.0120041762541363\\
45.7469746236735	0.0126728286302089\\
46.195474374886	0.0146283426302659\\
46.6439741260985	0.0166231139238517\\
47.092473877311	0.0186051722178342\\
47.5409736285235	0.0200138792316076\\
47.989473379736	0.0207336545418431\\
48.4379731309485	0.0206742289997312\\
48.8864728821609	0.0201399717021176\\
49.3349726333734	0.0186978306547934\\
49.7834723845859	0.0169817126453487\\
50.2319721357984	0.0147239730236775\\
50.6804718870109	0.012710276508123\\
51.1289716382234	0.0114725571205126\\
51.5774713894359	0.0108181179880937\\
52.0259711406483	0.0112669922295653\\
52.4744708918608	0.0125218402818831\\
52.9229706430733	0.0146328162163351\\
53.3714703942858	0.0160266682696547\\
53.8199701454983	0.0167748516305841\\
54.2684698967108	0.0178694023887767\\
54.7169696479232	0.0190738783513321\\
55.1654693991357	0.016199367920326\\
55.6139691503482	0.0155045333248689\\
56.0624689015607	0.0138834571596946\\
56.5109686527732	0.0133268409671689\\
56.9594684039857	0.0120187595232889\\
57.4079681551982	0.0107064892800601\\
57.8564679064106	0.010154087081459\\
58.3049676576231	0.0109637769654525\\
58.7534674088356	0.0117328190439369\\
59.2019671600481	0.0126929257706495\\
59.6504669112606	0.0137482289859641\\
60.0989666624731	0.0147376336537427\\
60.5474664136856	0.0151179662879196\\
60.9959661648981	0.0149664058385445\\
61.4444659161105	0.0147219049380711\\
61.892965667323	0.0139822369392012\\
62.3414654185355	0.0124967084924666\\
62.789965169748	0.0125128852227258\\
63.2384649209605	0.0121121789870944\\
63.686964672173	0.0089951643799373\\
64.1354644233855	0.00894658855917575\\
64.5839641745979	0.00960921578874255\\
65.0324639258104	0.0103368065526792\\
65.4809636770229	0.0116488833247947\\
65.9294634282354	0.0121952160257131\\
66.3779631794479	0.0131259058787268\\
66.8264629306604	0.0134018864421393\\
67.2749626818729	0.0133917091018897\\
67.7234624330853	0.0129839974520524\\
68.1719621842978	0.0122659523777822\\
68.6204619355103	0.0114283323805692\\
69.0689616867228	0.0102326066260255\\
69.5174614379353	0.00961051360535968\\
69.9659611891478	0.00881396752513371\\
70.4144609403602	0.00862381000428226\\
70.8629606915727	0.0091604680279265\\
71.3114604427852	0.00950819850362401\\
71.7599601939977	0.0104535046781825\\
72.2084599452102	0.011178889771044\\
72.6569596964227	0.0116899930810725\\
73.1054594476352	0.0120453708851167\\
73.5539591988477	0.0119872530398825\\
74.0024589500601	0.0116277427680119\\
74.4509587012726	0.011106709205572\\
74.8994584524851	0.0103430522925036\\
75.3479582036976	0.00946580951932192\\
75.7964579549101	0.0086948710196885\\
76.2449577061226	0.00822639989378438\\
76.6934574573351	0.00817169686979702\\
77.1419572085475	0.00832740730535501\\
77.59045695976	0.00902973599104786\\
78.0389567109725	0.00956239788362627\\
78.487456462185	0.0101245702595766\\
78.9359562133975	0.010809123547144\\
79.38445596461	0.0107935386482823\\
79.8329557158225	0.0108960565834886\\
80.2814554670349	0.0106085574041879\\
80.7299552182474	0.0100204201397478\\
81.1784549694599	0.00947346541819528\\
81.6269547206724	0.00873023074892247\\
82.0754544718849	0.00810206590854435\\
82.5239542230974	0.00770127839033229\\
82.9724539743099	0.00767116305352999\\
83.4209537255223	0.00789231220280394\\
83.8694534767348	0.008332680124456\\
84.3179532279473	0.00888063649170034\\
84.7664529791598	0.00944723301080638\\
85.2149527303723	0.00973555271296572\\
85.6634524815848	0.0100414838239185\\
86.1119522327973	0.00993192168187136\\
86.5604519840097	0.00961787968511062\\
87.0089517352222	0.00931462170463743\\
87.4574514864347	0.00864983075546674\\
87.9059512376472	0.0081239535299242\\
88.3544509888597	0.00758716149413615\\
88.8029507400722	0.00724721175281906\\
89.2514504912847	0.00726022329525162\\
89.6999502424971	0.00744966256881272\\
90.1484499937096	0.007843970700424\\
90.5969497449221	0.00825940522494929\\
91.0454494961346	0.00874637507248445\\
91.4939492473471	0.00909830103533182\\
91.9424489985596	0.0092087772405474\\
92.3909487497721	0.00915549160031982\\
92.8394485009845	0.00891982782616494\\
93.287948252197	0.00855128454043204\\
93.7364480034095	0.00811801926351059\\
94.184947754622	0.00752581908739795\\
94.6334475058345	0.00706793219618991\\
95.081947257047	0.00693002199339861\\
95.5304470082595	0.0069566370835311\\
95.9789467594719	0.00733600097462904\\
96.4274465106844	0.00754216226254488\\
96.8759462618969	0.00772467935948853\\
97.3244460131094	0.00801039449804207\\
97.7729457643219	0.00824999472431113\\
98.2214455155344	0.00855120996629743\\
98.6699452667469	0.00855905263715247\\
99.1184450179593	0.00835922134551185\\
99.5669447691718	0.00798268559468784\\
100.015444520384	0.00753865433901863\\
100.463944271597	0.00717403673941666\\
100.912444022809	0.00677208062547424\\
101.360943774022	0.00652515707505293\\
101.809443525234	0.00653282774814529\\
102.257943276447	0.00664250569194138\\
102.706443027659	0.00695590925481715\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u_{2}\varphi_2(0)))$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.00232630801455254\\
0.448499751212486	0.00281647487766503\\
0.896999502424971	0.00235979766315955\\
1.34549925363746	0.00264831733162839\\
1.79399900484994	0.00234614414624498\\
2.24249875606243	0.00240895981119101\\
2.69099850727491	0.00248524655686851\\
3.1394982584874	0.00186362991448889\\
3.58799800969989	0.00269245869213441\\
4.03649776091237	0.00204377674731961\\
4.48499751212486	0.00240284179151476\\
4.93349726333734	0.00222571420448787\\
5.38199701454983	0.00266812756455941\\
5.83049676576231	0.00229266303477032\\
6.2789965169748	0.00289509025616201\\
6.72749626818728	0.00220152025888092\\
7.17599601939977	0.00319311418096383\\
7.62449577061226	0.00197775853877308\\
8.07299552182474	0.00299626363381045\\
8.52149527303723	0.00211175226001971\\
8.96999502424971	0.00214969578495212\\
9.4184947754622	0.00237089668049808\\
9.86699452667468	0.00137112023275833\\
10.3154942778872	0.00143057098380403\\
10.7639940290997	0.00131406759755103\\
11.2124937803121	0.00137921459607991\\
11.6609935315246	0.00117772097380318\\
12.1094932827371	0.00172658487956685\\
12.5579930339496	0.0025465083358261\\
13.0064927851621	0.00308293008628643\\
13.4549925363746	0.00300621711617776\\
13.9034922875871	0.00334571331695499\\
14.3519920387995	0.00401978077772425\\
14.800491790012	0.004569343744663\\
15.2489915412245	0.00517046448602757\\
15.697491292437	0.0052959104917474\\
16.1459910436495	0.00549403432946642\\
16.594490794862	0.00531546191452465\\
17.0429905460745	0.00525071363167813\\
17.4914902972869	0.00497219254126481\\
17.9399900484994	0.00467149523935892\\
18.3884897997119	0.00419475093180479\\
18.8369895509244	0.00358827666225823\\
19.2854893021369	0.00335004000294286\\
19.7339890533494	0.00293112629442325\\
20.1824888045619	0.00279188268595638\\
20.6309885557743	0.00275724487588001\\
21.0794883069868	0.0031328039972267\\
21.5279880581993	0.00358758562160521\\
21.9764878094118	0.00390039424174882\\
22.4249875606243	0.00412355875155929\\
22.8734873118368	0.00451055251027076\\
23.3219870630493	0.00450072321356235\\
23.7704868142617	0.00457073668667999\\
24.2189865654742	0.00434542566060499\\
24.6674863166867	0.0041078296852835\\
25.1159860678992	0.00383289661481932\\
25.5644858191117	0.00337227842377434\\
26.0129855703242	0.00317423070605908\\
26.4614853215367	0.00293686468563819\\
26.9099850727491	0.00316329647826145\\
27.3584848239616	0.00335432858523076\\
27.8069845751741	0.00378793464088871\\
28.2554843263866	0.00416868760361479\\
28.7039840775991	0.00462670594650765\\
29.1524838288116	0.00494293664712921\\
29.6009835800241	0.00501444668636502\\
30.0494833312365	0.00504543244463079\\
30.497983082449	0.00503069353336081\\
30.9464828336615	0.00460516972980716\\
31.394982584874	0.00425067479313501\\
31.8434823360865	0.00386761180575949\\
32.291982087299	0.00355850852969724\\
32.7404818385115	0.0035378094562276\\
33.1889815897239	0.00346970611962228\\
33.6374813409364	0.00397766669807253\\
34.0859810921489	0.00442499965747023\\
34.5344808433614	0.00505588102139512\\
34.9829805945739	0.00558838975907185\\
35.4314803457864	0.00594924561736454\\
35.8799800969989	0.00626313915818874\\
36.3284798482113	0.00641112381790989\\
36.7769795994238	0.00613565179916041\\
37.2254793506363	0.00588079642465329\\
37.6739791018488	0.00539348379330841\\
38.1224788530613	0.004909074879364\\
38.5709786042738	0.00434102560104497\\
39.0194783554863	0.00413890708418815\\
39.4679781066987	0.00444359914710625\\
39.9164778579112	0.00496480255489616\\
40.3649776091237	0.00584735357087772\\
40.8134773603362	0.00659445191611142\\
41.2619771115487	0.0077265953098998\\
41.7104768627612	0.00820679686212354\\
42.1589766139737	0.00875462363482075\\
42.6074763651861	0.00904352045332633\\
43.0559761163986	0.00877036714379074\\
43.5044758676111	0.00852652618139856\\
43.9529756188236	0.00781200271389939\\
44.4014753700361	0.00687489343127804\\
44.8499751212486	0.00638018176099246\\
45.2984748724611	0.00594764866015633\\
45.7469746236735	0.00653038196535751\\
46.195474374886	0.00755008992171503\\
46.6439741260985	0.00919683714694731\\
47.092473877311	0.0114996214898954\\
47.5409736285235	0.0129659780874789\\
47.989473379736	0.0149043140702945\\
48.4379731309485	0.0163334985435699\\
48.8864728821609	0.0174204831766302\\
49.3349726333734	0.0176196598876729\\
49.7834723845859	0.0175061474643762\\
50.2319721357984	0.0167030682230004\\
50.6804718870109	0.0153745978556886\\
51.1289716382234	0.0137870737823331\\
51.5774713894359	0.0130817099741972\\
52.0259711406483	0.0147414747626506\\
52.4744708918608	0.0206500447880587\\
52.9229706430733	0.0322375142413646\\
53.3714703942858	0.0449453277613366\\
53.8199701454983	0.0882409009456132\\
54.2684698967108	0.196704133280236\\
54.7169696479232	0.419016185883995\\
55.1654693991357	0.36494168652428\\
55.6139691503482	0.187450889305454\\
56.0624689015607	0.0941602576717859\\
56.5109686527732	0.048010369864705\\
56.9594684039857	0.0346686559199721\\
57.4079681551982	0.0264065035782677\\
57.8564679064106	0.021582481225502\\
58.3049676576231	0.0196895862457582\\
58.7534674088356	0.0186910176240982\\
59.2019671600481	0.0190471604739999\\
59.6504669112606	0.0191611204573155\\
60.0989666624731	0.0185916219968652\\
60.5474664136856	0.018125653171017\\
60.9959661648981	0.0164120266520089\\
61.4444659161105	0.015171429216513\\
61.892965667323	0.0131368066595658\\
62.3414654185355	0.0114896618263313\\
62.789965169748	0.00924573364507477\\
63.2384649209605	0.00784805470985489\\
63.686964672173	0.00495353695722625\\
64.1354644233855	0.00496858747376446\\
64.5839641745979	0.00469149362730194\\
65.0324639258104	0.00576127655384554\\
65.4809636770229	0.00681100900955752\\
65.9294634282354	0.00710437138505221\\
66.3779631794479	0.00782101671832749\\
66.8264629306604	0.00771749678446698\\
67.2749626818729	0.00757787880476692\\
67.7234624330853	0.00708522989361171\\
68.1719621842978	0.00652304287430984\\
68.6204619355103	0.00546503617533167\\
69.0689616867228	0.00461032845834429\\
69.5174614379353	0.00364004431183134\\
69.9659611891478	0.00283478575209215\\
70.4144609403602	0.00264482051965866\\
70.8629606915727	0.00263751009323053\\
71.3114604427852	0.00356984388953271\\
71.7599601939977	0.00384862773782296\\
72.2084599452102	0.00449817607303136\\
72.6569596964227	0.00478891716856923\\
73.1054594476352	0.00492546751846871\\
73.5539591988477	0.00485062273679161\\
74.0024589500601	0.00456707237996617\\
74.4509587012726	0.00415712804694084\\
74.8994584524851	0.00359884275370292\\
75.3479582036976	0.00289075472037714\\
75.7964579549101	0.00221040195335745\\
76.2449577061226	0.00178022346449491\\
76.6934574573351	0.00162180502942168\\
77.1419572085475	0.00186838167375131\\
77.59045695976	0.00225881855204879\\
78.0389567109725	0.00279077645733321\\
78.487456462185	0.00314364500990993\\
78.9359562133975	0.00356335804633496\\
79.38445596461	0.00343648650048992\\
79.8329557158225	0.00356469747127532\\
80.2814554670349	0.0033917902935876\\
80.7299552182474	0.00300672390011557\\
81.1784549694599	0.00265154623753889\\
81.6269547206724	0.00207928293823689\\
82.0754544718849	0.00165399225067769\\
82.5239542230974	0.0011809821746157\\
82.9724539743099	0.00105655835721142\\
83.4209537255223	0.00131535198463476\\
83.8694534767348	0.00171726195987006\\
84.3179532279473	0.00205200390963276\\
84.7664529791598	0.00249006786436709\\
85.2149527303723	0.00256026117099803\\
85.6634524815848	0.00278397855620586\\
86.1119522327973	0.00272307612485629\\
86.5604519840097	0.00255703873269628\\
87.0089517352222	0.00237404601611092\\
87.4574514864347	0.00195350173585623\\
87.9059512376472	0.00164259963384202\\
88.3544509888597	0.00113381185613139\\
88.8029507400722	0.000849387907393238\\
89.2514504912847	0.000742070153165918\\
89.6999502424971	0.00104928105105539\\
90.1484499937096	0.00131088251375649\\
90.5969497449221	0.00168538226556624\\
91.0454494961346	0.00195431389772463\\
91.4939492473471	0.00214432213111378\\
91.9424489985596	0.00220696138700342\\
92.3909487497721	0.0022243190984055\\
92.8394485009845	0.00207533143121658\\
93.287948252197	0.00190381967559535\\
93.7364480034095	0.00160580063843575\\
94.184947754622	0.00121203787630033\\
94.6334475058345	0.000955668705941468\\
95.081947257047	0.000560454080357292\\
95.5304470082595	0.000619344248036595\\
95.9789467594719	0.000745113793665759\\
96.4274465106844	0.00111286579778023\\
96.8759462618969	0.00139044339163802\\
97.3244460131094	0.00163930284169655\\
97.7729457643219	0.00175966997270526\\
98.2214455155344	0.00187218751263107\\
98.6699452667469	0.00182730896112928\\
99.1184450179593	0.00173998727861879\\
99.5669447691718	0.00153744132945579\\
100.015444520384	0.00126245355254048\\
100.463944271597	0.0010495440081901\\
100.912444022809	0.000643184929370318\\
101.360943774022	0.000446947264519282\\
101.809443525234	0.000382785084751172\\
102.257943276447	0.000675376707679064\\
102.706443027659	0.000898255941129515\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u_{1}\varphi_1(0)))$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.000691250337661774\\
0.448499751212486	0.000768080963697991\\
0.896999502424971	0.00139606451429943\\
1.34549925363746	0.00178557576960303\\
1.79399900484994	0.00223409178462169\\
2.24249875606243	0.0026051575220829\\
2.69099850727491	0.00275492377925033\\
3.1394982584874	0.002837401180848\\
3.58799800969989	0.00277542537836924\\
4.03649776091237	0.0026755188570919\\
4.48499751212486	0.0021330298040445\\
4.93349726333734	0.00199914430952596\\
5.38199701454983	0.00132368529588091\\
5.83049676576231	0.000938329875174374\\
6.2789965169748	0.000583448110669827\\
6.72749626818728	0.000923761800644164\\
7.17599601939977	0.00122579393359573\\
7.62449577061226	0.00201909128813313\\
8.07299552182474	0.00214481086278079\\
8.52149527303723	0.00274269502275401\\
8.96999502424971	0.00284717294288481\\
9.4184947754622	0.00299286316306832\\
9.86699452667468	0.00304083948898733\\
10.3154942778872	0.0029087563287593\\
10.7639940290997	0.00248148267747092\\
11.2124937803121	0.00233534183090346\\
11.6609935315246	0.00195652749950762\\
12.1094932827371	0.00128471423923547\\
12.5579930339496	0.00106996972913783\\
13.0064927851621	0.00105673284003625\\
13.4549925363746	0.00139663884085843\\
13.9034922875871	0.00175275998749477\\
14.3519920387995	0.00197478536588509\\
14.800491790012	0.00211940910250971\\
15.2489915412245	0.00241308626425018\\
15.697491292437	0.00239258109964001\\
16.1459910436495	0.00238953501042451\\
16.594490794862	0.00212647175824659\\
17.0429905460745	0.0018313890494451\\
17.4914902972869	0.00148426047551963\\
17.9399900484994	0.000968515410865737\\
18.3884897997119	0.000547869834390383\\
18.8369895509244	0.000478874706868761\\
19.2854893021369	0.000992643658027381\\
19.7339890533494	0.00154351930171508\\
20.1824888045619	0.00205684287504613\\
20.6309885557743	0.00239624005585802\\
21.0794883069868	0.00273997895101676\\
21.5279880581993	0.00294745511811252\\
21.9764878094118	0.0029379530031656\\
22.4249875606243	0.0028159724258148\\
22.8734873118368	0.00265202056927347\\
23.3219870630493	0.00221420259469719\\
23.7704868142617	0.00175185801883075\\
24.2189865654742	0.00122462918710989\\
24.6674863166867	0.00069110267011661\\
25.1159860678992	0.000597444145981009\\
25.5644858191117	0.00108945344903748\\
26.0129855703242	0.00166657318772041\\
26.4614853215367	0.00218556603071531\\
26.9099850727491	0.00271449580714772\\
27.3584848239616	0.00301361705880242\\
27.8069845751741	0.00323401531189184\\
28.2554843263866	0.00326237014801151\\
28.7039840775991	0.00319801624243943\\
29.1524838288116	0.00291209291552156\\
29.6009835800241	0.00248636549087607\\
30.0494833312365	0.00197308724706375\\
30.497983082449	0.00139224221686504\\
30.9464828336615	0.000765592091041993\\
31.394982584874	0.000691389231398206\\
31.8434823360865	0.00118124620817233\\
32.291982087299	0.00188851477394435\\
32.7404818385115	0.00252043382437726\\
33.1889815897239	0.00300221861526387\\
33.6374813409364	0.00346926055523849\\
34.0859810921489	0.00366032843619739\\
34.5344808433614	0.00374259884397918\\
34.9829805945739	0.00366941581529985\\
35.4314803457864	0.00331613259072365\\
35.8799800969989	0.00289228622992027\\
36.3284798482113	0.00227158683285796\\
36.7769795994238	0.00151375288606684\\
37.2254793506363	0.000912534211974214\\
37.6739791018488	0.000767326932449256\\
38.1224788530613	0.00148688683627688\\
38.5709786042738	0.00216944572813017\\
39.0194783554863	0.00296069124198226\\
39.4679781066987	0.00360100224569584\\
39.9164778579112	0.00409190797493576\\
40.3649776091237	0.004395339990243\\
40.8134773603362	0.00439415131718066\\
41.2619771115487	0.00441166754638355\\
41.7104768627612	0.00398763433704884\\
42.1589766139737	0.00346659874927883\\
42.6074763651861	0.00273225467388328\\
43.0559761163986	0.00184677319490348\\
43.5044758676111	0.00111423819635374\\
43.9529756188236	0.00100428191489172\\
44.4014753700361	0.00178569735393468\\
44.8499751212486	0.00285378288787617\\
45.2984748724611	0.00376112344139217\\
45.7469746236735	0.0046788274894106\\
46.195474374886	0.00522801750205836\\
46.6439741260985	0.0056141534241257\\
47.092473877311	0.00596543372372911\\
47.5409736285235	0.00558059428341801\\
47.989473379736	0.0052816556329854\\
48.4379731309485	0.00467176164148627\\
48.8864728821609	0.00353919094835018\\
49.3349726333734	0.00253676458617013\\
49.7834723845859	0.00141367395152991\\
50.2319721357984	0.00134691171198104\\
50.6804718870109	0.00255462328468581\\
51.1289716382234	0.00412219541909873\\
51.5774713894359	0.00544994702211477\\
52.0259711406483	0.00663896571354621\\
52.4744708918608	0.00784896153730878\\
52.9229706430733	0.00852157080322078\\
53.3714703942858	0.00866782903898012\\
53.8199701454983	0.00878309981145787\\
54.2684698967108	0.00845883229503589\\
54.7169696479232	0.00645778447034205\\
55.1654693991357	0.00689998363705378\\
55.6139691503482	0.00451861595159747\\
56.0624689015607	0.00281309355571239\\
56.5109686527732	0.00318197138764171\\
56.9594684039857	0.00526673485847059\\
57.4079681551982	0.00812388247586203\\
57.8564679064106	0.0114145646769222\\
58.3049676576231	0.0146024757046783\\
58.7534674088356	0.0179189801938619\\
59.2019671600481	0.0205226013606487\\
59.6504669112606	0.0230535775605835\\
60.0989666624731	0.0246400270620156\\
60.5474664136856	0.0255647020922728\\
60.9959661648981	0.025511616446842\\
61.4444659161105	0.0241474112922332\\
61.892965667323	0.0214345118831173\\
62.3414654185355	0.0156653254493147\\
62.789965169748	0.0334148416570801\\
63.2384649209605	0.267720130623069\\
63.686964672173	0.139010034506418\\
64.1354644233855	0.0745743534563371\\
64.5839641745979	0.0551985466548718\\
65.0324639258104	0.0456066667881775\\
65.4809636770229	0.0374426176648091\\
65.9294634282354	0.0307741478114505\\
66.3779631794479	0.0246995150966881\\
66.8264629306604	0.0191961385630833\\
67.2749626818729	0.0141807263890251\\
67.7234624330853	0.00970478834955496\\
68.1719621842978	0.00568435601582653\\
68.6204619355103	0.0027113763094519\\
69.0689616867228	0.00295929355109852\\
69.5174614379353	0.00461107797611781\\
69.9659611891478	0.00648348942662772\\
70.4144609403602	0.00788974631660117\\
70.8629606915727	0.00875743423386965\\
71.3114604427852	0.00933822182533397\\
71.7599601939977	0.00899594738551185\\
72.2084599452102	0.00853671163218568\\
72.6569596964227	0.00763767354956603\\
73.1054594476352	0.00647394201760531\\
73.5539591988477	0.00516037613290087\\
74.0024589500601	0.0037004359377272\\
74.4509587012726	0.00228037311027806\\
74.8994584524851	0.00117318085049001\\
75.3479582036976	0.00130715373456199\\
75.7964579549101	0.00226896423642725\\
76.2449577061226	0.00321727774364547\\
76.6934574573351	0.00402050900714132\\
77.1419572085475	0.00456701600110274\\
77.59045695976	0.00483977406067915\\
78.0389567109725	0.00491469463908131\\
78.487456462185	0.0046838751337625\\
78.9359562133975	0.00431095290569767\\
79.38445596461	0.00367683494863683\\
79.8329557158225	0.00297933516510177\\
80.2814554670349	0.00220317334749532\\
80.7299552182474	0.00131516884329235\\
81.1784549694599	0.000705040892683067\\
81.6269547206724	0.00081354909034502\\
82.0754544718849	0.00145804426880614\\
82.5239542230974	0.00209441961945353\\
82.9724539743099	0.00257471417393411\\
83.4209537255223	0.00297081312419058\\
83.8694534767348	0.00320159912662338\\
84.3179532279473	0.00321203699005255\\
84.7664529791598	0.0031577083948772\\
85.2149527303723	0.00282837663168039\\
85.6634524815848	0.00255681833466839\\
86.1119522327973	0.00207419106335428\\
86.5604519840097	0.00146471348641356\\
87.0089517352222	0.000908183003179745\\
87.4574514864347	0.000413933240020667\\
87.9059512376472	0.00059499673570448\\
88.3544509888597	0.00104372934234322\\
88.8029507400722	0.00153011766335523\\
89.2514504912847	0.00189153078646375\\
89.6999502424971	0.00221108422710231\\
90.1484499937096	0.00233077636616546\\
90.5969497449221	0.00240757314120201\\
91.0454494961346	0.00231639077697168\\
91.4939492473471	0.00211828775560871\\
91.9424489985596	0.00184323018470389\\
92.3909487497721	0.00149880981642482\\
92.8394485009845	0.00111018250398091\\
93.287948252197	0.000638327258185664\\
93.7364480034095	0.000322700527006433\\
94.184947754622	0.000436633305683217\\
94.6334475058345	0.000783740594806679\\
95.081947257047	0.001157481469123\\
95.5304470082595	0.00153085311727212\\
95.9789467594719	0.00166751246620847\\
96.4274465106844	0.00176898536894128\\
96.8759462618969	0.0018006168493574\\
97.3244460131094	0.00178563438217044\\
97.7729457643219	0.00165289552028207\\
98.2214455155344	0.00139714153421543\\
98.6699452667469	0.00108584707351076\\
99.1184450179593	0.000799881183865612\\
99.5669447691718	0.00049230170483511\\
100.015444520384	0.000217719192568724\\
100.463944271597	0.000380002801738903\\
100.912444022809	0.000686867998053045\\
101.360943774022	0.000946351082448146\\
101.809443525234	0.00116119665515679\\
102.257943276447	0.0013574208981196\\
102.706443027659	0.00142631150782918\\
};
\addlegendentry{$\mathcal{F}(\text{real}(u_{0}\varphi_0(0)))$}

\addplot [color=black,dash dot dot]
  table[row sep=crcr]{%
55.0690435716026	0\\
55.0690435716026	0.5\\
};
\addlegendentry{$k_1(0)$}

\addplot [color=black]
  table[row sep=crcr]{%
63.4	0\\
63.4	0.5\\
};
\addlegendentry{$k_0(0)$}

\end{axis}

\end{tikzpicture}%

==> passbas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.6,0.6,0.6}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=5cm,
at={(0in,0in)},
xlabel={$x$},
scale only axis,
legend pos=north west,
xmin=-7,
xmax=7,
grid=major,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3]
  table[row sep=crcr]{%
-7	-0.212928913640375\\
-6.99066044029353	-0.094238567742249\\
-6.98132088058706	0.0477335786172959\\
-6.97198132088059	0.172469628543851\\
-6.96264176117412	0.245663597203154\\
-6.95330220146765	0.248832824432067\\
-6.94396264176117	0.183951393989873\\
-6.9346230820547	0.0724030236053519\\
-6.92528352234823	-0.0530468099297104\\
-6.91594396264176	-0.157590660613258\\
-6.90660440293529	-0.213662739922921\\
-6.89726484322882	-0.208957412579112\\
-6.88792528352235	-0.148772354638707\\
-6.87858572381588	-0.0532458992983597\\
-6.86924616410941	0.0494548371295655\\
-6.85990660440294	0.131457927188856\\
-6.85056704469646	0.172355117229965\\
-6.84122748498999	0.165882255091348\\
-6.83188792528352	0.118340895163255\\
-6.82254836557705	0.0460922548860155\\
-6.81320880587058	-0.0301155717697822\\
-6.80386924616411	-0.0912324661698905\\
-6.79452968645764	-0.124607504327533\\
-6.78519012675117	-0.126371464209797\\
-6.7758505670447	-0.101210966880032\\
-6.76651100733823	-0.057939588066242\\
-6.75717144763175	-0.00837720676818406\\
-6.74783188792528	0.0369635293249146\\
-6.73849232821881	0.0707169870146655\\
-6.72915276851234	0.0890836600259685\\
-6.71981320880587	0.0911808038999795\\
-6.7104736490994	0.0779425866381662\\
-6.70113408939293	0.0509639012920831\\
-6.69179452968646	0.0139746098381265\\
-6.68245496997999	-0.0285040979490529\\
-6.67311541027352	-0.0698447627840822\\
-6.66377585056704	-0.101688108474274\\
-6.65443629086057	-0.115339740388786\\
-6.6450967311541	-0.104173331770153\\
-6.63575717144763	-0.0663907044414572\\
-6.62641761174116	-0.00749400811216514\\
-6.61707805203469	0.0611973449223452\\
-6.60773849232822	0.122434288393908\\
-6.59839893262175	0.158302901474066\\
-6.58905937291528	0.155425552684197\\
-6.57971981320881	0.109794225203417\\
-6.57038025350233	0.0293809032017439\\
-6.56104069379586	-0.066828652128554\\
-6.55170113408939	-0.15194318952103\\
-6.54236157438292	-0.200860526420312\\
-6.53302201467645	-0.196249837741848\\
-6.52368245496998	-0.135140713266617\\
-6.51434289526351	-0.0310379663072635\\
-6.50500333555704	0.0888072224275476\\
-6.49566377585057	0.190545564649429\\
-6.4863242161441	0.242850007598907\\
-6.47698465643762	0.230635180040195\\
-6.46764509673115	0.151546882945546\\
-6.45830553702468	0.0261708874818713\\
-6.44896597731821	-0.110995850105664\\
-6.43962641761174	-0.220660428321363\\
-6.43028685790527	-0.270189496713709\\
-6.4209472981988	-0.243518652998243\\
-6.41160773849233	-0.146590687467011\\
-6.40226817878586	-0.00466458951739459\\
-6.39292861907939	0.14043759745724\\
-6.38358905937292	0.247338580285231\\
-6.37424949966644	0.284842909734989\\
-6.36490993995997	0.241536504616287\\
-6.3555703802535	0.129368725201938\\
-6.34623082054703	-0.019665932257623\\
-6.33689126084056	-0.162476520746636\\
-6.32755170113409	-0.259941823892489\\
-6.31821214142762	-0.283557611063811\\
-6.30887258172115	-0.227315940884198\\
-6.29953302201468	-0.108237983625068\\
-6.29019346230821	0.0388947024274369\\
-6.28085390260173	0.171891378316171\\
-6.27151434289526	0.253515290202493\\
-6.26217478318879	0.262397424194746\\
-6.25283522348232	0.196355205351813\\
-6.24349566377585	0.0779494471451698\\
-6.23415610406938	-0.0579635838811698\\
-6.22481654436291	-0.172943038875211\\
-6.21547698465644	-0.236004297499598\\
-6.20613742494997	-0.232125233226128\\
-6.1967978652435	-0.165750198150937\\
-6.18745830553702	-0.0587043838023848\\
-6.17811874583055	0.0572543973270429\\
-6.16877918612408	0.150705777494576\\
-6.15943962641761	0.197899131676441\\
-6.15010006671114	0.189640982182317\\
-6.14076050700467	0.132586894691729\\
-6.1314209472982	0.0459744736701947\\
-6.12208138759173	-0.0448874759058853\\
-6.11274182788526	-0.116285296914267\\
-6.10340226817879	-0.151445058523432\\
-6.09406270847231	-0.145789913405582\\
-6.08472314876584	-0.105769802260629\\
-6.07538358905937	-0.0452864589223353\\
-6.0660440293529	0.0188000747347739\\
-6.05670446964643	0.0714947951573251\\
-6.04736490993996	0.103035322735246\\
-6.03802535023349	0.110070451712106\\
-6.02868579052702	0.0954872694515576\\
-6.01934623082055	0.0650817292061533\\
-6.01000667111408	0.0260497615586088\\
-6.0006671114076	-0.0145738405548909\\
-5.99132755170113	-0.0509998924941364\\
-5.98198799199466	-0.0785687564495856\\
-5.97264843228819	-0.0933663248704307\\
-5.96330887258172	-0.0922022691916367\\
-5.95396931287525	-0.0728460832941863\\
-5.94462975316878	-0.0361063621496333\\
-5.93529019346231	0.013234277184629\\
-5.92595063375584	0.0663111291100117\\
-5.91661107404937	0.110844642864459\\
-5.9072715143429	0.133947712973857\\
-5.89793195463642	0.125918873695919\\
-5.88859239492995	0.0839979329252026\\
-5.87925283522348	0.014918769188249\\
-5.86991327551701	-0.06615713585634\\
-5.86057371581054	-0.138136665101919\\
-5.85123415610407	-0.179520487732629\\
-5.8418945963976	-0.17516954575787\\
-5.83255503669113	-0.121676736723922\\
-5.82321547698466	-0.0297535533816211\\
-5.81387591727819	0.0775774507547944\\
-5.80453635757171	0.170409435106512\\
-5.79519679786524	0.220076983224035\\
-5.78585723815877	0.209809388510195\\
-5.7765176784523	0.138615038997231\\
-5.76717811874583	0.0235071534860408\\
-5.75783855903936	-0.104509324282396\\
-5.74849899933289	-0.208897895986184\\
-5.73915943962642	-0.258154851386892\\
-5.72981987991995	-0.236007367859973\\
-5.72048032021348	-0.146766827447216\\
-5.711140760507	-0.0126285368845229\\
-5.70180120080053	0.128715322085863\\
-5.69246164109406	0.236567345456725\\
-5.68312208138759	0.278963706766341\\
-5.67378252168112	0.242314627476283\\
-5.66444296197465	0.135793765469467\\
-5.65510340226818	-0.0111274779924102\\
-5.64576384256171	-0.156085465914503\\
-5.63642428285524	-0.257063886640722\\
-5.62708472314877	-0.285079881688154\\
-5.61774516344229	-0.232108059125981\\
-5.60840560373582	-0.113522362206975\\
-5.59906604402935	0.0364354508419027\\
-5.58972648432288	0.174679026335505\\
-5.58038692461641	0.261900363289253\\
-5.57104736490994	0.275943960955835\\
-5.56170780520347	0.212416690643808\\
-5.552368245497	0.0912771716043402\\
-5.54302868579053	-0.0518493559861027\\
-5.53368912608406	-0.176074871570406\\
-5.52434956637758	-0.247147156504896\\
-5.51501000667111	-0.247078785635299\\
-5.50567044696464	-0.178729760431053\\
-5.49633088725817	-0.0627524099177409\\
-5.4869913275517	0.0648538817747272\\
-5.47765176784523	0.16876714894014\\
-5.46831220813876	0.221808013432649\\
-5.45897264843229	0.212475965864423\\
-5.44963308872582	0.147227773710235\\
-5.44029352901935	0.0474718550911852\\
-5.43095396931287	-0.0573448340023152\\
-5.4216144096064	-0.139715936144264\\
-5.41227484989993	-0.179417846405791\\
-5.40293529019346	-0.169897064677552\\
-5.39359573048699	-0.118334788167483\\
-5.38425617078052	-0.0422305796155078\\
-5.37491661107405	0.0365418039216798\\
-5.36557705136758	0.0981697858213919\\
-5.35623749166111	0.130106449110303\\
-5.34689793195464	0.127310537635558\\
-5.33755837224817	0.0965840237990332\\
-5.32821881254169	0.0485393606670013\\
-5.31887925283522	-0.0040899381866657\\
-5.30953969312875	-0.0501352072216409\\
-5.30020013342228	-0.0820916783002561\\
-5.29086057371581	-0.0965877314517983\\
-5.28152101400934	-0.0934522169591306\\
-5.27218145430287	-0.0757693187819924\\
-5.2628418945964	-0.0458132826845116\\
-5.25350233488993	-0.00772822799108725\\
-5.24416277518346	0.0335331134352106\\
-5.23482321547698	0.0717181989143711\\
-5.22548365577051	0.0994068645810811\\
-5.21614409606404	0.109124936240021\\
-5.20680453635757	0.0955168922341324\\
-5.1974649766511	0.056712292207223\\
-5.18812541694463	-0.00117374348816487\\
-5.17878585723816	-0.0664613008214442\\
-5.16944629753169	-0.122872228662485\\
-5.16010673782522	-0.153625159943447\\
-5.15076717811875	-0.146547411858837\\
-5.14142761841227	-0.0986547665923397\\
-5.1320880587058	-0.0185838349031647\\
-5.12274849899933	0.0745343655671387\\
-5.11340893929286	0.155831544870088\\
-5.10406937958639	0.200691866123475\\
-5.09472981987992	0.192873577942715\\
-5.08539026017345	0.130191734975489\\
-5.07605070046698	0.0264506382022329\\
-5.06671114076051	-0.0911703571450035\\
-5.05737158105404	-0.189761316535203\\
-5.04803202134756	-0.238362654056827\\
-5.03869246164109	-0.220700040784993\\
-5.02935290193462	-0.138729353260621\\
-5.02001334222815	-0.0131449520418622\\
-5.01067378252168	0.121497852617107\\
-5.00133422281521	0.226497620056451\\
-4.99199466310874	0.270352920294919\\
-4.98265510340227	0.238267368219197\\
-4.9733155436958	0.138461752754572\\
-4.96397598398933	-0.00294594254642876\\
-4.95463642428285	-0.146214726074056\\
-4.94529686457638	-0.249954711612575\\
-4.93595730486991	-0.283696314133384\\
-4.92661774516344	-0.23693516227149\\
-4.91727818545697	-0.122429794937422\\
-4.9079386257505	0.0274400531570777\\
-4.89859906604403	0.169513311361037\\
-4.88925950633756	0.262617423020899\\
-4.87991994663109	0.280713356350953\\
-4.87058038692462	0.219186910775317\\
-4.86124082721815	0.0963747658316595\\
-4.85190126751167	-0.0520114718677927\\
-4.8425617078052	-0.183466716849698\\
-4.83322214809873	-0.260975437560448\\
-4.82388258839226	-0.2648034180925\\
-4.81454302868579	-0.195743981780692\\
-4.80520346897932	-0.0746325382385485\\
-4.79586390927285	0.0626843575503659\\
-4.78652434956638	0.177130283012233\\
-4.77718478985991	0.237808662280716\\
-4.76784523015344	0.230343299898264\\
-4.75850567044697	0.160177344513505\\
-4.74916611074049	0.0495809804417173\\
-4.73982655103402	-0.0684377224989285\\
-4.73048699132755	-0.161066619127496\\
-4.72114743162108	-0.205062028819661\\
-4.71180787191461	-0.192092465131349\\
-4.70246831220814	-0.129971581724808\\
-4.69312875250167	-0.039154396593254\\
-4.6837891927952	0.0539922485013087\\
-4.67444963308873	0.12522180698382\\
-4.66511007338226	0.15900170568817\\
-4.65577051367578	0.15036713700114\\
-4.64643095396931	0.106383448027474\\
-4.63709139426284	0.0421231730780359\\
-4.62775183455637	-0.0244373681745978\\
-4.6184122748499	-0.0775399825845359\\
-4.60907271514343	-0.107282220341245\\
-4.59973315543696	-0.110707029833264\\
-4.59039359573049	-0.0908655163452649\\
-4.58105403602402	-0.0556918716192379\\
-4.57171447631755	-0.0135926031627042\\
-4.56237491661107	0.0277478183056243\\
-4.5530353569046	0.0623866945427772\\
-4.54369579719813	0.0860840694247608\\
-4.53435623749166	0.0958040455128764\\
-4.52501667778519	0.089566904903645\\
-4.51567711807872	0.0670387307744706\\
-4.50633755837225	0.0292163703456857\\
-4.49699799866578	-0.0189221195283041\\
-4.48765843895931	-0.0688311231371264\\
-4.47831887925284	-0.109208372255521\\
-4.46897931954636	-0.128392848576705\\
-4.45963975983989	-0.117818017040406\\
-4.45030020013342	-0.0753792258459541\\
-4.44096064042695	-0.00734010784690925\\
-4.43162108072048	0.0704186882596366\\
-4.42228152101401	0.137612567586217\\
-4.41294196130754	0.173946109159274\\
-4.40360240160107	0.165502402292619\\
-4.3942628418946	0.109886880307909\\
-4.38492328218813	0.018408894793893\\
-4.37558372248165	-0.0856738046777963\\
-4.36624416277518	-0.174335594920455\\
-4.35690460306871	-0.22018247794474\\
-4.34756504336224	-0.206851240503822\\
-4.33822548365577	-0.134157716689125\\
-4.3288859239493	-0.0194168307135413\\
-4.31954636424283	0.106566484683825\\
-4.31020680453636	0.207921651991243\\
-4.30086724482989	0.254553673877459\\
-4.29152768512342	0.227852516984477\\
-4.28218812541694	0.135228205505242\\
-4.27284856571047	0.000488061551297172\\
-4.263509006004	-0.138775409774199\\
-4.25416944629753	-0.242374274575231\\
-4.24482988659106	-0.27938915553539\\
-4.23549032688459	-0.237495845608832\\
-4.22615076717812	-0.127163013408048\\
-4.21681120747165	0.0196568766895055\\
-4.20747164776518	0.162891289664264\\
-4.19813208805871	0.260886068654996\\
-4.18879252835223	0.285224136073905\\
-4.17945296864576	0.228749442348376\\
-4.17011340893929	0.107675922373647\\
-4.16077384923282	-0.0432017684183073\\
-4.15143428952635	-0.181153864024534\\
-4.14209472981988	-0.264987772169301\\
-4.13275517011341	-0.273019898813504\\
-4.12341561040694	-0.204023762327784\\
-4.11407605070047	-0.0789830702612414\\
-4.104736490994	0.0655495703865128\\
-4.09539693128752	0.188375897117901\\
-4.08605737158105	0.255613285640158\\
-4.07671781187458	0.249862212773967\\
-4.06737825216811	0.17732366976926\\
-4.05803869246164	0.0589251656535548\\
-4.04869913275517	-0.0702194518846554\\
-4.0393595730487	-0.173809400625598\\
-4.03002001334223	-0.22461405214784\\
-4.02068045363576	-0.211635679847349\\
-4.01134089392929	-0.142233085667272\\
-4.00200133422281	-0.0388334851344535\\
-3.99266177451634	0.0683719827204361\\
-3.98332221480987	0.149935018608158\\
-3.9739826551034	0.186381046946688\\
-3.96464309539693	0.171957252720675\\
-3.95530353569046	0.115032651237815\\
-3.94596397598399	0.0345146261978226\\
-3.93662441627752	-0.0467068059832251\\
-3.92728485657105	-0.108286154168589\\
-3.91794529686458	-0.137502119770324\\
-3.90860573715811	-0.131454355593473\\
-3.89926617745163	-0.0962847334646006\\
-3.88992661774516	-0.044055119256568\\
-3.88058705803869	0.0113808320240488\\
-3.87124749833222	0.0580885035390295\\
-3.86190793862575	0.0883460892132885\\
-3.85256837891928	0.0991896684664471\\
-3.84322881921281	0.0915654747350228\\
-3.83388925950634	0.0688079653595968\\
-3.82454969979987	0.035334280027556\\
-3.8152101400934	-0.00401404537276152\\
-3.80587058038692	-0.0439576009522622\\
-3.79653102068045	-0.0785115670282872\\
-3.78719146097398	-0.101085411275319\\
-3.77785190126751	-0.105407413601011\\
-3.76851234156104	-0.0873023124458931\\
-3.75917278185457	-0.0467846293237186\\
-3.7498332221481	0.0103740976526925\\
-3.74049366244163	0.072567949494986\\
-3.73115410273516	0.124294268355961\\
-3.72181454302869	0.14992603449419\\
-3.71247498332221	0.138690172821547\\
-3.70313542361574	0.0887382842626213\\
-3.69379586390927	0.00924193144685441\\
-3.6844563042028	-0.080749136404336\\
-3.67511674449633	-0.15673124994632\\
-3.66577718478986	-0.195535719290766\\
-3.65643762508339	-0.18252694026648\\
-3.64709806537692	-0.116943881060963\\
-3.63775850567045	-0.0134792893171904\\
-3.62841894596398	0.100775749254164\\
-3.6190793862575	0.193483796423525\\
-3.60973982655103	0.236400331133305\\
-3.60040026684456	0.214105935437041\\
-3.59106070713809	0.129492539031912\\
-3.58172114743162	0.00396027308606111\\
-3.57238158772515	-0.127977155264591\\
-3.56304202801868	-0.228340459300028\\
-3.55370246831221	-0.266837776046677\\
-3.54436290860574	-0.23018784083551\\
-3.53502334889927	-0.126677239786261\\
-3.5256837891928	0.0156059252523359\\
-3.51634422948632	0.156473020826838\\
-3.50700466977985	0.255228408701056\\
-3.49766511007338	0.282636063393637\\
-3.48832555036691	0.229673953244144\\
-3.47898599066044	0.110971134848451\\
-3.46964643095397	-0.0398015955062057\\
-3.4603068712475	-0.179529518239674\\
-3.45096731154103	-0.268204114687925\\
-3.44162775183456	-0.280623536068344\\
-3.43228819212809	-0.213696980384452\\
-3.42294863242161	-0.0872050013484905\\
-3.41360907271514	0.0621648507465464\\
-3.40426951300867	0.191674640164045\\
-3.3949299533022	0.265007738186901\\
-3.38559039359573	0.262671412173819\\
-3.37625083388926	0.187162261601786\\
-3.36691127418279	0.0617649312775279\\
-3.35757171447632	-0.0767881845580665\\
-3.34823215476985	-0.189292110234931\\
-3.33889259506338	-0.245379048701855\\
-3.3295530353569	-0.231830093036195\\
-3.32021347565043	-0.155575612905716\\
-3.31087391594396	-0.040763264699635\\
-3.30153435623749	0.0790463237816596\\
-3.29219479653102	0.170823730123967\\
-3.28285523682455	0.211369997071213\\
-3.27351567711808	0.193156521032436\\
-3.26417611741161	0.125275038460526\\
-3.25483655770514	0.0296704280656989\\
-3.24549699799867	-0.065997746551988\\
-3.23615743829219	-0.136727849672098\\
-3.22681787858572	-0.166604179020266\\
-3.21747831887925	-0.152157317332897\\
-3.20813875917278	-0.101835025501534\\
-3.19879919946631	-0.0322310442302884\\
-3.18945963975984	0.0374201421881453\\
-3.18012008005337	0.0906474553799092\\
-3.1707805203469	0.117497829887028\\
-3.16144096064043	0.115858172727274\\
-3.15210140093396	0.0903479740943445\\
-3.14276184122749	0.0497483798317084\\
-3.13342228152101	0.00397814589820849\\
-3.12408272181454	-0.0382858599361752\\
-3.11474316210807	-0.0708018076145201\\
-3.1054036024016	-0.0898117371618814\\
-3.09606404269513	-0.0934562493390981\\
-3.08672448298866	-0.0812421126505283\\
-3.07738492328219	-0.0539956001631814\\
-3.06804536357572	-0.0144532164031116\\
-3.05870580386925	0.0320146497948597\\
-3.04936624416278	0.0771679046582585\\
-3.0400266844563	0.110766374727586\\
-3.03068712474983	0.122742506813065\\
-3.02134756504336	0.106212938066691\\
-3.01200800533689	0.0607015080262177\\
-3.00266844563042	-0.00626277228907158\\
-2.99332888592395	-0.079658869410476\\
-2.98398932621748	-0.140101168875592\\
-2.97464976651101	-0.169009632738837\\
-2.96531020680454	-0.154425286665182\\
-2.95597064709807	-0.0956210693661237\\
-2.94663108739159	-0.00480236902065973\\
-2.93729152768512	0.0950589684949498\\
-2.92795196797865	0.176011333778321\\
-2.91861240827218	0.213080634617977\\
-2.90927284856571	0.192121055373561\\
-2.89993328885924	0.115013232643076\\
-2.89059372915277	0.000363466539739597\\
-2.8812541694463	-0.120878103244955\\
-2.87191460973983	-0.213886441118664\\
-2.86257505003336	-0.250177092852994\\
-2.85323549032688	-0.216473846849572\\
-2.84389593062041	-0.119454573696659\\
-2.83455637091394	0.0152764237570304\\
-2.82521681120747	0.150010337285956\\
-2.815877251501	0.245676443966162\\
-2.80653769179453	0.273395670764029\\
-2.79719813208806	0.223316094950236\\
-2.78785857238159	0.108159273163693\\
-2.77851901267512	-0.0398447930329493\\
-2.76917945296865	-0.178503286698961\\
-2.75983989326217	-0.267764954666528\\
-2.7505003335557	-0.281536746847017\\
-2.74116077384923	-0.215469063230495\\
-2.73182121414276	-0.0883540252538355\\
-2.72248165443629	0.0633179845450372\\
-2.71314209472982	0.19603484306716\\
-2.70380253502335	0.272001559973074\\
-2.69446297531688	0.270086706102492\\
-2.68512341561041	0.191811070530935\\
-2.67578385590394	0.0605982549885833\\
-2.66644429619747	-0.0853765358540953\\
-2.65710473649099	-0.204521755226146\\
-2.64776517678452	-0.263916740571344\\
-2.63842561707805	-0.248572916079075\\
-2.62908605737158	-0.165199780719378\\
-2.61974649766511	-0.0395610074362941\\
-2.61040693795864	0.0916062198970002\\
-2.60106737825217	0.191546841841092\\
-2.5917278185457	0.233963898378467\\
-2.58238825883923	0.209981482171613\\
-2.57304869913276	0.129731944235838\\
-2.56370913942628	0.0183947984939299\\
-2.55436957971981	-0.0918032837623701\\
-2.54503002001334	-0.171104806947758\\
-2.53569046030687	-0.200546552952738\\
-2.5263509006004	-0.176252258522849\\
-2.51701134089393	-0.109200089596774\\
-2.50767178118746	-0.0208183849079655\\
-2.49833222148099	0.0639221112781625\\
-2.48899266177452	0.123671362829028\\
-2.47965310206805	0.146027475656623\\
-2.47031354236157	0.129683069768299\\
-2.4609739826551	0.0832592405554195\\
-2.45163442294863	0.0215584636049026\\
-2.44229486324216	-0.0392415953760878\\
-2.43295530353569	-0.085886809001459\\
-2.42361574382922	-0.110684079474986\\
-2.41427618412275	-0.112058031851239\\
-2.40493662441628	-0.0933831398532543\\
-2.39559706470981	-0.0608543145868711\\
-2.38625750500334	-0.0214978928287912\\
-2.37691794529686	0.0181612301157766\\
-2.36757838559039	0.0525182038219785\\
-2.35823882588392	0.076731352719634\\
-2.34889926617745	0.0865683286226047\\
-2.33955970647098	0.0787669308585023\\
-2.33022014676451	0.0520608904180856\\
-2.32088058705804	0.00856226284767812\\
-2.31154102735157	-0.0451682924617131\\
-2.3022014676451	-0.0983859266606281\\
-2.29286190793863	-0.137919794946793\\
-2.28352234823215	-0.151460480605534\\
-2.27418278852568	-0.131528738736971\\
-2.26484322881921	-0.0788307459289069\\
-2.25550366911274	-0.0036525759182924\\
-2.24616410940627	0.0756044884926684\\
-2.2368245496998	0.136762431794881\\
-2.22748498999333	0.160099108122679\\
-2.21814543028686	0.134686219003009\\
-2.20880587058039	0.0627760817700645\\
-2.19946631087392	-0.0394259692408001\\
-2.19012675116744	-0.145256964589935\\
-2.18078719146097	-0.224712930350736\\
-2.1714476317545	-0.253186174078894\\
-2.16210807204803	-0.219366953514798\\
-2.15276851234156	-0.129613047892839\\
-2.14342895263509	-0.0072325749891244\\
-2.13408939292862	0.113460355372428\\
-2.12474983322215	0.196804182416519\\
-2.11541027351568	0.216394284018691\\
-2.10607071380921	0.163435591521212\\
-2.09673115410274	0.0500810777262927\\
-2.08739159439626	-0.0932938348397876\\
-2.07805203468979	-0.226329236814087\\
-2.06871247498332	-0.310720703941242\\
-2.05937291527685	-0.321523700432618\\
-2.05003335557038	-0.25481529298168\\
-2.04069379586391	-0.129270020806813\\
-2.03135423615744	0.0189721271999379\\
-2.02201467645097	0.146745350287913\\
-2.0126751167445	0.216435979534075\\
-2.00333555703803	0.207101092214525\\
-1.99399599733155	0.12067975154056\\
-1.98465643762508	-0.0185562279455161\\
-1.97531687791861	-0.171151812822263\\
-1.96597731821214	-0.294070214275073\\
-1.95663775850567	-0.353285745852028\\
-1.9472981987992	-0.333569658103181\\
-1.93795863909273	-0.242621900470932\\
-1.92861907938626	-0.108452998294614\\
-1.91927951967979	0.0291616176678043\\
-1.90993995997332	0.130460786028532\\
-1.90060040026684	0.167166520207907\\
-1.89126084056037	0.13027105540192\\
-1.8819212808539	0.0319577887109578\\
-1.87258172114743	-0.0986809205700118\\
-1.86324216144096	-0.224660591667365\\
-1.85390260173449	-0.311922406230897\\
-1.84456304202802	-0.339196550859456\\
-1.83522348232155	-0.303140090107974\\
-1.82588392261508	-0.218212883324016\\
-1.81654436290861	-0.111450431579028\\
-1.80720480320213	-0.0140102309702266\\
-1.79786524349566	0.0478642701749547\\
-1.78852568378919	0.0597468618216719\\
-1.77918612408272	0.0219736237894919\\
-1.76984656437625	-0.0518236480056738\\
-1.76050700466978	-0.139787225736747\\
-1.75116744496331	-0.218659377161334\\
-1.74182788525684	-0.27020055584769\\
-1.73248832555037	-0.285411922039144\\
-1.7231487658439	-0.265614189526523\\
-1.71380920613742	-0.220517644739223\\
-1.70446964643095	-0.164387279350318\\
-1.69513008672448	-0.111634877449581\\
-1.68579052701801	-0.0733005435472856\\
-1.67645096731154	-0.055237608731457\\
-1.66711140760507	-0.0581215176260127\\
-1.6577718478986	-0.0787678864993471\\
-1.64843228819213	-0.111919239598717\\
-1.63909272848566	-0.151679748954736\\
-1.62975316877919	-0.192258545907132\\
-1.62041360907272	-0.22800452737264\\
-1.61107404936624	-0.253334965501492\\
-1.60173448965977	-0.262987298247125\\
-1.5923949299533	-0.252976662488371\\
-1.58305537024683	-0.22215656694778\\
-1.57371581054036	-0.173797547809438\\
-1.56437625083389	-0.116245225543676\\
-1.55503669112742	-0.0621958459645263\\
-1.54569713142095	-0.0260428067472379\\
-1.53635757171448	-0.0199264200758049\\
-1.52701801200801	-0.0495376879029718\\
-1.51767845230153	-0.111124092515691\\
-1.50833889259506	-0.190984683877832\\
-1.49899933288859	-0.268129815657801\\
-1.48965977318212	-0.319558027339388\\
-1.48032021347565	-0.327094069931986\\
-1.47098065376918	-0.28346286217319\\
-1.46164109406271	-0.195709144617808\\
-1.45230153435624	-0.0845129914320223\\
-1.44296197464977	0.0208011617465433\\
-1.4336224149433	0.0903919338825641\\
-1.42428285523682	0.102850554339528\\
-1.41494329553035	0.0523374168028539\\
-1.40560373582388	-0.0486544304626604\\
-1.39626417611741	-0.171885305515001\\
-1.38692461641094	-0.280830146737081\\
-1.37758505670447	-0.341407772921569\\
-1.368245496998	-0.332299957678584\\
-1.35890593729153	-0.251810955433245\\
-1.34956637758506	-0.119170398210777\\
-1.34022681787859	0.0305215342458125\\
-1.33088725817211	0.156174450647828\\
-1.32154769846564	0.222764107038213\\
-1.31220813875917	0.211851342742394\\
-1.3028685790527	0.127381996429523\\
-1.29352901934623	-0.00508837780985488\\
-1.28418945963976	-0.145625707730833\\
-1.27484989993329	-0.251556669226554\\
-1.26551034022682	-0.289959548049178\\
-1.25617078052035	-0.247438988613832\\
-1.24683122081388	-0.134099343462945\\
-1.2374916611074	0.0194282288884846\\
-1.22815210140093	0.171021035262789\\
-1.21881254169446	0.279444409461059\\
-1.20947298198799	0.316362782148992\\
-1.20013342228152	0.274454044317272\\
-1.19079386257505	0.169114766023523\\
-1.18145430286858	0.0336161864020525\\
-1.17211474316211	-0.0909485573419833\\
-1.16277518345564	-0.167730320637344\\
-1.15343562374917	-0.17454123208625\\
-1.14409606404269	-0.110301704515814\\
-1.13475650433622	0.0059070029737955\\
-1.12541694462975	0.141024055780396\\
-1.11607738492328	0.258071486661515\\
-1.10673782521681	0.326852413309303\\
-1.09739826551034	0.332194142929532\\
-1.08805870580387	0.277390950969432\\
-1.0787191460974	0.182139794404593\\
-1.06937958639093	0.0759092295947899\\
-1.06004002668446	-0.011024229346814\\
-1.05070046697799	-0.0560910292273982\\
-1.04136090727151	-0.0500955583042581\\
-1.03202134756504	0.00144612180899395\\
-1.02268178785857	0.0812096826701848\\
-1.0133422281521	0.166000357909994\\
-1.00400266844563	0.233686554734104\\
-0.994663108739159	0.269015510108139\\
-0.985323549032689	0.26677252098159\\
-0.975983989326218	0.231752856426407\\
-0.966644429619747	0.175955267592736\\
-0.957304869913275	0.114336960615586\\
-0.947965310206804	0.0605710800404157\\
-0.938625750500334	0.0240220940909447\\
-0.929286190793863	0.00858458407577324\\
-0.919946631087392	0.013251880330831\\
-0.91060707138092	0.0336211473604991\\
-0.901267511674449	0.0638325282963482\\
-0.891927951967979	0.0977986939139458\\
-0.882588392261508	0.129716193458171\\
-0.873248832555037	0.154057151315243\\
-0.863909272848566	0.16553630486532\\
-0.854569713142094	0.15957293017009\\
-0.845230153435624	0.133430381064762\\
-0.835890593729153	0.0877553963926859\\
-0.826551034022682	0.0278435922247015\\
-0.817211474316211	-0.0361982481984197\\
-0.80787191460974	-0.090917541972785\\
-0.798532354903269	-0.122634132623996\\
-0.789192795196798	-0.121532701708257\\
-0.779853235490327	-0.085461427259337\\
-0.770513675783856	-0.0220320795247453\\
-0.761174116077385	0.052047940595797\\
-0.751834556370914	0.114684925623618\\
-0.742494996664443	0.144407791403504\\
-0.733155436957972	0.126971451735105\\
-0.723815877251501	0.0605916780572171\\
-0.71447631754503	-0.0421510967450083\\
-0.705136757838559	-0.156676599563036\\
-0.695797198132088	-0.252687978629454\\
-0.686457638425617	-0.302825898378021\\
-0.677118078719146	-0.291450076737194\\
-0.667778519012675	-0.219978548970608\\
-0.658438959306205	-0.107532247004168\\
-0.649099399599733	0.013648516812083\\
-0.639759839893262	0.107198579070208\\
-0.630420280186791	0.143316272474122\\
-0.62108072048032	0.107995785972992\\
-0.61174116077385	0.00789592097239954\\
-0.602401601067379	-0.13083242201139\\
-0.593062041360907	-0.269683923684352\\
-0.583722481654436	-0.368798053722278\\
-0.574382921947965	-0.398803204619935\\
-0.565043362241495	-0.349768683285197\\
-0.555703802535024	-0.234561629773149\\
-0.546364242828552	-0.0854536850127925\\
-0.537024683122081	0.0551203607440771\\
-0.52768512341561	0.14695568272115\\
-0.51834556370914	0.163955897568108\\
-0.509006004002669	0.101848673586858\\
-0.499666444296198	-0.0204724167397102\\
-0.490326884589726	-0.166505945757833\\
-0.480987324883255	-0.292892174559573\\
-0.471647765176784	-0.362139834942304\\
-0.462308205470314	-0.353459329107772\\
-0.452968645763843	-0.268751144326469\\
-0.443629086057372	-0.13193484342751\\
-0.4342895263509	0.0189383467931207\\
-0.424949966644429	0.14274800177544\\
-0.415610406937959	0.207334252057916\\
-0.406270847231488	0.198493859969425\\
-0.396931287525017	0.123470618834925\\
-0.387591727818545	0.00808632943340158\\
-0.378252168112074	-0.111408092866924\\
-0.368912608405604	-0.199197792879358\\
-0.359573048699133	-0.23006173409633\\
-0.350233488992662	-0.196048333301115\\
-0.340893929286191	-0.107780400120246\\
-0.331554369579719	0.00964864619523161\\
-0.322214809873249	0.12466823042676\\
-0.312875250166778	0.208532385443138\\
-0.303535690460307	0.243129195533185\\
-0.294196130753836	0.225195393362407\\
-0.284856571047365	0.16584011836126\\
-0.275517011340894	0.0862036749840206\\
-0.266177451634423	0.0106337940543087\\
-0.256837891927952	-0.0402831189379377\\
-0.247498332221481	-0.0548311246097088\\
-0.23815877251501	-0.0321679084825856\\
-0.228819212808539	0.0189631534823861\\
-0.219479653102068	0.0838563010229224\\
-0.210140093395597	0.146660172347002\\
-0.200800533689126	0.194550573238392\\
-0.191460973982655	0.22018641529982\\
-0.182121414276184	0.222181970957279\\
-0.172781854569713	0.203924107165409\\
-0.163442294863242	0.171558901497251\\
-0.154102735156771	0.13205050754727\\
-0.1447631754503	0.0919512742324446\\
-0.13542361574383	0.0569372974750971\\
-0.126084056037358	0.0319307239832949\\
-0.116744496330887	0.0211383354880787\\
-0.107404936624416	0.0275915027586271\\
-0.0980653769179449	0.0520981180615948\\
-0.0887258172114747	0.091961838869361\\
-0.0793862575050035	0.140162630724954\\
-0.0700466977985323	0.185744407417752\\
-0.0607071380920612	0.215749284503738\\
-0.05136757838559	0.218539463529996\\
-0.0420280186791198	0.187670252464174\\
-0.0326884589726486	0.12498153362385\\
-0.0233488992661774	0.0416587497039448\\
-0.0140093395597063	-0.0435425055210447\\
-0.00466977985323513	-0.108871568627395\\
0.00466977985323513	-0.135184783700386\\
0.0140093395597063	-0.113020036133584\\
0.0233488992661774	-0.0469963715220405\\
0.0326884589726486	0.0453386343559181\\
0.0420280186791198	0.136909572274411\\
0.05136757838559	0.198514004501865\\
0.0607071380920612	0.207510672443899\\
0.0700466977985323	0.155204702189962\\
0.0793862575050035	0.050512097387492\\
0.0887258172114747	-0.0815515092819211\\
0.0980653769179449	-0.206356284388136\\
0.107404936624416	-0.289511064354932\\
0.116744496330887	-0.307192998309443\\
0.126084056037358	-0.253782435690907\\
0.13542361574383	-0.144335357631304\\
0.1447631754503	-0.0109045026566756\\
0.154102735156771	0.106416691265869\\
0.163442294863242	0.171198967109558\\
0.172781854569713	0.16158773784114\\
0.182121414276184	0.0772143470621492\\
0.191460973982655	-0.0602122144455459\\
0.200800533689126	-0.212905440543107\\
0.210140093395597	-0.337914239521144\\
0.219479653102068	-0.399735669818866\\
0.228819212808539	-0.380862558815119\\
0.23815877251501	-0.28700501695295\\
0.247498332221481	-0.145695022657753\\
0.256837891927952	0.00190158550868851\\
0.266177451634423	0.113292910095294\\
0.275517011340894	0.157001280445897\\
0.284856571047365	0.121649019024777\\
0.294196130753836	0.0190183780425896\\
0.303535690460307	-0.119744816774352\\
0.312875250166778	-0.253587112527777\\
0.322214809873249	-0.343612983963946\\
0.331554369579719	-0.364349795553338\\
0.340893929286191	-0.310722746517025\\
0.350233488992662	-0.198879230129612\\
0.359573048699133	-0.0608016534258767\\
0.368912608405604	0.0654838920295737\\
0.378252168112074	0.147051047380421\\
0.387591727818545	0.165265161675099\\
0.396931287525017	0.120310118146964\\
0.406270847231488	0.0301651278787427\\
0.415610406937959	-0.0755693187452373\\
0.424949966644429	-0.164782491171245\\
0.4342895263509	-0.21207921321824\\
0.443629086057372	-0.205422260948257\\
0.452968645763843	-0.148447169600573\\
0.462308205470314	-0.058154089504191\\
0.471647765176784	0.0410570080057014\\
0.480987324883255	0.124681504477211\\
0.490326884589726	0.175011249407336\\
0.499666444296198	0.185044888803175\\
0.509006004002669	0.158983551973253\\
0.51834556370914	0.109566279019268\\
0.52768512341561	0.053448919942626\\
0.537024683122081	0.00627957314606802\\
0.546364242828552	-0.021093961636691\\
0.555703802535024	-0.024310651966189\\
0.565043362241495	-0.00512155437205839\\
0.574382921947965	0.0305075462108741\\
0.583722481654436	0.0748080188882484\\
0.593062041360907	0.120215970371671\\
0.602401601067379	0.160449699945387\\
0.61174116077385	0.190719390031802\\
0.62108072048032	0.20734367044238\\
0.630420280186791	0.207662246669345\\
0.639759839893262	0.190392117154234\\
0.649099399599733	0.156560182462205\\
0.658438959306205	0.11054241056032\\
0.667778519012675	0.0604977562121265\\
0.677118078719146	0.0175536809671025\\
0.686457638425617	-0.00647659416362443\\
0.695797198132088	-0.00248545776328994\\
0.705136757838559	0.032494477365392\\
0.71447631754503	0.0928820053807555\\
0.723815877251501	0.164568556617082\\
0.733155436957972	0.227834999298305\\
0.742494996664443	0.262457501359735\\
0.751834556370914	0.253843383729218\\
0.761174116077385	0.198283570817992\\
0.770513675783856	0.10538897958537\\
0.779853235490327	-0.0032928700660946\\
0.789192795196798	-0.0996091406758804\\
0.798532354903269	-0.156723964599799\\
0.80787191460974	-0.157366425149608\\
0.817211474316211	-0.0998283676356492\\
0.826551034022682	0.000362331077168048\\
0.835890593729153	0.113954647290739\\
0.845230153435624	0.205925972037736\\
0.854569713142094	0.245685450398688\\
0.863909272848566	0.216542169301006\\
0.873248832555037	0.121420375580109\\
0.882588392261508	-0.0171040948490443\\
0.891927951967979	-0.162723379373807\\
0.901267511674449	-0.275708214200209\\
0.91060707138092	-0.324649194253337\\
0.919946631087392	-0.296020933316631\\
0.929286190793863	-0.198669337652837\\
0.938625750500334	-0.0617425585113587\\
0.947965310206804	0.0734213113259055\\
0.957304869913275	0.165599192822384\\
0.966644429619747	0.185924094309919\\
0.975983989326218	0.126457146063068\\
0.985323549032689	0.00267686003517096\\
0.994663108739159	-0.151006993973744\\
1.00400266844563	-0.291303946461866\\
1.0133422281521	-0.378777047905801\\
1.02268178785857	-0.389376058947361\\
1.03202134756504	-0.321344452204618\\
1.04136090727151	-0.195480571465157\\
1.05070046697799	-0.0487495355553864\\
1.06004002668446	0.0767561847391068\\
1.06937958639093	0.14617486221651\\
1.0787191460974	0.14179641903373\\
1.08805870580387	0.0677414643942575\\
1.09739826551034	-0.051878031990312\\
1.10673782521681	-0.180582810525347\\
1.11607738492328	-0.280486793164468\\
1.12541694462975	-0.323244294090378\\
1.13475650433622	-0.297769992222478\\
1.1440960640427	-0.212601566698714\\
1.15343562374917	-0.0924506033955178\\
1.16277518345564	0.0296877528481416\\
1.17211474316211	0.122361467265614\\
1.18145430286858	0.164400503338974\\
1.19079386257505	0.150407826253739\\
1.20013342228152	0.0907989973976917\\
1.20947298198799	0.00762578367119707\\
1.21881254169446	-0.0725940476869696\\
1.22815210140093	-0.126639066579402\\
1.23749166110741	-0.140618424218433\\
1.24683122081388	-0.112735318280995\\
1.25617078052035	-0.0523381441519245\\
1.26551034022682	0.024004501949819\\
1.27484989993329	0.0978740367024706\\
1.28418945963976	0.15405518798469\\
1.29352901934623	0.183881434693137\\
1.3028685790527	0.186125686262171\\
1.31220813875917	0.165802655934701\\
1.32154769846564	0.131551623667493\\
1.33088725817212	0.0928069005630471\\
1.34022681787859	0.0576608650919971\\
1.34956637758506	0.0318674848529846\\
1.35890593729153	0.0188668897926789\\
1.368245496998	0.020321273022739\\
1.37758505670447	0.0364963978594061\\
1.38692461641094	0.0661799403545531\\
1.39626417611741	0.106088510276079\\
1.40560373582388	0.150265396728107\\
1.41494329553035	0.190068186028444\\
1.42428285523683	0.215400162319538\\
1.4336224149433	0.217067145547843\\
1.44296197464977	0.189845665448521\\
1.45230153435624	0.135054963143246\\
1.46164109406271	0.0618768712892718\\
1.47098065376918	-0.0138140925664305\\
1.48032021347565	-0.0730206387645308\\
1.48965977318212	-0.0989039065211254\\
1.49899933288859	-0.0822753054407227\\
1.50833889259506	-0.0254888761355466\\
1.51767845230153	0.0568094180433419\\
1.52701801200801	0.140691790137394\\
1.53635757171448	0.199275141883315\\
1.54569713142095	0.210628083642285\\
1.55503669112742	0.164928602068408\\
1.56437625083389	0.068516107625955\\
1.57371581054036	-0.0567153738430436\\
1.58305537024683	-0.17876730445338\\
1.5923949299533	-0.264503899671947\\
1.60173448965977	-0.289526828651674\\
1.61107404936624	-0.246046236077751\\
1.62041360907272	-0.1460771195204\\
1.62975316877919	-0.0187816243363213\\
1.63909272848566	0.0975283162813792\\
1.64843228819213	0.166354591004673\\
1.6577718478986	0.164435599449213\\
1.66711140760507	0.0888992478058357\\
1.67645096731154	-0.0412331766840152\\
1.68579052701801	-0.190174601529749\\
1.69513008672448	-0.315628406980591\\
1.70446964643095	-0.381205855004186\\
1.71380920613742	-0.367299022893547\\
1.7231487658439	-0.277095668474609\\
1.73248832555037	-0.135859418459141\\
1.74182788525684	0.0163664836830283\\
1.75116744496331	0.136518620061342\\
1.76050700466978	0.191146980101984\\
1.76984656437625	0.16624100522919\\
1.77918612408272	0.0712406683885775\\
1.78852568378919	-0.0639245984740269\\
1.79786524349566	-0.197828899481444\\
1.80720480320213	-0.289829323631677\\
1.8165443629086	-0.311952042999551\\
1.82588392261508	-0.256792273756223\\
1.83522348232155	-0.13921953437919\\
1.84456304202802	0.00844277462501539\\
1.85390260173449	0.146264442420219\\
1.86324216144096	0.238464859424016\\
1.87258172114743	0.26348008503396\\
1.8819212808539	0.21977070866877\\
1.89126084056037	0.125502476795789\\
1.90060040026684	0.0120213264360699\\
1.90993995997331	-0.0856545467759599\\
1.91927951967979	-0.139033267489784\\
1.92861907938626	-0.133888941371513\\
1.93795863909273	-0.0733950991069766\\
1.9472981987992	0.0239487874621786\\
1.95663775850567	0.130628659327489\\
1.96597731821214	0.218512889051847\\
1.97531687791861	0.266730853439933\\
1.98465643762508	0.266740830170408\\
1.99399599733155	0.223472664467968\\
2.00333555703803	0.15253031099918\\
2.0126751167445	0.0747366098229106\\
2.02201467645097	0.0098985577188405\\
2.03135423615744	-0.0283068672292727\\
2.04069379586391	-0.035005594967738\\
2.05003335557038	-0.0139596004471528\\
2.05937291527685	0.0248951162670179\\
2.06871247498332	0.0691139701545861\\
2.07805203468979	0.107242189655472\\
2.08739159439626	0.131183665181414\\
2.09673115410274	0.137027933293366\\
2.10607071380921	0.124560835382931\\
2.11541027351568	0.0960857691886314\\
2.12474983322215	0.0553947027368392\\
2.13408939292862	0.00709337844397111\\
2.14342895263509	-0.0434014186921593\\
2.15276851234156	-0.0897243762524535\\
2.16210807204803	-0.124802584728031\\
2.1714476317545	-0.141883875040313\\
2.18078719146097	-0.136346869919445\\
2.19012675116745	-0.107793316264774\\
2.19946631087392	-0.0615687266497807\\
2.20880587058039	-0.00879859303330355\\
2.21814543028686	0.0354917470329814\\
2.22748498999333	0.0561256302928428\\
2.2368245496998	0.042417408640262\\
2.24616410940627	-0.00770834742972527\\
2.25550366911274	-0.0856427074218726\\
2.26484322881921	-0.17311424042198\\
2.27418278852568	-0.24650657212239\\
2.28352234823216	-0.283311238626935\\
2.29286190793863	-0.269217548318162\\
2.3022014676451	-0.203313864658241\\
2.31154102735157	-0.0996896124919719\\
2.32088058705804	0.0154811064469752\\
2.33022014676451	0.110862131941351\\
2.33955970647098	0.158931723265593\\
2.34889926617745	0.144834263100278\\
2.35823882588392	0.0716327464081264\\
2.36757838559039	-0.0396891800069502\\
2.37691794529687	-0.155554623744292\\
2.38625750500334	-0.239294413527607\\
2.39559706470981	-0.262062096076044\\
2.40493662441628	-0.211866192029217\\
2.41427618412275	-0.0978628615636423\\
2.42361574382922	0.0515977868092135\\
2.43295530353569	0.196800912999578\\
2.44229486324216	0.298150668746589\\
2.45163442294863	0.327936670772004\\
2.4609739826551	0.278803587490565\\
2.47031354236158	0.166286995731211\\
2.47965310206805	0.0245338161388761\\
2.48899266177452	-0.103608174732457\\
2.49833222148099	-0.179211495862204\\
2.50767178118746	-0.178836689107175\\
2.51701134089393	-0.101541815681089\\
2.5263509006004	0.0307909966675367\\
2.53569046030687	0.179919997567183\\
2.54503002001334	0.302554552172209\\
2.55436957971981	0.363105068615292\\
2.56370913942628	0.344047848471449\\
2.57304869913276	0.250878376707042\\
2.58238825883923	0.110033747914672\\
2.5917278185457	-0.0388010211632119\\
2.60106737825217	-0.15506029535321\\
2.61040693795864	-0.208899024696184\\
2.61974649766511	-0.189495945037275\\
2.62908605737158	-0.107537871094048\\
2.63842561707805	0.00866648701660004\\
2.64776517678452	0.122076108071632\\
2.65710473649099	0.197978308851119\\
2.66644429619747	0.21386991053444\\
2.67578385590394	0.165354238619303\\
2.68512341561041	0.0664705413180813\\
2.69446297531688	-0.0553211012506726\\
2.70380253502335	-0.167721326520666\\
2.71314209472982	-0.243005582973679\\
2.72248165443629	-0.265487000665098\\
2.73182121414276	-0.234937762072156\\
2.74116077384923	-0.165346122268094\\
2.7505003335557	-0.0797694239464808\\
2.75983989326217	-0.0030775627828323\\
2.76917945296865	0.0450666257884388\\
2.77851901267512	0.054994281094836\\
2.78785857238159	0.0284539340206944\\
2.79719813208806	-0.0233293791985148\\
2.80653769179453	-0.0839298066984443\\
2.815877251501	-0.136766627344497\\
2.82521681120747	-0.169475172467124\\
2.83455637091394	-0.176181674905845\\
2.84389593062041	-0.157616444219745\\
2.85323549032688	-0.11948572303065\\
2.86257505003335	-0.070014801438002\\
2.87191460973983	-0.0176458169800903\\
2.8812541694463	0.0304656553025836\\
2.89059372915277	0.0689611546807402\\
2.89993328885924	0.094120724985248\\
2.90927284856571	0.103605492468762\\
2.91861240827218	0.0965524491274068\\
2.92795196797865	0.0741639873091305\\
2.93729152768512	0.0405001074313212\\
2.94663108739159	0.00287938840943533\\
2.95597064709806	-0.0287285940965862\\
2.96531020680454	-0.0436041111685222\\
2.97464976651101	-0.0332322676182752\\
2.98398932621748	0.00550072701544931\\
2.99332888592395	0.0680313132212149\\
3.00266844563042	0.1418408796993\\
3.01200800533689	0.208740074965469\\
3.02134756504336	0.249454481682354\\
3.03068712474983	0.249374098923818\\
3.0400266844563	0.203589625391314\\
3.04936624416277	0.119846604767738\\
3.05870580386925	0.0177444567812128\\
3.06804536357572	-0.0761712497231334\\
3.07738492328219	-0.135683515313366\\
3.08672448298866	-0.142888711571289\\
3.09606404269513	-0.0943251032414357\\
3.1054036024016	-0.00312820239773866\\
3.11474316210807	0.103773255372783\\
3.12408272181454	0.192888975847928\\
3.13342228152101	0.233938058330128\\
3.14276184122748	0.209228495340775\\
3.15210140093396	0.119723604367291\\
3.16144096064043	-0.0142657819903257\\
3.1707805203469	-0.158245563845124\\
3.18012008005337	-0.273291604960931\\
3.18945963975984	-0.327430761151547\\
3.19879919946631	-0.305461838197139\\
3.20813875917278	-0.21397072551219\\
3.21747831887925	-0.0799429566589638\\
3.22681787858572	0.0568058926680917\\
3.23615743829219	0.155234098759003\\
3.24549699799867	0.185277247262445\\
3.25483655770514	0.136982570737987\\
3.26417611741161	0.0237006483307782\\
3.27351567711808	-0.121587507248707\\
3.28285523682455	-0.255782871295422\\
3.29219479653102	-0.338700355090077\\
3.30153435623749	-0.34485436263678\\
3.31087391594396	-0.270922653783645\\
3.32021347565043	-0.13663260406737\\
3.3295530353569	0.0211627795916233\\
3.33889259506338	0.159506727564092\\
3.34823215476985	0.241875703864962\\
3.35757171447632	0.248737906313553\\
3.36691127418279	0.182865853436813\\
3.37625083388926	0.0679770153387178\\
3.38559039359573	-0.0587463719848911\\
3.3949299533022	-0.157880880408983\\
3.40426951300867	-0.199330210320845\\
3.41360907271514	-0.170702372726059\\
3.42294863242161	-0.0802936854101625\\
3.43228819212809	0.0461247317010219\\
3.44162775183456	0.173458194874771\\
3.45096731154103	0.267764485158723\\
3.4603068712475	0.305863469596184\\
3.46964643095397	0.281304508414148\\
3.47898599066044	0.205200537873315\\
3.48832555036691	0.101830506020535\\
3.49766511007338	0.000946802137028558\\
3.50700466977985	-0.0709389987458348\\
3.51634422948632	-0.0978389593875838\\
3.5256837891928	-0.0778302183436991\\
3.53502334889927	-0.022101276375526\\
3.54436290860574	0.0494620632328626\\
3.55370246831221	0.11469217483359\\
3.56304202801868	0.155422519899881\\
3.57238158772515	0.161858383046216\\
3.58172114743162	0.134043410420244\\
3.59106070713809	0.0803981982862931\\
3.60040026684456	0.0142311513358584\\
3.60973982655103	-0.0504182757914252\\
3.61907938625751	-0.102271138311022\\
3.62841894596398	-0.134779430708821\\
3.63775850567045	-0.146349160708153\\
3.64709806537692	-0.139269431878325\\
3.65643762508339	-0.118118321583275\\
3.66577718478986	-0.0883682317132183\\
3.67511674449633	-0.0556250838524637\\
3.6844563042028	-0.0254589620092567\\
3.69379586390927	-0.00342345668194207\\
3.70313542361574	0.005248168916574\\
3.71247498332222	-0.00341450341951535\\
3.72181454302869	-0.0306423633120828\\
3.73115410273516	-0.0734339378570471\\
3.74049366244163	-0.1238341891083\\
3.7498332221481	-0.169652664398617\\
3.75917278185457	-0.197060567864329\\
3.76851234156104	-0.194366784474081\\
3.77785190126751	-0.156077127263383\\
3.78719146097398	-0.0857767019815487\\
3.79653102068045	0.00335263726611351\\
3.80587058038692	0.09098429359106\\
3.8152101400934	0.154816495178709\\
3.82454969979987	0.177084135700341\\
3.83388925950634	0.150482964042838\\
3.84322881921281	0.0815065405382387\\
3.85256837891928	-0.0101727062869882\\
3.86190793862575	-0.0965205334529157\\
3.87124749833222	-0.148960275029943\\
3.88058705803869	-0.147059939618223\\
3.88992661774516	-0.0853921662576263\\
3.89926617745163	0.0237339838556262\\
3.9086057371581	0.15281025002664\\
3.91794529686458	0.266491279743207\\
3.92728485657105	0.331801040090497\\
3.93662441627752	0.328187191537401\\
3.94596397598399	0.254176039098688\\
3.95530353569046	0.128734822342773\\
3.96464309539693	-0.0136483855858579\\
3.9739826551034	-0.13260358032423\\
3.98332221480987	-0.193952839672724\\
3.99266177451634	-0.180150764275079\\
4.00200133422281	-0.0955844054265831\\
4.01134089392929	0.0342168840914434\\
4.02068045363576	0.168452641221805\\
4.03002001334223	0.265409423699919\\
4.0393595730487	0.293519844071219\\
4.04869913275517	0.241042711910423\\
4.05803869246164	0.119750022332759\\
4.06737825216811	-0.038348505198381\\
4.07671781187458	-0.190183745271884\\
4.08605737158105	-0.296663867137098\\
4.09539693128752	-0.328941693315364\\
4.104736490994	-0.281294095138385\\
4.11407605070047	-0.170869122506965\\
4.12341561040694	-0.0325049424315768\\
4.13275517011341	0.0917693803785193\\
4.14209472981988	0.165193861894331\\
4.15143428952635	0.167064960821844\\
4.16077384923282	0.0964160826382737\\
4.17011340893929	-0.0230122643775339\\
4.17945296864576	-0.155993829100169\\
4.18879252835223	-0.263910886541514\\
4.19813208805871	-0.316347653365924\\
4.20747164776518	-0.299551002098039\\
4.21681120747165	-0.219667932340693\\
4.22615076717812	-0.0999387182302376\\
4.23549032688459	0.025740633058053\\
4.24482988659106	0.125977075835165\\
4.25416944629753	0.176864008994862\\
4.263509006004	0.170487485601935\\
4.27284856571047	0.115494057587377\\
4.28218812541694	0.0333539038076469\\
4.29152768512342	-0.0487668757271674\\
4.30086724482989	-0.106366693320632\\
4.31020680453636	-0.122429128101531\\
4.31954636424283	-0.0950972356653964\\
4.3288859239493	-0.0332982207237227\\
4.33822548365577	0.0456919801821053\\
4.34756504336224	0.122001680734246\\
4.35690460306871	0.178745505465836\\
4.36624416277518	0.205928129389475\\
4.37558372248165	0.201520361938895\\
4.38492328218813	0.172955770747432\\
4.3942628418946	0.128451716922448\\
4.40360240160107	0.0794972744113854\\
4.41294196130754	0.035744817573062\\
4.42228152101401	0.00362831741688119\\
4.43162108072048	-0.0138132545778164\\
4.44096064042695	-0.0162541285573292\\
4.45030020013342	-0.00517071851258728\\
4.45963975983989	0.0167166492864458\\
4.46897931954636	0.0452860855292077\\
4.47831887925284	0.0750186762682669\\
4.48765843895931	0.0988561616810541\\
4.49699799866578	0.108954691643189\\
4.50633755837225	0.0983919646321842\\
4.51567711807872	0.0635209315816225\\
4.52501667778519	0.00621286317964542\\
4.53435623749166	-0.0651671775130324\\
4.54369579719813	-0.136810984873401\\
4.5530353569046	-0.1918643765324\\
4.56237491661107	-0.21533688472739\\
4.57171447631755	-0.198891297769446\\
4.58105403602402	-0.144422200505855\\
4.59039359573049	-0.0649393365150884\\
4.59973315543696	0.0179973380555259\\
4.60907271514343	0.0794325183961962\\
4.6184122748499	0.0987841143707813\\
4.62775183455637	0.0668113125761901\\
4.63709139426284	-0.0110076037616248\\
4.64643095396931	-0.114651649834066\\
4.65577051367578	-0.214448255700052\\
4.66511007338226	-0.279347083295097\\
4.67444963308873	-0.286092270748724\\
4.6837891927952	-0.228453930796216\\
4.69312875250167	-0.116668932729454\\
4.70246831220814	0.0222283611357216\\
4.71180787191461	0.151442310808592\\
4.72114743162108	0.23570797077466\\
4.73048699132755	0.251776493814157\\
4.73982655103402	0.195795003384916\\
4.74916611074049	0.0850930336418509\\
4.75850567044697	-0.0464689600572268\\
4.76784523015344	-0.157170604680541\\
4.77718478985991	-0.211404933487993\\
4.78652434956638	-0.189671062432587\\
4.79586390927285	-0.0947244087102057\\
4.80520346897932	0.0487755310463095\\
4.81454302868579	0.201094226892233\\
4.82388258839226	0.318980255279466\\
4.83322214809873	0.369856560296272\\
4.8425617078052	0.339795297557447\\
4.85190126751167	0.236557457427789\\
4.86124082721815	0.0902507262807703\\
4.87058038692462	-0.0572269160595615\\
4.87991994663109	-0.164395744273167\\
4.88925950633756	-0.202325704195456\\
4.89859906604403	-0.16294662430945\\
4.9079386257505	-0.0606425047420813\\
4.91727818545697	0.0712536722354314\\
4.92661774516344	0.191229608866805\\
4.93595730486991	0.262625391210952\\
4.94529686457638	0.263523540125116\\
4.95463642428285	0.192806706006583\\
4.96397598398933	0.0698656329434212\\
4.9733155436958	-0.0716180512499239\\
4.98265510340227	-0.194148276082578\\
4.99199466310874	-0.268071871931045\\
5.00133422281521	-0.276978012986003\\
5.01067378252168	-0.224329570937869\\
5.02001334222815	-0.130388028597703\\
5.02935290193462	-0.0254904127435716\\
5.03869246164109	0.0592312267457646\\
5.04803202134756	0.100753183965924\\
5.05737158105404	0.0898800088021069\\
5.06671114076051	0.0327290441282792\\
5.07605070046698	-0.0510797693919682\\
5.08539026017345	-0.13680274073337\\
5.09472981987992	-0.201042022245068\\
5.10406937958639	-0.228262822894685\\
5.11340893929286	-0.214039495358288\\
5.12274849899933	-0.164868606258654\\
5.1320880587058	-0.0951134072876219\\
5.14142761841227	-0.0223622393312058\\
5.15076717811875	0.0388572276684334\\
5.16010673782522	0.0783821120652076\\
5.16944629753169	0.0930404568579819\\
5.17878585723816	0.0857476903564346\\
5.18812541694463	0.0633533902436036\\
5.1974649766511	0.034104399759821\\
5.20680453635757	0.00560018599006271\\
5.21614409606404	-0.0161983809274876\\
5.22548365577051	-0.0271129692114318\\
5.23482321547698	-0.0245873109938564\\
5.24416277518346	-0.00731759953711434\\
5.25350233488993	0.0244119839088798\\
5.2628418945964	0.0679842930928079\\
5.27218145430287	0.117700106262694\\
5.28152101400934	0.16447527092106\\
5.29086057371581	0.199414302048624\\
5.30020013342228	0.210749596476904\\
5.30953969312875	0.192233390989073\\
5.31887925283522	0.143803296546627\\
5.32821881254169	0.0734060247254913\\
5.33755837224817	-0.00374271529535873\\
5.34689793195464	-0.06845882658604\\
5.35623749166111	-0.103003103824975\\
5.36557705136758	-0.0948916840353521\\
5.37491661107405	-0.0456231603338603\\
5.38425617078052	0.0320437575388777\\
5.39359573048699	0.115200759755684\\
5.40293529019346	0.176913061348422\\
5.41227484989993	0.194120317811322\\
5.4216144096064	0.155086095821287\\
5.43095396931288	0.0639610143731423\\
5.44029352901935	-0.0587191480201245\\
5.44963308872582	-0.182953008262002\\
5.45897264843229	-0.27501070063924\\
5.46831220813876	-0.308763623286191\\
5.47765176784523	-0.273768449808639\\
5.4869913275517	-0.17917655772422\\
5.49633088725817	-0.0518805780958243\\
5.50567044696464	0.0709880243085215\\
5.51501000667111	0.15139394784097\\
5.52434956637759	0.164431131669058\\
5.53368912608406	0.104463726047\\
5.54302868579053	-0.0123436874044945\\
5.552368245497	-0.152202841337714\\
5.56170780520347	-0.273368438892909\\
5.57104736490994	-0.338401162496619\\
5.58038692461641	-0.325037666312677\\
5.58972648432288	-0.236198704872545\\
5.59906604402935	-0.0922219332115248\\
5.60840560373582	0.0680156087616599\\
5.6177451634423	0.200958946922139\\
5.62708472314877	0.271198214538166\\
5.63642428285524	0.261785672697252\\
5.64576384256171	0.179114773200879\\
5.65510340226818	0.0508200084668126\\
5.66444296197465	-0.0822891402524059\\
5.67378252168112	-0.178139985936118\\
5.68312208138759	-0.207206363280484\\
5.69246164109406	-0.159926706081074\\
5.70180120080053	-0.0492496926590934\\
5.71114076050701	0.093592345798996\\
5.72048032021348	0.228574248819023\\
5.72981987991995	0.318423517391913\\
5.73915943962642	0.341679866016583\\
5.74849899933289	0.293774044978812\\
5.75783855903936	0.190659345527425\\
5.76717811874583	0.0634277187237057\\
5.7765176784523	-0.0519837661972727\\
5.78585723815877	-0.125222422801148\\
5.79519679786524	-0.139856480029615\\
5.80453635757172	-0.0972326420037039\\
5.81387591727819	-0.0145458636228312\\
5.82321547698466	0.0798548608616545\\
5.83255503669113	0.156655005790596\\
5.8418945963976	0.193605957874508\\
5.85123415610407	0.181027928970972\\
5.86057371581054	0.123456802639386\\
5.86991327551701	0.0370924007450026\\
5.87925283522348	-0.0557182872002454\\
5.88859239492995	-0.133624461398963\\
5.89793195463642	-0.18158759868968\\
5.9072715143429	-0.193400476381265\\
5.91661107404937	-0.172965611195543\\
5.92595063375584	-0.131383365907559\\
5.93529019346231	-0.0829628746306254\\
5.94462975316878	-0.0411537301450145\\
5.95396931287525	-0.0155985836923569\\
5.96330887258172	-0.0111367648379382\\
5.97264843228819	-0.0284567765389549\\
5.98198799199466	-0.0658640672159103\\
5.99132755170113	-0.12191210191639\\
6.0006671114076	-0.208520423798486\\
6.01000667111408	-0.340560734122926\\
6.01934623082055	-0.487225291513971\\
6.02868579052702	-0.631539472769623\\
6.03802535023349	-0.771150116081652\\
6.04736490993996	-0.908709804787245\\
6.05670446964643	-1.04358310381777\\
6.0660440293529	-1.17683577772798\\
6.07538358905937	-1.30461856952663\\
6.08472314876584	-1.41783319101672\\
6.09406270847231	-1.50375160475543\\
6.10340226817879	-1.55006096329592\\
6.11274182788526	-1.54613876455632\\
6.12208138759173	-1.48601226567005\\
6.1314209472982	-1.38515841518475\\
6.14076050700467	-1.25786915737254\\
6.15010006671114	-1.1236965107966\\
6.15943962641761	-1.00015293686704\\
6.16877918612408	-0.896811809263172\\
6.17811874583055	-0.811577412475314\\
6.18745830553702	-0.731773702682523\\
6.1967978652435	-0.64013058198773\\
6.20613742494997	-0.511639587028218\\
6.21547698465644	-0.333089416989893\\
6.22481654436291	-0.103185101642566\\
6.23415610406938	0.164646890104855\\
6.24349566377585	0.444680795236913\\
6.25283522348232	0.705651098618323\\
6.26217478318879	0.919439652228074\\
6.27151434289526	1.06238551469484\\
6.28085390260173	1.13958230793674\\
6.29019346230821	1.16499112301628\\
6.29953302201468	1.16530457982885\\
6.30887258172115	1.17031961359394\\
6.31821214142762	1.2030990654145\\
6.32755170113409	1.27187204025177\\
6.33689126084056	1.36573995587895\\
6.34623082054703	1.47147062987371\\
6.3555703802535	1.54517106730737\\
6.36490993995997	1.55866302774466\\
6.37424949966644	1.49242862055192\\
6.38358905937292	1.34425822304288\\
6.39292861907939	1.13060288622068\\
6.40226817878586	0.882222884182933\\
6.41160773849233	0.636216928208588\\
6.4209472981988	0.417836625450801\\
6.43028685790527	0.251156840818987\\
6.43962641761174	0.133539077409167\\
6.44896597731821	0.047475961153345\\
6.45830553702468	-0.0345905671488207\\
6.46764509673115	-0.140966810072965\\
6.47698465643763	-0.291140148201893\\
6.4863242161441	-0.487765780853232\\
6.49566377585057	-0.724327968783208\\
6.50500333555704	-0.969585565872315\\
6.51434289526351	-1.19295872828217\\
6.52368245496998	-1.36604675179809\\
6.53302201467645	-1.47149726397148\\
6.54236157438292	-1.50735694597906\\
6.55170113408939	-1.48675540902341\\
6.56104069379586	-1.43590376323028\\
6.57038025350234	-1.36499021870942\\
6.57971981320881	-1.30765059010614\\
6.58905937291528	-1.26869661142835\\
6.59839893262175	-1.24312631017099\\
6.60773849232822	-1.2163363517086\\
6.61707805203469	-1.16934749835654\\
6.62641761174116	-1.08522798553567\\
6.63575717144763	-0.953089884412748\\
6.6450967311541	-0.782375473583066\\
6.65443629086057	-0.575878554636204\\
6.66377585056705	-0.351854227679076\\
6.67311541027352	-0.12824805485601\\
6.68245496997999	0.0813205792736094\\
6.69179452968646	0.270255928772326\\
6.70113408939293	0.439262786023287\\
6.7104736490994	0.595019988621625\\
6.71981320880587	0.739863052875056\\
6.72915276851234	0.881453887944728\\
6.73849232821881	1.01919675527004\\
6.74783188792528	1.14770963780646\\
6.75717144763176	1.25910739063084\\
6.76651100733823	1.34587768985691\\
6.7758505670447	1.40346730667954\\
6.78519012675117	1.43031712184114\\
6.79452968645764	1.43890590820139\\
6.80386924616411	1.42923281645292\\
6.81320880587058	1.40585102275532\\
6.82254836557705	1.37028139997988\\
6.83188792528352	1.318463451004\\
6.84122748498999	1.24246368400439\\
6.85056704469647	1.13382337125952\\
6.85990660440294	0.988323777184591\\
6.86924616410941	0.80286191928834\\
6.87858572381588	0.59058386495834\\
6.88792528352235	0.36813887868964\\
6.89726484322882	0.153482370391172\\
6.90660440293529	-0.0378661584140587\\
6.91594396264176	-0.198022891378217\\
6.92528352234823	-0.329306828944953\\
6.9346230820547	-0.443037392026853\\
6.94396264176117	-0.558126691762101\\
6.95330220146765	-0.690419005144723\\
6.96264176117412	-0.848270561946301\\
6.97198132088059	-1.02962221252877\\
6.98132088058706	-1.21974747719726\\
6.99066044029353	-1.39477619139394\\
7	-1.52845761416662\\
};
\addlegendentry{$\text{Real}(u(x,0))$}

\addplot [color=mycolor1,mark=x,mark repeat={20}]
  table[row sep=crcr]{%
-7	0.00112155254152556\\
-6.99066044029353	0.00203035454862883\\
-6.98132088058706	0.00277129793790908\\
-6.97198132088059	0.00309334967210328\\
-6.96264176117412	0.00287780567855692\\
-6.95330220146765	0.00217967221677612\\
-6.94396264176117	0.00121304847909383\\
-6.9346230820547	0.000607165647481407\\
-6.92528352234823	0.000237974583139915\\
-6.91594396264176	5.98215005311485e-05\\
-6.90660440293529	0.000118843346191586\\
-6.89726484322882	0.000367232012971566\\
-6.88792528352235	0.00068495811147019\\
-6.87858572381588	0.000927147200660381\\
-6.86924616410941	0.000980122089823801\\
-6.85990660440294	0.000984461596018124\\
-6.85056704469646	0.000287057437618625\\
-6.84122748498999	-0.000700864500668708\\
-6.83188792528352	-0.00167143403082544\\
-6.82254836557705	-0.00232871874088574\\
-6.81320880587058	-0.00248374848681303\\
-6.80386924616411	-0.00211316992631484\\
-6.79452968645764	-0.00136245207857126\\
-6.78519012675117	-0.000593592470376542\\
-6.7758505670447	-0.000407212163903407\\
-6.76651100733823	-0.000567054365675799\\
-6.75717144763175	-0.00105975474770741\\
-6.74783188792528	-0.00172007777097195\\
-6.73849232821881	-0.00232058080139\\
-6.72915276851234	-0.00264581267359366\\
-6.71981320880587	-0.0025679264991525\\
-6.7104736490994	-0.00226272767281373\\
-6.70113408939293	-0.00191730014439962\\
-6.69179452968646	-0.00127987507244107\\
-6.68245496997999	-0.00055862969817296\\
-6.67311541027352	2.29988267764741e-05\\
-6.66377585056704	0.000298454566277141\\
-6.65443629086057	0.000209308698588485\\
-6.6450967311541	-0.000181699747886584\\
-6.63575717144763	-0.000973046157148392\\
-6.62641761174116	-0.00130866219023045\\
-6.61707805203469	-0.00110979731132602\\
-6.60773849232822	-0.00041823134875795\\
-6.59839893262175	0.000566193878840142\\
-6.58905937291528	0.00154669415222634\\
-6.57971981320881	0.00222432944623594\\
-6.57038025350233	0.00239381642906582\\
-6.56104069379586	0.0019138798682721\\
-6.55170113408939	0.00164324450922903\\
-6.54236157438292	0.00126222369013664\\
-6.53302201467645	0.000922969251807932\\
-6.52368245496998	0.000763222325192279\\
-6.51434289526351	0.000855298919539113\\
-6.50500333555704	0.00117735222826804\\
-6.49566377585057	0.00161972125996998\\
-6.4863242161441	0.00201723675944949\\
-6.47698465643762	0.00263997137805757\\
-6.46764509673115	0.00279005580987504\\
-6.45830553702468	0.00241691364512271\\
-6.44896597731821	0.00163154431845925\\
-6.43962641761174	0.000675218576040566\\
-6.43028685790527	-0.000158246754370657\\
-6.4209472981988	-0.000616386732845626\\
-6.41160773849233	-0.000569920479901966\\
-6.40226817878586	0.000195461030195295\\
-6.39292861907939	0.00073807625588996\\
-6.38358905937292	0.00102606664474067\\
-6.37424949966644	0.000928778367292647\\
-6.36490993995997	0.000441088108037818\\
-6.3555703802535	-0.000308586678067169\\
-6.34623082054703	-0.00109572004165241\\
-6.33689126084056	-0.00167001702783087\\
-6.32755170113409	-0.00204585599089568\\
-6.31821214142762	-0.00237185113199209\\
-6.30887258172115	-0.00231349199390412\\
-6.29953302201468	-0.00191754681115555\\
-6.29019346230821	-0.00134255447704004\\
-6.28085390260173	-0.000799572382642139\\
-6.27151434289526	-0.000478090490169577\\
-6.26217478318879	-0.000479649307312263\\
-6.25283522348232	-0.00122920399216517\\
-6.24349566377585	-0.00211556125036973\\
-6.23415610406938	-0.00274897271193479\\
-6.22481654436291	-0.00291865991713214\\
-6.21547698465644	-0.00256142518662416\\
-6.20613742494997	-0.0017850211916949\\
-6.1967978652435	-0.000815532269571842\\
-6.18745830553702	5.65313145416205e-05\\
-6.17811874583055	0.000339062268045685\\
-6.16877918612408	0.000354209299682172\\
-6.15943962641761	0.000142523590801326\\
-6.15010006671114	-0.000194214684060958\\
-6.14076050700467	-0.00050505587439465\\
-6.1314209472982	-0.000647141920250075\\
-6.12208138759173	-0.000540158675498252\\
-6.11274182788526	-0.000200365485522035\\
-6.10340226817879	0.000275157817686523\\
-6.09406270847231	0.00125103995872038\\
-6.08472314876584	0.0021491029225052\\
-6.07538358905937	0.00269462589542893\\
-6.0660440293529	0.00273218865632262\\
-6.05670446964643	0.00227261205807259\\
-6.04736490993996	0.00148479145108168\\
-6.03802535023349	0.000635687301169392\\
-6.02868579052702	0.000328039259540444\\
-6.01934623082055	0.000664395302550608\\
-6.01000667111408	0.00127347166736449\\
-6.0006671114076	0.00195938785153739\\
-5.99132755170113	0.00249035616290602\\
-5.98198799199466	0.00267674420509406\\
-5.97264843228819	0.00243783985111409\\
-5.96330887258172	0.00183276121762794\\
-5.95396931287525	0.0012699732912553\\
-5.94462975316878	0.000606776288919485\\
-5.93529019346231	-4.6996556718372e-05\\
-5.92595063375584	-0.00047873592625252\\
-5.91661107404937	-0.000567928172928859\\
-5.9072715143429	-0.000346084878900714\\
-5.89793195463642	7.90179092077228e-05\\
-5.88859239492995	0.000539492615312466\\
-5.87925283522348	0.000925196502287751\\
-5.86991327551701	0.00063082813503974\\
-5.86057371581054	-0.000138593688082793\\
-5.85123415610407	-0.00115248434850205\\
-5.8418945963976	-0.00209920125037098\\
-5.83255503669113	-0.00268583201837652\\
-5.82321547698466	-0.00273229747925342\\
-5.81387591727819	-0.00222955697827269\\
-5.80453635757171	-0.00147607272970983\\
-5.79519679786524	-0.00110824875127599\\
-5.78585723815877	-0.000868657548190106\\
-5.7765176784523	-0.000855636170804677\\
-5.76717811874583	-0.00108269191267627\\
-5.75783855903936	-0.00147147999253998\\
-5.74849899933289	-0.00187899937122042\\
-5.73915943962642	-0.00214909288947028\\
-5.72981987991995	-0.00243659884542859\\
-5.72048032021348	-0.00244912806598981\\
-5.711140760507	-0.00194218789030637\\
-5.70180120080053	-0.00108017133375669\\
-5.69246164109406	-0.000135794993317557\\
-5.68312208138759	0.000599111162561141\\
-5.67378252168112	0.000908670531020039\\
-5.66444296197465	0.000719951360713918\\
-5.65510340226818	9.76184288114185e-05\\
-5.64576384256171	-0.000450805206838014\\
-5.63642428285524	-0.000714386486264184\\
-5.62708472314877	-0.00054282243341562\\
-5.61774516344229	3.84683122611308e-05\\
-5.60840560373582	0.000863400746585129\\
-5.59906604402935	0.0016760008195273\\
-5.58972648432288	0.00221358749113186\\
-5.58038692461641	0.00227829707707939\\
-5.57104736490994	0.00242865606754086\\
-5.56170780520347	0.00224178719213948\\
-5.552368245497	0.00180162785172138\\
-5.54302868579053	0.00127268598252667\\
-5.53368912608406	0.000840471683271882\\
-5.52434956637758	0.000647394882497511\\
-5.51501000667111	0.000746161805492776\\
-5.50567044696464	0.00124060382142952\\
-5.49633088725817	0.00214198125531384\\
-5.4869913275517	0.00270343964346513\\
-5.47765176784523	0.00273633461890068\\
-5.46831220813876	0.00221581957273785\\
-5.45897264843229	0.00129439522833387\\
-5.44963308872582	0.00025360809733474\\
-5.44029352901935	-0.000586085983967392\\
-5.43095396931287	-0.000783834195008911\\
-5.4216144096064	-0.000667866788387574\\
-5.41227484989993	-0.000365242202028883\\
-5.40293529019346	5.96156145713112e-06\\
-5.39359573048699	0.000289836064962118\\
-5.38425617078052	0.000353867172854154\\
-5.37491661107405	0.000140447429316636\\
-5.36557705136758	-0.000307378619515825\\
-5.35623749166111	-0.000876181287849755\\
-5.34689793195464	-0.00173615351587295\\
-5.33755837224817	-0.00247562348729039\\
-5.32821881254169	-0.00284145982949795\\
-5.31887925283522	-0.00272953564445756\\
-5.30953969312875	-0.00219108508022776\\
-5.30020013342228	-0.00141261057111669\\
-5.29086057371581	-0.000652910004317607\\
-5.28152101400934	-0.000151800932528969\\
-5.27218145430287	-0.000606085948177449\\
-5.2628418945964	-0.00131971795720678\\
-5.25350233488993	-0.00204027463857094\\
-5.24416277518346	-0.00251563412289599\\
-5.23482321547698	-0.00256616077488719\\
-5.22548365577051	-0.00214794916565086\\
-5.21614409606404	-0.0013723942879661\\
-5.20680453635757	-0.000473853647454224\\
-5.1974649766511	-6.23102412698934e-05\\
-5.18812541694463	0.000483522380343105\\
-5.17878585723816	0.000806198028176516\\
-5.16944629753169	0.000823772226993607\\
-5.16010673782522	0.000566810086655907\\
-5.15076717811875	0.000161276483139874\\
-5.14142761841227	-0.000221311038031523\\
-5.1320880587058	-0.000429744028189473\\
-5.12274849899933	-0.000178404579732228\\
-5.11340893929286	0.000661029164592365\\
-5.10406937958639	0.00165268383608984\\
-5.09472981987992	0.00248675238895868\\
-5.08539026017345	0.00290674293014379\\
-5.07605070046698	0.00281804168061235\\
-5.06671114076051	0.00223546206538267\\
-5.05737158105404	0.00134307686383128\\
-5.04803202134756	0.000806510426328333\\
-5.03869246164109	0.000638022937734123\\
-5.02935290193462	0.000751276633887288\\
-5.02001334222815	0.00110701529199138\\
-5.01067378252168	0.00157368659090398\\
-5.00133422281521	0.0019731062379734\\
-4.99199466310874	0.00214405463297369\\
-4.98265510340227	0.00200278752531098\\
-4.9733155436958	0.00194360228781302\\
-4.96397598398933	0.00136548875470488\\
-4.95463642428285	0.000492679881150486\\
-4.94529686457638	-0.000402886804761931\\
-4.93595730486991	-0.00105187938028452\\
-4.92661774516344	-0.00127300097660726\\
-4.91727818545697	-0.00102747656703741\\
-4.9079386257505	-0.000424904939270844\\
-4.89859906604403	0.000362526347125337\\
-4.88925950633756	0.00048185234014647\\
-4.87991994663109	0.000141210165781326\\
-4.87058038692462	-0.000573728542641866\\
-4.86124082721815	-0.00145269265396326\\
-4.85190126751167	-0.00222606934043975\\
-4.8425617078052	-0.00265221480528515\\
-4.83322214809873	-0.00259620353730167\\
-4.82388258839226	-0.00232638634206326\\
-4.81454302868579	-0.00199455478986575\\
-4.80520346897932	-0.00147669533471977\\
-4.79586390927285	-0.000988161952549451\\
-4.78652434956638	-0.000688954543473961\\
-4.77718478985991	-0.000660177602777847\\
-4.76784523015344	-0.000891565569299432\\
-4.75850567044697	-0.00128204782562238\\
-4.74916611074049	-0.00194787362080116\\
-4.73982655103402	-0.00240462937121749\\
-4.73048699132755	-0.00231262210790442\\
-4.72114743162108	-0.00168500198376558\\
-4.71180787191461	-0.000705244712058054\\
-4.70246831220814	0.00033047246322304\\
-4.69312875250167	0.00110720589352847\\
-4.6837891927952	0.00139135457710842\\
-4.67444963308873	0.000903738022642774\\
-4.66511007338226	0.000502361541244303\\
-4.65577051367578	0.00013430137452538\\
-4.64643095396931	-4.61799550314334e-05\\
-4.63709139426284	5.76541491096944e-05\\
-4.62775183455637	0.00044419255607957\\
-4.6184122748499	0.00100872471866868\\
-4.60907271514343	0.00157496906285411\\
-4.59973315543696	0.00203117460486754\\
-4.59039359573049	0.00267093448662942\\
-4.58105403602402	0.00288973128341142\\
-4.57171447631755	0.00263294225057216\\
-4.56237491661107	0.00200306753651074\\
-4.5530353569046	0.00122191976828158\\
-4.54369579719813	0.000553147312899317\\
-4.53435623749166	0.000213562562665699\\
-4.52501667778519	0.000414313524111716\\
-4.51567711807872	0.00116989442334754\\
-4.50633755837225	0.00188835920150998\\
-4.49699799866578	0.00230636208695079\\
-4.48765843895931	0.00225722837519631\\
-4.47831887925284	0.00172561018269721\\
-4.46897931954636	0.000858110623615676\\
-4.45963975983989	-8.00987667123271e-05\\
-4.45030020013342	-0.000592835432523541\\
-4.44096064042695	-0.000986644998476813\\
-4.43162108072048	-0.00114328180334054\\
-4.42228152101401	-0.00103578550103465\\
-4.41294196130754	-0.000736382003224913\\
-4.40360240160107	-0.000383471426338891\\
-4.3942628418946	-0.000128535445266135\\
-4.38492328218813	-7.94799400866455e-05\\
-4.37558372248165	-0.000148533949287033\\
-4.36624416277518	-0.00107285836527738\\
-4.35690460306871	-0.00208458240931548\\
-4.34756504336224	-0.00286700411264598\\
-4.33822548365577	-0.00317563483323371\\
-4.3288859239493	-0.00292024269963005\\
-4.31954636424283	-0.00219197638337754\\
-4.31020680453636	-0.00123231886584826\\
-4.30086724482989	-0.000428160766141555\\
-4.29152768512342	-0.000373229678013446\\
-4.28218812541694	-0.000595503558325771\\
-4.27284856571047	-0.00102948887421311\\
-4.263509006004	-0.00152273687580104\\
-4.25416944629753	-0.00189189727220889\\
-4.24482988659106	-0.00198748869026531\\
-4.23549032688459	-0.00173612445956098\\
-4.22615076717812	-0.00118067968504458\\
-4.21681120747165	-0.000599513603294664\\
-4.20747164776518	0.000226144243725923\\
-4.19813208805871	0.00099564768288071\\
-4.18879252835223	0.0014824794284354\\
-4.17945296864576	0.00155923146461865\\
-4.17011340893929	0.00123451857857927\\
-4.16077384923282	0.000644898789632215\\
-4.15143428952635	-6.90191082762451e-08\\
-4.14209472981988	-0.000225163247912858\\
-4.13275517011341	0.000243730365631878\\
-4.12341561040694	0.0010716709394091\\
-4.11407605070047	0.00200500033291667\\
-4.104736490994	0.00275003094690344\\
-4.09539693128752	0.00306824926759883\\
-4.08605737158105	0.00285494525951727\\
-4.07671781187458	0.00217391149275482\\
-4.06737825216811	0.00175038038652951\\
-4.05803869246164	0.00129349588989695\\
-4.04869913275517	0.000896494169397116\\
-4.0393595730487	0.000697360996056402\\
-4.03002001334223	0.000756085640231407\\
-4.02068045363576	0.00103538053607949\\
-4.01134089392929	0.00141765805034291\\
-4.00200133422281	0.00175041967804034\\
-3.99266177451634	0.0021407450355187\\
-3.98332221480987	0.00195707111868698\\
-3.9739826551034	0.0012802359647145\\
-3.96464309539693	0.000295801181083336\\
-3.95530353569046	-0.000687232971874318\\
-3.94596397598399	-0.00133455853706732\\
-3.93662441627752	-0.00144877801238929\\
-3.92728485657105	-0.00103564999755422\\
-3.91794529686458	-0.000305346819334574\\
-3.90860573715811	0.000566103246121649\\
-3.89926617745163	0.0013032388112633\\
-3.88992661774516	0.00165287167591582\\
-3.88058705803869	0.00149443886310463\\
-3.87124749833222	0.000907700238416565\\
-3.86190793862575	0.000115561653170783\\
-3.85256837891928	-0.000614331144443421\\
-3.84322881921281	-0.0010860903059926\\
-3.83388925950634	-0.0011711114918547\\
-3.82454969979987	-0.000851886965110575\\
-3.8152101400934	-0.000237622862419136\\
-3.80587058038692	0.000460806891868005\\
-3.79653102068045	0.000992448525446419\\
-3.78719146097398	0.00118493056212289\\
-3.77785190126751	0.000980541540835279\\
-3.76851234156104	0.000502718301372568\\
-3.75917278185457	-0.000101307438616089\\
-3.7498332221481	-0.000623301870211712\\
-3.74049366244163	-0.00088460248333258\\
-3.73115410273516	-0.000800755211120143\\
-3.72181454302869	-0.000422602849944225\\
-3.71247498332221	8.57504924102882e-05\\
-3.70313542361574	0.000526043355898541\\
-3.69379586390927	0.00073619713992273\\
-3.6844563042028	0.000660497475422604\\
-3.67511674449633	0.0003381214028556\\
-3.66577718478986	-0.000100780612311111\\
-3.65643762508339	-0.000484394446625523\\
-3.64709806537692	-0.000660078076950413\\
-3.63775850567045	-0.000560194495834325\\
-3.62841894596398	-0.000235140962677307\\
-3.6190793862575	0.00020985741304328\\
-3.60973982655103	0.000588740641708553\\
-3.60040026684456	0.000757552007069701\\
-3.59106070713809	0.000642271761065967\\
-3.58172114743162	0.00026892150177382\\
-3.57238158772515	-0.000239140017809494\\
-3.56304202801868	-0.000701377252115921\\
-3.55370246831221	-0.000944409283901762\\
-3.54436290860574	-0.00087507453390006\\
-3.53502334889927	-0.000487624292626049\\
-3.5256837891928	0.000100521576010145\\
-3.51634422948632	0.000697783649009331\\
-3.50700466977985	0.00109886145863255\\
-3.49766511007338	0.0011527817812636\\
-3.48832555036691	0.000817359533290648\\
-3.47898599066044	0.000185502519220804\\
-3.46964643095397	-0.000541510565623835\\
-3.4603068712475	-0.00112776011735607\\
-3.45096731154103	-0.00136979237686942\\
-3.44162775183456	-0.00117470430415962\\
-3.43228819212809	-0.000593161114285493\\
-3.42294863242161	0.00019623880489827\\
-3.41360907271514	0.000943653065518395\\
-3.40426951300867	0.00140564992952844\\
-3.3949299533022	0.00142900712525525\\
-3.38559039359573	0.00100621089506716\\
-3.37625083388926	0.000268822161396423\\
-3.36691127418279	-0.000554362475782043\\
-3.35757171447632	-0.00120266266379032\\
-3.34823215476985	-0.00147617527913628\\
-3.33889259506338	-0.00128857112798967\\
-3.3295530353569	-0.00070112927817867\\
-3.32021347565043	9.20449101574738e-05\\
-3.31087391594396	0.000848542434448942\\
-3.30153435623749	0.00133609500340714\\
-3.29219479653102	0.00140967918148056\\
-3.28285523682455	0.00105928934641994\\
-3.27351567711808	0.000402444882016489\\
-3.26417611741161	-0.000348470379555048\\
-3.25483655770514	-0.000965302320160825\\
-3.24549699799867	-0.00125110770348682\\
-3.23615743829219	-0.00114708628622419\\
-3.22681787858572	-0.000700871733561857\\
-3.21747831887925	-7.14395529527511e-05\\
-3.20813875917278	0.000533860102634834\\
-3.19879919946631	0.000927409045315563\\
-3.18945963975984	0.00100006786820989\\
-3.18012008005337	0.000755293560941781\\
-3.1707805203469	0.000297065464446724\\
-3.16144096064043	-0.000207235923475772\\
-3.15210140093396	-0.000597769501630063\\
-3.14276184122749	-0.000764687223253717\\
-3.13342228152101	-0.000682114561380592\\
-3.12408272181454	-0.000411786439394706\\
-3.11474316210807	-7.35007431647565e-05\\
-3.1054036024016	0.000207747426198788\\
-3.09606404269513	0.00032948384098482\\
-3.08672448298866	0.000277665997544377\\
-3.07738492328219	9.82508020835373e-05\\
-3.06804536357572	-0.000118203748139031\\
-3.05870580386925	-0.000272212382736586\\
-3.04936624416278	-0.000294866718841867\\
-3.0400266844563	-0.000179326612316919\\
-3.03068712474983	1.05998798553986e-05\\
-3.02134756504336	0.000188118316517957\\
-3.01200800533689	0.000250190797577928\\
-3.00266844563042	0.000145850027021718\\
-2.99332888592395	-0.000109379294642956\\
-2.98398932621748	-0.000436598031670103\\
-2.97464976651101	-0.000717276636593175\\
-2.96531020680454	-0.000831200101180609\\
-2.95597064709807	-0.000709841548428768\\
-2.94663108739159	-0.000363618387570582\\
-2.93729152768512	0.000114774518202745\\
-2.92795196797865	0.000566729799613612\\
-2.91861240827218	0.000830090128228531\\
-2.90927284856571	0.000791089017066339\\
-2.89993328885924	0.000424497560769682\\
-2.89059372915277	-0.000185318658592533\\
-2.8812541694463	-0.000865425066754274\\
-2.87191460973983	-0.00140871379563358\\
-2.86257505003336	-0.00164132529739688\\
-2.85323549032688	-0.00146966655167116\\
-2.84389593062041	-0.000933274118083554\\
-2.83455637091394	-0.000179758990509692\\
-2.82521681120747	0.00056518658306772\\
-2.815877251501	0.00106654635499053\\
-2.80653769179453	0.00114991346736045\\
-2.79719813208806	0.000763663274382223\\
-2.78785857238159	-2.09233298044279e-07\\
-2.77851901267512	-0.000943719439856022\\
-2.76917945296865	-0.00180358447403546\\
-2.75983989326217	-0.00234054725130608\\
-2.7505003335557	-0.00240613855793703\\
-2.74116077384923	-0.0019883525931267\\
-2.73182121414276	-0.00121674150554612\\
-2.72248165443629	-0.000328765764328929\\
-2.71314209472982	0.000414647821834184\\
-2.70380253502335	0.00078322569631569\\
-2.69446297531688	0.000660431364245186\\
-2.68512341561041	6.01510779978963e-05\\
-2.67578385590394	-0.000870414127688137\\
-2.66644429619747	-0.00189554271039312\\
-2.65710473649099	-0.00276106532582707\\
-2.64776517678452	-0.00325869975130434\\
-2.63842561707805	-0.00330484231433783\\
-2.62908605737158	-0.00291172950032785\\
-2.61974649766511	-0.00222652460114066\\
-2.61040693795864	-0.00146188182155971\\
-2.60106737825217	-0.000848424031238113\\
-2.5917278185457	-0.000574715284135672\\
-2.58238825883923	-0.000739047445694483\\
-2.57304869913276	-0.00132586905402254\\
-2.56370913942628	-0.00222544528974461\\
-2.55436957971981	-0.00325277717403407\\
-2.54503002001334	-0.00420207169550299\\
-2.53569046030687	-0.00489145678660874\\
-2.5263509006004	-0.00520802234016609\\
-2.51701134089393	-0.00513167723220093\\
-2.50767178118746	-0.00473645205011737\\
-2.49833222148099	-0.00418036640475865\\
-2.48899266177452	-0.00363981288841871\\
-2.47965310206805	-0.0033158997196085\\
-2.47031354236157	-0.00335554567675221\\
-2.4609739826551	-0.00383280499936493\\
-2.45163442294863	-0.00471785212572444\\
-2.44229486324216	-0.00589322722932689\\
-2.43295530353569	-0.00716886745575129\\
-2.42361574382922	-0.00832796659445609\\
-2.41427618412275	-0.00917942024611328\\
-2.40493662441628	-0.00959622071784678\\
-2.39559706470981	-0.0095657506522652\\
-2.38625750500334	-0.00919141264542115\\
-2.37691794529686	-0.00867746721775781\\
-2.36757838559039	-0.00827894650308415\\
-2.35823882588392	-0.00824492432335531\\
-2.34889926617745	-0.00874575229349985\\
-2.33955970647098	-0.00983620885488912\\
-2.33022014676451	-0.0114205146367648\\
-2.32088058705804	-0.0123193561666503\\
-2.31154102735157	-0.0126769264972923\\
-2.3022014676451	-0.0134682307675723\\
-2.29286190793863	-0.0146681202557482\\
-2.28352234823215	-0.0161207746160965\\
-2.27418278852568	-0.017605338025053\\
-2.26484322881921	-0.018903780014772\\
-2.25550366911274	-0.0198879058838291\\
-2.24616410940627	-0.0205549768787962\\
-2.2368245496998	-0.0210289684530421\\
-2.22748498999333	-0.0215168935081851\\
-2.21814543028686	-0.0222410722012701\\
-2.20880587058039	-0.023353518094692\\
-2.19946631087392	-0.0248883493221269\\
-2.19012675116744	-0.0267441693759843\\
-2.18078719146097	-0.028724277291549\\
-2.1714476317545	-0.0306032848330227\\
-2.16210807204803	-0.0322029030413135\\
-2.15276851234156	-0.0334482255859853\\
-2.14342895263509	-0.0344089068108799\\
-2.13408939292862	-0.035271715070054\\
-2.12474983322215	-0.0362799034749018\\
-2.11541027351568	-0.0376464736278047\\
-2.10607071380921	-0.039500909650208\\
-2.09673115410274	-0.0418206387388808\\
-2.08739159439626	-0.0444611204346691\\
-2.07805203468979	-0.0471876792716804\\
-2.06871247498332	-0.0497456284076894\\
-2.05937291527685	-0.0519528059603235\\
-2.05003335557038	-0.0537488443294808\\
-2.04069379586391	-0.0552238955290557\\
-2.03135423615744	-0.0565814972823276\\
-2.02201467645097	-0.0580763661750843\\
-2.0126751167445	-0.0599424140380344\\
-2.00333555703803	-0.0623187908791736\\
-1.99399599733155	-0.0652079180742429\\
-1.98465643762508	-0.0684745762097022\\
-1.97531687791861	-0.07188868858292\\
-1.96597731821214	-0.0752006373311662\\
-1.95663775850567	-0.078198894621315\\
-1.9472981987992	-0.0807877137500865\\
-1.93795863909273	-0.0829907116388827\\
-1.92861907938626	-0.0849506987290154\\
-1.91927951967979	-0.086890289938303\\
-1.90993995997332	-0.0890343488423635\\
-1.90060040026684	-0.0915609888789341\\
-1.89126084056037	-0.094529788684563\\
-1.8819212808539	-0.0979048734400974\\
-1.87258172114743	-0.1015439402973\\
-1.86324216144096	-0.105244711931762\\
-1.85390260173449	-0.108798631330408\\
-1.84456304202802	-0.112045217499656\\
-1.83522348232155	-0.114906316255821\\
-1.82588392261508	-0.117397436311834\\
-1.81654436290861	-0.119619267333887\\
-1.80720480320213	-0.121726312122048\\
-1.79786524349566	-0.123890910855886\\
-1.78852568378919	-0.126258413762998\\
-1.77918612408272	-0.128914237109216\\
-1.76984656437625	-0.131870263821668\\
-1.76050700466978	-0.135049626202589\\
-1.75116744496331	-0.138318169798225\\
-1.74182788525684	-0.141503422213462\\
-1.73248832555037	-0.144427325346444\\
-1.7231487658439	-0.146942364043546\\
-1.71380920613742	-0.148971422523833\\
-1.70446964643095	-0.15053304424446\\
-1.69513008672448	-0.151715160760155\\
-1.68579052701801	-0.152688462749441\\
-1.67645096731154	-0.153647845305592\\
-1.66711140760507	-0.154768489969604\\
-1.6577718478986	-0.156160804095248\\
-1.64843228819213	-0.157832136008714\\
-1.63909272848566	-0.159672173242952\\
-1.62975316877919	-0.161479088526766\\
-1.62041360907272	-0.16299227386234\\
-1.61107404936624	-0.163972345864879\\
-1.60173448965977	-0.164246658593174\\
-1.5923949299533	-0.163766240784708\\
-1.58305537024683	-0.162630830192781\\
-1.57371581054036	-0.161057668313706\\
-1.56437625083389	-0.159336545757637\\
-1.55503669112742	-0.157723178506361\\
-1.54569713142095	-0.156416304974839\\
-1.53635757171448	-0.158863060881466\\
-1.52701801200801	-0.156461101385081\\
-1.51767845230153	-0.15412351874833\\
-1.50833889259506	-0.151950634580006\\
-1.49899933288859	-0.149896309448118\\
-1.48965977318212	-0.147777427394733\\
-1.48032021347565	-0.145344760487295\\
-1.47098065376918	-0.142350503263863\\
-1.46164109406271	-0.138656904829497\\
-1.45230153435624	-0.134260005553459\\
-1.44296197464977	-0.12930686354251\\
-1.4336224149433	-0.124033258977891\\
-1.42428285523682	-0.118703202748308\\
-1.41494329553035	-0.113494266412855\\
-1.40560373582388	-0.108480651313763\\
-1.39626417611741	-0.103566308273618\\
-1.38692461641094	-0.0985477631918801\\
-1.37758505670447	-0.0931747672110523\\
-1.368245496998	-0.0872381804292626\\
-1.35890593729153	-0.0806390427847948\\
-1.34956637758506	-0.0734211180423412\\
-1.34022681787859	-0.0657739772334144\\
-1.33088725817211	-0.0579498663574101\\
-1.32154769846564	-0.0502229941996989\\
-1.31220813875917	-0.0427814665053237\\
-1.3028685790527	-0.0356824410182827\\
-1.29352901934623	-0.028839858343519\\
-1.28418945963976	-0.0220593118886821\\
-1.27484989993329	-0.0151029616228039\\
-1.26551034022682	-0.00777878918028836\\
-1.25617078052035	1.30923069219348e-05\\
-1.24683122081388	0.00822825710258993\\
-1.2374916611074	0.0166901445228181\\
-1.22815210140093	0.0251432103573824\\
-1.21881254169446	0.0333256720005107\\
-1.20947298198799	0.0410395509322493\\
-1.20013342228152	0.0481919602279147\\
-1.19079386257505	0.0548302615433278\\
-1.18145430286858	0.0610910857105425\\
-1.17211474316211	0.0671719751962282\\
-1.16277518345564	0.0732569671340719\\
-1.15343562374917	0.0794501376210208\\
-1.14409606404269	0.085744789668395\\
-1.13475650433622	0.0920355186127019\\
-1.12541694462975	0.0981441238005828\\
-1.11607738492328	0.103863337532921\\
-1.10673782521681	0.109011729215305\\
-1.09739826551034	0.113476794129667\\
-1.08805870580387	0.117234029029071\\
-1.0787191460974	0.120340041169977\\
-1.06937958639093	0.122898448066496\\
-1.06004002668446	0.125035308151847\\
-1.05070046697799	0.126866594738378\\
-1.04136090727151	0.128447085939355\\
-1.03202134756504	0.129776877094462\\
-1.02268178785857	0.130812258301004\\
-1.0133422281521	0.131461917765962\\
-1.00400266844563	0.131617923038821\\
-0.994663108739159	0.131189311821459\\
-0.985323549032689	0.130102526086657\\
-0.975983989326218	0.128320170077512\\
-0.966644429619747	0.125846138128436\\
-0.957304869913275	0.122726786856363\\
-0.947965310206804	0.119025375137343\\
-0.938625750500334	0.114835447353064\\
-0.929286190793863	0.110251372954487\\
-0.919946631087392	0.105363635371002\\
-0.91060707138092	0.1002395090835\\
-0.901267511674449	0.0949091813146642\\
-0.891927951967979	0.0893555769993958\\
-0.882588392261508	0.0835263993284242\\
-0.873248832555037	0.077331281404694\\
-0.863909272848566	0.0706784410573996\\
-0.854569713142094	0.0634944251759947\\
-0.845230153435624	0.0557556204404532\\
-0.835890593729153	0.0475128495510759\\
-0.826551034022682	0.0388931569424176\\
-0.817211474316211	0.0300858872627116\\
-0.80787191460974	0.0212801306723761\\
-0.798532354903269	0.0126728539237564\\
-0.789192795196798	0.00437318483535159\\
-0.779853235490327	-0.00359630006182354\\
-0.770513675783856	-0.011317717602532\\
-0.761174116077385	-0.0189462142908783\\
-0.751834556370914	-0.0266584422057059\\
-0.742494996664443	-0.0345906968300239\\
-0.733155436957972	-0.0427959229109688\\
-0.723815877251501	-0.0512130407600499\\
-0.71447631754503	-0.0596580271464966\\
-0.705136757838559	-0.0678696615894971\\
-0.695797198132088	-0.0755634790961132\\
-0.686457638425617	-0.0825118373377868\\
-0.677118078719146	-0.0885866296749915\\
-0.667778519012675	-0.0938154969842935\\
-0.658438959306205	-0.0983170534016604\\
-0.649099399599733	-0.102318295106513\\
-0.639759839893262	-0.106062356421858\\
-0.630420280186791	-0.109734408631792\\
-0.62108072048032	-0.113407496170834\\
-0.61174116077385	-0.117012249383795\\
-0.602401601067379	-0.120349972378995\\
-0.593062041360907	-0.12314228111468\\
-0.583722481654436	-0.125101938398559\\
-0.574382921947965	-0.126006358120692\\
-0.565043362241495	-0.125757881798463\\
-0.555703802535024	-0.124410298836784\\
-0.546364242828552	-0.122171203774269\\
-0.537024683122081	-0.119318396216939\\
-0.52768512341561	-0.116140222545146\\
-0.51834556370914	-0.112864331307423\\
-0.509006004002669	-0.109592152433315\\
-0.499666444296198	-0.106271909677083\\
-0.490326884589726	-0.102712912283457\\
-0.480987324883255	-0.0986629867677895\\
-0.471647765176784	-0.09386888788593\\
-0.462308205470314	-0.0881507570154604\\
-0.452968645763843	-0.0814651287230195\\
-0.443629086057372	-0.0739179543926144\\
-0.4342895263509	-0.0657243704474499\\
-0.424949966644429	-0.0571782340113318\\
-0.415610406937959	-0.0485801123520498\\
-0.406270847231488	-0.0401666830818944\\
-0.396931287525017	-0.0320541164540785\\
-0.387591727818545	-0.024237735617679\\
-0.378252168112074	-0.01658876048385\\
-0.368912608405604	-0.00890422277219107\\
-0.359573048699133	-0.000978685427282778\\
-0.350233488992662	0.00734493751464556\\
-0.340893929286191	0.016110801332144\\
-0.331554369579719	0.0252351936078181\\
-0.322214809873249	0.0345237475922651\\
-0.312875250166778	0.0437152651121995\\
-0.303535690460307	0.0525285628011488\\
-0.294196130753836	0.0607226174451539\\
-0.284856571047365	0.068152409884086\\
-0.275517011340894	0.0748179540528753\\
-0.266177451634423	0.0807999015718403\\
-0.256837891927952	0.0862499014620165\\
-0.247498332221481	0.0913628163319697\\
-0.23815877251501	0.0963113622294794\\
-0.228819212808539	0.101195388096001\\
-0.219479653102068	0.106014540495547\\
-0.210140093395597	0.110647011435771\\
-0.200800533689126	0.114878011153834\\
-0.191460973982655	0.118472588878798\\
-0.182121414276184	0.121213893460384\\
-0.172781854569713	0.122927536527389\\
-0.163442294863242	0.123551472535282\\
-0.154102735156771	0.123156854649465\\
-0.1447631754503	0.121915301584995\\
-0.13542361574383	0.120066303493644\\
-0.126084056037358	0.117853118222765\\
-0.116744496330887	0.11543069856582\\
-0.107404936624416	0.112869210228042\\
-0.0980653769179449	0.110158075432253\\
-0.0887258172114747	0.107146387531266\\
-0.0793862575050035	0.103618549979314\\
-0.0700466977985323	0.0993709039823783\\
-0.0607071380920612	0.0942278802726623\\
-0.05136757838559	0.0881585595673853\\
-0.0420280186791198	0.0812484380349904\\
-0.0326884589726486	0.0736162564478623\\
-0.0233488992661774	0.0654624305262984\\
-0.0140093395597063	0.0570911166451261\\
-0.00466977985323513	0.0487962554373225\\
0.00466977985323513	0.0409327179587528\\
0.0140093395597063	0.0333934100419645\\
0.0233488992661774	0.0257949936791434\\
0.0326884589726486	0.017921819803207\\
0.0420280186791198	0.0095908114203145\\
0.05136757838559	0.000729849472521328\\
0.0607071380920612	-0.00860760928429459\\
0.0700466977985323	-0.0182473686690802\\
0.0793862575050035	-0.0279087570628204\\
0.0887258172114747	-0.037300605149462\\
0.0980653769179449	-0.0461437565079382\\
0.107404936624416	-0.0542736370819571\\
0.116744496330887	-0.0616356630406415\\
0.126084056037358	-0.0683213571493022\\
0.13542361574383	-0.0745101447020433\\
0.1447631754503	-0.0804197040350342\\
0.154102735156771	-0.0862539673617209\\
0.163442294863242	-0.0921363841110945\\
0.172781854569713	-0.0980509946876491\\
0.182121414276184	-0.103856726492534\\
0.191460973982655	-0.10932633416052\\
0.200800533689126	-0.114168501890512\\
0.210140093395597	-0.118111289714629\\
0.219479653102068	-0.120964020066094\\
0.228819212808539	-0.122643274412195\\
0.23815877251501	-0.123244484520636\\
0.247498332221481	-0.1229914799534\\
0.256837891927952	-0.122162219291209\\
0.266177451634423	-0.121028802398285\\
0.275517011340894	-0.119811159003464\\
0.284856571047365	-0.118549650301496\\
0.294196130753836	-0.117132114582345\\
0.303535690460307	-0.115333361588118\\
0.312875250166778	-0.112866354674607\\
0.322214809873249	-0.109480611353437\\
0.331554369579719	-0.105024214016267\\
0.340893929286191	-0.0994827246646385\\
0.350233488992662	-0.0929858508727887\\
0.359573048699133	-0.085793197906735\\
0.368912608405604	-0.0782088059533769\\
0.378252168112074	-0.0705174703561291\\
0.387591727818545	-0.062921654492099\\
0.396931287525017	-0.0555221238846935\\
0.406270847231488	-0.0482636766617202\\
0.415610406937959	-0.0410012591984964\\
0.424949966644429	-0.0335078307186636\\
0.4342895263509	-0.0255889642706284\\
0.443629086057372	-0.0171055246634108\\
0.452968645763843	-0.00803224807738692\\
0.462308205470314	0.00152627496716547\\
0.471647765176784	0.0113543316229406\\
0.480987324883255	0.0211575649761867\\
0.490326884589726	0.0306461514351616\\
0.499666444296198	0.039565657439551\\
0.509006004002669	0.0477869561368197\\
0.51834556370914	0.0552981247417858\\
0.52768512341561	0.0622151109582711\\
0.537024683122081	0.0687234595142986\\
0.546364242828552	0.0750218811352676\\
0.555703802535024	0.0812791455867685\\
0.565043362241495	0.0875698632755763\\
0.574382921947965	0.0938471419921856\\
0.583722481654436	0.0999602363223886\\
0.593062041360907	0.105666483623586\\
0.602401601067379	0.110699360955116\\
0.61174116077385	0.114822344030817\\
0.62108072048032	0.117863856727048\\
0.630420280186791	0.119777203544017\\
0.639759839893262	0.120641713762425\\
0.649099399599733	0.120646868158574\\
0.658438959306205	0.120032249265521\\
0.667778519012675	0.119043724791299\\
0.677118078719146	0.117851805234924\\
0.686457638425617	0.116525058858126\\
0.695797198132088	0.114997994154107\\
0.705136757838559	0.11308473416433\\
0.71447631754503	0.11053496133894\\
0.723815877251501	0.107096764839344\\
0.733155436957972	0.102589351883044\\
0.742494996664443	0.096946538723728\\
0.751834556370914	0.0902637989982369\\
0.761174116077385	0.08276501752705\\
0.770513675783856	0.0747643754122427\\
0.779853235490327	0.0665939417265057\\
0.789192795196798	0.0585199799129173\\
0.798532354903269	0.050684270403541\\
0.80787191460974	0.0441930634576717\\
0.817211474316211	0.035328249702786\\
0.826551034022682	0.026576216864475\\
0.835890593729153	0.0179270066449995\\
0.845230153435624	0.00927422565003734\\
0.854569713142094	0.000473175079665117\\
0.863909272848566	-0.00858852304862501\\
0.873248832555037	-0.0179334631302488\\
0.882588392261508	-0.0274631102166917\\
0.891927951967979	-0.0369679559368943\\
0.901267511674449	-0.0461840040539683\\
0.91060707138092	-0.0548771702948459\\
0.919946631087392	-0.0628740049996048\\
0.929286190793863	-0.0701432314152964\\
0.938625750500334	-0.0767677027488451\\
0.947965310206804	-0.0829123082375808\\
0.957304869913275	-0.0887559088291686\\
0.966644429619747	-0.0944149213386892\\
0.975983989326218	-0.0998841219846982\\
0.985323549032689	-0.105022772160996\\
0.994663108739159	-0.109602464791038\\
1.00400266844563	-0.113355458403448\\
1.0133422281521	-0.116060635708285\\
1.02268178785857	-0.117609046399542\\
1.03202134756504	-0.118029869028863\\
1.04136090727151	-0.117478644128365\\
1.05070046697799	-0.116196147123696\\
1.06004002668446	-0.11439808857804\\
1.06937958639093	-0.112243870836379\\
1.0787191460974	-0.109760931276576\\
1.08805870580387	-0.106862635004233\\
1.09739826551034	-0.103368634669074\\
1.10673782521681	-0.0990724398020026\\
1.11607738492328	-0.0938169771299648\\
1.12541694462975	-0.0875416050797475\\
1.13475650433622	-0.0803360547539732\\
1.1440960640427	-0.0723700731383518\\
1.15343562374917	-0.0638940765351129\\
1.16277518345564	-0.0551520498081996\\
1.17211474316211	-0.0463333772340592\\
1.18145430286858	-0.0375310233218301\\
1.19079386257505	-0.0287391355363512\\
1.20013342228152	-0.0198702212280225\\
1.20947298198799	-0.0108271168817875\\
1.21881254169446	-0.00153609703246752\\
1.22815210140093	0.00801048151742927\\
1.23749166110741	0.0177404841931752\\
1.24683122081388	0.0275111830609834\\
1.25617078052035	0.0371364195402165\\
1.26551034022682	0.046442928125576\\
1.27484989993329	0.0552723294759008\\
1.28418945963976	0.0635478283869657\\
1.29352901934623	0.0712192080443076\\
1.3028685790527	0.078277156816861\\
1.31220813875917	0.0847204820145216\\
1.32154769846564	0.0905457793895134\\
1.33088725817212	0.0957285492317345\\
1.34022681787859	0.1002256246178\\
1.34956637758506	0.103993346914759\\
1.35890593729153	0.106993539114112\\
1.368245496998	0.109214598202573\\
1.37758505670447	0.110652774781601\\
1.38692461641094	0.111312293978383\\
1.39626417611741	0.111180183504609\\
1.40560373582388	0.110233475675238\\
1.41494329553035	0.108404988579356\\
1.42428285523683	0.105629953066576\\
1.4336224149433	0.101848030006407\\
1.44296197464977	0.0970473194209291\\
1.45230153435624	0.0912857846772506\\
1.46164109406271	0.0846911587864675\\
1.47098065376918	0.0774388304348166\\
1.48032021347565	0.0697241556136603\\
1.48965977318212	0.061722407861373\\
1.49899933288859	0.0535261075652169\\
1.50833889259506	0.0451456257339996\\
1.51767845230153	0.0365078954096028\\
1.52701801200801	0.0274874308070545\\
1.53635757171448	0.0179767943157613\\
1.54569713142095	0.0079352839356827\\
1.55503669112742	-0.00257034969790857\\
1.56437625083389	-0.0133491878666019\\
1.57371581054036	-0.024113757963054\\
1.58305537024683	-0.0345321625443666\\
1.5923949299533	-0.0443044706839286\\
1.60173448965977	-0.0532235266653525\\
1.61107404936624	-0.0612195417898921\\
1.62041360907272	-0.0683539280036545\\
1.62975316877919	-0.0747924033722006\\
1.63909272848566	-0.080743435924129\\
1.64843228819213	-0.0863691231214229\\
1.6577718478986	-0.0917225033787898\\
1.66711140760507	-0.0967265088019043\\
1.67645096731154	-0.101160753976065\\
1.68579052701801	-0.104725199970893\\
1.69513008672448	-0.107111937772759\\
1.70446964643095	-0.108073897785494\\
1.71380920613742	-0.10749200710962\\
1.7231487658439	-0.105408392536845\\
1.73248832555037	-0.102014004190658\\
1.74182788525684	-0.0975937675538031\\
1.75116744496331	-0.0924565451561203\\
1.76050700466978	-0.0868646536079172\\
1.76984656437625	-0.0809752513237685\\
1.77918612408272	-0.0748064344004864\\
1.78852568378919	-0.068251649300124\\
1.79786524349566	-0.0611177083357665\\
1.80720480320213	-0.0532077999344431\\
1.8165443629086	-0.0437168759039913\\
1.82588392261508	-0.0334376382382822\\
1.83522348232155	-0.0226405493235321\\
1.84456304202802	-0.0116230647000913\\
1.85390260173449	-0.000688002619280626\\
1.86324216144096	0.00993370778907091\\
1.87258172114743	0.0201125949679721\\
1.8819212808539	0.0298423221816192\\
1.89126084056037	0.039186076026383\\
1.90060040026684	0.0482260409967786\\
1.90993995997331	0.0570067887506637\\
1.91927951967979	0.0654937992058458\\
1.92861907938626	0.0735537124974352\\
1.93795863909273	0.0809792263935643\\
1.9472981987992	0.0875296801624612\\
1.95663775850567	0.0930001254448989\\
1.96597731821214	0.0972507236863159\\
1.97531687791861	0.100229587919933\\
1.98465643762508	0.101970074142401\\
1.99399599733155	0.102559360228402\\
2.00333555703803	0.102099671219127\\
2.0126751167445	0.100662862389675\\
2.02201467645097	0.0982853688914336\\
2.03135423615744	0.0949462481556419\\
2.04069379586391	0.0906119801316404\\
2.05003335557038	0.0852592156430972\\
2.05937291527685	0.0788963633182143\\
2.06871247498332	0.07157934889691\\
2.07805203468979	0.0634114497127561\\
2.08739159439626	0.0545226360301376\\
2.09673115410274	0.045049357190611\\
2.10607071380921	0.0351050465205235\\
2.11541027351568	0.0247735662160098\\
2.12474983322215	0.0141294648564516\\
2.13408939292862	0.00324856553814856\\
2.14342895263509	-0.00776732936890302\\
2.15276851234156	-0.0187704381414282\\
2.16210807204803	-0.0295654298683615\\
2.1714476317545	-0.0399374591290849\\
2.18078719146097	-0.0496741472739898\\
2.19012675116745	-0.0586174035063848\\
2.19946631087392	-0.0666804961585246\\
2.20880587058039	-0.0738567148167647\\
2.21814543028686	-0.0801837003707844\\
2.22748498999333	-0.0857235873609169\\
2.2368245496998	-0.0905047522964531\\
2.24616410940627	-0.0944845312372337\\
2.25550366911274	-0.0975376490036564\\
2.26484322881921	-0.0994640818185479\\
2.27418278852568	-0.1000488207281\\
2.28352234823216	-0.0991122471573246\\
2.29286190793863	-0.0965661150924041\\
2.3022014676451	-0.0924540694822729\\
2.31154102735157	-0.0869537564675651\\
2.32088058705804	-0.0803388015179547\\
2.33022014676451	-0.072921519466851\\
2.33955970647098	-0.0649695777428947\\
2.34889926617745	-0.0566622402314605\\
2.35823882588392	-0.0480325441540547\\
2.36757838559039	-0.0390229767226784\\
2.37691794529687	-0.0294957937074921\\
2.38625750500334	-0.0193225548864839\\
2.39559706470981	-0.00845426323997064\\
2.40493662441628	0.00302081369698469\\
2.41427618412275	0.0148630302359738\\
2.42361574382922	0.0267156704274036\\
2.43295530353569	0.0381515466980697\\
2.44229486324216	0.0487730716406985\\
2.45163442294863	0.0582665691196893\\
2.4609739826551	0.0664674098002988\\
2.47031354236158	0.0733711003397854\\
2.47965310206805	0.0791037993745846\\
2.48899266177452	0.0838539027358883\\
2.49833222148099	0.0878124897399245\\
2.50767178118746	0.0910772567409545\\
2.51701134089393	0.093642073044489\\
2.5263509006004	0.0953581910156759\\
2.53569046030687	0.0959832555513977\\
2.54503002001334	0.09523245986916\\
2.55436957971981	0.0928668573194214\\
2.56370913942628	0.0887515533894943\\
2.57304869913276	0.0828903664690093\\
2.58238825883923	0.0754621314932008\\
2.5917278185457	0.0667639134603592\\
2.60106737825217	0.057176762401514\\
2.61040693795864	0.0487367764113447\\
2.61974649766511	0.0389250431176528\\
2.62908605737158	0.0287493972447127\\
2.63842561707805	0.0181813273552154\\
2.64776517678452	0.00720776951139834\\
2.65710473649099	-0.00412208342753839\\
2.66644429619747	-0.0156680529220076\\
2.67578385590394	-0.0271899191631998\\
2.68512341561041	-0.0383822143990178\\
2.69446297531688	-0.0489313574878153\\
2.70380253502335	-0.0585750802165753\\
2.71314209472982	-0.0671389695697509\\
2.72248165443629	-0.074537587615446\\
2.73182121414276	-0.0807717574465551\\
2.74116077384923	-0.0858804630338413\\
2.7505003335557	-0.089886562650604\\
2.75983989326217	-0.0927865964072415\\
2.76917945296865	-0.094511611801554\\
2.77851901267512	-0.0949487017121432\\
2.78785857238159	-0.093982506962498\\
2.79719813208806	-0.0915351138607\\
2.80653769179453	-0.0875954611106124\\
2.815877251501	-0.0822308744299506\\
2.82521681120747	-0.0755898452404515\\
2.83455637091394	-0.0678575769715045\\
2.84389593062041	-0.059224986355854\\
2.85323549032688	-0.0498497948371424\\
2.86257505003335	-0.0398427221201023\\
2.87191460973983	-0.0292806035595619\\
2.8812541694463	-0.0182341812165555\\
2.89059372915277	-0.0067847277677155\\
2.89993328885924	0.00491431142140249\\
2.90927284856571	0.0166533246859359\\
2.91861240827218	0.0281644298858964\\
2.92795196797865	0.0391599775820252\\
2.93729152768512	0.0493848204020815\\
2.94663108739159	0.0586549962486914\\
2.95597064709806	0.0668744612157888\\
2.96531020680454	0.0740133485859138\\
2.97464976651101	0.0801114236573924\\
2.98398932621748	0.0851926066488535\\
2.99332888592395	0.0892398378885266\\
3.00266844563042	0.0921599815740076\\
3.01200800533689	0.0937917023514772\\
3.02134756504336	0.0939443544850848\\
3.03068712474983	0.0924513568195412\\
3.0400266844563	0.0892162763977774\\
3.04936624416277	0.0842721272212806\\
3.05870580386925	0.0777858403931546\\
3.06804536357572	0.0700249210492267\\
3.07738492328219	0.0613157531742246\\
3.08672448298866	0.0519611075194677\\
3.09606404269513	0.0421898064054031\\
3.1054036024016	0.03211372632377\\
3.11474316210807	0.0217593078339935\\
3.12408272181454	0.0110621911376929\\
3.13342228152101	-3.30117154441123e-05\\
3.14276184122748	-0.011516426136116\\
3.15210140093396	-0.0232553306393984\\
3.16144096064043	-0.0349826467118293\\
3.1707805203469	-0.0463212688048083\\
3.18012008005337	-0.0568455334023918\\
3.18945963975984	-0.0661642844935868\\
3.19879919946631	-0.0739845376740839\\
3.20813875917278	-0.0801733798468186\\
3.21747831887925	-0.0847611889099853\\
3.22681787858572	-0.0879011339647986\\
3.23615743829219	-0.0897978499815016\\
3.24549699799867	-0.0906312072143122\\
3.25483655770514	-0.0904934660334946\\
3.26417611741161	-0.0893514711941822\\
3.27351567711808	-0.0870611399649954\\
3.28285523682455	-0.0834172832024665\\
3.29219479653102	-0.0782311488454456\\
3.30153435623749	-0.071405468068515\\
3.31087391594396	-0.062978153472109\\
3.32021347565043	-0.0531426233977415\\
3.3295530353569	-0.0422273784382742\\
3.33889259506338	-0.0306330053597438\\
3.34823215476985	-0.0187704646740491\\
3.35757171447632	-0.00698907079912764\\
3.36691127418279	0.00447406039316646\\
3.37625083388926	0.0155076674439036\\
3.38559039359573	0.0260989746871635\\
3.3949299533022	0.0362894980856936\\
3.40426951300867	0.0461178798261773\\
3.41360907271514	0.055551117954252\\
3.42294863242161	0.0644701198374109\\
3.43228819212809	0.0726519348931935\\
3.44162775183456	0.0798072500291766\\
3.45096731154103	0.0856358655258737\\
3.4603068712475	0.089873211313586\\
3.46964643095397	0.0923428529785676\\
3.47898599066044	0.0929814412744989\\
3.48832555036691	0.0918407808957049\\
3.49766511007338	0.0890667758596242\\
3.50700466977985	0.0848522617820947\\
3.51634422948632	0.0793958238927043\\
3.5256837891928	0.0728797457438217\\
3.53502334889927	0.0654505427726469\\
3.54436290860574	0.0571984435229235\\
3.55370246831221	0.0481704166454831\\
3.56304202801868	0.0384007696602358\\
3.57238158772515	0.027925105578867\\
3.58172114743162	0.0168083043861306\\
3.59106070713809	0.0051800553290171\\
3.60040026684456	-0.00676808205947694\\
3.60973982655103	-0.0187942888366887\\
3.61907938625751	-0.0306077548588022\\
3.62841894596398	-0.0418972373466649\\
3.63775850567045	-0.0523921023794354\\
3.64709806537692	-0.0618108015893772\\
3.65643762508339	-0.0699765005130823\\
3.66577718478986	-0.0767710705861784\\
3.67511674449633	-0.0821376321152423\\
3.6844563042028	-0.0861026599138705\\
3.69379586390927	-0.0887220844255203\\
3.70313542361574	-0.0900704030612187\\
3.71247498332222	-0.0901979152872703\\
3.72181454302869	-0.0891157534744805\\
3.73115410273516	-0.0867908411409002\\
3.74049366244163	-0.0831633065977028\\
3.7498332221481	-0.0781505593332751\\
3.75917278185457	-0.0716567787140789\\
3.76851234156104	-0.0636715351039945\\
3.77785190126751	-0.0542869072097708\\
3.78719146097398	-0.0437365705554403\\
3.79653102068045	-0.0323180203720617\\
3.80587058038692	-0.0203974479173223\\
3.8152101400934	-0.00834957273528822\\
3.82454969979987	0.00347392756025987\\
3.83388925950634	0.014825853938567\\
3.84322881921281	0.0256004007128679\\
3.85256837891928	0.0358010134911926\\
3.86190793862575	0.0454890459337876\\
3.87124749833222	0.0546468532515463\\
3.88058705803869	0.0632682319223844\\
3.88992661774516	0.0712831634736156\\
3.89926617745163	0.0785265764168436\\
3.9086057371581	0.0846960123001451\\
3.91794529686458	0.0894096900936715\\
3.92728485657105	0.0923326327765146\\
3.93662441627752	0.0933424525142811\\
3.94596397598399	0.0923324732401899\\
3.95530353569046	0.0893682313958282\\
3.96464309539693	0.0847022859581631\\
3.9739826551034	0.0787289529634801\\
3.98332221480987	0.0718249955615098\\
3.99266177451634	0.064241986002532\\
4.00200133422281	0.0562410009637658\\
4.01134089392929	0.0476026233986687\\
4.02068045363576	0.0380256327994357\\
4.03002001334223	0.0274463997737285\\
4.0393595730487	0.0159203289508513\\
4.04869913275517	0.00365739440328745\\
4.05803869246164	-0.00898502526187733\\
4.06737825216811	-0.0215508469759612\\
4.07671781187458	-0.0333876412328481\\
4.08605737158105	-0.0448724070601725\\
4.09539693128752	-0.0552753217371585\\
4.104736490994	-0.0642950885449803\\
4.11407605070047	-0.0717859214737053\\
4.12341561040694	-0.0777567925688423\\
4.13275517011341	-0.0823321759192516\\
4.14209472981988	-0.0856865550380258\\
4.15143428952635	-0.0880049764371075\\
4.16077384923282	-0.0898245295575452\\
4.17011340893929	-0.0904242489435166\\
4.17945296864576	-0.0895415892033644\\
4.18879252835223	-0.0869415336068955\\
4.19813208805871	-0.0824899233781912\\
4.20747164776518	-0.0762022981344618\\
4.21681120747165	-0.0682555010192348\\
4.22615076717812	-0.0590052396879095\\
4.23549032688459	-0.0488547607216648\\
4.24482988659106	-0.0378492575016132\\
4.25416944629753	-0.0263613031024497\\
4.263509006004	-0.0146979922585046\\
4.27284856571047	-0.00311767882691977\\
4.28218812541694	0.00820402165814\\
4.29152768512342	0.0191687379783761\\
4.30086724482989	0.0297304741754112\\
4.31020680453636	0.0400253195970686\\
4.31954636424283	0.0502390292825298\\
4.3288859239493	0.0599642963829239\\
4.33822548365577	0.0688812928002536\\
4.34756504336224	0.0766439644914828\\
4.35690460306871	0.0829405048968055\\
4.36624416277518	0.0875458372629758\\
4.37558372248165	0.0903513619831497\\
4.38492328218813	0.0918434173393844\\
4.3942628418946	0.0916575988202985\\
4.40360240160107	0.0897076461764198\\
4.41294196130754	0.0860990474403334\\
4.42228152101401	0.0810079663494944\\
4.43162108072048	0.0746530039679305\\
4.44096064042695	0.0672611888041945\\
4.45030020013342	0.0590368786039063\\
4.45963975983989	0.0504421593744085\\
4.46897931954636	0.0408571639902183\\
4.47831887925284	0.0304135457268413\\
4.48765843895931	0.0192245929017691\\
4.49699799866578	0.00747041701330329\\
4.50633755837225	-0.00460720956641081\\
4.51567711807872	-0.0167204571838976\\
4.52501667778519	-0.0285692805715506\\
4.53435623749166	-0.0399912208984918\\
4.54369579719813	-0.0508052567121129\\
4.5530353569046	-0.0606255909435825\\
4.56237491661107	-0.0691497114643257\\
4.57171447631755	-0.0761660675788086\\
4.58105403602402	-0.0815828838888206\\
4.59039359573049	-0.0854308433400746\\
4.59973315543696	-0.0878372060264192\\
4.60907271514343	-0.0892934767669212\\
4.6184122748499	-0.0898184480535229\\
4.62775183455637	-0.0891078763742846\\
4.63709139426284	-0.0870251364345794\\
4.64643095396931	-0.0834249627920948\\
4.65577051367578	-0.0782010700542485\\
4.66511007338226	-0.0713330961850428\\
4.67444963308873	-0.0629185317583301\\
4.6837891927952	-0.0535496406959043\\
4.69312875250167	-0.042862991163865\\
4.70246831220814	-0.0312096795002229\\
4.71180787191461	-0.0190341509969697\\
4.72114743162108	-0.00679657828920976\\
4.73048699132755	0.00510871083932889\\
4.73982655103402	0.0164164152877398\\
4.74916611074049	0.027016912750785\\
4.75850567044697	0.036924316632898\\
4.76784523015344	0.0466963625380399\\
4.77718478985991	0.056133887117198\\
4.78652434956638	0.0650997581496455\\
4.79586390927285	0.0733422281126518\\
4.80520346897932	0.0805323096584198\\
4.81454302868579	0.0863178414584627\\
4.82388258839226	0.0903397532361513\\
4.83322214809873	0.0925902172790643\\
4.8425617078052	0.093114418794991\\
4.85190126751167	0.0916213632780546\\
4.86124082721815	0.0882405585586236\\
4.87058038692462	0.0832345184771693\\
4.87991994663109	0.0769372874342964\\
4.88925950633756	0.0696795685202064\\
4.89859906604403	0.0617213769763241\\
4.9079386257505	0.053515944723881\\
4.91727818545697	0.044654456388826\\
4.92661774516344	0.0348659872207888\\
4.93595730486991	0.0240950699094731\\
4.94529686457638	0.0124189189076383\\
4.95463642428285	7.27781521911954e-05\\
4.96397598398933	-0.0125684551982624\\
4.9733155436958	-0.0250470180068292\\
4.98265510340227	-0.0367306087396411\\
4.99199466310874	-0.0479493959435738\\
5.00133422281521	-0.0581098618755631\\
5.01067378252168	-0.0669392612136498\\
5.02001334222815	-0.0742901908183673\\
5.02935290193462	-0.0801386109579922\\
5.03869246164109	-0.0845541273641262\\
5.04803202134756	-0.0876522627276888\\
5.05737158105404	-0.0896453496560079\\
5.06671114076051	-0.0908689760141992\\
5.07605070046698	-0.0908137906027341\\
5.08539026017345	-0.0892868531277586\\
5.09472981987992	-0.0861422881204769\\
5.10406937958639	-0.0812557916689885\\
5.11340893929286	-0.0746426357841997\\
5.12274849899933	-0.0664529399368635\\
5.1320880587058	-0.0571161107447424\\
5.14142761841227	-0.0469105268978273\\
5.15076717811875	-0.0357772369651703\\
5.16010673782522	-0.0240146046532499\\
5.16944629753169	-0.0119388547629385\\
5.17878585723816	0.000146027786408023\\
5.18812541694463	0.0119758252384441\\
5.1974649766511	0.0233458365747705\\
5.20680453635757	0.0338858599623347\\
5.21614409606404	0.0442500175167983\\
5.22548365577051	0.0541730861222393\\
5.23482321547698	0.0634811347284634\\
5.24416277518346	0.0719474221898046\\
5.25350233488993	0.0793162136632407\\
5.2628418945964	0.0853352154281927\\
5.27218145430287	0.0897887302192554\\
5.28152101400934	0.0924768218490654\\
5.29086057371581	0.0939817633228782\\
5.30020013342228	0.0936596811982954\\
5.30953969312875	0.091446160607331\\
5.31887925283522	0.0873968586577371\\
5.32821881254169	0.0816881718771186\\
5.33755837224817	0.0745895684332489\\
5.34689793195464	0.0664141551250281\\
5.35623749166111	0.0574800745809188\\
5.36557705136758	0.0482391935144104\\
5.37491661107405	0.0383416824613542\\
5.38425617078052	0.0277715303494133\\
5.39359573048699	0.0165422276596792\\
5.40293529019346	0.00472433313004259\\
5.41227484989993	-0.00752210778876939\\
5.4216144096064	-0.0199364196489041\\
5.43095396931288	-0.0321722026485723\\
5.44029352901935	-0.043799344059864\\
5.44963308872582	-0.0549576917128198\\
5.45897264843229	-0.065039708014566\\
5.46831220813876	-0.0736739947915712\\
5.47765176784523	-0.0806125277898828\\
5.4869913275517	-0.0857682404332425\\
5.49633088725817	-0.0892126027442733\\
5.50567044696464	-0.0911346406147129\\
5.51501000667111	-0.0921254045029467\\
5.52434956637759	-0.0922320006297087\\
5.53368912608406	-0.0911840506504125\\
5.54302868579053	-0.0888138383806462\\
5.552368245497	-0.0849216943659814\\
5.56170780520347	-0.0793443310330365\\
5.57104736490994	-0.0720210105055738\\
5.58038692461641	-0.0630384302227347\\
5.58972648432288	-0.0530378536445515\\
5.59906604402935	-0.0417244938759764\\
5.60840560373582	-0.0294816438963478\\
5.6177451634423	-0.016780631998944\\
5.62708472314877	-0.00408984279080875\\
5.63642428285524	0.00820674625336442\\
5.64576384256171	0.0198651193952102\\
5.65510340226818	0.0308255104906827\\
5.66444296197465	0.0410933238756984\\
5.67378252168112	0.0510442645941753\\
5.68312208138759	0.0606515962816338\\
5.69246164109406	0.0697668264357051\\
5.70180120080053	0.0781054793922789\\
5.71114076050701	0.0852912024792253\\
5.72048032021348	0.0909310396823324\\
5.72981987991995	0.0946998847622199\\
5.73915943962642	0.0966363625763903\\
5.74849899933289	0.0968592330891229\\
5.75783855903936	0.0950800372374256\\
5.76717811874583	0.0914109760454691\\
5.7765176784523	0.0860766679919262\\
5.78585723815877	0.0793643991476012\\
5.79519679786524	0.0715657926858718\\
5.80453635757172	0.0629272497833672\\
5.81387591727819	0.0539936351992357\\
5.82321547698466	0.0443433605052185\\
5.83255503669113	0.0337909609573403\\
5.8418945963976	0.0223357754940856\\
5.85123415610407	0.0100925017424739\\
5.86057371581054	-0.00269630349570055\\
5.86991327551701	-0.0156819184422607\\
5.87925283522348	-0.0284574902715131\\
5.88859239492995	-0.0405160878362466\\
5.89793195463642	-0.0519994536849231\\
5.9072715143429	-0.0624992933440996\\
5.91661107404937	-0.0717369580545165\\
5.92595063375584	-0.0795146633413531\\
5.93529019346231	-0.0857534146217274\\
5.94462975316878	-0.0904213716232951\\
5.95396931287525	-0.0935439153862243\\
5.96330887258172	-0.0952807748156786\\
5.97264843228819	-0.0960470229404425\\
5.98198799199466	-0.0955370771866479\\
5.99132755170113	-0.0956386621459973\\
6.0006671114076	-0.14061700368364\\
6.01000667111408	-0.29166988367173\\
6.01934623082055	-0.47065497197602\\
6.02868579052702	-0.643513947180799\\
6.03802535023349	-0.805714937516368\\
6.04736490993996	-0.954873233062338\\
6.05670446964643	-1.08853450031412\\
6.0660440293529	-1.20446641698904\\
6.07538358905937	-1.30068370407714\\
6.08472314876584	-1.37549318665266\\
6.09406270847231	-1.42754834378409\\
6.10340226817879	-1.45591322921159\\
6.11274182788526	-1.45989985001694\\
6.12208138759173	-1.43982122652031\\
6.1314209472982	-1.39615093379041\\
6.14076050700467	-1.32964310476619\\
6.15010006671114	-1.24142695118308\\
6.15943962641761	-1.1329520695153\\
6.16877918612408	-1.00595813968249\\
6.17811874583055	-0.862451177846171\\
6.18745830553702	-0.704724359576829\\
6.1967978652435	-0.535518401130098\\
6.20613742494997	-0.3572802696882\\
6.21547698465644	-0.172852012342462\\
6.22481654436291	0.014732512885884\\
6.23415610406938	0.202322813029729\\
6.24349566377585	0.386695752416833\\
6.25283522348232	0.564644488982231\\
6.26217478318879	0.733002398738285\\
6.27151434289526	0.888710236195014\\
6.28085390260173	1.02961049892908\\
6.29019346230821	1.15350901765022\\
6.29953302201468	1.25853182235896\\
6.30887258172115	1.3430920350635\\
6.31821214142762	1.40587169840992\\
6.32755170113409	1.44581852560209\\
6.33689126084056	1.46202157887007\\
6.34623082054703	1.45434121991705\\
6.3555703802535	1.42279635699506\\
6.36490993995997	1.36770438940983\\
6.37424949966644	1.28981950376172\\
6.38358905937292	1.19035396764937\\
6.39292861907939	1.07097721297392\\
6.40226817878586	0.933781086690666\\
6.41160773849233	0.781156450698023\\
6.4209472981988	0.616110499007995\\
6.43028685790527	0.441309385207051\\
6.43962641761174	0.259537573490265\\
6.44896597731821	0.0736417500483376\\
6.45830553702468	-0.113501883391515\\
6.46764509673115	-0.298985378347274\\
6.47698465643763	-0.479864492929304\\
6.4863242161441	-0.653161635358752\\
6.49566377585057	-0.815755338861569\\
6.50500333555704	-0.965110210840153\\
6.51434289526351	-1.09867061887177\\
6.52368245496998	-1.21410478456774\\
6.53302201467645	-1.30939731057848\\
6.54236157438292	-1.3829154847861\\
6.55170113408939	-1.43345239385591\\
6.56104069379586	-1.46028871555779\\
6.57038025350234	-1.46271930965222\\
6.57971981320881	-1.44144569603118\\
6.58905937291528	-1.39675389383093\\
6.59839893262175	-1.32935304716882\\
6.60773849232822	-1.24025604389697\\
6.61707805203469	-1.13078860597837\\
6.62641761174116	-1.00260888025582\\
6.63575717144763	-0.857727176328623\\
6.6450967311541	-0.69857567934633\\
6.65443629086057	-0.527941564411413\\
6.66377585056705	-0.348492328196521\\
6.67311541027352	-0.163198489697273\\
6.68245496997999	0.0248533834812768\\
6.69179452968646	0.212522515426032\\
6.70113408939293	0.396677282423621\\
6.7104736490994	0.574267805680958\\
6.71981320880587	0.742047114091088\\
6.72915276851234	0.897570571573136\\
6.73849232821881	1.03838734487261\\
6.74783188792528	1.1622231463532\\
6.75717144763176	1.26705226983965\\
6.76651100733823	1.35113387867089\\
6.7758505670447	1.41302367664246\\
6.78519012675117	1.45166975417435\\
6.79452968645764	1.46636407827435\\
6.80386924616411	1.45701385931342\\
6.81320880587058	1.4237720734076\\
6.82254836557705	1.36713433585392\\
6.83188792528352	1.28795744336241\\
6.84122748498999	1.18746869355206\\
6.85056704469647	1.06727059103474\\
6.85990660440294	0.929346550059163\\
6.86924616410941	0.7759616210897\\
6.87858572381588	0.610009935161926\\
6.88792528352235	0.434142723422916\\
6.89726484322882	0.251257262093147\\
6.90660440293529	0.064345068377062\\
6.91594396264176	-0.123564090175613\\
6.92528352234823	-0.309446503086945\\
6.9346230820547	-0.490320056611451\\
6.94396264176117	-0.663086914802356\\
6.95330220146765	-0.825039960976217\\
6.96264176117412	-0.973693965909206\\
6.97198132088059	-1.10658947420387\\
6.98132088058706	-1.22144896990551\\
6.99066044029353	-1.31623733599735\\
7	-1.38923805072891\\
};
\addlegendentry{$\text{Real}(u_{N}^{\text{app}}(x)\varphi_N(0))$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-7	-0.065497824162929\\
-6.99066044029353	-0.053367634447608\\
-6.98132088058706	-0.0304933218319529\\
-6.97198132088059	-0.00347678355994775\\
-6.96264176117412	0.0213544210234351\\
-6.95330220146765	0.039296880851504\\
-6.94396264176117	0.0478354484479851\\
-6.9346230820547	0.0469671175827507\\
-6.92528352234823	0.0375657526354818\\
-6.91594396264176	0.0214984677560964\\
-6.90660440293529	0.00197748589543856\\
-6.89726484322882	-0.0175506923974924\\
-6.88792528352235	-0.0335948318022629\\
-6.87858572381588	-0.0429865275325272\\
-6.86924616410941	-0.0433818954143982\\
-6.85990660440294	-0.03408704650244\\
-6.85056704469646	-0.0170483249023372\\
-6.84122748498999	0.00506851936667893\\
-6.83188792528352	0.0271944518702362\\
-6.82254836557705	0.0436599799944153\\
-6.81320880587058	0.0496601391309568\\
-6.80386924616411	0.0427775613686093\\
-6.79452968645764	0.0240189171690122\\
-6.78519012675117	-0.00228017685095405\\
-6.7758505670447	-0.0297607517738401\\
-6.76651100733823	-0.0500932716539433\\
-6.75717144763175	-0.0575669652322362\\
-6.74783188792528	-0.0497799827005743\\
-6.73849232821881	-0.0286133787375933\\
-6.72915276851234	0.000139754148091264\\
-6.71981320880587	0.0284051572394742\\
-6.7104736490994	0.0481485925423802\\
-6.70113408939293	0.0533542076978176\\
-6.69179452968646	0.0432380397433356\\
-6.68245496997999	0.0208528691799046\\
-6.67311541027352	-0.00703066521124641\\
-6.66377585056704	-0.0321374527867011\\
-6.65443629086057	-0.0472398694631718\\
-6.6450967311541	-0.0483238145241703\\
-6.63575717144763	-0.035717117948413\\
-6.62641761174116	-0.0142669155641605\\
-6.61707805203469	0.00992668748163559\\
-6.60773849232822	0.0295510367178818\\
-6.59839893262175	0.0393175902350995\\
-6.58905937291528	0.0372894241911045\\
-6.57971981320881	0.0251966080347032\\
-6.57038025350233	0.00757503937647571\\
-6.56104069379586	-0.0100580113478257\\
-6.55170113408939	-0.0217460911284964\\
-6.54236157438292	-0.0251526839502161\\
-6.53302201467645	-0.0203730913047058\\
-6.52368245496998	-0.010108925768617\\
-6.51434289526351	0.00156971735263306\\
-6.50500333555704	0.0107394127338919\\
-6.49566377585057	0.0148948582788548\\
-6.4863242161441	0.0130042810281353\\
-6.47698465643762	0.00965477930483755\\
-6.46764509673115	0.00453259334609166\\
-6.45830553702468	0.000655958922874097\\
-6.44896597731821	-0.000596543867362224\\
-6.43962641761174	0.00059539179677409\\
-6.43028685790527	0.00276749191905832\\
-6.4209472981988	0.00395842111014805\\
-6.41160773849233	0.00252028684573247\\
-6.40226817878586	-0.000548873011446427\\
-6.39292861907939	-0.0059752042083939\\
-6.38358905937292	-0.0111202213082428\\
-6.37424949966644	-0.0134187042490546\\
-6.36490993995997	-0.0111758102751506\\
-6.3555703802535	-0.0043362171188824\\
-6.34623082054703	0.00534613807190509\\
-6.33689126084056	0.0151602927400878\\
-6.32755170113409	0.0199087062088709\\
-6.31821214142762	0.0184354785415347\\
-6.30887258172115	0.0105525612337816\\
-6.29953302201468	-0.00173151330014001\\
-6.29019346230821	-0.0147348388328964\\
-6.28085390260173	-0.0242913052020471\\
-6.27151434289526	-0.0271312215487536\\
-6.26217478318879	-0.0217426738486878\\
-6.25283522348232	-0.0113552295615991\\
-6.24349566377585	0.00255629220929651\\
-6.23415610406938	0.0155319074408044\\
-6.22481654436291	0.0233791936449242\\
-6.21547698465644	0.0236288892008916\\
-6.20613742494997	0.0163075097971002\\
-6.1967978652435	0.0038682712240162\\
-6.18745830553702	-0.0098750286289524\\
-6.17811874583055	-0.0207537552019202\\
-6.16877918612408	-0.0249125989349992\\
-6.15943962641761	-0.0214957158351442\\
-6.15010006671114	-0.0119482631080735\\
-6.14076050700467	0.000466738735847533\\
-6.1314209472982	0.0117783657209212\\
-6.12208138759173	0.0186076600392119\\
-6.11274182788526	0.0191020797959504\\
-6.10340226817879	0.0143451898864788\\
-6.09406270847231	0.00620248965444311\\
-6.08472314876584	-0.00254023072076077\\
-6.07538358905937	-0.00891477226694941\\
-6.0660440293529	-0.0110994712352559\\
-6.05670446964643	-0.00892164853356585\\
-6.04736490993996	-0.00376863658554125\\
-6.03802535023349	0.00199319859194712\\
-6.02868579052702	0.00655443166161334\\
-6.01934623082055	0.008241991359912\\
-6.01000667111408	0.00679295421596514\\
-6.0006671114076	0.00344213251197889\\
-5.99132755170113	2.11371407034543e-05\\
-5.98198799199466	-0.00180894510684816\\
-5.97264843228819	-0.00125101376472568\\
-5.96330887258172	0.00128099265619165\\
-5.95396931287525	0.00475391649670997\\
-5.94462975316878	0.00727581022918687\\
-5.93529019346231	0.00719473359160943\\
-5.92595063375584	0.00409698769259278\\
-5.91661107404937	-0.0012787044409499\\
-5.9072715143429	-0.0071290532226661\\
-5.89793195463642	-0.0112305591058642\\
-5.88859239492995	-0.0117893431534536\\
-5.87925283522348	-0.00794815739082932\\
-5.86991327551701	-0.000937223518136923\\
-5.86057371581054	0.00687982378145403\\
-5.85123415610407	0.0128278188897063\\
-5.8418945963976	0.014646606974486\\
-5.83255503669113	0.0113867823741726\\
-5.82321547698466	0.00383803568768218\\
-5.81387591727819	-0.00559936134435007\\
-5.80453635757171	-0.0140160838507052\\
-5.79519679786524	-0.0193002971977232\\
-5.78585723815877	-0.019043941687488\\
-5.7765176784523	-0.0133177290477649\\
-5.76717811874583	-0.00390136466317259\\
-5.75783855903936	0.00623555691934154\\
-5.74849899933289	0.0139199701442072\\
-5.73915943962642	0.0168878065506909\\
-5.72981987991995	0.013979464612542\\
-5.72048032021348	0.00563495595872251\\
-5.711140760507	-0.00407141485032888\\
-5.70180120080053	-0.0122352888059072\\
-5.69246164109406	-0.0163388783622909\\
-5.68312208138759	-0.015282723275907\\
-5.67378252168112	-0.00972044049769621\\
-5.66444296197465	-0.00177859655883435\\
-5.65510340226818	0.00555538260235535\\
-5.64576384256171	0.0104354144005888\\
-5.63642428285524	0.0118647958858676\\
-5.62708472314877	0.00962138487750437\\
-5.61774516344229	0.00483180929266245\\
-5.60840560373582	-0.000608346789590387\\
-5.59906604402935	-0.00478284447787942\\
-5.58972648432288	-0.00650389170156281\\
-5.58038692461641	-0.005675187437947\\
-5.57104736490994	-0.00122762236471922\\
-5.56170780520347	0.00316865437402941\\
-5.552368245497	0.0061040536881852\\
-5.54302868579053	0.00657612727970102\\
-5.53368912608406	0.0046233085248077\\
-5.52434956637758	0.00127727444970775\\
-5.51501000667111	-0.00190946165169809\\
-5.50567044696464	-0.00354806056443372\\
-5.49633088725817	-0.00160889248403637\\
-5.4869913275517	0.0015978570413146\\
-5.47765176784523	0.00529751396116474\\
-5.46831220813876	0.00795879090857101\\
-5.45897264843229	0.00827024834391196\\
-5.44963308872582	0.00573082771380435\\
-5.44029352901935	0.00094595520661976\\
-5.43095396931287	-0.00435569394597142\\
-5.4216144096064	-0.00905980176662085\\
-5.41227484989993	-0.0109503760850865\\
-5.40293529019346	-0.00912766807680395\\
-5.39359573048699	-0.00398827582160883\\
-5.38425617078052	0.0028316895277934\\
-5.37491661107405	0.00900518690007658\\
-5.36557705136758	0.012347168468627\\
-5.35623749166111	0.011841615648446\\
-5.34689793195464	0.00608073497597724\\
-5.33755837224817	-0.00175232652885993\\
-5.32821881254169	-0.00952235204512315\\
-5.31887925283522	-0.0147942253353248\\
-5.30953969312875	-0.0159033122590166\\
-5.30020013342228	-0.0125175181239328\\
-5.29086057371581	-0.00573477244249435\\
-5.28152101400934	0.00245668236848492\\
-5.27218145430287	0.00858298552459344\\
-5.2628418945964	0.0115642580299017\\
-5.25350233488993	0.0103413798023042\\
-5.24416277518346	0.00544539574097339\\
-5.23482321547698	-0.00135496812342707\\
-5.22548365577051	-0.0077071469675268\\
-5.21614409606404	-0.0114942047842555\\
-5.20680453635757	-0.011433122925145\\
-5.1974649766511	-0.00849508049342626\\
-5.18812541694463	-0.00312292509198284\\
-5.17878585723816	0.0026415792855546\\
-5.16944629753169	0.00688583265211927\\
-5.16010673782522	0.00840808282757098\\
-5.15076717811875	0.0070542309866698\\
-5.14142761841227	0.00367376764808781\\
-5.1320880587058	-0.000318980162803882\\
-5.12274849899933	-0.00336459506124826\\
-5.11340893929286	-0.00403425458295881\\
-5.10406937958639	-0.00235487917800382\\
-5.09472981987992	0.000789794643391247\\
-5.08539026017345	0.00395466536800999\\
-5.07605070046698	0.00568460077391054\\
-5.06671114076051	0.00527878307471864\\
-5.05737158105404	0.00259371995304123\\
-5.04803202134756	-0.00013670399402497\\
-5.03869246164109	-0.00226781495255352\\
-5.02935290193462	-0.00297671198407763\\
-5.02001334222815	-0.001715654841152\\
-5.01067378252168	0.00119271271498479\\
-5.00133422281521	0.00468563858913249\\
-4.99199466310874	0.0073434299722529\\
-4.98265510340227	0.00780903062824085\\
-4.9733155436958	0.00668529121239178\\
-4.96397598398933	0.00312850710933213\\
-4.95463642428285	-0.00194452207650553\\
-4.94529686457638	-0.0066939999860493\\
-4.93595730486991	-0.00939061522642286\\
-4.92661774516344	-0.00895519294978851\\
-4.91727818545697	-0.00534584680134636\\
-4.9079386257505	0.000487268738577692\\
-4.89859906604403	0.00636760007696266\\
-4.88925950633756	0.00978051770832633\\
-4.87991994663109	0.00984020475375875\\
-4.87058038692462	0.00640035413317908\\
-4.86124082721815	0.000485593264759359\\
-4.85190126751167	-0.0060292315807812\\
-4.8425617078052	-0.0110181954210034\\
-4.83322214809873	-0.0126785505446619\\
-4.82388258839226	-0.0113475655035872\\
-4.81454302868579	-0.00738587773422876\\
-4.80520346897932	-0.00139091775391247\\
-4.79586390927285	0.00444952114011721\\
-4.78652434956638	0.00810796644240158\\
-4.77718478985991	0.0084949276927144\\
-4.76784523015344	0.00567558274646505\\
-4.75850567044697	0.000800788085806772\\
-4.74916611074049	-0.00474410095796059\\
-4.73982655103402	-0.00867619644985958\\
-4.73048699132755	-0.00958762299139016\\
-4.72114743162108	-0.00753062247600928\\
-4.71180787191461	-0.00345142096260357\\
-4.70246831220814	0.0011117647429611\\
-4.69312875250167	0.00458048168852861\\
-4.6837891927952	0.00583469223157374\\
-4.67444963308873	0.00480209500690531\\
-4.66511007338226	0.0026346915277918\\
-4.65577051367578	-0.000106026272061323\\
-4.64643095396931	-0.00216773930512378\\
-4.63709139426284	-0.00269127762057216\\
-4.62775183455637	-0.00149619738425614\\
-4.6184122748499	0.000861424236708748\\
-4.60907271514343	0.00329089963508685\\
-4.59973315543696	0.00481936075367628\\
-4.59039359573049	0.00508635218737663\\
-4.58105403602402	0.00344217838322281\\
-4.57171447631755	0.000718809767291342\\
-4.56237491661107	-0.00188886151753911\\
-4.5530353569046	-0.0032113297640293\\
-4.54369579719813	-0.00257444176738691\\
-4.53435623749166	-0.000108403002569863\\
-4.52501667778519	0.00337764873793428\\
-4.51567711807872	0.00692700584937474\\
-4.50633755837225	0.00866062995095948\\
-4.49699799866578	0.00788949410368357\\
-4.48765843895931	0.00464972037592404\\
-4.47831887925284	-0.000153333749871232\\
-4.46897931954636	-0.00501203592820661\\
-4.45963975983989	-0.00832644426899742\\
-4.45030020013342	-0.00888246136032368\\
-4.44096064042695	-0.00603337444400298\\
-4.43162108072048	-0.00133397190356224\\
-4.42228152101401	0.00380764072650239\\
-4.41294196130754	0.00763903262287052\\
-4.40360240160107	0.00881449750713405\\
-4.3942628418946	0.00688858782702213\\
-4.38492328218813	0.0025085457758942\\
-4.37558372248165	-0.00265606557438772\\
-4.36624416277518	-0.00781124145993798\\
-4.35690460306871	-0.0108255875133813\\
-4.34756504336224	-0.0108508808314701\\
-4.33822548365577	-0.00795946759605704\\
-4.3288859239493	-0.00315292016433724\\
-4.31954636424283	0.00200030264636378\\
-4.31020680453636	0.00593680642215203\\
-4.30086724482989	0.00801454629574579\\
-4.29152768512342	0.00515167588257881\\
-4.28218812541694	0.000986563578834724\\
-4.27284856571047	-0.00357268814982865\\
-4.263509006004	-0.00701397028182614\\
-4.25416944629753	-0.00823959477706353\\
-4.24482988659106	-0.00695425084417798\\
-4.23549032688459	-0.00364777937805081\\
-4.22615076717812	0.000514463962952505\\
-4.21681120747165	0.00281781305260104\\
-4.20747164776518	0.00417809652516416\\
-4.19813208805871	0.00382660192637405\\
-4.18879252835223	0.00210299795584455\\
-4.17945296864576	-0.00010822318408277\\
-4.17011340893929	-0.00179986346260713\\
-4.16077384923282	-0.00229419377745463\\
-4.15143428952635	-0.00194270266343115\\
-4.14209472981988	0.000997939550890247\\
-4.13275517011341	0.00388085467378263\\
-4.12341561040694	0.00568164779401952\\
-4.11407605070047	0.00564486139200247\\
-4.104736490994	0.00371810908255793\\
-4.09539693128752	0.000599453364749545\\
-4.08605737158105	-0.00253879633962664\\
-4.07671781187458	-0.00483043563224183\\
-4.06737825216811	-0.00337291672461536\\
-4.05803869246164	-0.000442713361135707\\
-4.04869913275517	0.00335765189789601\\
-4.0393595730487	0.00684036828264625\\
-4.03002001334223	0.00876610006283146\\
-4.02068045363576	0.0083486025618179\\
-4.01134089392929	0.00557736173434843\\
-4.00200133422281	0.00129453645350665\\
-3.99266177451634	-0.00309577494653519\\
-3.98332221480987	-0.0065960589343817\\
-3.9739826551034	-0.0078373714455006\\
-3.96464309539693	-0.00636759453439375\\
-3.95530353569046	-0.0026784139684302\\
-3.94596397598399	0.00211049129632896\\
-3.93662441627752	0.00636780427663536\\
-3.92728485657105	0.00863106722575034\\
-3.91794529686458	0.00810318721337899\\
-3.90860573715811	0.00496954794680199\\
-3.89926617745163	0.00030286608101624\\
-3.88992661774516	-0.00432002752366473\\
-3.88058705803869	-0.00736368202056796\\
-3.87124749833222	-0.00786255029173438\\
-3.86190793862575	-0.00574012896994345\\
-3.85256837891928	-0.00181184385185234\\
-3.84322881921281	0.00253405205618067\\
-3.83388925950634	0.00581331274636139\\
-3.82454969979987	0.00698031512200087\\
-3.8152101400934	0.00577051616274537\\
-3.80587058038692	0.00275100696951532\\
-3.79653102068045	-0.000918285990987973\\
-3.78719146097398	-0.00392251636113284\\
-3.77785190126751	-0.00526392183731244\\
-3.76851234156104	-0.00460480401565707\\
-3.75917278185457	-0.00233816548383832\\
-3.7498332221481	0.000585452598952566\\
-3.74049366244163	0.00303459275043567\\
-3.73115410273516	0.00411134818053709\\
-3.72181454302869	0.00341871821356086\\
-3.71247498332221	0.00136937990842454\\
-3.70313542361574	-0.00111997959496883\\
-3.69379586390927	-0.00298104953878422\\
-3.6844563042028	-0.00343541716673919\\
-3.67511674449633	-0.00228208652702707\\
-3.66577718478986	1.13235620568991e-05\\
-3.65643762508339	0.00249107333070994\\
-3.64709806537692	0.00409544104865534\\
-3.63775850567045	0.00407979938228231\\
-3.62841894596398	0.00232365322612957\\
-3.6190793862575	-0.000594231615365108\\
-3.60973982655103	-0.00358945720688612\\
-3.60040026684456	-0.00550860926896795\\
-3.59106070713809	-0.00553196791709617\\
-3.58172114743162	-0.00351545858193514\\
-3.57238158772515	-7.15335705135942e-05\\
-3.56304202801868	0.00363056480742863\\
-3.55370246831221	0.00627769010518041\\
-3.54436290860574	0.0068827760234965\\
-3.53502334889927	0.0051575431112317\\
-3.5256837891928	0.00164660910048047\\
-3.51634422948632	-0.00248897754223004\\
-3.50700466977985	-0.00585095049860679\\
-3.49766511007338	-0.00732317668638458\\
-3.48832555036691	-0.00653289977195934\\
-3.47898599066044	-0.00350389927729668\\
-3.46964643095397	0.000794882293646431\\
-3.4603068712475	0.00491659493268685\\
-3.45096731154103	0.00746741673762204\\
-3.44162775183456	0.0075794778805257\\
-3.43228819212809	0.0052150614710636\\
-3.42294863242161	0.0011812020982246\\
-3.41360907271514	-0.00315431859214648\\
-3.40426951300867	-0.00634284073287453\\
-3.3949299533022	-0.00735835798739817\\
-3.38559039359573	-0.00591607860911639\\
-3.37625083388926	-0.00263030278853253\\
-3.36691127418279	0.00131175247967058\\
-3.35757171447632	0.00454701874458276\\
-3.34823215476985	0.00602356566574676\\
-3.33889259506338	0.00535742249614188\\
-3.3295530353569	0.00293826160102282\\
-3.32021347565043	-0.000245442039727929\\
-3.31087391594396	-0.00300823420809689\\
-3.30153435623749	-0.00435678954861853\\
-3.29219479653102	-0.00391711999782992\\
-3.28285523682455	-0.00200744198054767\\
-3.27351567711808	0.000509622218430432\\
-3.26417611741161	0.00256668096158251\\
-3.25483655770514	0.00337842340208002\\
-3.24549699799867	0.00276846180405173\\
-3.23615743829219	0.00100020501244882\\
-3.22681787858572	-0.00117746683005609\\
-3.21747831887925	-0.00285224512007797\\
-3.20813875917278	-0.00330648000417121\\
-3.19879919946631	-0.0023061865874413\\
-3.18945963975984	-0.000205842378503294\\
-3.18012008005337	0.00217519271820637\\
-3.1707805203469	0.00385961555235676\\
-3.16144096064043	0.00411076296112034\\
-3.15210140093396	0.00269407007416315\\
-3.14276184122749	3.10292637090394e-05\\
-3.13342228152101	-0.00294496876900199\\
-3.12408272181454	-0.00512048675063883\\
-3.11474316210807	-0.00561597006227072\\
-3.1054036024016	-0.00412797962991532\\
-3.09606404269513	-0.0010674585395687\\
-3.08672448298866	0.00255011780651126\\
-3.07738492328219	0.0054770797945122\\
-3.06804536357572	0.00665077643722645\\
-3.05870580386925	0.00559303673201774\\
-3.04936624416278	0.00259576294260825\\
-3.0400266844563	-0.00136653304064265\\
-3.03068712474983	-0.00496954555333255\\
-3.02134756504336	-0.0070606303406277\\
-3.01200800533689	-0.00687812663283025\\
-3.00266844563042	-0.00444982694227522\\
-2.99332888592395	-0.000573604418025027\\
-2.98398932621748	0.00345542039914847\\
-2.97464976651101	0.00628942640899921\\
-2.96531020680454	0.00699065394997255\\
-2.95597064709807	0.00535099908903077\\
-2.94663108739159	0.0019559275878043\\
-2.93729152768512	-0.0020208847707767\\
-2.92795196797865	-0.00523513617647673\\
-2.91861240827218	-0.00665130929784654\\
-2.90927284856571	-0.00587818161948178\\
-2.89993328885924	-0.00328823184864025\\
-2.89059372915277	0.000137437659204499\\
-2.8812541694463	0.00317525670110412\\
-2.87191460973983	0.00480178710316751\\
-2.86257505003336	0.0045381891214901\\
-2.85323549032688	0.00261392305049528\\
-2.84389593062041	-0.00013965439813712\\
-2.83455637091394	-0.00264294356326868\\
-2.82521681120747	-0.00397590217638511\\
-2.815877251501	-0.0037236360854048\\
-2.80653769179453	-0.00211986550314182\\
-2.79719813208806	1.91930721777022e-05\\
-2.78785857238159	0.00173262672161645\\
-2.77851901267512	0.00246649204852899\\
-2.76917945296865	0.00190264529906636\\
-2.75983989326217	0.000250167901508651\\
-2.7505003335557	-0.0018435451618955\\
-2.74116077384923	-0.00354031512276125\\
-2.73182121414276	-0.0041379934394545\\
-2.72248165443629	-0.0033524657324541\\
-2.71314209472982	-0.00144572621259736\\
-2.70380253502335	0.000869184552074268\\
-2.69446297531688	0.00266260227897982\\
-2.68512341561041	0.00315193065573702\\
-2.67578385590394	0.0020062523770431\\
-2.66644429619747	-0.000501527976121764\\
-2.65710473649099	-0.00356334639198761\\
-2.64776517678452	-0.0061086652438669\\
-2.63842561707805	-0.00719300467586629\\
-2.62908605737158	-0.00634654800899707\\
-2.61974649766511	-0.00378040624219439\\
-2.61040693795864	-0.000348965144356754\\
-2.60106737825217	0.00273869096262076\\
-2.5917278185457	0.00433577672793649\\
-2.58238825883923	0.00376817919194679\\
-2.57304869913276	0.00108916012338783\\
-2.56370913942628	-0.00291517454575207\\
-2.55436957971981	-0.0069465067719576\\
-2.54503002001334	-0.0096295134770724\\
-2.53569046030687	-0.0101711951457502\\
-2.5263509006004	-0.00849841403387283\\
-2.51701134089393	-0.00527385267921515\\
-2.50767178118746	-0.00166469966033083\\
-2.49833222148099	0.00105503375351115\\
-2.48899266177452	0.0019336621701802\\
-2.47965310206805	0.000658832602059855\\
-2.47031354236157	-0.00237478872620218\\
-2.4609739826551	-0.0061926441034671\\
-2.45163442294863	-0.00959697105716449\\
-2.44229486324216	-0.0115834168452999\\
-2.43295530353569	-0.0116796664712223\\
-2.42361574382922	-0.0100890074878774\\
-2.41427618412275	-0.00759176745803409\\
-2.40493662441628	-0.0052646056174863\\
-2.39559706470981	-0.00404903199777501\\
-2.38625750500334	-0.00446207310627911\\
-2.37691794529686	-0.00641179464609566\\
-2.36757838559039	-0.00925950719895021\\
-2.35823882588392	-0.0120792040820371\\
-2.34889926617745	-0.0140165386448122\\
-2.33955970647098	-0.0146131200855091\\
-2.33022014676451	-0.0139779790267541\\
-2.32088058705804	-0.012723455447926\\
-2.31154102735157	-0.0116492043463631\\
-2.3022014676451	-0.0115113921770729\\
-2.29286190793863	-0.0126925345046963\\
-2.28352234823215	-0.015052781235777\\
-2.27418278852568	-0.0179839118701238\\
-2.26484322881921	-0.0206449220017378\\
-2.25550366911274	-0.0222918970311324\\
-2.24616410940627	-0.0225712024427859\\
-2.2368245496998	-0.0216722803329538\\
-2.22748498999333	-0.020274870016361\\
-2.21814543028686	-0.0193108787197079\\
-2.20880587058039	-0.0196211941881027\\
-2.19946631087392	-0.0216328051454168\\
-2.19012675116744	-0.0251740708572041\\
-2.18078719146097	-0.0295276179999117\\
-2.1714476317545	-0.0336232953177735\\
-2.16210807204803	-0.0364558740774179\\
-2.15276851234156	-0.0374399880481265\\
-2.14342895263509	-0.036641309304847\\
-2.13408939292862	-0.0347819614196569\\
-2.12474983322215	-0.0330112531355987\\
-2.11541027351568	-0.032516808053667\\
-2.10607071380921	-0.0340926697058706\\
-2.09673115410274	-0.0379038938532441\\
-2.08739159439626	-0.0433460599114984\\
-2.07805203468979	-0.0490834017068645\\
-2.06871247498332	-0.0538483960213678\\
-2.05937291527685	-0.0567639884946736\\
-2.05003335557038	-0.0575991970136649\\
-2.04069379586391	-0.0568316201132725\\
-2.03135423615744	-0.0554750610432056\\
-2.02201467645097	-0.0547024350851804\\
-2.0126751167445	-0.0554970784455055\\
-2.00333555703803	-0.0583007626701195\\
-1.99399599733155	-0.0628812650055055\\
-1.98465643762508	-0.0684355253988078\\
-1.97531687791861	-0.0738845998139859\\
-1.96597731821214	-0.0782516642971887\\
-1.95663775850567	-0.0810073856553322\\
-1.9472981987992	-0.0822190029952364\\
-1.93795863909273	-0.0824816554031979\\
-1.92861907938626	-0.0827079940785188\\
-1.91927951967979	-0.0837837045097556\\
-1.90993995997332	-0.0862570080725\\
-1.90060040026684	-0.0901592013332932\\
-1.89126084056037	-0.0950152069174529\\
-1.8819212808539	-0.100040733666324\\
-1.87258172114743	-0.104425304210727\\
-1.86324216144096	-0.107621710816315\\
-1.85390260173449	-0.109445159123354\\
-1.84456304202802	-0.110440960324364\\
-1.83522348232155	-0.111459310480697\\
-1.82588392261508	-0.113317478813097\\
-1.81654436290861	-0.116471937645468\\
-1.80720480320213	-0.120846372273122\\
-1.79786524349566	-0.125839039055052\\
-1.78852568378919	-0.130554564976352\\
-1.77918612408272	-0.134169816202974\\
-1.76984656437625	-0.136247003756415\\
-1.76050700466978	-0.136914512395278\\
-1.75116744496331	-0.136832987474244\\
-1.74182788525684	-0.136957293494712\\
-1.73248832555037	-0.138191942558588\\
-1.7231487658439	-0.141043889253426\\
-1.71380920613742	-0.145395967730333\\
-1.70446964643095	-0.150560489587198\\
-1.69513008672448	-0.155482010741357\\
-1.68579052701801	-0.159104076888363\\
-1.67645096731154	-0.160743334171668\\
-1.66711140760507	-0.16033904952733\\
-1.6577718478986	-0.158489099391812\\
-1.64843228819213	-0.156261573314375\\
-1.63909272848566	-0.154811512781533\\
-1.62975316877919	-0.15499858928317\\
-1.62041360907272	-0.15704730770006\\
-1.61107404936624	-0.160496471457284\\
-1.60173448965977	-0.164341787645368\\
-1.5923949299533	-0.167370500532138\\
-1.58305537024683	-0.168582661380777\\
-1.57371581054036	-0.167548979490167\\
-1.56437625083389	-0.164480507722779\\
-1.55503669112742	-0.160222114514156\\
-1.54569713142095	-0.155906511924196\\
-1.53635757171448	-0.152561539627983\\
-1.52701801200801	-0.15075932351916\\
-1.51767845230153	-0.150433043114102\\
-1.50833889259506	-0.150918731511243\\
-1.49899933288859	-0.151248253521216\\
-1.48965977318212	-0.150417479453436\\
-1.48032021347565	-0.147811414121295\\
-1.47098065376918	-0.143364841586896\\
-1.46164109406271	-0.137562767302975\\
-1.45230153435624	-0.131242516432644\\
-1.44296197464977	-0.12527985737907\\
-1.4336224149433	-0.120273699201312\\
-1.42428285523682	-0.116368390858151\\
-1.41494329553035	-0.113168758455925\\
-1.40560373582388	-0.109956132462867\\
-1.39626417611741	-0.105946109449307\\
-1.38692461641094	-0.1004721680196\\
-1.37758505670447	-0.0934308701941284\\
-1.368245496998	-0.0853149265818524\\
-1.35890593729153	-0.0769563223929624\\
-1.34956637758506	-0.0692264971362183\\
-1.34022681787859	-0.0626309569573488\\
-1.33088725817211	-0.0571616771032931\\
-1.32154769846564	-0.0522711484565476\\
-1.31220813875917	-0.047091016542703\\
-1.3028685790527	-0.0407737131778816\\
-1.29352901934623	-0.0328315572775431\\
-1.28418945963976	-0.0233411001748764\\
-1.27484989993329	-0.0129674792828686\\
-1.26551034022682	-0.00268961029054575\\
-1.25617078052035	0.00650644136200906\\
-1.24683122081388	0.0139928104122953\\
-1.2374916611074	0.0197327471622914\\
-1.22815210140093	0.0243029671638737\\
-1.21881254169446	0.0286939551427082\\
-1.20947298198799	0.0339548464799927\\
-1.20013342228152	0.0408494693896117\\
-1.19079386257505	0.0494953595258807\\
-1.18145430286858	0.0593745023449687\\
-1.17211474316211	0.069493843182571\\
-1.16277518345564	0.0787458100430119\\
-1.15343562374917	0.086387829630062\\
-1.14409606404269	0.091771656604757\\
-1.13475650433622	0.0950613528360178\\
-1.12541694462975	0.0970665768892482\\
-1.11607738492328	0.0989472193332472\\
-1.10673782521681	0.101769649732239\\
-1.09739826551034	0.106145007601341\\
-1.08805870580387	0.112011248726998\\
-1.0787191460974	0.118659037307034\\
-1.06937958639093	0.124986444654988\\
-1.06004002668446	0.129887189953719\\
-1.05070046697799	0.132639730311798\\
-1.04136090727151	0.133121285243762\\
-1.03202134756504	0.131851822971319\\
-1.02268178785857	0.129770171919057\\
-1.0133422281521	0.127877153424193\\
-1.00400266844563	0.126871628089505\\
-0.994663108739159	0.126910052856782\\
-0.985323549032689	0.12757224740713\\
-0.975983989326218	0.128061518471549\\
-0.966644429619747	0.127490550441692\\
-0.957304869913275	0.125232553860605\\
-0.947965310206804	0.121158437960836\\
-0.938625750500334	0.115661797380434\\
-0.929286190793863	0.109503505760436\\
-0.919946631087392	0.103528236052568\\
-0.91060707138092	0.0982453146406714\\
-0.901267511674449	0.0937614578897642\\
-0.891927951967979	0.0896918993328359\\
-0.882588392261508	0.0853066173509714\\
-0.873248832555037	0.0798275516024737\\
-0.863909272848566	0.072742571829302\\
-0.854569713142094	0.0640300661215817\\
-0.845230153435624	0.0541991678143113\\
-0.835890593729153	0.0441253918232049\\
-0.826551034022682	0.034743441660413\\
-0.817211474316211	0.0266901482385303\\
-0.80787191460974	0.020068084433672\\
-0.798532354903269	0.0144014777100373\\
-0.789192795196798	0.00879553479043803\\
-0.779853235490327	0.00226469758147077\\
-0.770513675783856	-0.00589625064760848\\
-0.761174116077385	-0.0158337743062691\\
-0.751834556370914	-0.0270509991913036\\
-0.742494996664443	-0.0385438237419556\\
-0.733155436957972	-0.0491681271928486\\
-0.723815877251501	-0.0580013142233859\\
-0.71447631754503	-0.0646609671692938\\
-0.705136757838559	-0.0694243590485518\\
-0.695797198132088	-0.0730707367348137\\
-0.686457638425617	-0.0765712807979839\\
-0.677118078719146	-0.0810207340137405\\
-0.667778519012675	-0.08705149083517\\
-0.658438959306205	-0.0945558546377891\\
-0.649099399599733	-0.102804846598988\\
-0.639759839893262	-0.110654729804561\\
-0.630420280186791	-0.116945835200954\\
-0.62108072048032	-0.120900238432039\\
-0.61174116077385	-0.122379847291702\\
-0.602401601067379	-0.12191158026555\\
-0.593062041360907	-0.120517583410497\\
-0.583722481654436	-0.119278360007902\\
-0.574382921947965	-0.118986700233406\\
-0.565043362241495	-0.119856972122746\\
-0.555703802535024	-0.121470267939044\\
-0.546364242828552	-0.122951178102411\\
-0.537024683122081	-0.12330775857976\\
-0.52768512341561	-0.121806435561739\\
-0.51834556370914	-0.118219407457493\\
-0.509006004002669	-0.112930278447259\\
-0.499666444296198	-0.106739944131998\\
-0.490326884589726	-0.100554383816522\\
-0.480987324883255	-0.0950308245592063\\
-0.471647765176784	-0.0903290348874077\\
-0.462308205470314	-0.0859972306291969\\
-0.452968645763843	-0.0812860519369168\\
-0.443629086057372	-0.0756846940565425\\
-0.4342895263509	-0.0686310153439051\\
-0.424949966644429	-0.0600344166748588\\
-0.415610406937959	-0.0502765103185124\\
-0.406270847231488	-0.0401106091358009\\
-0.396931287525017	-0.0304006940039552\\
-0.387591727818545	-0.0218040168102961\\
-0.378252168112074	-0.0145142342871537\\
-0.368912608405604	-0.008207145328981\\
-0.359573048699133	-0.00209887158977313\\
-0.350233488992662	0.00473268584558376\\
-0.340893929286191	0.012997415697143\\
-0.331554369579719	0.0228997778068386\\
-0.322214809873249	0.0340209126770952\\
-0.312875250166778	0.0454268390431548\\
-0.303535690460307	0.0559663961198641\\
-0.294196130753836	0.0647065309130383\\
-0.284856571047365	0.0711785667034162\\
-0.275517011340894	0.0756226509795401\\
-0.266177451634423	0.0788853223903375\\
-0.256837891927952	0.0821224038384773\\
-0.247498332221481	0.0863858593445833\\
-0.23815877251501	0.0922400706417236\\
-0.228819212808539	0.0995622208294921\\
-0.219479653102068	0.107486354126362\\
-0.210140093395597	0.114792863018719\\
-0.200800533689126	0.120337450083214\\
-0.191460973982655	0.123399141054767\\
-0.182121414276184	0.123913623858365\\
-0.172781854569713	0.122480922560343\\
-0.163442294863242	0.120143874809023\\
-0.154102735156771	0.118014786795652\\
-0.1447631754503	0.116902128847603\\
-0.13542361574383	0.116995489561386\\
-0.126084056037358	0.117846756122589\\
-0.116744496330887	0.118543321271734\\
-0.107404936624416	0.118047873103469\\
-0.0980653769179449	0.115583749897781\\
-0.0887258172114747	0.110918088118776\\
-0.0793862575050035	0.104438278625501\\
-0.0700466977985323	0.0970147579523979\\
-0.0607071380920612	0.0896544252087047\\
-0.05136757838559	0.0831142243054378\\
-0.0420280186791198	0.0776335262281073\\
-0.0326884589726486	0.0728436308357606\\
-0.0233488992661774	0.0679229739528412\\
-0.0140093395597063	0.0619270703689636\\
-0.00466977985323513	0.0541224682241861\\
0.00466977985323513	0.0448875976367651\\
0.0140093395597063	0.0348166172712052\\
0.0233488992661774	0.0241240783275976\\
0.0326884589726486	0.0137310715002838\\
0.0420280186791198	0.0043460018380291\\
0.05136757838559	-0.00374260078460982\\
0.0607071380920612	-0.0107597092145483\\
0.0700466977985323	-0.0173488238204393\\
0.0793862575050035	-0.0243133709134088\\
0.0887258172114747	-0.0323206597784119\\
0.0980653769179449	-0.0415971489965818\\
0.107404936624416	-0.0518177356455732\\
0.116744496330887	-0.0621998467220255\\
0.126084056037358	-0.0717628496598155\\
0.13542361574383	-0.0796727921813338\\
0.1447631754503	-0.0855467539340673\\
0.154102735156771	-0.0896008280162391\\
0.163442294863242	-0.0925701924125545\\
0.172781854569713	-0.0954913079338177\\
0.182121414276184	-0.0992897430483112\\
0.191460973982655	-0.104436132664633\\
0.200800533689126	-0.110747872224696\\
0.210140093395597	-0.117419774459886\\
0.219479653102068	-0.123279375501308\\
0.228819212808539	-0.127192927980457\\
0.23815877251501	-0.128411734527941\\
0.247498332221481	-0.12704456946414\\
0.256837891927952	-0.123928584837677\\
0.266177451634423	-0.120157818258345\\
0.275517011340894	-0.116817657683074\\
0.284856571047365	-0.11462552033984\\
0.294196130753836	-0.11369929949352\\
0.303535690460307	-0.113529611538794\\
0.312875250166778	-0.113202439882284\\
0.322214809873249	-0.111655064619539\\
0.331554369579719	-0.108093854237177\\
0.340893929286191	-0.102249777002142\\
0.350233488992662	-0.0944624641700087\\
0.359573048699133	-0.0855523750864512\\
0.368912608405604	-0.0765309392719104\\
0.378252168112074	-0.0682544854316648\\
0.387591727818545	-0.0611181061794628\\
0.396931287525017	-0.0550046070803407\\
0.406270847231488	-0.0492976453649929\\
0.415610406937959	-0.0431573166405598\\
0.424949966644429	-0.0358466389245513\\
0.4342895263509	-0.0270146202530784\\
0.443629086057372	-0.0168314753405665\\
0.452968645763843	-0.00592544327468787\\
0.462308205470314	0.00482228871848467\\
0.471647765176784	0.0146502500211543\\
0.480987324883255	0.0230584985950869\\
0.490326884589726	0.0301973874802621\\
0.499666444296198	0.0366945018214454\\
0.509006004002669	0.0433719271365858\\
0.51834556370914	0.0509064121644353\\
0.52768512341561	0.0595447684114663\\
0.537024683122081	0.0689944344280051\\
0.546364242828552	0.0784854399733881\\
0.555703802535024	0.0870704361331932\\
0.565043362241495	0.0939470337374917\\
0.574382921947965	0.0987583451534808\\
0.583722481654436	0.101733030660055\\
0.593062041360907	0.103611566337333\\
0.602401601067379	0.105376625406655\\
0.61174116077385	0.107929096452949\\
0.62108072048032	0.111669090617544\\
0.630420280186791	0.116395752089211\\
0.639759839893262	0.121324394728774\\
0.649099399599733	0.125340445950278\\
0.658438959306205	0.127380514913466\\
0.667778519012675	0.126807240843636\\
0.677118078719146	0.123644364562009\\
0.686457638425617	0.118594349443513\\
0.695797198132088	0.112796535292198\\
0.705136757838559	0.10748412890247\\
0.71447631754503	0.103462609088219\\
0.723815877251501	0.100839797228158\\
0.733155436957972	0.0990896140594135\\
0.742494996664443	0.0972025901247886\\
0.751834556370914	0.0940424381172766\\
0.761174116077385	0.0887631479465567\\
0.770513675783856	0.0810620041265854\\
0.779853235490327	0.0713168924442196\\
0.789192795196798	0.0604391077870126\\
0.798532354903269	0.0495563560302733\\
0.80787191460974	0.0396352728663584\\
0.817211474316211	0.0311708416264496\\
0.826551034022682	0.0240488371549024\\
0.835890593729153	0.0176321476888864\\
0.845230153435624	0.0110199519480452\\
0.854569713142094	0.00338085386525674\\
0.863909272848566	-0.00572049091039469\\
0.873248832555037	-0.0161673888176197\\
0.882588392261508	-0.027334389483713\\
0.891927951967979	-0.0383127569093686\\
0.901267511674449	-0.0482309750704611\\
0.91060707138092	-0.056576152116822\\
0.919946631087392	-0.0633266606361397\\
0.929286190793863	-0.0689247091602422\\
0.938625750500334	-0.0741248862596448\\
0.947965310206804	-0.0798238894785956\\
0.957304869913275	-0.0864659069309674\\
0.966644429619747	-0.0938273170305212\\
0.975983989326218	-0.101172951665252\\
0.985323549032689	-0.107529803891117\\
0.994663108739159	-0.112077772948773\\
1.00400266844563	-0.114420578797924\\
1.0133422281521	-0.114755331702997\\
1.02268178785857	-0.113805536303936\\
1.03202134756504	-0.112552611566179\\
1.04136090727151	-0.111865634331548\\
1.05070046697799	-0.112165871486685\\
1.06004002668446	-0.113255377709121\\
1.06937958639093	-0.11435059530202\\
1.0787191460974	-0.114376503509401\\
1.08805870580387	-0.112342789356956\\
1.09739826551034	-0.107700830701711\\
1.10673782521681	-0.100556993317306\\
1.11607738492328	-0.091656601293527\\
1.12541694462975	-0.0821430779102753\\
1.13475650433622	-0.0731811349696715\\
1.1440960640427	-0.0655713544353999\\
1.15343562374917	-0.0594732476103747\\
1.16277518345564	-0.0543911213006767\\
1.17211474316211	-0.0493721696990934\\
1.18145430286858	-0.0433830647282246\\
1.19079386257505	-0.035414552025799\\
1.20013342228152	-0.0251165264804203\\
1.20947298198799	-0.0128845829474781\\
1.21881254169446	0.000262212196809325\\
1.22815210140093	0.0130215806046551\\
1.23749166110741	0.0242548664153052\\
1.24683122081388	0.0333563156927045\\
1.25617078052035	0.0404294041511026\\
1.26551034022682	0.0462059714711278\\
1.27484989993329	0.0517442496285787\\
1.28418945963976	0.0580198146883614\\
1.29352901934623	0.0655787262298919\\
1.3028685790527	0.0742954685824467\\
1.31220813875917	0.0834720112917385\\
1.32154769846564	0.0920738133410225\\
1.33088725817212	0.0991030044494875\\
1.34022681787859	0.103944630828649\\
1.34956637758506	0.106562235557564\\
1.35890593729153	0.107473804946295\\
1.368245496998	0.107536460260202\\
1.37758505670447	0.107582063712094\\
1.38692461641094	0.108114388315817\\
1.39626417611741	0.109104419456467\\
1.40560373582388	0.110003735737767\\
1.41494329553035	0.10992027959876\\
1.42428285523683	0.108020762738495\\
1.4336224149433	0.103853889131056\\
1.44296197464977	0.0975810307616945\\
1.45230153435624	0.089835587604673\\
1.46164109406271	0.0816058646207558\\
1.47098065376918	0.0738261906528889\\
1.48032021347565	0.0670336116017879\\
1.48965977318212	0.0611635268896397\\
1.49899933288859	0.0555703474379799\\
1.50833889259506	0.049269309346335\\
1.51767845230153	0.0413308388670988\\
1.52701801200801	0.0312356338089996\\
1.53635757171448	0.0191276581356495\\
1.54569713142095	0.00580463752397909\\
1.55503669112742	-0.0075213251806876\\
1.56437625083389	-0.0196178488220292\\
1.57371581054036	-0.0296396223719218\\
1.58305537024683	-0.0374001203467746\\
1.5923949299533	-0.0434279240207037\\
1.60173448965977	-0.0487341591697514\\
1.61107404936624	-0.0544716438085795\\
1.62041360907272	-0.0614994881977157\\
1.62975316877919	-0.0700653251837563\\
1.63909272848566	-0.0797031250717776\\
1.64843228819213	-0.0895379005743695\\
1.6577718478986	-0.0981682438075528\\
1.66711140760507	-0.10437163398121\\
1.67645096731154	-0.107472798985091\\
1.68579052701801	-0.107593248009949\\
1.69513008672448	-0.105583833688149\\
1.70446964643095	-0.102695099743393\\
1.71380920613742	-0.100118068182475\\
1.7231487658439	-0.0985588596078397\\
1.73248832555037	-0.0980001297316577\\
1.74182788525684	-0.0977400350464027\\
1.75116744496331	-0.0966547215468245\\
1.76050700466978	-0.0936586400462176\\
1.76984656437625	-0.0880893636322098\\
1.77918612408272	-0.0799461400423096\\
1.78852568378919	-0.069883726374082\\
1.79786524349566	-0.0589668115804216\\
1.80720480320213	-0.0482812930313062\\
1.8165443629086	-0.0385713740489211\\
1.82588392261508	-0.029974729745215\\
1.83522348232155	-0.0220107967040436\\
1.84456304202802	-0.0138559514600863\\
1.85390260173449	-0.00470308383874262\\
1.86324216144096	0.00587393676100709\\
1.87258172114743	0.017627378398699\\
1.8819212808539	0.0298630487122965\\
1.89126084056037	0.0417855343803468\\
1.90060040026684	0.0524090265900758\\
1.90993995997331	0.0610688757046835\\
1.91927951967979	0.0676695822918211\\
1.92861907938626	0.0727024498050923\\
1.93795863909273	0.0770514367822221\\
1.9472981987992	0.0816387077028056\\
1.95663775850567	0.0870406492615285\\
1.96597731821214	0.0932249765908788\\
1.97531687791861	0.0995198073394825\\
1.98465643762508	0.104785290346574\\
1.99399599733155	0.107824987636438\\
2.00333555703803	0.107804796015991\\
2.0126751167445	0.10457115002636\\
2.02201467645097	0.0987338615608459\\
2.03135423615744	0.0914766508607864\\
2.04069379586391	0.0841590807320459\\
2.05003335557038	0.0778499304064684\\
2.05937291527685	0.0729407608572864\\
2.06871247498332	0.0690320482318359\\
2.07805203468979	0.0650767919236655\\
2.08739159439626	0.0597662233592257\\
2.09673115410274	0.0520127628825629\\
2.10607071380921	0.0413592154908485\\
2.11541027351568	0.0281499911810464\\
2.12474983322215	0.0135139914947015\\
2.13408939292862	-0.00106951235104758\\
2.14342895263509	-0.0142106351261804\\
2.15276851234156	-0.0250442289080215\\
2.16210807204803	-0.0334768465802862\\
2.1714476317545	-0.0401629523456099\\
2.18078719146097	-0.0462194407838327\\
2.19012675116745	-0.0527839268617459\\
2.19946631087392	-0.0605793873363605\\
2.20880587058039	-0.0696135236148772\\
2.21814543028686	-0.079193683768283\\
2.22748498999333	-0.0881511267215566\\
2.2368245496998	-0.0952530508859915\\
2.24616410940627	-0.0996284199793408\\
2.25550366911274	-0.101052698288031\\
2.26484322881921	-0.0999852351681228\\
2.27418278852568	-0.0974080167405302\\
2.28352234823216	-0.0943383837470824\\
2.29286190793863	-0.0915099573234864\\
2.3022014676451	-0.0890651579144489\\
2.31154102735157	-0.0865264107358841\\
2.32088058705804	-0.0830129637277468\\
2.33022014676451	-0.077622067575368\\
2.33955970647098	-0.0699335851648465\\
2.34889926617745	-0.0599747977713101\\
2.35823882588392	-0.0482975846157011\\
2.36757838559039	-0.0359314220267393\\
2.37691794529687	-0.0239997076834464\\
2.38625750500334	-0.0133267793072807\\
2.39559706470981	-0.00414802976703793\\
2.40493662441628	0.00396274373620588\\
2.41427618412275	0.0119126774877092\\
2.42361574382922	0.0207189004575169\\
2.43295530353569	0.0310842973350923\\
2.44229486324216	0.0430581528766264\\
2.45163442294863	0.0559333865664651\\
2.4609739826551	0.0684185738689598\\
2.47031354236158	0.0790382551306561\\
2.47965310206805	0.0866223466834711\\
2.48899266177452	0.0907080811257405\\
2.49833222148099	0.0917064182795779\\
2.50767178118746	0.0907519071426966\\
2.51701134089393	0.0892960573318556\\
2.5263509006004	0.0885818083529937\\
2.53569046030687	0.089185240299966\\
2.54503002001334	0.0907925632857951\\
2.55436957971981	0.0922957633925838\\
2.56370913942628	0.0921755061162236\\
2.57304869913276	0.0890831270039638\\
2.58238825883923	0.08220648736037\\
2.5917278185457	0.0719696238461875\\
2.60106737825217	0.0593791883801022\\
2.61040693795864	0.0458997735987413\\
2.61974649766511	0.0330033972909185\\
2.62908605737158	0.021715085566204\\
2.63842561707805	0.0123187050804233\\
2.64776517678452	0.00433170892278197\\
2.65710473649099	-0.00326152395395506\\
2.66644429619747	-0.0116053730456129\\
2.67578385590394	-0.021498537503885\\
2.68512341561041	-0.0330714805412158\\
2.69446297531688	-0.0457097897075256\\
2.70380253502335	-0.0582490709581658\\
2.71314209472982	-0.0693652164232987\\
2.72248165443629	-0.078035282549881\\
2.73182121414276	-0.083842346938135\\
2.74116077384923	-0.0870719109001806\\
2.7505003335557	-0.0885717469695537\\
2.75983989326217	-0.089377493969372\\
2.76917945296865	-0.0902870048509175\\
2.77851901267512	-0.091533188160531\\
2.78785857238159	-0.0926809918108999\\
2.79719813208806	-0.0927928207131398\\
2.80653769179453	-0.0907816584317062\\
2.815877251501	-0.0858292960710105\\
2.82521681120747	-0.0778419653827597\\
2.83455637091394	-0.067475265248544\\
2.84389593062041	-0.0559264915398704\\
2.85323549032688	-0.044530424306475\\
2.86257505003335	-0.0342976085094164\\
2.87191460973983	-0.0255708846436454\\
2.8812541694463	-0.0179095459116303\\
2.89059372915277	-0.0102800348257601\\
2.89993328885924	-0.00147977753426278\\
2.90927284856571	0.00937245783408901\\
2.91861240827218	0.0224383919490694\\
2.92795196797865	0.0370107296239377\\
2.93729152768512	0.0516745376062023\\
2.94663108739159	0.0647324186918253\\
2.95597064709806	0.074743324921551\\
2.96531020680454	0.0809961790251562\\
2.97464976651101	0.0837383668645187\\
2.98398932621748	0.0840706594415308\\
2.99332888592395	0.0835463591035163\\
3.00266844563042	0.0836082301075914\\
3.01200800533689	0.0850606659540456\\
3.02134756504336	0.0877729479861553\\
3.03068712474983	0.090728512232504\\
3.0400266844563	0.0922709974289268\\
3.04936624416277	0.0908484328246193\\
3.05870580386925	0.0856174390521282\\
3.06804536357572	0.0765309197284216\\
3.07738492328219	0.0644564386094702\\
3.08672448298866	0.0508967739821971\\
3.09606404269513	0.0374985938844138\\
3.1054036024016	0.0255371447939108\\
3.11474316210807	0.0155434101243993\\
3.12408272181454	0.00717698554440842\\
3.13342228152101	-0.000555120685831232\\
3.14276184122748	-0.00886524621065099\\
3.15210140093396	-0.01868362508372\\
3.16144096064043	-0.0302715661036257\\
3.1707805203469	-0.0430838162527924\\
3.18012008005337	-0.0559762164660316\\
3.18945963975984	-0.0675224068086944\\
3.19879919946631	-0.0765473852758068\\
3.20813875917278	-0.0825004180791367\\
3.21747831887925	-0.0856128624233126\\
3.22681787858572	-0.0867638250738426\\
3.23615743829219	-0.0871065971534351\\
3.24549699799867	-0.0875974940850208\\
3.25483655770514	-0.0885864749082423\\
3.26417611741161	-0.0896845358081666\\
3.27351567711808	-0.0898447027626719\\
3.28285523682455	-0.0876398446994343\\
3.29219479653102	-0.0821319864932312\\
3.30153435623749	-0.0731768606700481\\
3.31087391594396	-0.0615039356779871\\
3.32021347565043	-0.048504380503233\\
3.3295530353569	-0.0357959278480517\\
3.33889259506338	-0.024607735431644\\
3.34823215476985	-0.015443141659365\\
3.35757171447632	-0.0078868832977915\\
3.36691127418279	-0.000791236524416528\\
3.37625083388926	0.00726915329111218\\
3.38559039359573	0.0174287441222156\\
3.3949299533022	0.0300544610005113\\
3.40426951300867	0.0445025993619354\\
3.41360907271514	0.059305571282779\\
3.42294863242161	0.0725699093256893\\
3.43228819212809	0.0825833502409041\\
3.44162775183456	0.0883646457700154\\
3.45096731154103	0.0899723635037917\\
3.4603068712475	0.0884625972178194\\
3.46964643095397	0.0855041576893344\\
3.47898599066044	0.0828307394076734\\
3.48832555036691	0.0815471162542463\\
3.49766511007338	0.0818376915511858\\
3.50700466977985	0.0829626277551511\\
3.51634422948632	0.0833840466572591\\
3.5256837891928	0.081294913715031\\
3.53502334889927	0.0754081721571437\\
3.54436290860574	0.065395376279949\\
3.55370246831221	0.0520218942948607\\
3.56304202801868	0.0368818189307994\\
3.57238158772515	0.0218548205152678\\
3.58172114743162	0.00849697320624584\\
3.59106070713809	-0.00244099816201727\\
3.60040026684456	-0.0111857380927126\\
3.60973982655103	-0.0187535947494096\\
3.61907938625751	-0.02648069007171\\
3.62841894596398	-0.0354628578959747\\
3.63775850567045	-0.0460855638396731\\
3.64709806537692	-0.057840377451133\\
3.65643762508339	-0.0694930249652045\\
3.66577718478986	-0.0795153736355247\\
3.67511674449633	-0.0866314314948304\\
3.6844563042028	-0.0902667214859736\\
3.69379586390927	-0.090732773992711\\
3.70313542361574	-0.0890778160715373\\
3.71247498332222	-0.0866597309303023\\
3.72181454302869	-0.0846091093506465\\
3.73115410273516	-0.0833708684187194\\
3.74049366244163	-0.0825031236556747\\
3.7498332221481	-0.0807852162369995\\
3.75917278185457	-0.0767749173900285\\
3.76851234156104	-0.0693656118528\\
3.77785190126751	-0.0582798637872619\\
3.78719146097398	-0.0442395944789199\\
3.79653102068045	-0.0287897724681019\\
3.80587058038692	-0.0138420400645768\\
3.8152101400934	-0.0010255802618968\\
3.82454969979987	0.00885861681658692\\
3.83388925950634	0.0160977821849982\\
3.84322881921281	0.0219387453058965\\
3.85256837891928	0.0281113329640144\\
3.86190793862575	0.0361441970773958\\
3.87124749833222	0.0467812949595662\\
3.88058705803869	0.059641118613557\\
3.88992661774516	0.0732698372131455\\
3.89926617745163	0.0855815856448653\\
3.9086057371581	0.0945282285878803\\
3.91794529686458	0.098765007618556\\
3.92728485657105	0.0980918586241457\\
3.93662441627752	0.0935222709586822\\
3.94596397598399	0.0868244166957878\\
3.95530353569046	0.0800054072914888\\
3.96464309539693	0.0745947181357706\\
3.9739826551034	0.0712745516278475\\
3.98332221480987	0.0694990085809622\\
3.99266177451634	0.0676665969290571\\
4.00200133422281	0.0640542919961956\\
4.01134089392929	0.0574107262313415\\
4.02068045363576	0.046075797088825\\
4.03002001334223	0.03093098862033\\
4.0393595730487	0.0137747322802671\\
4.04869913275517	-0.00311310220204875\\
4.05803869246164	-0.0177093962670124\\
4.06737825216811	-0.0288372316838772\\
4.07671781187458	-0.0362911045592475\\
4.08605737158105	-0.0431552762208997\\
4.09539693128752	-0.0495277038865325\\
4.104736490994	-0.056829983553668\\
4.11407605070047	-0.0655456203770455\\
4.12341561040694	-0.0751689508462355\\
4.13275517011341	-0.0843735756825277\\
4.14209472981988	-0.0914830681208421\\
4.15143428952635	-0.0949506252496987\\
4.16077384923282	-0.0959166697086236\\
4.17011340893929	-0.0926685524495314\\
4.17945296864576	-0.0868076796227699\\
4.18879252835223	-0.0800900398897215\\
4.19813208805871	-0.0740644346565987\\
4.20747164776518	-0.0694834249962345\\
4.21681120747165	-0.0660035556828183\\
4.22615076717812	-0.0621955058749348\\
4.23549032688459	-0.0571609537559209\\
4.24482988659106	-0.048011356295213\\
4.25416944629753	-0.0347946843038036\\
4.263509006004	-0.018253182886402\\
4.27284856571047	-0.000222401407866329\\
4.28218812541694	0.016907205610539\\
4.29152768512342	0.0309378037778216\\
4.30086724482989	0.0403580370020529\\
4.31020680453636	0.0466342812348263\\
4.31954636424283	0.049935828161555\\
4.3288859239493	0.0525331296767534\\
4.33822548365577	0.0566192263449952\\
4.34756504336224	0.0635966655023882\\
4.35690460306871	0.0735063045002183\\
4.36624416277518	0.0849059784256525\\
4.37558372248165	0.0949687263752594\\
4.38492328218813	0.102875532451959\\
4.3942628418946	0.104832437686111\\
4.40360240160107	0.100558697325229\\
4.41294196130754	0.0911385011084474\\
4.42228152101401	0.0788215565935304\\
4.43162108072048	0.0663015046274387\\
4.44096064042695	0.0558287420459522\\
4.45030020013342	0.0485086212881252\\
4.45963975983989	0.0440079594545216\\
4.46897931954636	0.0405935303708905\\
4.47831887925284	0.0360513076459934\\
4.48765843895931	0.0284123742059912\\
4.49699799866578	0.016707585314101\\
4.50633755837225	0.00134999440845556\\
4.51567711807872	-0.0159800212320698\\
4.52501667778519	-0.0328725685559909\\
4.53435623749166	-0.047105031206704\\
4.54369579719813	-0.0576021148180263\\
4.5530353569046	-0.0642635239759539\\
4.56237491661107	-0.0682356615683919\\
4.57171447631755	-0.0712942290555982\\
4.58105403602402	-0.0750664321241644\\
4.59039359573049	-0.0803335207274942\\
4.59973315543696	-0.0866389690308082\\
4.60907271514343	-0.092843016970575\\
4.6184122748499	-0.0971227073975591\\
4.62775183455637	-0.097476000762704\\
4.63709139426284	-0.0930128758787763\\
4.64643095396931	-0.084184645576813\\
4.65577051367578	-0.0726703567153833\\
4.66511007338226	-0.0607796836751419\\
4.67444963308873	-0.0504406769547809\\
4.6837891927952	-0.0440989336710557\\
4.69312875250167	-0.0404562197879792\\
4.70246831220814	-0.0371872144083993\\
4.71180787191461	-0.0319663764330581\\
4.72114743162108	-0.0226712174350378\\
4.73048699132755	-0.00838060357998974\\
4.73982655103402	0.0101235292107354\\
4.74916611074049	0.030459226470558\\
4.75850567044697	0.0492468471506879\\
4.76784523015344	0.0642159887859095\\
4.77718478985991	0.0733533953224869\\
4.78652434956638	0.0763841475163451\\
4.79586390927285	0.0748844061953506\\
4.80520346897932	0.071675078210523\\
4.81454302868579	0.0696664827725331\\
4.82388258839226	0.0707746463115138\\
4.83322214809873	0.0766367761344811\\
4.8425617078052	0.0863756154034383\\
4.85190126751167	0.0957981330326902\\
4.86124082721815	0.101730255839727\\
4.87058038692462	0.101498671442506\\
4.87991994663109	0.0940317682411588\\
4.88925950633756	0.080255124202614\\
4.89859906604403	0.0627665655415132\\
4.9079386257505	0.0453709265107286\\
4.91727818545697	0.0306705523907913\\
4.92661774516344	0.019826763184081\\
4.93595730486991	0.0129273711497582\\
4.94529686457638	0.00838887461120645\\
4.95463642428285	0.0037477509121845\\
4.96397598398933	-0.0033187800652157\\
4.9733155436958	-0.0139950655993362\\
4.98265510340227	-0.0281052460662571\\
4.99199466310874	-0.0449328454972446\\
5.00133422281521	-0.0608487952213078\\
5.01067378252168	-0.0733395392289909\\
5.02001334222815	-0.0809218017182437\\
5.02935290193462	-0.0837283346991252\\
5.03869246164109	-0.083385250095933\\
5.04803202134756	-0.0822881139855175\\
5.05737158105404	-0.0827859282579394\\
5.06671114076051	-0.0862122415017571\\
5.07605070046698	-0.0911262161788565\\
5.08539026017345	-0.0955265471905711\\
5.09472981987992	-0.0966545638346873\\
5.10406937958639	-0.0923304644117682\\
5.11340893929286	-0.0817819038895973\\
5.12274849899933	-0.0660655750458735\\
5.1320880587058	-0.0479524842855115\\
5.14142761841227	-0.0312743112111703\\
5.15076717811875	-0.0183081242664437\\
5.16010673782522	-0.0108462697098262\\
5.16944629753169	-0.00831465646715018\\
5.17878585723816	-0.00809060943514502\\
5.18812541694463	-0.00642425021765901\\
5.1974649766511	0.000193773542642451\\
5.20680453635757	0.0136755108742367\\
5.21614409606404	0.0335675234347129\\
5.22548365577051	0.0570421745838852\\
5.23482321547698	0.0795939711737214\\
5.24416277518346	0.0966391323444075\\
5.25350233488993	0.104980215717784\\
5.2628418945964	0.10385905804091\\
5.27218145430287	0.0951711101046647\\
5.28152101400934	0.0825439036401964\\
5.29086057371581	0.0724123741145197\\
5.30020013342228	0.0669655735152066\\
5.30953969312875	0.0681066268476719\\
5.31887925283522	0.0746862130276872\\
5.32821881254169	0.0832417159876099\\
5.33755837224817	0.0892673717951553\\
5.34689793195464	0.0888129748829068\\
5.35623749166111	0.0796484141632815\\
5.36557705136758	0.0637920771816694\\
5.37491661107405	0.0428335034962447\\
5.38425617078052	0.0209073379898281\\
5.39359573048699	0.00183815847111553\\
5.40293529019346	-0.0120210393763673\\
5.41227484989993	-0.0204682699559663\\
5.4216144096064	-0.0253061998002912\\
5.43095396931288	-0.0294720128168285\\
5.44029352901935	-0.0352857442007809\\
5.44963308872582	-0.0453043316007056\\
5.45897264843229	-0.0588136339680117\\
5.46831220813876	-0.0734155440583549\\
5.47765176784523	-0.0858072001660078\\
5.4869913275517	-0.0931095843192396\\
5.49633088725817	-0.0940683662984886\\
5.50567044696464	-0.0894612849730929\\
5.51501000667111	-0.0832600532089022\\
5.52434956637759	-0.0785899479562541\\
5.53368912608406	-0.0780922261592238\\
5.54302868579053	-0.0824367059822421\\
5.552368245497	-0.0897284173831275\\
5.56170780520347	-0.0959731875309374\\
5.57104736490994	-0.0964136166452874\\
5.58038692461641	-0.0869627116773908\\
5.58972648432288	-0.0690313771619884\\
5.59906604402935	-0.0423281537704835\\
5.60840560373582	-0.0120821883963032\\
5.6177451634423	0.0150219432572159\\
5.62708472314877	0.0330717643730845\\
5.63642428285524	0.0389341621191122\\
5.64576384256171	0.0334740155131765\\
5.65510340226818	0.0214073456905015\\
5.66444296197465	0.0101175507462425\\
5.67378252168112	0.00746132543230263\\
5.68312208138759	0.0176555001020165\\
5.69246164109406	0.0407639968575965\\
5.70180120080053	0.072378621627724\\
5.71114076050701	0.104904251737823\\
5.72048032021348	0.129941645522318\\
5.72981987991995	0.140710330643724\\
5.73915943962642	0.136617212427816\\
5.74849899933289	0.118845155193107\\
5.75783855903936	0.0929263264608191\\
5.76717811874583	0.0668597679818024\\
5.7765176784523	0.0477211188241444\\
5.78585723815877	0.0394748800380166\\
5.79519679786524	0.0418661662296306\\
5.80453635757172	0.050806666619784\\
5.81387591727819	0.0605054716132165\\
5.82321547698466	0.0644301047375198\\
5.83255503669113	0.0590236568139188\\
5.8418945963976	0.0444314178641491\\
5.85123415610407	0.0239235977070407\\
5.86057371581054	0.00232408769334473\\
5.86991327551701	-0.0161146976704808\\
5.87925283522348	-0.0294123548140797\\
5.88859239492995	-0.038982109659019\\
5.89793195463642	-0.0484742670115726\\
5.9072715143429	-0.0611939689162931\\
5.91661107404937	-0.0790339421501636\\
5.92595063375584	-0.100547357278157\\
5.93529019346231	-0.120900291664318\\
5.94462975316878	-0.133505385224701\\
5.95396931287525	-0.132869488219973\\
5.96330887258172	-0.117824728772469\\
5.97264843228819	-0.0936570381121137\\
5.98198799199466	-0.0722233431799715\\
5.99132755170113	-0.0703393803421058\\
6.0006671114076	-0.11734525867953\\
6.01000667111408	-0.239487084418388\\
6.01934623082055	-0.407974438477229\\
6.02868579052702	-0.598053073732969\\
6.03802535023349	-0.792341065130203\\
6.04736490993996	-0.975963719275878\\
6.05670446964643	-1.13375576961092\\
6.0660440293529	-1.25979722841645\\
6.07538358905937	-1.35297806384915\\
6.08472314876584	-1.415781694196\\
6.09406270847231	-1.45220800066365\\
6.10340226817879	-1.46644515557065\\
6.11274182788526	-1.45878075214507\\
6.12208138759173	-1.42492180022638\\
6.1314209472982	-1.37208201649094\\
6.14076050700467	-1.29885431898857\\
6.15010006671114	-1.20664872819333\\
6.15943962641761	-1.09831616365262\\
6.16877918612408	-0.977203124294779\\
6.17811874583055	-0.845764235338138\\
6.18745830553702	-0.705535756817925\\
6.1967978652435	-0.558798611402646\\
6.20613742494997	-0.399203707007025\\
6.21547698465644	-0.225135016106786\\
6.22481654436291	-0.0357280018191424\\
6.23415610406938	0.16694386912681\\
6.24349566377585	0.377098917846894\\
6.25283522348232	0.585899553208805\\
6.26217478318879	0.782988703371765\\
6.27151434289526	0.951878454489801\\
6.28085390260173	1.09150791194128\\
6.29019346230821	1.19778915345893\\
6.29953302201468	1.27275741515511\\
6.30887258172115	1.32251754698972\\
6.31821214142762	1.35492307939889\\
6.32755170113409	1.37654665602235\\
6.33689126084056	1.3893341345217\\
6.34623082054703	1.40381843489031\\
6.3555703802535	1.40370315836936\\
6.36490993995997	1.38378953980316\\
6.37424949966644	1.33573214985978\\
6.38358905937292	1.2530213440812\\
6.39292861907939	1.13338757728453\\
6.40226817878586	0.979951317042907\\
6.41160773849233	0.801545240077837\\
6.4209472981988	0.603076274093857\\
6.43028685790527	0.402372176225681\\
6.43962641761174	0.206554383657\\
6.44896597731821	0.020949544600924\\
6.45830553702468	-0.152950687349136\\
6.46764509673115	-0.316856902160283\\
6.47698465643763	-0.47395113346213\\
6.4863242161441	-0.625525155783165\\
6.49566377585057	-0.778769194705675\\
6.50500333555704	-0.926884175566663\\
6.51434289526351	-1.06708648335533\\
6.52368245496998	-1.19398562715589\\
6.53302201467645	-1.30199599632636\\
6.54236157438292	-1.38675510453432\\
6.55170113408939	-1.44610792499804\\
6.56104069379586	-1.48304979446573\\
6.57038025350234	-1.48356850660093\\
6.57971981320881	-1.46292446110946\\
6.58905937291528	-1.41809157662164\\
6.59839893262175	-1.34818000835408\\
6.60773849232822	-1.25261972926543\\
6.61707805203469	-1.13179324185158\\
6.62641761174116	-0.98784347056961\\
6.63575717144763	-0.823710837067476\\
6.6450967311541	-0.654416105629685\\
6.65443629086057	-0.479610134472097\\
6.66377585056705	-0.307518221796965\\
6.67311541027352	-0.142464472094718\\
6.68245496997999	0.0155019812526614\\
6.69179452968646	0.170311162078447\\
6.70113408939293	0.328406420590176\\
6.7104736490994	0.497033897407467\\
6.71981320880587	0.674607415498742\\
6.72915276851234	0.861648780179262\\
6.73849232821881	1.04863160443835\\
6.74783188792528	1.22080450974942\\
6.75717144763176	1.36172982398268\\
6.76651100733823	1.45740258771703\\
6.7758505670447	1.50008990510012\\
6.78519012675117	1.48946206641337\\
6.79452968645764	1.44420463804646\\
6.80386924616411	1.37509099049273\\
6.81320880587058	1.30031901342738\\
6.82254836557705	1.23499877512255\\
6.83188792528352	1.1849920858805\\
6.84122748498999	1.14528896669675\\
6.85056704469647	1.10142977601784\\
6.85990660440294	1.03465628842684\\
6.86924616410941	0.921791644696729\\
6.87858572381588	0.755482359862896\\
6.88792528352235	0.537371333179703\\
6.89726484322882	0.280880038447968\\
6.90660440293529	0.00983067280464092\\
6.91594396264176	-0.248035269176303\\
6.92528352234823	-0.468522942358096\\
6.9346230820547	-0.637109902865608\\
6.94396264176117	-0.755228355539854\\
6.95330220146765	-0.835305619400799\\
6.96264176117412	-0.898159036734905\\
6.97198132088059	-0.967196497622401\\
6.98132088058706	-1.0592252294965\\
6.99066044029353	-1.17889442272381\\
7	-1.31692141023743\\
};
\addlegendentry{Filtering}

\end{axis}

\end{tikzpicture}%

==> pointsxp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=4,
grid=major, 
ymin=0.098,
legend pos=north west,
scaled y ticks=base 10:1,
xlabel={$x$},
ymax=0.102,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.44295382970716	0.101669665164718\\
2.91211164964376	0.101488158493932\\
2.60300353301074	0.101307298741015\\
2.34921961801124	0.101127082453547\\
2.11798956807277	0.100947506203629\\
1.89384234676567	0.10076856658767\\
1.66494226469951	0.100590260226165\\
1.41685552668203	0.100412583763489\\
1.12118126669493	0.100235533867684\\
0.660674568637204	0.100059107230251\\
-0.851939407222899	0.0998833005659405\\
-1.2237657830579	0.099708110612555\\
-1.49541249826153	0.0995335341307422\\
-1.73063372532789	0.099359567903797\\
-1.95055226459867	0.0991862087374644\\
-2.16729523867338	0.099013453459743\\
-2.39160351386512	0.0988412989206923\\
-2.63814483531309	0.0986697419922408\\
-2.93854449859568	0.0984987795679968\\
-3.45359757015163	0.0983284085630608\\
};
\addlegendentry{$(x^\star_k,N\pi/k)$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
-4	0.0982933333333333\\
-3.91919191919192	0.0982934698164101\\
-3.83838383838384	0.0982943919127539\\
-3.75757575757576	0.0982967955620121\\
-3.67676767676768	0.0983012826369804\\
-3.5959595959596	0.0983083650784094\\
-3.51515151515152	0.0983184690298115\\
-3.43434343434343	0.0983319389722671\\
-3.35353535353535	0.0983490418592318\\
-3.27272727272727	0.0983699712513428\\
-3.19191919191919	0.0983948514512255\\
-3.11111111111111	0.0984237416383004\\
-3.03030303030303	0.0984566400035896\\
-2.94949494949495	0.0984934878845235\\
-2.86868686868687	0.0985341738997473\\
-2.78787878787879	0.0985785380839283\\
-2.70707070707071	0.0986263760225616\\
-2.62626262626263	0.0986774429867776\\
-2.54545454545455	0.0987314580681482\\
-2.46464646464646	0.0987881083134937\\
-2.38383838383838	0.0988470528596894\\
-2.3030303030303	0.0989079270684723\\
-2.22222222222222	0.0989703466612474\\
-2.14141414141414	0.0990339118538952\\
-2.06060606060606	0.0990982114915775\\
-1.97979797979798	0.0991628271835444\\
-1.8989898989899	0.0992273374379414\\
-1.81818181818182	0.0992913217966152\\
-1.73737373737374	0.099354364969921\\
-1.65656565656566	0.0994160609715292\\
-1.57575757575758	0.0994760172532316\\
-1.49494949494949	0.0995338588397485\\
-1.41414141414141	0.0995892324635352\\
-1.33333333333333	0.0996418106995885\\
-1.25252525252525	0.0996912961002538\\
-1.17171717171717	0.0997374253300313\\
-1.09090909090909	0.0997799733003831\\
-1.01010101010101	0.0998187573045395\\
-0.92929292929293	0.0998536411523058\\
-0.848484848484849	0.0998845393048691\\
-0.767676767676768	0.0999114210096048\\
-0.686868686868687	0.0999343144348833\\
-0.606060606060606	0.0999533108048768\\
-0.525252525252525	0.0999685685343657\\
-0.444444444444445	0.0999803173635455\\
-0.363636363636364	0.0999888624928335\\
-0.282828282828283	0.0999945887176753\\
-0.202020202020202	0.0999979645633514\\
-0.121212121212121	0.0999995464197843\\
-0.0404040404040402	0.0999999826763445\\
0.0404040404040407	0.100000017323656\\
0.121212121212121	0.100000453580216\\
0.202020202020202	0.100002035436649\\
0.282828282828283	0.100005411282325\\
0.363636363636363	0.100011137507166\\
0.444444444444445	0.100019682636454\\
0.525252525252525	0.100031431465634\\
0.606060606060606	0.100046689195123\\
0.686868686868687	0.100065685565117\\
0.767676767676767	0.100088578990395\\
0.848484848484849	0.100115460695131\\
0.929292929292929	0.100146358847694\\
1.01010101010101	0.100181242695461\\
1.09090909090909	0.100220026699617\\
1.17171717171717	0.100262574669969\\
1.25252525252525	0.100308703899746\\
1.33333333333333	0.100358189300412\\
1.41414141414141	0.100410767536465\\
1.49494949494949	0.100466141160251\\
1.57575757575758	0.100523982746768\\
1.65656565656566	0.100583939028471\\
1.73737373737374	0.100645635030079\\
1.81818181818182	0.100708678203385\\
1.8989898989899	0.100772662562059\\
1.97979797979798	0.100837172816456\\
2.06060606060606	0.100901788508423\\
2.14141414141414	0.100966088146105\\
2.22222222222222	0.101029653338753\\
2.3030303030303	0.101092072931528\\
2.38383838383838	0.101152947140311\\
2.46464646464646	0.101211891686506\\
2.54545454545455	0.101268541931852\\
2.62626262626263	0.101322557013222\\
2.70707070707071	0.101373623977438\\
2.78787878787879	0.101421461916072\\
2.86868686868687	0.101465826100253\\
2.94949494949495	0.101506512115477\\
3.03030303030303	0.10154335999641\\
3.11111111111111	0.1015762583617\\
3.19191919191919	0.101605148548775\\
3.27272727272727	0.101630028748657\\
3.35353535353535	0.101650958140768\\
3.43434343434343	0.101668061027733\\
3.51515151515152	0.101681530970189\\
3.5959595959596	0.101691634921591\\
3.67676767676768	0.10169871736302\\
3.75757575757576	0.101703204437988\\
3.83838383838384	0.101705608087246\\
3.91919191919192	0.10170653018359\\
4	0.101706666666667\\
};
\addlegendentry{h}


\addplot [color=mycolor2, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3.5	0.101669665164718\\
2.94680614901442	0.101488158493932\\
2.53502632365852	0.101307298741015\\
2.31540963554168	0.101127082453547\\
2.09267349197802	0.100947506203629\\
1.87692049807251	0.10076856658767\\
1.66021515752679	0.100590260226165\\
1.43418851056657	0.100412583763489\\
1.16820757566861	0.100235533867684\\
0.775311044853517	0.100059107230251\\
-0.653049538280735	0.0998833005659405\\
-1.23377527151105	0.099708110612555\\
-1.54221274636732	0.0995335341307422\\
-1.77985748877314	0.099359567903797\\
-1.99284190069748	0.0991862087374644\\
-2.19562111753366	0.099013453459743\\
-2.39712586804073	0.0988412989206923\\
-2.62136478736978	0.0986697419922408\\
-2.88491718671545	0.0984987795679968\\
-3.3226927471198	0.0983284085630608\\
};
\addlegendentry{$(x^{\star,\text{app}}_k,N\pi/k)$}

\end{axis}
\end{tikzpicture}%

==> postpross1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=30.9,
xmax=31.95,
ymin=0,
ymax=4.3,
grid=major, 
axis background/.style={fill=white},
legend columns=4,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
30.92	2.19015254917185\\
30.9220240480962	2.43254797463001\\
30.9240480961924	2.66126321904646\\
30.9260721442886	2.87900586838238\\
30.9280961923848	3.08768618854365\\
30.930120240481	0.147120066825315\\
30.9321442885772	0.341567449762892\\
30.9341683366733	0.530278172960853\\
30.9361923847695	0.713927556655885\\
30.9382164328657	0.893066964254796\\
30.9402404809619	1.06815375771601\\
30.9422645290581	1.23957223021296\\
30.9442885771543	1.40764928753225\\
30.9463126252505	1.57266564229235\\
30.9483366733467	1.73486455687211\\
30.9503607214429	1.89445867745578\\
30.9523847695391	2.05163498970235\\
30.9544088176353	2.2065590277204\\
30.9564328657315	2.35937831315864\\
30.9584569138277	2.51022495246343\\
30.9604809619238	2.6592176778361\\
30.96250501002	2.80646379757887\\
30.9645290581162	2.95206072365736\\
30.9665531062124	3.09609719721493\\
30.9685771543086	0.0970615897651284\\
30.9706012024048	0.238213475145695\\
30.972625250501	0.378028524547473\\
30.9746492985972	0.516569769416056\\
30.9766733466934	0.653895487167044\\
30.9786973947896	0.790059638557566\\
30.9807214428858	0.9251123567269\\
30.982745490982	1.05910033378251\\
30.9847695390782	1.19206714444265\\
30.9867935871744	1.32405351589762\\
30.9888176352705	1.45509755377109\\
30.9908416833667	1.5852350080663\\
30.9928657314629	1.71449948080453\\
30.9948897795591	1.84292260340878\\
30.9969138276553	1.97053418095574\\
30.9989378757515	2.09736232752425\\
31.0009619238477	2.22343361945135\\
31.0029859719439	2.34877321353592\\
31.0050100200401	2.47340494613716\\
31.0070340681363	2.59735141814151\\
31.0090581162325	2.72063409608388\\
31.0110821643287	2.8432733914835\\
31.0131062124249	2.96528872627106\\
31.015130260521	3.0866986034012\\
31.0171543086172	0.0659280126056778\\
31.0191783567134	0.186179101337043\\
31.0212024048096	0.305875300250126\\
31.0232264529058	0.425031989827225\\
31.025250501002	0.543663890851697\\
31.0272745490982	0.661785096905188\\
31.0292985971944	0.779409111272107\\
31.0313226452906	0.896548887951923\\
31.0333466933868	1.01321686310813\\
31.035370741483	1.12942498394166\\
31.0373947895792	1.24518473325678\\
31.0394188376754	1.36050714621874\\
31.0414428857715	1.47540284185818\\
31.0434669338677	1.58988204802147\\
31.0454909819639	1.70395462153802\\
31.0475150300601	1.8176300670687\\
31.0495390781563	1.9309175547399\\
31.0515631262525	2.04382593662424\\
31.0535871743487	2.15636375774626\\
31.0556112224449	2.26853926644649\\
31.0576352705411	2.38036043643328\\
31.0596593186373	2.49183498066807\\
31.0616833667335	2.60297036336863\\
31.0637074148297	2.71377381131107\\
31.0657314629259	2.82425232447989\\
31.067755511022	2.93441268611213\\
31.0697795591182	3.04426147217675\\
31.0718036072144	0.0122124067164364\\
31.0738276553106	0.121456981133802\\
31.0758517034068	0.23040853699265\\
31.077875751503	0.339072894807785\\
31.0798997995992	0.447455708571336\\
31.0819238476954	0.555562472517845\\
31.0839478957916	0.663398527541027\\
31.0859719438878	0.770969067283351\\
31.087995991984	0.878279143918721\\
31.0900200400802	0.985333673646901\\
31.0920440881764	1.0921374419177\\
31.0940681362725	1.19869510840029\\
31.0960921843687	1.3050112117128\\
31.0981162324649	1.41109017333652\\
31.1001402805611	1.5169362970279\\
31.1021643286573	1.62255377566261\\
31.1041883767535	1.72794669820546\\
31.1062124248497	1.83311905344578\\
31.1082364729459	1.9380747335344\\
31.1102605210421	2.04281753736168\\
31.1122845691383	2.14735117378704\\
31.1143086172345	2.25167926472599\\
31.1163326653307	2.35580534810382\\
31.1183567134269	2.45973288068224\\
31.120380761523	2.56346524076541\\
31.1224048096192	2.66700573079249\\
31.1244288577154	2.77035757982155\\
31.1264529058116	2.87352394591091\\
31.1284769539078	2.97650791791714\\
31.130501002004	3.07931251412093\\
31.1325250501002	0.0403480329274366\\
31.1345490981964	0.142802671320876\\
31.1365731462926	0.245086605271009\\
31.1385971943888	0.347202605945121\\
31.140621242485	0.449153387900445\\
31.1426452905812	0.55094161079716\\
31.1446693386774	0.652569881046702\\
31.1466933867735	0.754040753397739\\
31.1487174348697	0.855356732462702\\
31.1507414829659	0.956520274188076\\
31.1527655310621	1.05753378726998\\
31.1547895791583	1.15839963451894\\
31.1568136272545	1.25912013417496\\
31.1588376753507	1.35969756117507\\
31.1608617234469	1.46013414837653\\
31.1628857715431	1.56043208749661\\
31.1649098196393	1.66059352781933\\
31.1669338677355	1.76062057837721\\
31.1689579158317	1.8605153107063\\
31.1709819639279	1.96027975989231\\
31.1730060120241	2.05991592555607\\
31.1750300601202	2.15942577280533\\
31.1770541082164	2.25881123315549\\
31.1790781563126	2.35807420541957\\
31.1811022044088	2.45721655656927\\
31.183126252505	2.55624012256762\\
31.1851503006012	2.65514670917533\\
31.1871743486974	2.75393809273093\\
31.1891983967936	2.85261602090637\\
31.1912224448898	2.95118221343848\\
31.193246492986	3.04963836283795\\
31.1952705410822	0.00639348148635577\\
31.1972945891784	0.104634516660706\\
31.1993186372746	0.202770429633603\\
31.2013426853707	0.300802809698286\\
31.2033667334669	0.398733220205028\\
31.2053907815631	0.496563200925937\\
31.2074148296593	0.594294268869209\\
31.2094388777555	0.691927918831226\\
31.2114629258517	0.789465623931935\\
31.2134869739479	0.886908836135451\\
31.2155110220441	0.984258986754899\\
31.2175350701403	1.08151748694327\\
31.2195591182365	1.17868572817046\\
31.2215831663327	1.27576508268641\\
31.2236072144289	1.3727569039718\\
31.2256312625251	1.46966252717601\\
31.2276553106212	1.56648326954313\\
31.2296793587174	1.66322043082594\\
31.2317034068136	1.75987529368926\\
31.2337274549098	1.85644912410222\\
31.235751503006	1.95294317171948\\
31.2377755511022	2.04935867021712\\
31.2397995991984	2.14569683669333\\
31.2418236472946	2.2419588719439\\
31.2438476953908	2.3381459618635\\
31.245871743487	2.43425927783602\\
31.2478957915832	2.53029997705896\\
31.2499198396794	2.62626920285969\\
31.2519438877756	2.72216808500377\\
31.2539679358717	2.81799773999528\\
31.2559919839679	2.91375927137034\\
31.2580160320641	3.00945376998254\\
31.2600400801603	3.10508231428245\\
31.2620641282565	0.0590533169994991\\
31.2640881763527	0.154553139766922\\
31.2661122244489	0.249990171842512\\
31.2681362725451	0.345365444720471\\
31.2701603206413	0.44067997878922\\
31.2721843687375	0.535934783572639\\
31.2742084168337	0.631130857890916\\
31.2762324649299	0.726269189314255\\
31.2782565130261	0.821350754714551\\
31.2802805611222	0.916376521024787\\
31.2823046092184	1.01134744546226\\
31.2843286573146	1.10626447573809\\
31.2863527054108	1.20112855026255\\
31.288376753507	1.29594059834568\\
31.2904008016032	1.39070154039316\\
31.2924248496994	1.48541228809911\\
31.2944488977956	1.58007374463336\\
31.2964729458918	1.67468680482594\\
31.298496993988	1.76925235534689\\
31.3005210420842	1.86377127488304\\
31.3025450901804	1.95824443431064\\
31.3045691382766	2.05267269684942\\
31.3065931863727	2.14705691781453\\
31.3086172344689	2.2413979447407\\
31.3106412825651	2.33569661799644\\
31.3126653306613	2.42995377096483\\
31.3146893787575	2.52417023019706\\
31.3167134268537	2.61834681556151\\
31.3187374749499	2.71248434039163\\
31.3207615230461	2.80658361162958\\
31.3227855711423	2.90064542996869\\
31.3248096192385	2.99467058999182\\
31.3268336673347	3.08865988029748\\
31.3288577154309	0.0410214298068041\\
31.3308817635271	0.134941322260687\\
31.3329058116232	0.228827675047256\\
31.3349298597194	0.322681253699045\\
31.3369539078156	0.416502818427553\\
31.3389779559118	0.510293124230159\\
31.341002004008	0.604052920913052\\
31.3430260521042	0.697782953273578\\
31.3450501002004	0.791483961185815\\
31.3470741482966	0.885156679714846\\
31.3490981963928	0.978801839311615\\
31.351122244489	1.07242016592803\\
31.3531462925852	1.16601238112594\\
31.3551703406814	1.25957920216488\\
31.3571943887776	1.35312134186863\\
31.3592184368737	1.44663950881683\\
31.3612424849699	1.54013440762249\\
31.3632665330661	1.63360673903659\\
31.3652905811623	1.72705720004861\\
31.3673146292585	1.82048648398496\\
31.3693386773547	1.9138952806071\\
31.3713627254509	2.00728427620719\\
31.3733867735471	2.1006541537034\\
31.3754108216433	2.19400559273346\\
31.3774348697395	2.28733926974773\\
31.3794589178357	2.38065585806446\\
31.3814829659319	2.47395602759109\\
31.3835070140281	2.56724044506515\\
31.3855310621243	2.6605097743976\\
31.3875551102204	2.75376467676373\\
31.3895791583166	2.84700581068975\\
31.3916032064128	2.94023383213786\\
31.393627254509	3.03344939459105\\
31.3956513026052	3.1266531491366\\
31.3976753507014	0.0782530909593255\\
31.3996993987976	0.171435173782761\\
31.4017234468938	0.264607388411694\\
31.40374749499	0.357770377172127\\
31.4057715430862	0.4509247804015\\
31.4077955911824	0.544071236527831\\
31.4098196392786	0.637210382148684\\
31.4118436873748	0.730342852109114\\
31.4138677354709	0.82346927957947\\
31.4158917835671	0.916590296126991\\
31.4179158316633	1.00970653148821\\
31.4199398797595	1.10281861346956\\
31.4219639278557	1.1959271684703\\
31.4239879759519	1.28903282159883\\
31.4260120240481	1.38213619674893\\
31.4280360721443	1.47523791667122\\
31.4300601202405	1.5683386030505\\
31.4320841683367	1.66143887657602\\
31.4341082164329	1.75453935701777\\
31.4361322645291	1.84764066329671\\
31.4381563126253	1.94074341356043\\
31.4401803607214	2.03384822525269\\
31.4422044088176	2.12695571518876\\
31.4442284569138	2.22006649962563\\
31.44625250501	2.31318119433478\\
31.4482765531062	2.40630041467458\\
31.4503006012024	2.49942477566163\\
31.4523246492986	2.59255489204275\\
31.4543486973948	2.68569137836718\\
31.456372745491	2.77883484905794\\
31.4583967935872	2.87198591848395\\
31.4604208416834	2.96514520103191\\
31.4624448897796	3.05831331117801\\
31.4644689378758	0.0098982099704692\\
31.4664929859719	0.103085819351243\\
31.4685170340681	0.196284100205819\\
31.4705410821643	0.289493667188928\\
31.4725651302605	0.382715135408478\\
31.4745891783567	0.475949120497507\\
31.4766132264529	0.569196238687937\\
31.4786372745491	0.662457106883231\\
31.4806613226453	0.755732342732152\\
31.4826853707415	0.849022564702544\\
31.4847094188377	0.942328392155645\\
31.4867334669339	1.03565044542036\\
31.4887575150301	1.1289893458685\\
31.4907815631263	1.22234571599017\\
31.4928056112224	1.31572017946969\\
31.4948296593186	1.40911336126182\\
31.4968537074148	1.50252588766876\\
31.498877755511	1.59595838641783\\
31.5009018036072	1.68941148673905\\
31.5029258517034	1.7828858194443\\
31.5049498997996	1.87638201700629\\
31.5069739478958	1.96990071363878\\
31.508997995992	2.06344254537722\\
31.5110220440882	2.15700815016002\\
31.5130460921844	2.25059816791108\\
31.5150701402806	2.34421324062246\\
31.5170941883768	2.43785401243873\\
31.5191182364729	2.53152112974123\\
31.5211422845691	2.62521524123421\\
31.5231663326653	2.7189369980309\\
31.5251903807615	2.81268705374195\\
31.5272144288577	2.90646606443429\\
31.5292384769539	3.00027468823261\\
31.5312625250501	3.09411358584106\\
31.5332865731463	0.0463907672303456\\
31.5353106212425	0.140292206089295\\
31.5373346693387	0.234225918380641\\
31.5393587174349	0.328192576795242\\
31.5413827655311	0.422192857259756\\
31.5434068136273	0.516227439034235\\
31.5454308617234	0.610297004811652\\
31.5474549098196	0.704402240819615\\
31.5494789579158	0.798543836922189\\
31.551503006012	0.892722486724477\\
31.5535270541082	0.986938887678331\\
31.5555511022044	1.08119374118953\\
31.5575751503006	1.17548775272753\\
31.5595991983968	1.26982163193565\\
31.561623246493	1.36419609274462\\
31.5636472945892	1.45861185348705\\
31.5656713426854	1.55306963701406\\
31.5676953907816	1.64757017081415\\
31.5697194388778	1.74211418713396\\
31.5717434869739	1.83670242310169\\
31.5737675350701	1.93133562085192\\
31.5757915831663	2.02601452765364\\
31.5778156312625	2.12073989603983\\
31.5798396793587	2.2155124839407\\
31.5818637274549	2.3103330548179\\
31.5838877755511	2.40520237780302\\
31.5859118236473	2.50012122783728\\
31.5879358717435	2.59509038581559\\
31.5899599198397	2.69011063873216\\
31.5919839679359	2.78518277982971\\
31.5940080160321	2.88030760875214\\
31.5960320641283	2.97548593168305\\
31.5980561122244	3.07071856107474\\
31.6000801603206	0.024413662178091\\
31.6021042084168	0.119757368025148\\
31.604128256513	0.215157858083352\\
31.6061523046092	0.310615972788064\\
31.6081763527054	0.40613256012896\\
31.6102004008016	0.501708475831499\\
31.6122244488978	0.597344583541144\\
31.614248496994	0.693041755013049\\
31.6162725450902	0.788800870305593\\
31.6182965931864	0.884622817978432\\
31.6203206412826	0.980508495295865\\
31.6223446893788	1.07645880843443\\
31.6243687374749	1.1724746726962\\
31.6263927855711	1.26855701272667\\
31.6284168336673	1.36470676273862\\
31.6304408817635	1.46092486674149\\
31.6324649298597	1.55721227877649\\
31.6344889779559	1.65356996315753\\
31.6365130260521	1.74999889471875\\
31.6385370741483	1.84650005906857\\
31.6405611222445	1.94307445284965\\
31.6425851703407	2.03972308400709\\
31.6446092184369	2.13644697206249\\
31.6466332665331	2.23324714839627\\
31.6486573146293	2.33012465653734\\
31.6506813627255	2.42708055246094\\
31.6527054108216	2.52411590489473\\
31.6547294589178	2.62123179563336\\
31.656753507014	2.71842931986217\\
31.6587775551102	2.8157095864898\\
31.6608016032064	2.91307371849076\\
31.6628256513026	3.01052285325757\\
31.6648496993988	3.10805814296396\\
31.666873747495	0.0640881013480374\\
31.6688977955912	0.161799218456228\\
31.6709218436874	0.259600039482937\\
31.6729458917836	0.357491779062929\\
31.6749699398798	0.455475668048397\\
31.676993987976	0.553552954446065\\
31.6790180360721	0.651724903891168\\
31.6810420841683	0.749992800108135\\
31.6830661322645	0.848357945386116\\
31.6850901803607	0.946821661069738\\
31.6871142284569	1.04538528806536\\
31.6891382765531	1.1440501873649\\
31.6911623246493	1.24281774058544\\
31.6931863727455	1.3416893505281\\
31.6952104208417	1.4406664417547\\
31.6972344689379	1.53975046118471\\
31.6992585170341	1.63894287871205\\
31.7012825651303	1.73824518784342\\
31.7033066132265	1.83765890635887\\
31.7053306613226	1.93718557699519\\
31.7073547094188	2.03682676815409\\
31.709378757515	2.13658407463553\\
31.7114028056112	2.23645911839697\\
31.7134268537074	2.33645354934129\\
31.7154509018036	2.43656904613306\\
31.7174749498998	2.53680731704535\\
31.719498997996	2.637170100838\\
31.7215230460922	2.73765916766977\\
31.7235470941884	2.8382763200448\\
31.7255711422846	2.93902339379624\\
31.7275951903808	3.03990225910735\\
31.729619238477	3.14091482157379\\
31.7316432865731	0.100470369717939\\
31.7336673346693	0.201756190496631\\
31.7356913827655	0.303181648957363\\
31.7377154308617	0.404748803842011\\
31.7397394789579	0.506459755292802\\
31.7417635270541	0.608316646202532\\
31.7437875751503	0.710321663621436\\
31.7458116232465	0.812477039974212\\
31.7478356713427	0.914785053954795\\
31.7498597194389	1.01724803278736\\
31.7518837675351	1.11986835408136\\
31.7539078156313	1.22264844757277\\
31.7559318637275	1.32559079694402\\
31.7579559118236	1.42869794172721\\
31.7599799599198	1.53197247929478\\
31.762004008016	1.63541706694394\\
31.7640280561122	1.73903442407929\\
31.7660521042084	1.84282733449947\\
31.7680761523046	1.94679864879515\\
31.7701002004008	2.05095128686416\\
31.772124248497	2.15528824055132\\
31.7741482965932	2.25981257642044\\
31.7761723446894	2.36452743866787\\
31.7781963927856	2.46943605218535\\
31.7802204408818	2.57454172578267\\
31.782244488978	2.67984785558014\\
31.7842685370741	2.7853579285828\\
31.7862925851703	2.89107552644803\\
31.7883166332665	2.99700432945983\\
31.7903406813627	3.10314812072425\\
31.7923647294589	0.0679181370117412\\
31.7943887775551	0.174503687801813\\
31.7964128256513	0.281316238701148\\
31.7984368737475	0.388360031051558\\
31.8004609218437	0.495639433901996\\
31.8024849699399	0.603158949906753\\
31.8045090180361	0.710923221586423\\
31.8065330661323	0.818937037978952\\
31.8085571142285	0.927205341711979\\
31.8105811623246	1.03573323641535\\
31.8126052104208	1.14452599371586\\
31.814629258517	1.25358906222077\\
31.8166533066132	1.36292807724868\\
31.8186773547094	1.47254887058379\\
31.8207014028056	1.58245748090227\\
31.8227254509018	1.69266016493892\\
31.824749498998	1.80316340945886\\
31.8267735470942	1.91397394410879\\
31.8287975951904	2.02509875522881\\
31.8308216432866	2.13654510071617\\
31.8328456913828	2.24832052604185\\
31.834869739479	2.36043288153341\\
31.8368937875751	2.47289034105038\\
31.8389178356713	2.58570142219487\\
31.8409418837675	2.69887500821713\\
31.8429659318637	2.81242037179562\\
31.8449899799599	2.92634720089543\\
31.8470140280561	3.04066562693577\\
31.8490380761523	0.0137936019376639\\
31.8510621242485	0.128927546488306\\
31.8530861723447	0.244486465015918\\
31.8551102204409	0.360482600559074\\
31.8571342685371	0.4769288256309\\
31.8591583166333	0.593838691231852\\
31.8611823647295	0.711226481011977\\
31.8632064128257	0.829107270376056\\
31.8652304609218	0.947496991849121\\
31.867254509018	1.06641251093459\\
31.8692785571142	1.18587170928481\\
31.8713026052104	1.30589357757965\\
31.8733266533066	1.42649831992401\\
31.8753507014028	1.54770747159298\\
31.877374749499	1.66954403231097\\
31.8793987975952	1.79203261769215\\
31.8814228456914	1.91519963201917\\
31.8834468937876	2.03907346622299\\
31.8854709418838	2.16368472579561\\
31.88749498998	2.28906649446434\\
31.8895190380762	2.41525464086895\\
31.8915430861723	2.54228817730584\\
31.8935671342685	2.67020968198015\\
31.8955911823647	2.79906579934926\\
31.8976152304609	2.92890783708656\\
31.8996392785571	3.05979248096916\\
31.9016633266533	0.0501900131587298\\
31.9036873747495	0.183355997011848\\
31.9057114228457	0.317776677809153\\
31.9077354709419	0.453541253333686\\
31.9097595190381	0.590751322115754\\
31.9117835671343	0.729523590113534\\
31.9138076152305	0.869993414551832\\
31.9158316633267	1.01231953247664\\
31.9178557114228	1.15669050918259\\
31.919879759519	1.30333375328049\\
31.9219038076152	1.45252851239451\\
31.9239278557114	1.60462531060282\\
31.9259519038076	1.76007630067952\\
31.9279759519038	1.91948537744863\\
31.93	2.08369707859467\\
};
\addlegendentry{$\Phi^{-1}(v_k^{\app})$}

\addplot [color=mycolor2, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.940612244898	0.539880947637959\\
30.9612244897959	2.49039402243656\\
30.9818367346939	1.4498606399039\\
31.0024489795918	2.26977650369783\\
31.0230612244898	0.553705315310919\\
31.0436734693878	1.20060977635086\\
31.0642857142857	2.61236017535178\\
31.0848979591837	0.581367084962613\\
31.1055102040816	1.90703132606279\\
31.1261224489796	2.86150441079381\\
31.1467346938776	0.897517295745853\\
31.1673469387755	1.66526842326826\\
31.1879591836735	2.79550671017935\\
31.2085714285714	0.491632810572444\\
31.2291836734694	1.57816202325346\\
31.2497959183673	2.56908544745527\\
31.2704081632653	0.38559971984623\\
31.2910204081633	1.46040207378812\\
31.3116326530612	2.35109628001248\\
31.3322448979592	0.224532704903801\\
31.3528571428571	1.16992263812439\\
31.3734693877551	2.06823364156024\\
31.3940816326531	3.06074520158585\\
31.414693877551	0.814761057883796\\
31.435306122449	1.76044272161634\\
31.4559183673469	2.73332959899176\\
31.4765306122449	0.501570603505193\\
31.4971428571429	1.48691854367826\\
31.5177551020408	2.44612154300959\\
31.5383673469388	0.242637765803902\\
31.5589795918367	1.24102235180531\\
31.5795918367347	2.18751300560454\\
31.6002040816327	0.017419662535147\\
31.6208163265306	1.01270318650022\\
31.6414285714286	1.96566025585254\\
31.6620408163265	2.96866467281204\\
31.6826530612245	0.821197310933091\\
31.7032653061225	1.80711873587443\\
31.7238775510204	2.84545362821195\\
31.7444897959184	0.716563978664745\\
31.7651020408163	1.76595452854668\\
31.7857142857143	2.84271420445943\\
31.8063265306122	0.772619268861543\\
31.8269387755102	1.9084652779984\\
31.8475510204082	3.04666615072753\\
31.8681632653061	1.10779066125373\\
31.8887755102041	2.35252537965933\\
31.909387755102	0.569365147271601\\
31.93	2.12425245519976\\
};
\addlegendentry{$\Phi^{-1}(v_k)$, $Q=50$}

\addplot [color=mycolor3, draw=none, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.9612244897959	2.49039402243656\\
31.0024489795918	2.26977650369783\\
31.0436734693878	1.20060977635086\\
31.0848979591837	0.581367084962614\\
31.1261224489796	2.86150441079381\\
31.1673469387755	1.66526842326826\\
31.2085714285714	0.491632810572444\\
31.2497959183673	2.56908544745526\\
31.2910204081633	1.46040207378812\\
31.3322448979592	0.224532704903801\\
31.3734693877551	2.06823364156024\\
31.414693877551	0.814761057883794\\
31.4559183673469	2.73332959899176\\
31.4971428571429	1.48691854367826\\
31.5383673469388	0.242637765803914\\
31.5795918367347	2.18751300560455\\
31.6208163265306	1.01270318650022\\
31.6620408163265	2.96866467281204\\
31.7032653061225	1.80711873587442\\
31.7444897959184	0.716563978664746\\
31.7857142857143	2.84271420445943\\
31.8269387755102	1.90846527799841\\
31.8681632653061	1.10779066125373\\
31.909387755102	0.569365147271591\\
};
\addlegendentry{$\Phi^{-1}(v_k)$, $Q=25$}

\addplot [color=mycolor4, draw=none, mark size=6.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
31.0024489795918	2.26977650369783\\
31.0848979591837	0.581367084962614\\
31.1673469387755	1.66526842326826\\
31.2497959183673	2.56908544745526\\
31.3322448979592	0.224532704903801\\
31.414693877551	0.814761057883794\\
31.4971428571429	1.48691854367826\\
31.5795918367347	2.18751300560455\\
31.6620408163265	2.96866467281204\\
31.7444897959184	0.716563978664746\\
31.8269387755102	1.90846527799841\\
31.909387755102	0.569365147271591\\
};
\addlegendentry{$\Phi^{-1}(v_k)$, $Q=13$}

\end{axis}

\end{tikzpicture}%

==> postpross2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=30.9,
grid =major, 
xmax=31.95,
ymin=0,
ymax=60,
axis background/.style={fill=white},
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2]
  table[row sep=crcr]{%
30.92	2.19015254917185\\
30.9220240480962	2.43254797463001\\
30.9240480961924	2.66126321904646\\
30.9260721442886	2.87900586838238\\
30.9280961923848	3.08768618854365\\
30.930120240481	3.28871272041511\\
30.9321442885772	3.48316010335269\\
30.9341683366733	3.67187082655065\\
30.9361923847695	3.85552021024568\\
30.9382164328657	4.03465961784459\\
30.9402404809619	4.20974641130581\\
30.9422645290581	4.38116488380275\\
30.9442885771543	4.54924194112205\\
30.9463126252505	4.71425829588214\\
30.9483366733467	4.8764572104619\\
30.9503607214429	5.03605133104557\\
30.9523847695391	5.19322764329214\\
30.9544088176353	5.34815168131019\\
30.9564328657315	5.50097096674843\\
30.9584569138277	5.65181760605323\\
30.9604809619238	5.80081033142589\\
30.96250501002	5.94805645116866\\
30.9645290581162	6.09365337724715\\
30.9665531062124	6.23768985080472\\
30.9685771543086	6.38024689694471\\
30.9706012024048	6.52139878232528\\
30.972625250501	6.66121383172706\\
30.9746492985972	6.79975507659564\\
30.9766733466934	6.93708079434663\\
30.9786973947896	7.07324494573715\\
30.9807214428858	7.20829766390649\\
30.982745490982	7.3422856409621\\
30.9847695390782	7.47525245162224\\
30.9867935871744	7.60723882307721\\
30.9888176352705	7.73828286095068\\
30.9908416833667	7.86842031524588\\
30.9928657314629	7.99768478798411\\
30.9948897795591	8.12610791058837\\
30.9969138276553	8.25371948813533\\
30.9989378757515	8.38054763470384\\
31.0009619238477	8.50661892663093\\
31.0029859719439	8.63195852071551\\
31.0050100200401	8.75659025331674\\
31.0070340681363	8.8805367253211\\
31.0090581162325	9.00381940326346\\
31.0110821643287	9.12645869866309\\
31.0131062124249	9.24847403345064\\
31.015130260521	9.36988391058078\\
31.0171543086172	9.49070597337506\\
31.0191783567134	9.61095706210642\\
31.0212024048096	9.7306532610195\\
31.0232264529058	9.8498099505966\\
31.025250501002	9.96844185162108\\
31.0272745490982	10.0865630576746\\
31.0292985971944	10.2041870720415\\
31.0313226452906	10.3213268487213\\
31.0333466933868	10.4379948238775\\
31.035370741483	10.554202944711\\
31.0373947895792	10.6699626940262\\
31.0394188376754	10.7852851069881\\
31.0414428857715	10.9001808026276\\
31.0434669338677	11.0146600087908\\
31.0454909819639	11.1287325823074\\
31.0475150300601	11.2424080278381\\
31.0495390781563	11.3556955155093\\
31.0515631262525	11.4686038973936\\
31.0535871743487	11.5811417185156\\
31.0556112224449	11.6933172272159\\
31.0576352705411	11.8051383972027\\
31.0596593186373	11.9166129414374\\
31.0616833667335	12.027748324138\\
31.0637074148297	12.1385517720805\\
31.0657314629259	12.2490302852493\\
31.067755511022	12.3591906468815\\
31.0697795591182	12.4690394329461\\
31.0718036072144	12.5785830210756\\
31.0738276553106	12.687827595493\\
31.0758517034068	12.7967791513518\\
31.077875751503	12.905443509167\\
31.0798997995992	13.0138263229305\\
31.0819238476954	13.121933086877\\
31.0839478957916	13.2297691419002\\
31.0859719438878	13.3373396816425\\
31.087995991984	13.4446497582779\\
31.0900200400802	13.5517042880061\\
31.0920440881764	13.6585080562769\\
31.0940681362725	13.7650657227595\\
31.0960921843687	13.871381826072\\
31.0981162324649	13.9774607876957\\
31.1001402805611	14.0833069113871\\
31.1021643286573	14.1889243900218\\
31.1041883767535	14.2943173125646\\
31.1062124248497	14.399489667805\\
31.1082364729459	14.5044453478936\\
31.1102605210421	14.6091881517209\\
31.1122845691383	14.7137217881462\\
31.1143086172345	14.8180498790852\\
31.1163326653307	14.922175962463\\
31.1183567134269	15.0261034950414\\
31.120380761523	15.1298358551246\\
31.1224048096192	15.2333763451517\\
31.1244288577154	15.3367281941807\\
31.1264529058116	15.4398945602701\\
31.1284769539078	15.5428785322763\\
31.130501002004	15.6456831284801\\
31.1325250501002	15.7483113008764\\
31.1345490981964	15.8507659392698\\
31.1365731462926	15.95304987322\\
31.1385971943888	16.0551658738941\\
31.140621242485	16.1571166558494\\
31.1426452905812	16.2589048787461\\
31.1446693386774	16.3605331489957\\
31.1466933867735	16.4620040213467\\
31.1487174348697	16.5633200004117\\
31.1507414829659	16.664483542137\\
31.1527655310621	16.7654970552189\\
31.1547895791583	16.8663629024679\\
31.1568136272545	16.9670834021239\\
31.1588376753507	17.067660829124\\
31.1608617234469	17.1680974163255\\
31.1628857715431	17.2683953554456\\
31.1649098196393	17.3685567957683\\
31.1669338677355	17.4685838463262\\
31.1689579158317	17.5684785786553\\
31.1709819639279	17.6682430278413\\
31.1730060120241	17.767879193505\\
31.1750300601202	17.8673890407543\\
31.1770541082164	17.9667745011045\\
31.1790781563126	18.0660374733685\\
31.1811022044088	18.1651798245182\\
31.183126252505	18.2642033905166\\
31.1851503006012	18.3631099771243\\
31.1871743486974	18.4619013606799\\
31.1891983967936	18.5605792888553\\
31.1912224448898	18.6591454813874\\
31.193246492986	18.7576016307869\\
31.1952705410822	18.8559494030251\\
31.1972945891784	18.9541904381995\\
31.1993186372746	19.0523263511724\\
31.2013426853707	19.150358731237\\
31.2033667334669	19.2482891417438\\
31.2053907815631	19.3461191224647\\
31.2074148296593	19.443850190408\\
31.2094388777555	19.54148384037\\
31.2114629258517	19.6390215454707\\
31.2134869739479	19.7364647576742\\
31.2155110220441	19.8338149082937\\
31.2175350701403	19.931073408482\\
31.2195591182365	20.0282416497092\\
31.2215831663327	20.1253210042252\\
31.2236072144289	20.2223128255106\\
31.2256312625251	20.3192184487148\\
31.2276553106212	20.4160391910819\\
31.2296793587174	20.5127763523647\\
31.2317034068136	20.609431215228\\
31.2337274549098	20.706005045641\\
31.235751503006	20.8024990932582\\
31.2377755511022	20.8989145917559\\
31.2397995991984	20.9952527582321\\
31.2418236472946	21.0915147934827\\
31.2438476953908	21.1877018834023\\
31.245871743487	21.2838151993748\\
31.2478957915832	21.3798558985977\\
31.2499198396794	21.4758251243984\\
31.2519438877756	21.5717240065425\\
31.2539679358717	21.667553661534\\
31.2559919839679	21.7633151929091\\
31.2580160320641	21.8590096915213\\
31.2600400801603	21.9546382358212\\
31.2620641282565	22.0502018921281\\
31.2640881763527	22.1457017148955\\
31.2661122244489	22.2411387469711\\
31.2681362725451	22.336514019849\\
31.2701603206413	22.4318285539178\\
31.2721843687375	22.5270833587012\\
31.2742084168337	22.6222794330195\\
31.2762324649299	22.7174177644428\\
31.2782565130261	22.8124993298431\\
31.2802805611222	22.9075250961533\\
31.2823046092184	23.0024960205908\\
31.2843286573146	23.0974130508666\\
31.2863527054108	23.1922771253911\\
31.288376753507	23.2870891734742\\
31.2904008016032	23.3818501155217\\
31.2924248496994	23.4765608632277\\
31.2944488977956	23.5712223197619\\
31.2964729458918	23.6658353799545\\
31.298496993988	23.7604009304754\\
31.3005210420842	23.8549198500116\\
31.3025450901804	23.9493930094392\\
31.3045691382766	24.043821271978\\
31.3065931863727	24.1382054929431\\
31.3086172344689	24.2325465198693\\
31.3106412825651	24.326845193125\\
31.3126653306613	24.4211023460934\\
31.3146893787575	24.5153188053256\\
31.3167134268537	24.6094953906901\\
31.3187374749499	24.7036329155202\\
31.3207615230461	24.7977321867581\\
31.3227855711423	24.8917940050972\\
31.3248096192385	24.9858191651204\\
31.3268336673347	25.079808455426\\
31.3288577154309	25.1737626585251\\
31.3308817635271	25.267682550979\\
31.3329058116232	25.3615689037656\\
31.3349298597194	25.4554224824174\\
31.3369539078156	25.5492440471459\\
31.3389779559118	25.6430343529485\\
31.341002004008	25.7367941496314\\
31.3430260521042	25.8305241819919\\
31.3450501002004	25.9242251899042\\
31.3470741482966	26.0178979084332\\
31.3490981963928	26.11154306803\\
31.351122244489	26.2051613946464\\
31.3531462925852	26.2987536098443\\
31.3551703406814	26.3923204308832\\
31.3571943887776	26.485862570587\\
31.3592184368737	26.5793807375352\\
31.3612424849699	26.6728756363408\\
31.3632665330661	26.7663479677549\\
31.3652905811623	26.859798428767\\
31.3673146292585	26.9532277127033\\
31.3693386773547	27.0466365093254\\
31.3713627254509	27.1400255049255\\
31.3733867735471	27.2333953824217\\
31.3754108216433	27.3267468214518\\
31.3774348697395	27.4200804984661\\
31.3794589178357	27.5133970867828\\
31.3814829659319	27.6066972563094\\
31.3835070140281	27.6999816737835\\
31.3855310621243	27.7932510031159\\
31.3875551102204	27.8865059054821\\
31.3895791583166	27.9797470394081\\
31.3916032064128	28.0729750608562\\
31.393627254509	28.1661906233094\\
31.3956513026052	28.2593943778549\\
31.3976753507014	28.3525869732675\\
31.3996993987976	28.4457690560909\\
31.4017234468938	28.5389412707198\\
31.40374749499	28.6321042594803\\
31.4057715430862	28.7252586627096\\
31.4077955911824	28.818405118836\\
31.4098196392786	28.9115442644568\\
31.4118436873748	29.0046767344173\\
31.4138677354709	29.0978031618876\\
31.4158917835671	29.1909241784351\\
31.4179158316633	29.2840404137963\\
31.4199398797595	29.3771524957777\\
31.4219639278557	29.4702610507784\\
31.4239879759519	29.563366703907\\
31.4260120240481	29.6564700790571\\
31.4280360721443	29.7495717989794\\
31.4300601202405	29.8426724853586\\
31.4320841683367	29.9357727588842\\
31.4341082164329	30.0288732393259\\
31.4361322645291	30.1219745456048\\
31.4381563126253	30.2150772958686\\
31.4401803607214	30.3081821075608\\
31.4422044088176	30.4012895974969\\
31.4442284569138	30.4944003819338\\
31.44625250501	30.5875150766429\\
31.4482765531062	30.6806342969827\\
31.4503006012024	30.7737586579698\\
31.4523246492986	30.8668887743509\\
31.4543486973948	30.9600252606753\\
31.456372745491	31.0531687313661\\
31.4583967935872	31.1463198007921\\
31.4604208416834	31.2394790833401\\
31.4624448897796	31.3326471934862\\
31.4644689378758	31.4258247458684\\
31.4664929859719	31.5190123552492\\
31.4685170340681	31.6122106361038\\
31.4705410821643	31.7054202030869\\
31.4725651302605	31.7986416713064\\
31.4745891783567	31.8918756563954\\
31.4766132264529	31.9851227745859\\
31.4786372745491	32.0783836427812\\
31.4806613226453	32.1716588786301\\
31.4826853707415	32.2649491006005\\
31.4847094188377	32.3582549280536\\
31.4867334669339	32.4515769813183\\
31.4887575150301	32.5449158817664\\
31.4907815631263	32.6382722518881\\
31.4928056112224	32.7316467153676\\
31.4948296593186	32.8250398971597\\
31.4968537074148	32.9184524235667\\
31.498877755511	33.0118849223158\\
31.5009018036072	33.105338022637\\
31.5029258517034	33.1988123553422\\
31.5049498997996	33.2923085529042\\
31.5069739478958	33.3858272495367\\
31.508997995992	33.4793690812752\\
31.5110220440882	33.5729346860579\\
31.5130460921844	33.666524703809\\
31.5150701402806	33.7601397765204\\
31.5170941883768	33.8537805483367\\
31.5191182364729	33.9474476656392\\
31.5211422845691	34.0411417771321\\
31.5231663326653	34.1348635339288\\
31.5251903807615	34.2286135896399\\
31.5272144288577	34.3223926003322\\
31.5292384769539	34.4162012241305\\
31.5312625250501	34.510040121739\\
31.5332865731463	34.6039099567181\\
31.5353106212425	34.697811395577\\
31.5373346693387	34.7917451078684\\
31.5393587174349	34.885711766283\\
31.5413827655311	34.9797120467475\\
31.5434068136273	35.073746628522\\
31.5454308617234	35.1678161942994\\
31.5474549098196	35.2619214303073\\
31.5494789579158	35.3560630264099\\
31.551503006012	35.4502416762122\\
31.5535270541082	35.5444580771661\\
31.5555511022044	35.6387129306773\\
31.5575751503006	35.7330069422153\\
31.5595991983968	35.8273408214234\\
31.561623246493	35.9217152822323\\
31.5636472945892	36.0161310429748\\
31.5656713426854	36.1105888265018\\
31.5676953907816	36.2050893603019\\
31.5697194388778	36.2996333766217\\
31.5717434869739	36.3942216125894\\
31.5737675350701	36.4888548103396\\
31.5757915831663	36.5835337171414\\
31.5778156312625	36.6782590855276\\
31.5798396793587	36.7730316734284\\
31.5818637274549	36.8678522443056\\
31.5838877755511	36.9627215672907\\
31.5859118236473	37.057640417325\\
31.5879358717435	37.1526095753033\\
31.5899599198397	37.2476298282199\\
31.5919839679359	37.3427019693174\\
31.5940080160321	37.4378267982399\\
31.5960320641283	37.5330051211708\\
31.5980561122244	37.6282377505625\\
31.6000801603206	37.7235255052556\\
31.6021042084168	37.8188692111027\\
31.604128256513	37.9142697011609\\
31.6061523046092	38.0097278158656\\
31.6081763527054	38.1052444032065\\
31.6102004008016	38.200820318909\\
31.6122244488978	38.2964564266187\\
31.614248496994	38.3921535980906\\
31.6162725450902	38.4879127133831\\
31.6182965931864	38.5837346610559\\
31.6203206412826	38.6796203383734\\
31.6223446893788	38.7755706515119\\
31.6243687374749	38.8715865157737\\
31.6263927855711	38.9676688558042\\
31.6284168336673	39.0638186058161\\
31.6304408817635	39.160036709819\\
31.6324649298597	39.256324121854\\
31.6344889779559	39.352681806235\\
31.6365130260521	39.4491107377963\\
31.6385370741483	39.5456119021461\\
31.6405611222445	39.6421862959272\\
31.6425851703407	39.7388349270846\\
31.6446092184369	39.83555881514\\
31.6466332665331	39.9323589914738\\
31.6486573146293	40.0292364996149\\
31.6506813627255	40.1261923955385\\
31.6527054108216	40.2232277479722\\
31.6547294589178	40.3203436387109\\
31.656753507014	40.4175411629397\\
31.6587775551102	40.5148214295673\\
31.6608016032064	40.6121855615683\\
31.6628256513026	40.7096346963351\\
31.6648496993988	40.8071699860415\\
31.666873747495	40.9047925980153\\
31.6688977955912	41.0025037151235\\
31.6709218436874	41.1003045361502\\
31.6729458917836	41.1981962757302\\
31.6749699398798	41.2961801647157\\
31.676993987976	41.3942574511134\\
31.6790180360721	41.4924294005585\\
31.6810420841683	41.5906972967754\\
31.6830661322645	41.6890624420534\\
31.6850901803607	41.787526157737\\
31.6871142284569	41.8860897847327\\
31.6891382765531	41.9847546840322\\
31.6911623246493	42.0835222372528\\
31.6931863727455	42.1823938471954\\
31.6952104208417	42.281370938422\\
31.6972344689379	42.380454957852\\
31.6992585170341	42.4796473753794\\
31.7012825651303	42.5789496845107\\
31.7033066132265	42.6783634030262\\
31.7053306613226	42.7778900736625\\
31.7073547094188	42.8775312648214\\
31.709378757515	42.9772885713028\\
31.7114028056112	43.0771636150643\\
31.7134268537074	43.1771580460086\\
31.7154509018036	43.2772735428004\\
31.7174749498998	43.3775118137127\\
31.719498997996	43.4778745975053\\
31.7215230460922	43.5783636643371\\
31.7235470941884	43.6789808167121\\
31.7255711422846	43.7797278904635\\
31.7275951903808	43.8806067557747\\
31.729619238477	43.9816193182411\\
31.7316432865731	44.082767519975\\
31.7336673346693	44.1840533407537\\
31.7356913827655	44.2854787992145\\
31.7377154308617	44.3870459540991\\
31.7397394789579	44.4887569055499\\
31.7417635270541	44.5906137964596\\
31.7437875751503	44.6926188138785\\
31.7458116232465	44.7947741902313\\
31.7478356713427	44.8970822042119\\
31.7498597194389	44.9995451830445\\
31.7518837675351	45.1021655043385\\
31.7539078156313	45.2049455978299\\
31.7559318637275	45.3078879472011\\
31.7579559118236	45.4109950919843\\
31.7599799599198	45.5142696295519\\
31.762004008016	45.617714217201\\
31.7640280561122	45.7213315743364\\
31.7660521042084	45.8251244847566\\
31.7680761523046	45.9290957990523\\
31.7701002004008	46.0332484371213\\
31.772124248497	46.1375853908084\\
31.7741482965932	46.2421097266775\\
31.7761723446894	46.346824588925\\
31.7781963927856	46.4517332024425\\
31.7802204408818	46.5568388760398\\
31.782244488978	46.6621450058372\\
31.7842685370741	46.7676550788399\\
31.7862925851703	46.8733726767051\\
31.7883166332665	46.9793014797169\\
31.7903406813627	47.0854452709814\\
31.7923647294589	47.1918079408586\\
31.7943887775551	47.2983934916487\\
31.7964128256513	47.405206042548\\
31.7984368737475	47.5122498348985\\
31.8004609218437	47.6195292377489\\
31.8024849699399	47.7270487537536\\
31.8045090180361	47.8348130254333\\
31.8065330661323	47.9428268418258\\
31.8085571142285	48.0510951455589\\
31.8105811623246	48.1596230402622\\
31.8126052104208	48.2684157975628\\
31.814629258517	48.3774788660677\\
31.8166533066132	48.4868178810956\\
31.8186773547094	48.5964386744307\\
31.8207014028056	48.7063472847492\\
31.8227254509018	48.8165499687858\\
31.824749498998	48.9270532133058\\
31.8267735470942	49.0378637479557\\
31.8287975951904	49.1489885590757\\
31.8308216432866	49.2604349045631\\
31.8328456913828	49.3722103298887\\
31.834869739479	49.4843226853803\\
31.8368937875751	49.5967801448973\\
31.8389178356713	49.7095912260418\\
31.8409418837675	49.822764812064\\
31.8429659318637	49.9363101756425\\
31.8449899799599	50.0502370047423\\
31.8470140280561	50.1645554307827\\
31.8490380761523	50.2792760593744\\
31.8510621242485	50.394410003925\\
31.8530861723447	50.5099689224526\\
31.8551102204409	50.6259650579958\\
31.8571342685371	50.7424112830676\\
31.8591583166333	50.8593211486685\\
31.8611823647295	50.9767089384487\\
31.8632064128257	51.0945897278127\\
31.8652304609218	51.2129794492858\\
31.867254509018	51.3318949683713\\
31.8692785571142	51.4513541667215\\
31.8713026052104	51.5713760350163\\
31.8733266533066	51.6919807773607\\
31.8753507014028	51.8131899290297\\
31.877374749499	51.9350264897477\\
31.8793987975952	52.0575150751288\\
31.8814228456914	52.1806820894559\\
31.8834468937876	52.3045559236597\\
31.8854709418838	52.4291671832323\\
31.88749498998	52.554548951901\\
31.8895190380762	52.6807370983056\\
31.8915430861723	52.8077706347425\\
31.8935671342685	52.9356921394168\\
31.8955911823647	53.064548256786\\
31.8976152304609	53.1943902945233\\
31.8996392785571	53.3252749384058\\
31.9016633266533	53.4572651241852\\
31.9036873747495	53.5904311080383\\
31.9057114228457	53.7248517888356\\
31.9077354709419	53.8606163643602\\
31.9097595190381	53.9978264331422\\
31.9117835671343	54.13659870114\\
31.9138076152305	54.2770685255783\\
31.9158316633267	54.4193946435031\\
31.9178557114228	54.5637656202091\\
31.919879759519	54.710408864307\\
31.9219038076152	54.859603623421\\
31.9239278557114	55.0117004216293\\
31.9259519038076	55.167151411706\\
31.9279759519038	55.3265604884751\\
31.93	55.4907721896212\\
};
\addlegendentry{$t_i^{\app}$}

\addplot [color=mycolor2, mark=o, mark options={mycolor2}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.940612244898	3.68147360122775\\
30.9612244897959	5.63198667602636\\
30.9818367346939	7.73304594708349\\
31.0024489795918	8.55296181087742\\
31.0230612244898	9.9784832760803\\
31.0436734693878	10.6253877371202\\
31.0642857142857	12.0371381361212\\
31.0848979591837	13.1477376993218\\
31.1055102040816	14.473401940422\\
31.1261224489796	15.427875025153\\
31.1467346938776	16.6054805636948\\
31.1673469387755	17.3732316912172\\
31.1879591836735	18.5034699781283\\
31.2085714285714	19.3411887321112\\
31.2291836734694	20.4277179447922\\
31.2497959183673	21.418641368994\\
31.2704081632653	22.3767482949748\\
31.2910204081633	23.4515506489167\\
31.3116326530612	24.342244855141\\
31.3322448979592	25.3572739336221\\
31.3528571428571	26.3026638668427\\
31.3734693877551	27.2009748702786\\
31.3940816326531	28.1934864303042\\
31.414693877551	29.0890949401919\\
31.435306122449	30.0347766039245\\
31.4559183673469	31.0076634812999\\
31.4765306122449	31.9174971394031\\
31.4971428571429	32.9028450795762\\
31.5177551020408	33.8620480789075\\
31.5383673469388	34.8001569552916\\
31.5589795918367	35.798541541293\\
31.5795918367347	36.7450321950923\\
31.6002040816327	37.7165315056127\\
31.6208163265306	38.7118150295777\\
31.6414285714286	39.6647720989301\\
31.6620408163265	40.6677765158896\\
31.6826530612245	41.6619018076004\\
31.7032653061225	42.6478232325417\\
31.7238775510204	43.6861581248793\\
31.7444897959184	44.6988611289218\\
31.7651020408163	45.7482516788038\\
31.7857142857143	46.8250113547165\\
31.8063265306122	47.8965090727084\\
31.8269387755102	49.0323550818453\\
31.8475510204082	50.1705559545744\\
31.8681632653061	51.3732731186904\\
31.8887755102041	52.618007837096\\
31.909387755102	53.9764402582981\\
31.93	55.5313275662262\\
};
\addlegendentry{$t_i$, $Q=50$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
30.9612244897959	2.49039402243656\\
31.0024489795918	2.26977650369783\\
31.0436734693878	4.34220242994065\\
31.0848979591837	6.8645523921422\\
31.1261224489796	9.1446897179734\\
31.1673469387755	11.0900463840376\\
31.2085714285714	13.0580034249316\\
31.2497959183673	15.1354560618144\\
31.2910204081633	17.1683653417371\\
31.3322448979592	19.0740886264426\\
31.3734693877551	20.917789563099\\
31.414693877551	22.8059096330123\\
31.4559183673469	24.7244781741203\\
31.4971428571429	26.6196597723966\\
31.5383673469388	28.5169716481121\\
31.5795918367347	30.4618468879127\\
31.6208163265306	32.4286297223982\\
31.6620408163265	34.38459120871\\
31.7032653061225	36.3646379253621\\
31.7444897959184	38.4156758217423\\
31.7857142857143	40.5418260475369\\
31.8269387755102	42.7491697746657\\
31.8681632653061	45.0900878115108\\
31.909387755102	47.6932549511185\\
};
\addlegendentry{$t_i$, $Q=25$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30.92	2.2877809782418\\
31.0024489795918	2.26977650369783\\
31.0848979591837	3.72295973855241\\
31.1673469387755	4.80686107685805\\
31.2497959183673	5.71067810104506\\
31.3322448979592	6.50771801208339\\
31.414693877551	7.09794636506338\\
31.4971428571429	7.77010385085785\\
31.5795918367347	8.47069831278414\\
31.6620408163265	9.25184997999163\\
31.7444897959184	10.1413419394341\\
31.8269387755102	11.3332432387678\\
31.909387755102	13.1357357616308\\
};
\addlegendentry{$t_i$, $Q=13$}

\end{axis}

\end{tikzpicture}%

==> rec1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.101609018174453,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-5	0.0986666666666667\\
-4.8989898989899	0.0986666666666667\\
-4.7979797979798	0.0986666666666667\\
-4.6969696969697	0.0986666666666667\\
-4.5959595959596	0.0986666666666667\\
-4.49494949494949	0.0986666666666667\\
-4.39393939393939	0.0986666666666667\\
-4.29292929292929	0.0986666666666667\\
-4.19191919191919	0.0986666666666667\\
-4.09090909090909	0.0986666666666667\\
-3.98989898989899	0.0987614225406025\\
-3.88888888888889	0.098980936347194\\
-3.78787878787879	0.0991008926315193\\
-3.68686868686869	0.0991942450447354\\
-3.58585858585859	0.0992734002997043\\
-3.48484848484848	0.0993433589585634\\
-3.38383838383838	0.0994067337003642\\
-3.28282828282828	0.0994650938523382\\
-3.18181818181818	0.0995194695320891\\
-3.08080808080808	0.0995705800937857\\
-2.97979797979798	0.0996189514140923\\
-2.87878787878788	0.0996649817455035\\
-2.77777777777778	0.0997089812799608\\
-2.67676767676768	0.0997511972146642\\
-2.57575757575758	0.0997918303285369\\
-2.47474747474747	0.0998310463394739\\
-2.37373737373737	0.0998689839205145\\
-2.27272727272727	0.0999057605030461\\
-2.17171717171717	0.0999414765708512\\
-2.07070707070707	0.0999762188986377\\
-1.96969696969697	0.100010063035842\\
-1.86868686868687	0.100043075240153\\
-1.76767676767677	0.100075314002809\\
-1.66666666666667	0.100106831266313\\
-1.56565656565657	0.100137673407143\\
-1.46464646464646	0.100167882036619\\
-1.36363636363636	0.100197494659432\\
-1.26262626262626	0.100226545219596\\
-1.16161616161616	0.100255064556473\\
-1.06060606060606	0.100283080788355\\
-0.959595959595959	0.100310619637176\\
-0.858585858585859	0.100337704705043\\
-0.757575757575758	0.100364357711043\\
-0.656565656565657	0.100390598695086\\
-0.555555555555555	0.100416446194225\\
-0.454545454545454	0.100441917395864\\
-0.353535353535354	0.100467028271447\\
-0.252525252525253	0.100491793693594\\
-0.151515151515151	0.100516227539111\\
-0.0505050505050502	0.100540342779907\\
0.0505050505050502	0.100564151563519\\
0.151515151515151	0.100587665284635\\
0.252525252525253	0.100610894648846\\
0.353535353535354	0.100633849729613\\
0.454545454545454	0.100656540019319\\
0.555555555555555	0.100678974475142\\
0.656565656565657	0.100701161560369\\
0.757575757575758	0.100723109281708\\
0.858585858585859	0.100744825223036\\
0.959595959595959	0.100766316576024\\
1.06060606060606	0.100787590167955\\
1.16161616161616	0.100808652487061\\
1.26262626262626	0.100829509705637\\
1.36363636363636	0.10085016770117\\
1.46464646464646	0.100870632075681\\
1.56565656565657	0.100890908173469\\
1.66666666666667	0.100911001097414\\
1.76767676767677	0.100930915723968\\
1.86868686868687	0.100950656716983\\
1.96969696969697	0.100970228540461\\
2.07070707070707	0.100989635470342\\
2.17171717171717	0.101008881605417\\
2.27272727272727	0.101027970877428\\
2.37373737373737	0.101046907060453\\
2.47474747474747	0.101065693779616\\
2.57575757575758	0.101084334519189\\
2.67676767676768	0.101102832630137\\
2.77777777777778	0.101121191337153\\
2.87878787878788	0.101139413745217\\
2.97979797979798	0.10115750284573\\
3.08080808080808	0.101175461522247\\
3.18181818181818	0.101193292555839\\
3.28282828282828	0.101210998630128\\
3.38383838383838	0.101228582335994\\
3.48484848484848	0.101246046176006\\
3.58585858585859	0.101263392568577\\
3.68686868686869	0.101280623851876\\
3.78787878787879	0.101297742287503\\
3.88888888888889	0.101314750063958\\
3.98989898989899	0.101331649299906\\
4.09090909090909	0.101333333333333\\
4.19191919191919	0.101333333333333\\
4.29292929292929	0.101333333333333\\
4.39393939393939	0.101333333333333\\
4.49494949494949	0.101333333333333\\
4.5959595959596	0.101333333333333\\
4.6969696969697	0.101333333333333\\
4.7979797979798	0.101333333333333\\
4.8989898989899	0.101333333333333\\
5	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
4.15280508030634	0.101609018174453\\
3.2947429719728	0.101468218196651\\
2.49818988813794	0.101327809045252\\
1.76363989947096	0.101187789095252\\
1.06075765337634	0.101048156730646\\
0.418194869046171	0.100908910344361\\
-0.177702021882812	0.100770048338197\\
-0.732886730813372	0.100631569122764\\
-1.24117895070901	0.100493471117425\\
-1.70380783960414	0.100355752750232\\
-2.13500132448921	0.100218412457869\\
-2.50647201385863	0.100081448685589\\
-2.83919688290037	0.099944859887161\\
-3.1295055442451	0.099808644524808\\
-3.38117118301614	0.0996728010691496\\
-3.59450084312227	0.0995373279991456\\
-3.79696295565863	0.0994022238020389\\
-3.94918808128174	0.0992674869732994\\
-4.10606783275681	0.0991331160165677\\
-4.30760348431977	0.0989991094436002\\
};

\addplot [color=red]
  table[row sep=crcr]{%
5	0.101609018174453\\
4.15280508030634	0.101609018174453\\
};

\addplot[color=black] 
table[row sep=crcr]{
-7 0.092 \\
7 0.092 \\};

\addplot [color=red]
  table[row sep=crcr]{%
-5	0.0989991094436002\\
-4.30760348431977	0.0989991094436002\\
};

\end{axis}

\end{tikzpicture}%

==> rec2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.0929,
ymax=0.104,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-6	0.1\\
-5.87878787878788	0.1\\
-5.75757575757576	0.1\\
-5.63636363636364	0.1\\
-5.51515151515152	0.1\\
-5.39393939393939	0.1\\
-5.27272727272727	0.1\\
-5.15151515151515	0.1\\
-5.03030303030303	0.1\\
-4.90909090909091	0.100071390126984\\
-4.78787878787879	0.100166476329958\\
-4.66666666666667	0.100261321158169\\
-4.54545454545454	0.100355787095683\\
-4.42424242424242	0.100449737175922\\
-4.3030303030303	0.100543035180251\\
-4.18181818181818	0.100635545835484\\
-4.06060606060606	0.100727135010013\\
-3.93939393939394	0.100817669908294\\
-3.81818181818182	0.100907019263377\\
-3.6969696969697	0.10099505352724\\
-3.57575757575758	0.101081645058616\\
-3.45454545454545	0.101166668308064\\
-3.33333333333333	0.10125\\
-3.21212121212121	0.101331519311437\\
-3.09090909090909	0.101411108047167\\
-2.96969696969697	0.101488650811132\\
-2.84848484848485	0.101564035173737\\
-2.72727272727273	0.101637151834863\\
-2.60606060606061	0.101707894782342\\
-2.48484848484848	0.101776161445663\\
-2.36363636363636	0.101841852844691\\
-2.24242424242424	0.101904873733177\\
-2.12121212121212	0.101965132736857\\
-2	0.102022542485937\\
-1.87878787878788	0.10207701974177\\
-1.75757575757576	0.102128485517542\\
-1.63636363636364	0.102176865192799\\
-1.51515151515152	0.102222088621637\\
-1.39393939393939	0.102264090234408\\
-1.27272727272727	0.102302809132787\\
-1.15151515151515	0.102338189178075\\
-1.03030303030303	0.102370179072587\\
-0.909090909090909	0.102398732434036\\
-0.787878787878788	0.102423807862777\\
-0.666666666666667	0.102445369001835\\
-0.545454545454546	0.102463384589619\\
-0.424242424242424	0.102477828505251\\
-0.303030303030303	0.102488679806433\\
-0.181818181818182	0.102495922759815\\
-0.0606060606060606	0.102499546863809\\
0.0606060606060606	0.102499546863809\\
0.181818181818182	0.102495922759815\\
0.303030303030303	0.102488679806433\\
0.424242424242424	0.102477828505251\\
0.545454545454546	0.102463384589619\\
0.666666666666667	0.102445369001835\\
0.787878787878788	0.102423807862777\\
0.909090909090909	0.102398732434036\\
1.03030303030303	0.102370179072588\\
1.15151515151515	0.102338189178075\\
1.27272727272727	0.102302809132787\\
1.39393939393939	0.102264090234408\\
1.51515151515152	0.102222088621637\\
1.63636363636364	0.102176865192799\\
1.75757575757576	0.102128485517542\\
1.87878787878788	0.10207701974177\\
2	0.102022542485937\\
2.12121212121212	0.101965132736857\\
2.24242424242424	0.101904873733177\\
2.36363636363636	0.101841852844691\\
2.48484848484848	0.101776161445663\\
2.60606060606061	0.101707894782342\\
2.72727272727273	0.101637151834863\\
2.84848484848485	0.101564035173737\\
2.96969696969697	0.101488650811132\\
3.09090909090909	0.101411108047167\\
3.21212121212121	0.101331519311437\\
3.33333333333333	0.10125\\
3.45454545454546	0.101166668308064\\
3.57575757575758	0.101081645058616\\
3.6969696969697	0.10099505352724\\
3.81818181818182	0.100907019263377\\
3.93939393939394	0.100817669908294\\
4.06060606060606	0.100727135010013\\
4.18181818181818	0.100635545835484\\
4.3030303030303	0.100543035180251\\
4.42424242424242	0.100449737175922\\
4.54545454545454	0.100355787095683\\
4.66666666666667	0.100261321158169\\
4.78787878787879	0.100166476329958\\
4.90909090909091	0.100071390126984\\
5.03030303030303	0.1\\
5.15151515151515	0.1\\
5.27272727272727	0.1\\
5.39393939393939	0.1\\
5.51515151515152	0.1\\
5.63636363636364	0.1\\
5.75757575757576	0.1\\
5.87878787878788	0.1\\
6	0.1\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-0.00153005984029793	0.102798944652196\\
-0.785148742456522	0.102667107559949\\
-1.30107876308287	0.102535609177368\\
-1.68848549942323	0.102404448200831\\
-2.02209249144821	0.102273623333401\\
-2.31958400780897	0.102143133284774\\
-2.55515006926237	0.102012976771247\\
-2.77918578919583	0.101883152515667\\
-2.98997620014521	0.101753659247397\\
-3.19100074177301	0.101624495702268\\
-3.38395048570807	0.101495660622541\\
-3.56657794928122	0.101367152756868\\
-3.74592669871445	0.101238970860245\\
-3.91868503648166	0.101111113693981\\
-4.08788248040528	0.100983580025649\\
-4.25547718939068	0.100856368629053\\
-4.42289441889939	0.100729478284186\\
-4.59485645444949	0.10060290777719\\
-4.78493147158005	0.100476655900321\\
-5.05787095937147	0.100350721451904\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0.000575362637826596	0.102798944652196\\
0.785148742456547	0.102667107559949\\
1.30107876308287	0.102535609177368\\
1.68848549942323	0.102404448200831\\
2.02209249144821	0.102273623333401\\
2.31958400780897	0.102143133284774\\
2.55515006926237	0.102012976771247\\
2.77918578919583	0.101883152515667\\
2.98997620014521	0.101753659247397\\
3.19100074177301	0.101624495702268\\
3.38395048570807	0.101495660622541\\
3.56657794928122	0.101367152756868\\
3.74592669871445	0.101238970860245\\
3.91868503648166	0.101111113693981\\
4.08788248040528	0.100983580025649\\
4.25547718939068	0.100856368629053\\
4.42289441889939	0.100729478284186\\
4.59485645444949	0.10060290777719\\
4.78493147158004	0.100476655900321\\
5.05787095937147	0.100350721451904\\
};

\addplot [color=red]
  table[row sep=crcr]{%
6	0.100350721451904\\
5.05787095937147	0.100350721451904\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-6	0.100350721451904\\
-5.05787095937147	0.100350721451904\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-6	0.093\\
6 0.093\\
};
\end{axis}
\end{tikzpicture}%

==> rec2r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
hide axis, 
ymax=0.102006666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0982933333333333\\
-6.92964824120603	0.0982933333333333\\
-6.85929648241206	0.0982933333333333\\
-6.78894472361809	0.0982933333333333\\
-6.71859296482412	0.0982933333333333\\
-6.64824120603015	0.0982933333333333\\
-6.57788944723618	0.0982933333333333\\
-6.50753768844221	0.0982933333333333\\
-6.43718592964824	0.0982933333333333\\
-6.36683417085427	0.0982933333333333\\
-6.2964824120603	0.0982933333333333\\
-6.22613065326633	0.0982933333333333\\
-6.15577889447236	0.0982933333333333\\
-6.08542713567839	0.0982933333333333\\
-6.01507537688442	0.0982933333333333\\
-5.94472361809045	0.0982933333333333\\
-5.87437185929648	0.0982933333333333\\
-5.80402010050251	0.0982933333333333\\
-5.73366834170854	0.0982933333333333\\
-5.66331658291457	0.0982933333333333\\
-5.5929648241206	0.0982933333333333\\
-5.52261306532663	0.0982933333333333\\
-5.45226130653266	0.0982933333333333\\
-5.38190954773869	0.0982933333333333\\
-5.31155778894472	0.0982933333333333\\
-5.24120603015075	0.0982933333333333\\
-5.17085427135678	0.0982933333333333\\
-5.10050251256281	0.0982933333333333\\
-5.03015075376884	0.0982933333333333\\
-4.95979899497487	0.0982933333333333\\
-4.8894472361809	0.0982933333333333\\
-4.81909547738693	0.0982933333333333\\
-4.74874371859296	0.0982933333333333\\
-4.678391959799	0.0982933333333333\\
-4.60804020100502	0.0982933333333333\\
-4.53768844221106	0.0982933333333333\\
-4.46733668341709	0.0982933333333333\\
-4.39698492462312	0.0982933333333333\\
-4.32663316582915	0.0982933333333333\\
-4.25628140703518	0.0982933333333333\\
-4.18592964824121	0.0982933333333333\\
-4.11557788944724	0.0982933333333333\\
-4.04522613065327	0.0982933333333333\\
-3.9748743718593	0.0982933375233768\\
-3.90452261306533	0.098293557200071\\
-3.83417085427136	0.0982944750158659\\
-3.76381909547739	0.0982965427272223\\
-3.69346733668342	0.0983001581742027\\
-3.62311557788945	0.0983056673484978\\
-3.55276381909548	0.0983133664614529\\
-3.48241206030151	0.0983235040120937\\
-3.41206030150754	0.0983362828551527\\
-3.34170854271357	0.0983518622690955\\
-3.2713567839196	0.098370360024147\\
-3.20100502512563	0.0983918544503178\\
-3.13065326633166	0.0984163865054299\\
-3.06030150753769	0.0984439618431435\\
-2.98994974874372	0.0984745528809829\\
-2.91959798994975	0.098508100868363\\
-2.84924623115578	0.098544517954615\\
-2.77889447236181	0.0985836892570133\\
-2.70854271356784	0.0986254749288013\\
-2.63819095477387	0.0986697122272177\\
-2.5678391959799	0.0987162175815229\\
-2.49748743718593	0.0987647886610249\\
-2.42713567839196	0.0988152064431058\\
-2.35678391959799	0.098867237281248\\
-2.28643216080402	0.0989206349730604\\
-2.21608040201005	0.0989751428283045\\
-2.14572864321608	0.0990304957369206\\
-2.07537688442211	0.0990864222370546\\
-2.00502512562814	0.0991426465830833\\
-1.93467336683417	0.0991988908136414\\
-1.8643216080402	0.0992548768196474\\
-1.79396984924623	0.0993103284123298\\
-1.72361809045226	0.0993649733912534\\
-1.65326633165829	0.0994185456123455\\
-1.58291457286432	0.0994707870559224\\
-1.51256281407035	0.099521449894715\\
-1.44221105527638	0.0995702985618957\\
-1.37185929648241	0.0996171118191041\\
-1.30150753768844	0.0996616848244737\\
-1.23115577889447	0.0997038312006577\\
-1.1608040201005	0.0997433851028556\\
-1.09045226130653	0.0997802032868391\\
-1.02010050251256	0.0998141671769785\\
-0.949748743718593	0.0998451849342689\\
-0.879396984924623	0.0998731935243565\\
-0.809045226130653	0.0998981607855646\\
-0.738693467336684	0.0999200874969202\\
-0.668341708542713	0.0999390094461799\\
-0.597989949748744	0.0999549994978561\\
-0.527638190954774	0.0999681696612436\\
-0.457286432160804	0.0999786731584456\\
-0.386934673366834	0.0999867064923996\\
-0.316582914572864	0.0999925115149044\\
-0.246231155778895	0.0999963774946455\\
-0.175879396984925	0.0999986431852219\\
-0.105527638190955	0.0999996988931721\\
-0.0351758793969852	0.0999999885460004\\
0.0351758793969852	0.100000011454\\
0.105527638190955	0.100000301106828\\
0.175879396984925	0.100001356814778\\
0.246231155778895	0.100003622505355\\
0.316582914572864	0.100007488485096\\
0.386934673366834	0.1000132935076\\
0.457286432160804	0.100021326841554\\
0.527638190954774	0.100031830338756\\
0.597989949748744	0.100045000502144\\
0.668341708542713	0.10006099055382\\
0.738693467336684	0.10007991250308\\
0.809045226130653	0.100101839214435\\
0.879396984924623	0.100126806475644\\
0.949748743718593	0.100154815065731\\
1.02010050251256	0.100185832823021\\
1.09045226130653	0.100219796713161\\
1.1608040201005	0.100256614897144\\
1.23115577889447	0.100296168799342\\
1.30150753768844	0.100338315175526\\
1.37185929648241	0.100382888180896\\
1.44221105527638	0.100429701438104\\
1.51256281407035	0.100478550105285\\
1.58291457286432	0.100529212944078\\
1.65326633165829	0.100581454387654\\
1.72361809045226	0.100635026608747\\
1.79396984924623	0.10068967158767\\
1.8643216080402	0.100745123180353\\
1.93467336683417	0.100801109186359\\
2.00502512562814	0.100857353416917\\
2.07537688442211	0.100913577762945\\
2.14572864321608	0.100969504263079\\
2.21608040201005	0.101024857171696\\
2.28643216080402	0.10107936502694\\
2.35678391959799	0.101132762718752\\
2.42713567839196	0.101184793556894\\
2.49748743718593	0.101235211338975\\
2.5678391959799	0.101283782418477\\
2.63819095477387	0.101330287772782\\
2.70854271356784	0.101374525071199\\
2.77889447236181	0.101416310742987\\
2.84924623115578	0.101455482045385\\
2.91959798994975	0.101491899131637\\
2.98994974874372	0.101525447119017\\
3.06030150753769	0.101556038156856\\
3.13065326633166	0.10158361349457\\
3.20100502512563	0.101608145549682\\
3.2713567839196	0.101629639975853\\
3.34170854271357	0.101648137730905\\
3.41206030150754	0.101663717144847\\
3.48241206030151	0.101676495987906\\
3.55276381909548	0.101686633538547\\
3.62311557788945	0.101694332651502\\
3.69346733668342	0.101699841825797\\
3.76381909547739	0.101703457272778\\
3.83417085427136	0.101705524984134\\
3.90452261306533	0.101706442799929\\
3.9748743718593	0.101706662476623\\
4.04522613065327	0.101706666666667\\
4.11557788944724	0.101706666666667\\
4.18592964824121	0.101706666666667\\
4.25628140703518	0.101706666666667\\
4.32663316582915	0.101706666666667\\
4.39698492462312	0.101706666666667\\
4.46733668341709	0.101706666666667\\
4.53768844221105	0.101706666666667\\
4.60804020100502	0.101706666666667\\
4.678391959799	0.101706666666667\\
4.74874371859296	0.101706666666667\\
4.81909547738693	0.101706666666667\\
4.8894472361809	0.101706666666667\\
4.95979899497488	0.101706666666667\\
5.03015075376884	0.101706666666667\\
5.10050251256281	0.101706666666667\\
5.17085427135678	0.101706666666667\\
5.24120603015075	0.101706666666667\\
5.31155778894472	0.101706666666667\\
5.38190954773869	0.101706666666667\\
5.45226130653266	0.101706666666667\\
5.52261306532663	0.101706666666667\\
5.5929648241206	0.101706666666667\\
5.66331658291457	0.101706666666667\\
5.73366834170854	0.101706666666667\\
5.80402010050251	0.101706666666667\\
5.87437185929648	0.101706666666667\\
5.94472361809045	0.101706666666667\\
6.01507537688442	0.101706666666667\\
6.08542713567839	0.101706666666667\\
6.15577889447236	0.101706666666667\\
6.22613065326633	0.101706666666667\\
6.2964824120603	0.101706666666667\\
6.36683417085427	0.101706666666667\\
6.43718592964824	0.101706666666667\\
6.50753768844221	0.101706666666667\\
6.57788944723618	0.101706666666667\\
6.64824120603015	0.101706666666667\\
6.71859296482412	0.101706666666667\\
6.78894472361809	0.101706666666667\\
6.85929648241206	0.101706666666667\\
6.92964824120603	0.101706666666667\\
7	0.101706666666667\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.102006666666667\\
4	0.102006666666667\\
3.30032001224299	0.101969665164718\\
2.62571952909924	0.101688421277679\\
2.4646892756011	0.101408729081051\\
1.98995235151381	0.101061276403796\\
1.6242940906856	0.100785028901661\\
1.03775307586069	0.100441842327543\\
-0.617986569571076	0.100168976272155\\
-1.38506262090257	0.0998299777104709\\
-1.72987719300034	0.0995604313930424\\
-2.17096005792539	0.0992255446474519\\
-2.5550653137523	0.098959257851631\\
-3.22827538066648	0.0986284085630608\\
-4	0.0985933333333333\\
-7	0.0985933333333333\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> rec3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-7,
xmax=7,
ymin=0.094,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
4.07864738100732	0.101309018174453\\
3.90243830361377	0.101168218196651\\
3.7208917827914	0.101027809045252\\
3.53152598509987	0.100887789095252\\
3.33096299281798	0.100748156730646\\
3.11361120234892	0.100608910344361\\
2.86873660046801	0.100470048338197\\
2.57234445624169	0.100331569122764\\
2.18042961668195	0.100193471117425\\
1.6640365206224	0.100055752750232\\
-1.07200187490328	0.0999184124578685\\
-2.04379783491251	0.0997814486855888\\
-2.53764325265038	0.099644859887161\\
-2.84642191884467	0.099508644524808\\
-3.08716056946885	0.0993728010691496\\
-3.30391427146786	0.0992373279991456\\
-3.50916878112352	0.0991022238020389\\
-3.69701114177771	0.0989674869732994\\
-3.88575555324158	0.0988331160165677\\
-4.12838131696987	0.0986991094436002\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101309018174453\\
4.07864738100732	0.101309018174453\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-7	0.0986991094436002\\
-4.12838131696987	0.0986991094436002\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.094\\
7	0.094\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0984666666666667\\
-6.97662771285476	0.0984666666666667\\
-6.95325542570952	0.0984666666666667\\
-6.92988313856427	0.0984666666666667\\
-6.90651085141903	0.0984666666666667\\
-6.88313856427379	0.0984666666666667\\
-6.85976627712855	0.0984666666666667\\
-6.83639398998331	0.0984666666666667\\
-6.81302170283806	0.0984666666666667\\
-6.78964941569282	0.0984666666666667\\
-6.76627712854758	0.0984666666666667\\
-6.74290484140234	0.0984666666666667\\
-6.7195325542571	0.0984666666666667\\
-6.69616026711185	0.0984666666666667\\
-6.67278797996661	0.0984666666666667\\
-6.64941569282137	0.0984666666666667\\
-6.62604340567613	0.0984666666666667\\
-6.60267111853088	0.0984666666666667\\
-6.57929883138564	0.0984666666666667\\
-6.5559265442404	0.0984666666666667\\
-6.53255425709516	0.0984666666666667\\
-6.50918196994992	0.0984666666666667\\
-6.48580968280467	0.0984666666666667\\
-6.46243739565943	0.0984666666666667\\
-6.43906510851419	0.0984666666666667\\
-6.41569282136895	0.0984666666666667\\
-6.39232053422371	0.0984666666666667\\
-6.36894824707846	0.0984666666666667\\
-6.34557595993322	0.0984666666666667\\
-6.32220367278798	0.0984666666666667\\
-6.29883138564274	0.0984666666666667\\
-6.2754590984975	0.0984666666666667\\
-6.25208681135225	0.0984666666666667\\
-6.22871452420701	0.0984666666666667\\
-6.20534223706177	0.0984666666666667\\
-6.18196994991653	0.0984666666666667\\
-6.15859766277129	0.0984666666666667\\
-6.13522537562604	0.0984666666666667\\
-6.1118530884808	0.0984666666666667\\
-6.08848080133556	0.0984666666666667\\
-6.06510851419032	0.0984666666666667\\
-6.04173622704508	0.0984666666666667\\
-6.01836393989983	0.0984666666666667\\
-5.99499165275459	0.0984666666666667\\
-5.97161936560935	0.0984666666666667\\
-5.94824707846411	0.0984666666666667\\
-5.92487479131886	0.0984666666666667\\
-5.90150250417362	0.0984666666666667\\
-5.87813021702838	0.0984666666666667\\
-5.85475792988314	0.0984666666666667\\
-5.8313856427379	0.0984666666666667\\
-5.80801335559265	0.0984666666666667\\
-5.78464106844741	0.0984666666666667\\
-5.76126878130217	0.0984666666666667\\
-5.73789649415693	0.0984666666666667\\
-5.71452420701169	0.0984666666666667\\
-5.69115191986644	0.0984666666666667\\
-5.6677796327212	0.0984666666666667\\
-5.64440734557596	0.0984666666666667\\
-5.62103505843072	0.0984666666666667\\
-5.59766277128548	0.0984666666666667\\
-5.57429048414023	0.0984666666666667\\
-5.55091819699499	0.0984666666666667\\
-5.52754590984975	0.0984666666666667\\
-5.50417362270451	0.0984666666666667\\
-5.48080133555927	0.0984666666666667\\
-5.45742904841402	0.0984666666666667\\
-5.43405676126878	0.0984666666666667\\
-5.41068447412354	0.0984666666666667\\
-5.3873121869783	0.0984666666666667\\
-5.36393989983306	0.0984666666666667\\
-5.34056761268781	0.0984666666666667\\
-5.31719532554257	0.0984666666666667\\
-5.29382303839733	0.0984666666666667\\
-5.27045075125209	0.0984666666666667\\
-5.24707846410684	0.0984666666666667\\
-5.2237061769616	0.0984666666666667\\
-5.20033388981636	0.0984666666666667\\
-5.17696160267112	0.0984666666666667\\
-5.15358931552588	0.0984666666666667\\
-5.13021702838063	0.0984666666666667\\
-5.10684474123539	0.0984666666666667\\
-5.08347245409015	0.0984666666666667\\
-5.06010016694491	0.0984666666666667\\
-5.03672787979967	0.0984666666666667\\
-5.01335559265442	0.0984666666666667\\
-4.98998330550918	0.0984666666666667\\
-4.96661101836394	0.0984666666666667\\
-4.9432387312187	0.0984666666666667\\
-4.91986644407346	0.0984666666666667\\
-4.89649415692821	0.0984666666666667\\
-4.87312186978297	0.0984666666666667\\
-4.84974958263773	0.0984666666666667\\
-4.82637729549249	0.0984666666666667\\
-4.80300500834725	0.0984666666666667\\
-4.779632721202	0.0984666666666667\\
-4.75626043405676	0.0984666666666667\\
-4.73288814691152	0.0984666666666667\\
-4.70951585976628	0.0984666666666667\\
-4.68614357262103	0.0984666666666667\\
-4.66277128547579	0.0984666666666667\\
-4.63939899833055	0.0984666666666667\\
-4.61602671118531	0.0984666666666667\\
-4.59265442404007	0.0984666666666667\\
-4.56928213689482	0.0984666666666667\\
-4.54590984974958	0.0984666666666667\\
-4.52253756260434	0.0984666666666667\\
-4.4991652754591	0.0984666666666667\\
-4.47579298831386	0.0984666666666667\\
-4.45242070116861	0.0984666666666667\\
-4.42904841402337	0.0984666666666667\\
-4.40567612687813	0.0984666666666667\\
-4.38230383973289	0.0984666666666667\\
-4.35893155258765	0.0984666666666667\\
-4.3355592654424	0.0984666666666667\\
-4.31218697829716	0.0984666666666667\\
-4.28881469115192	0.0984666666666667\\
-4.26544240400668	0.0984666666666667\\
-4.24207011686144	0.0984666666666667\\
-4.21869782971619	0.0984666666666667\\
-4.19532554257095	0.0984666666666667\\
-4.17195325542571	0.0984666666666667\\
-4.14858096828047	0.0984666666666667\\
-4.12520868113523	0.0984666666666667\\
-4.10183639398998	0.0984666666666667\\
-4.07846410684474	0.0984666666666667\\
-4.0550918196995	0.0984666666666667\\
-4.03171953255426	0.0984666666666667\\
-4.00834724540901	0.0984666666666667\\
-3.98497495826377	0.0984816353410983\\
-3.96160267111853	0.0985046965862337\\
-3.93823038397329	0.0985274873213497\\
-3.91485809682805	0.0985500091423757\\
-3.8914858096828	0.098572263645241\\
-3.86811352253756	0.098594252425875\\
-3.84474123539232	0.0986159770802069\\
-3.82136894824708	0.0986374392041661\\
-3.79799666110184	0.0986586403936818\\
-3.77462437395659	0.0986795822446835\\
-3.75125208681135	0.0987002663531004\\
-3.72787979966611	0.0987206943148618\\
-3.70450751252087	0.098740867725897\\
-3.68113522537563	0.0987607881821355\\
-3.65776293823038	0.0987804572795064\\
-3.63439065108514	0.0987998766139392\\
-3.6110183639399	0.098819047781363\\
-3.58764607679466	0.0988379723777073\\
-3.56427378964942	0.0988566519989014\\
-3.54090150250417	0.0988750882408745\\
-3.51752921535893	0.0988932826995561\\
-3.49415692821369	0.0989112369708753\\
-3.47078464106845	0.0989289526507616\\
-3.44741235392321	0.0989464313351442\\
-3.42404006677796	0.0989636746199525\\
-3.40066777963272	0.0989806841011158\\
-3.37729549248748	0.0989974613745633\\
-3.35392320534224	0.0990140080362245\\
-3.330550918197	0.0990303256820287\\
-3.30717863105175	0.099046415907905\\
-3.28380634390651	0.099062280309783\\
-3.26043405676127	0.0990779204835918\\
-3.23706176961603	0.0990933380252608\\
-3.21368948247078	0.0991085345307194\\
-3.19031719532554	0.0991235115958968\\
-3.1669449081803	0.0991382708167223\\
-3.14357262103506	0.0991528137891254\\
-3.12020033388982	0.0991671421090352\\
-3.09682804674457	0.0991812573723811\\
-3.07345575959933	0.0991951611750925\\
-3.05008347245409	0.0992088551130986\\
-3.02671118530885	0.0992223407823288\\
-3.00333889816361	0.0992356197787123\\
-2.97996661101836	0.0992486936981786\\
-2.95659432387312	0.0992615641366568\\
-2.93322203672788	0.0992742326900764\\
-2.90984974958264	0.0992867009543667\\
-2.8864774624374	0.0992989705254569\\
-2.86310517529215	0.0993110429992764\\
-2.83973288814691	0.0993229199717545\\
-2.81636060100167	0.0993346030388205\\
-2.79298831385643	0.0993460937964037\\
-2.76961602671119	0.0993573938404336\\
-2.74624373956594	0.0993685047668392\\
-2.7228714524207	0.0993794281715501\\
-2.69949916527546	0.0993901656504955\\
-2.67612687813022	0.0994007187996047\\
-2.65275459098497	0.0994110892148071\\
-2.62938230383973	0.0994212784920319\\
-2.60601001669449	0.0994312882272085\\
-2.58263772954925	0.0994411200162662\\
-2.55926544240401	0.0994507754551343\\
-2.53589315525876	0.0994602561397421\\
-2.51252086811352	0.099469563666019\\
-2.48914858096828	0.0994786996298942\\
-2.46577629382304	0.0994876656272971\\
-2.4424040066778	0.0994964632541571\\
-2.41903171953255	0.0995050941064033\\
-2.39565943238731	0.0995135597799652\\
-2.37228714524207	0.099521861870772\\
-2.34891485809683	0.0995300019747531\\
-2.32554257095159	0.0995379816878379\\
-2.30217028380634	0.0995458026059555\\
-2.2787979966611	0.0995534663250353\\
-2.25542570951586	0.0995609744410066\\
-2.23205342237062	0.0995683285497989\\
-2.20868113522538	0.0995755302473413\\
-2.18530884808013	0.0995825811295632\\
-2.16193656093489	0.0995894827923939\\
-2.13856427378965	0.0995962368317627\\
-2.11519198664441	0.099602844843599\\
-2.09181969949917	0.099609308423832\\
-2.06844741235392	0.0996156291683911\\
-2.04507512520868	0.0996218086732057\\
-2.02170283806344	0.0996278485342049\\
-1.9983305509182	0.0996337503473182\\
-1.97495826377295	0.0996395157084748\\
-1.95158597662771	0.0996451462136041\\
-1.92821368948247	0.0996506434586354\\
-1.90484140233723	0.099656009039498\\
-1.88146911519199	0.0996612445521212\\
-1.85809682804674	0.0996663515924343\\
-1.8347245409015	0.0996713317563667\\
-1.81135225375626	0.0996761866398477\\
-1.78797996661102	0.0996809178388066\\
-1.76460767946578	0.0996855269491726\\
-1.74123539232053	0.0996900155668752\\
-1.71786310517529	0.0996943852878437\\
-1.69449081803005	0.0996986377080073\\
-1.67111853088481	0.0997027744232954\\
-1.64774624373957	0.0997067970296373\\
-1.62437395659432	0.0997107071229623\\
-1.60100166944908	0.0997145062991997\\
-1.57762938230384	0.0997181961542789\\
-1.5542570951586	0.0997217782841291\\
-1.53088480801336	0.0997252542846798\\
-1.50751252086811	0.0997286257518601\\
-1.48414023372287	0.0997318942815995\\
-1.46076794657763	0.0997350614698271\\
-1.43739565943239	0.0997381289124725\\
-1.41402337228715	0.0997410982054648\\
-1.3906510851419	0.0997439709447334\\
-1.36727879799666	0.0997467487262076\\
-1.34390651085142	0.0997494331458168\\
-1.32053422370618	0.0997520257994901\\
-1.29716193656093	0.0997545282831571\\
-1.27378964941569	0.0997569421927469\\
-1.25041736227045	0.0997592691241889\\
-1.22704507512521	0.0997615106734124\\
-1.20367278797997	0.0997636684363468\\
-1.18030050083472	0.0997657440089213\\
-1.15692821368948	0.0997677389870652\\
-1.13355592654424	0.099769654966708\\
-1.110183639399	0.0997714935437788\\
-1.08681135225376	0.0997732563142071\\
-1.06343906510851	0.0997749448739221\\
-1.04006677796327	0.0997765608188532\\
-1.01669449081803	0.0997781057449296\\
-0.993322203672788	0.0997795812480807\\
-0.969949916527546	0.0997809889242358\\
-0.946577629382304	0.0997823303693242\\
-0.923205342237062	0.0997836071792753\\
-0.89983305509182	0.0997848209500184\\
-0.876460767946577	0.0997859732774827\\
-0.853088480801335	0.0997870657575976\\
-0.829716193656093	0.0997880999862924\\
-0.806343906510851	0.0997890775594964\\
-0.782971619365609	0.099790000073139\\
-0.759599332220367	0.0997908691231495\\
-0.736227045075125	0.0997916863054571\\
-0.712854757929883	0.0997924532159912\\
-0.689482470784641	0.0997931714506812\\
-0.666110183639399	0.0997938426054562\\
-0.642737896494157	0.0997944682762458\\
-0.619365609348915	0.0997950500589791\\
-0.595993322203673	0.0997955895495854\\
-0.572621035058431	0.0997960883439942\\
-0.549248747913189	0.0997965480381347\\
-0.525876460767947	0.0997969702279363\\
-0.502504173622705	0.0997973565093282\\
-0.479131886477463	0.0997977084782397\\
-0.455759599332221	0.0997980277306003\\
-0.432387312186978	0.0997983158623392\\
-0.409015025041736	0.0997985744693856\\
-0.385642737896494	0.0997988051476691\\
-0.362270450751252	0.0997990094931188\\
-0.33889816360601	0.0997991891016641\\
-0.315525876460768	0.0997993455692342\\
-0.292153589315526	0.0997994804917586\\
-0.268781302170284	0.0997995954651665\\
-0.245409015025042	0.0997996920853873\\
-0.222036727879799	0.0997997719483502\\
-0.198664440734557	0.0997998366499846\\
-0.175292153589315	0.0997998877862199\\
-0.151919866444073	0.0997999269529852\\
-0.128547579298831	0.09979995574621\\
-0.105175292153589	0.0997999757618235\\
-0.0818030050083474	0.0997999885957551\\
-0.0584307178631054	0.0997999958439341\\
-0.0350584307178634	0.0997999991022898\\
-0.0116861435726214	0.0997999999667515\\
0.0116861435726214	0.0998000000332485\\
0.0350584307178634	0.0998000008977102\\
0.0584307178631054	0.0998000041560659\\
0.0818030050083474	0.0998000114042449\\
0.105175292153589	0.0998000242381765\\
0.128547579298831	0.09980004425379\\
0.151919866444073	0.0998000730470148\\
0.175292153589315	0.0998001122137801\\
0.198664440734557	0.0998001633500154\\
0.222036727879799	0.0998002280516498\\
0.245409015025042	0.0998003079146127\\
0.268781302170284	0.0998004045348335\\
0.292153589315526	0.0998005195082414\\
0.315525876460768	0.0998006544307658\\
0.33889816360601	0.0998008108983359\\
0.362270450751252	0.0998009905068812\\
0.385642737896494	0.0998011948523309\\
0.409015025041736	0.0998014255306144\\
0.432387312186978	0.0998016841376608\\
0.455759599332221	0.0998019722693997\\
0.479131886477463	0.0998022915217603\\
0.502504173622705	0.0998026434906718\\
0.525876460767947	0.0998030297720637\\
0.549248747913189	0.0998034519618653\\
0.572621035058431	0.0998039116560058\\
0.595993322203673	0.0998044104504146\\
0.619365609348915	0.0998049499410209\\
0.642737896494157	0.0998055317237542\\
0.666110183639399	0.0998061573945438\\
0.689482470784641	0.0998068285493188\\
0.712854757929883	0.0998075467840088\\
0.736227045075125	0.0998083136945429\\
0.759599332220367	0.0998091308768505\\
0.782971619365609	0.099809999926861\\
0.806343906510851	0.0998109224405036\\
0.829716193656093	0.0998119000137076\\
0.853088480801335	0.0998129342424024\\
0.876460767946577	0.0998140267225173\\
0.89983305509182	0.0998151790499816\\
0.923205342237062	0.0998163928207247\\
0.946577629382304	0.0998176696306758\\
0.969949916527546	0.0998190110757642\\
0.993322203672788	0.0998204187519193\\
1.01669449081803	0.0998218942550704\\
1.04006677796327	0.0998234391811468\\
1.06343906510851	0.0998250551260779\\
1.08681135225376	0.0998267436857929\\
1.110183639399	0.0998285064562212\\
1.13355592654424	0.099830345033292\\
1.15692821368948	0.0998322610129348\\
1.18030050083472	0.0998342559910787\\
1.20367278797997	0.0998363315636532\\
1.22704507512521	0.0998384893265876\\
1.25041736227045	0.0998407308758111\\
1.27378964941569	0.0998430578072531\\
1.29716193656093	0.0998454717168429\\
1.32053422370618	0.0998479742005099\\
1.34390651085142	0.0998505668541832\\
1.36727879799666	0.0998532512737924\\
1.3906510851419	0.0998560290552666\\
1.41402337228715	0.0998589017945352\\
1.43739565943239	0.0998618710875275\\
1.46076794657763	0.0998649385301729\\
1.48414023372287	0.0998681057184005\\
1.50751252086811	0.0998713742481399\\
1.53088480801336	0.0998747457153202\\
1.5542570951586	0.0998782217158709\\
1.57762938230384	0.0998818038457211\\
1.60100166944908	0.0998854937008003\\
1.62437395659432	0.0998892928770377\\
1.64774624373957	0.0998932029703627\\
1.67111853088481	0.0998972255767046\\
1.69449081803005	0.0999013622919927\\
1.71786310517529	0.0999056147121563\\
1.74123539232053	0.0999099844331248\\
1.76460767946578	0.0999144730508274\\
1.78797996661102	0.0999190821611934\\
1.81135225375626	0.0999238133601523\\
1.8347245409015	0.0999286682436333\\
1.85809682804674	0.0999336484075657\\
1.88146911519199	0.0999387554478788\\
1.90484140233723	0.099943990960502\\
1.92821368948247	0.0999493565413646\\
1.95158597662771	0.0999548537863959\\
1.97495826377295	0.0999604842915252\\
1.9983305509182	0.0999662496526818\\
2.02170283806344	0.0999721514657951\\
2.04507512520868	0.0999781913267943\\
2.06844741235392	0.0999843708316089\\
2.09181969949917	0.099990691576168\\
2.11519198664441	0.099997155156401\\
2.13856427378965	0.100003763168237\\
2.16193656093489	0.100010517207606\\
2.18530884808013	0.100017418870437\\
2.20868113522538	0.100024469752659\\
2.23205342237062	0.100031671450201\\
2.25542570951586	0.100039025558993\\
2.2787979966611	0.100046533674965\\
2.30217028380634	0.100054197394045\\
2.32554257095159	0.100062018312162\\
2.34891485809683	0.100069998025247\\
2.37228714524207	0.100078138129228\\
2.39565943238731	0.100086440220035\\
2.41903171953255	0.100094905893597\\
2.4424040066778	0.100103536745843\\
2.46577629382304	0.100112334372703\\
2.48914858096828	0.100121300370106\\
2.51252086811352	0.100130436333981\\
2.53589315525876	0.100139743860258\\
2.55926544240401	0.100149224544866\\
2.58263772954925	0.100158879983734\\
2.60601001669449	0.100168711772792\\
2.62938230383973	0.100178721507968\\
2.65275459098497	0.100188910785193\\
2.67612687813022	0.100199281200395\\
2.69949916527546	0.100209834349504\\
2.7228714524207	0.10022057182845\\
2.74624373956594	0.100231495233161\\
2.76961602671119	0.100242606159566\\
2.79298831385643	0.100253906203596\\
2.81636060100167	0.10026539696118\\
2.83973288814691	0.100277080028246\\
2.86310517529215	0.100288957000724\\
2.8864774624374	0.100301029474543\\
2.90984974958264	0.100313299045633\\
2.93322203672788	0.100325767309924\\
2.95659432387312	0.100338435863343\\
2.97996661101836	0.100351306301821\\
3.00333889816361	0.100364380221288\\
3.02671118530885	0.100377659217671\\
3.05008347245409	0.100391144886901\\
3.07345575959933	0.100404838824907\\
3.09682804674457	0.100418742627619\\
3.12020033388982	0.100432857890965\\
3.14357262103506	0.100447186210875\\
3.1669449081803	0.100461729183278\\
3.19031719532554	0.100476488404103\\
3.21368948247078	0.100491465469281\\
3.23706176961603	0.100506661974739\\
3.26043405676127	0.100522079516408\\
3.28380634390651	0.100537719690217\\
3.30717863105175	0.100553584092095\\
3.33055091819699	0.100569674317971\\
3.35392320534224	0.100585991963775\\
3.37729549248748	0.100602538625437\\
3.40066777963272	0.100619315898884\\
3.42404006677796	0.100636325380047\\
3.44741235392321	0.100653568664856\\
3.47078464106845	0.100671047349238\\
3.49415692821369	0.100688763029125\\
3.51752921535893	0.100706717300444\\
3.54090150250417	0.100724911759125\\
3.56427378964942	0.100743348001099\\
3.58764607679466	0.100762027622293\\
3.6110183639399	0.100780952218637\\
3.63439065108514	0.100800123386061\\
3.65776293823038	0.100819542720494\\
3.68113522537563	0.100839211817865\\
3.70450751252087	0.100859132274103\\
3.72787979966611	0.100879305685138\\
3.75125208681135	0.1008997336469\\
3.77462437395659	0.100920417755317\\
3.79799666110184	0.100941359606318\\
3.82136894824708	0.100962560795834\\
3.84474123539232	0.100984022919793\\
3.86811352253756	0.101005747574125\\
3.89148580968281	0.101027736354759\\
3.91485809682805	0.101049990857624\\
3.93823038397329	0.10107251267865\\
3.96160267111853	0.101095303413766\\
3.98497495826377	0.101118364658902\\
4.00834724540901	0.101133333333333\\
4.03171953255426	0.101133333333333\\
4.0550918196995	0.101133333333333\\
4.07846410684474	0.101133333333333\\
4.10183639398998	0.101133333333333\\
4.12520868113523	0.101133333333333\\
4.14858096828047	0.101133333333333\\
4.17195325542571	0.101133333333333\\
4.19532554257095	0.101133333333333\\
4.21869782971619	0.101133333333333\\
4.24207011686144	0.101133333333333\\
4.26544240400668	0.101133333333333\\
4.28881469115192	0.101133333333333\\
4.31218697829716	0.101133333333333\\
4.3355592654424	0.101133333333333\\
4.35893155258765	0.101133333333333\\
4.38230383973289	0.101133333333333\\
4.40567612687813	0.101133333333333\\
4.42904841402337	0.101133333333333\\
4.45242070116861	0.101133333333333\\
4.47579298831386	0.101133333333333\\
4.4991652754591	0.101133333333333\\
4.52253756260434	0.101133333333333\\
4.54590984974958	0.101133333333333\\
4.56928213689483	0.101133333333333\\
4.59265442404007	0.101133333333333\\
4.61602671118531	0.101133333333333\\
4.63939899833055	0.101133333333333\\
4.66277128547579	0.101133333333333\\
4.68614357262103	0.101133333333333\\
4.70951585976628	0.101133333333333\\
4.73288814691152	0.101133333333333\\
4.75626043405676	0.101133333333333\\
4.779632721202	0.101133333333333\\
4.80300500834725	0.101133333333333\\
4.82637729549249	0.101133333333333\\
4.84974958263773	0.101133333333333\\
4.87312186978297	0.101133333333333\\
4.89649415692821	0.101133333333333\\
4.91986644407346	0.101133333333333\\
4.9432387312187	0.101133333333333\\
4.96661101836394	0.101133333333333\\
4.98998330550918	0.101133333333333\\
5.01335559265442	0.101133333333333\\
5.03672787979967	0.101133333333333\\
5.06010016694491	0.101133333333333\\
5.08347245409015	0.101133333333333\\
5.10684474123539	0.101133333333333\\
5.13021702838063	0.101133333333333\\
5.15358931552588	0.101133333333333\\
5.17696160267112	0.101133333333333\\
5.20033388981636	0.101133333333333\\
5.2237061769616	0.101133333333333\\
5.24707846410685	0.101133333333333\\
5.27045075125209	0.101133333333333\\
5.29382303839733	0.101133333333333\\
5.31719532554257	0.101133333333333\\
5.34056761268781	0.101133333333333\\
5.36393989983305	0.101133333333333\\
5.3873121869783	0.101133333333333\\
5.41068447412354	0.101133333333333\\
5.43405676126878	0.101133333333333\\
5.45742904841402	0.101133333333333\\
5.48080133555927	0.101133333333333\\
5.50417362270451	0.101133333333333\\
5.52754590984975	0.101133333333333\\
5.55091819699499	0.101133333333333\\
5.57429048414023	0.101133333333333\\
5.59766277128548	0.101133333333333\\
5.62103505843072	0.101133333333333\\
5.64440734557596	0.101133333333333\\
5.6677796327212	0.101133333333333\\
5.69115191986644	0.101133333333333\\
5.71452420701169	0.101133333333333\\
5.73789649415693	0.101133333333333\\
5.76126878130217	0.101133333333333\\
5.78464106844741	0.101133333333333\\
5.80801335559265	0.101133333333333\\
5.8313856427379	0.101133333333333\\
5.85475792988314	0.101133333333333\\
5.87813021702838	0.101133333333333\\
5.90150250417362	0.101133333333333\\
5.92487479131887	0.101133333333333\\
5.94824707846411	0.101133333333333\\
5.97161936560935	0.101133333333333\\
5.99499165275459	0.101133333333333\\
6.01836393989983	0.101133333333333\\
6.04173622704507	0.101133333333333\\
6.06510851419032	0.101133333333333\\
6.08848080133556	0.101133333333333\\
6.1118530884808	0.101133333333333\\
6.13522537562604	0.101133333333333\\
6.15859766277129	0.101133333333333\\
6.18196994991653	0.101133333333333\\
6.20534223706177	0.101133333333333\\
6.22871452420701	0.101133333333333\\
6.25208681135225	0.101133333333333\\
6.2754590984975	0.101133333333333\\
6.29883138564274	0.101133333333333\\
6.32220367278798	0.101133333333333\\
6.34557595993322	0.101133333333333\\
6.36894824707846	0.101133333333333\\
6.39232053422371	0.101133333333333\\
6.41569282136895	0.101133333333333\\
6.43906510851419	0.101133333333333\\
6.46243739565943	0.101133333333333\\
6.48580968280467	0.101133333333333\\
6.50918196994992	0.101133333333333\\
6.53255425709516	0.101133333333333\\
6.5559265442404	0.101133333333333\\
6.57929883138564	0.101133333333333\\
6.60267111853089	0.101133333333333\\
6.62604340567613	0.101133333333333\\
6.64941569282137	0.101133333333333\\
6.67278797996661	0.101133333333333\\
6.69616026711185	0.101133333333333\\
6.71953255425709	0.101133333333333\\
6.74290484140234	0.101133333333333\\
6.76627712854758	0.101133333333333\\
6.78964941569282	0.101133333333333\\
6.81302170283806	0.101133333333333\\
6.83639398998331	0.101133333333333\\
6.85976627712855	0.101133333333333\\
6.88313856427379	0.101133333333333\\
6.90651085141903	0.101133333333333\\
6.92988313856427	0.101133333333333\\
6.95325542570952	0.101133333333333\\
6.97662771285476	0.101133333333333\\
7	0.101133333333333\\
};

\end{axis}

\end{tikzpicture}%

==> rec3r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0986750418760469\\
-3.90452261306533	0.0986984924623116\\
-3.83417085427136	0.0987219430485762\\
-3.76381909547739	0.0987453936348409\\
-3.69346733668342	0.0987688442211055\\
-3.62311557788945	0.0987922948073702\\
-3.55276381909548	0.0988157453936348\\
-3.48241206030151	0.0988391959798995\\
-3.41206030150754	0.0988626465661642\\
-3.34170854271357	0.0988860971524288\\
-3.2713567839196	0.0989095477386935\\
-3.20100502512563	0.0989329983249581\\
-3.13065326633166	0.0989564489112228\\
-3.06030150753769	0.0989798994974874\\
-2.98994974874372	0.0990033500837521\\
-2.91959798994975	0.0990268006700168\\
-2.84924623115578	0.0990502512562814\\
-2.77889447236181	0.0990737018425461\\
-2.70854271356784	0.0990971524288107\\
-2.63819095477387	0.0991206030150754\\
-2.5678391959799	0.09914405360134\\
-2.49748743718593	0.0991675041876047\\
-2.42713567839196	0.0991909547738694\\
-2.35678391959799	0.099214405360134\\
-2.28643216080402	0.0992378559463987\\
-2.21608040201005	0.0992613065326633\\
-2.14572864321608	0.099284757118928\\
-2.07537688442211	0.0993082077051926\\
-2.00502512562814	0.0993316582914573\\
-1.93467336683417	0.0993551088777219\\
-1.8643216080402	0.0993785594639866\\
-1.79396984924623	0.0994020100502513\\
-1.72361809045226	0.0994254606365159\\
-1.65326633165829	0.0994489112227806\\
-1.58291457286432	0.0994723618090452\\
-1.51256281407035	0.0994958123953099\\
-1.44221105527638	0.0995192629815745\\
-1.37185929648241	0.0995427135678392\\
-1.30150753768844	0.0995661641541039\\
-1.23115577889447	0.0995896147403685\\
-1.1608040201005	0.0996130653266332\\
-1.09045226130653	0.0996365159128978\\
-1.02010050251256	0.0996599664991625\\
-0.949748743718593	0.0996834170854271\\
-0.879396984924623	0.0997068676716918\\
-0.809045226130653	0.0997303182579565\\
-0.738693467336684	0.0997537688442211\\
-0.668341708542713	0.0997772194304858\\
-0.597989949748744	0.0998006700167504\\
-0.527638190954774	0.0998241206030151\\
-0.457286432160804	0.0998475711892797\\
-0.386934673366834	0.0998710217755444\\
-0.316582914572864	0.0998944723618091\\
-0.246231155778895	0.0999179229480737\\
-0.175879396984925	0.0999413735343384\\
-0.105527638190955	0.099964824120603\\
-0.0351758793969852	0.0999882747068677\\
0.0351758793969852	0.100011725293132\\
0.105527638190955	0.100035175879397\\
0.175879396984925	0.100058626465662\\
0.246231155778895	0.100082077051926\\
0.316582914572864	0.100105527638191\\
0.386934673366834	0.100128978224456\\
0.457286432160804	0.10015242881072\\
0.527638190954774	0.100175879396985\\
0.597989949748744	0.10019932998325\\
0.668341708542713	0.100222780569514\\
0.738693467336684	0.100246231155779\\
0.809045226130653	0.100269681742044\\
0.879396984924623	0.100293132328308\\
0.949748743718593	0.100316582914573\\
1.02010050251256	0.100340033500838\\
1.09045226130653	0.100363484087102\\
1.1608040201005	0.100386934673367\\
1.23115577889447	0.100410385259632\\
1.30150753768844	0.100433835845896\\
1.37185929648241	0.100457286432161\\
1.44221105527638	0.100480737018425\\
1.51256281407035	0.10050418760469\\
1.58291457286432	0.100527638190955\\
1.65326633165829	0.100551088777219\\
1.72361809045226	0.100574539363484\\
1.79396984924623	0.100597989949749\\
1.8643216080402	0.100621440536013\\
1.93467336683417	0.100644891122278\\
2.00502512562814	0.100668341708543\\
2.07537688442211	0.100691792294807\\
2.14572864321608	0.100715242881072\\
2.21608040201005	0.100738693467337\\
2.28643216080402	0.100762144053601\\
2.35678391959799	0.100785594639866\\
2.42713567839196	0.100809045226131\\
2.49748743718593	0.100832495812395\\
2.5678391959799	0.10085594639866\\
2.63819095477387	0.100879396984925\\
2.70854271356784	0.100902847571189\\
2.77889447236181	0.100926298157454\\
2.84924623115578	0.100949748743719\\
2.91959798994975	0.100973199329983\\
2.98994974874372	0.100996649916248\\
3.06030150753769	0.101020100502513\\
3.13065326633166	0.101043551088777\\
3.20100502512563	0.101067001675042\\
3.2713567839196	0.101090452261307\\
3.34170854271357	0.101113902847571\\
3.41206030150754	0.101137353433836\\
3.48241206030151	0.101160804020101\\
3.55276381909548	0.101184254606365\\
3.62311557788945	0.10120770519263\\
3.69346733668342	0.101231155778894\\
3.76381909547739	0.101254606365159\\
3.83417085427136	0.101278056951424\\
3.90452261306533	0.101301507537688\\
3.9748743718593	0.101324958123953\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.59625102810985	0.101609018174453\\
3.41548844755507	0.101390801648246\\
2.7652856058328	0.101173523164968\\
1.80761962509402	0.100903234993889\\
1.50776337803909	0.100688045118395\\
0.435694961237349	0.100420348888087\\
-0.149891626723235	0.100207217649094\\
-0.914718615089875	0.0999420762542154\\
-1.53228016373605	0.0997309742511577\\
-2.36459083617067	0.0994683512912535\\
-2.95063428038811	0.09925924968076\\
-3.84473316177099	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\end{axis}

\end{tikzpicture}%

==> rec4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
4.04751754636729	0.101309018174453\\
3.62593420909689	0.101168218196651\\
3.20518017876997	0.101027809045252\\
2.78500238494268	0.100887789095252\\
2.36568058469095	0.100748156730646\\
1.94747744295944	0.100608910344361\\
1.53001594792463	0.100470048338197\\
1.11437575062957	0.100331569122764\\
0.699988770213831	0.100193471117425\\
0.286666308701718	0.100055752750232\\
-0.125465519124597	0.0999184124578685\\
-0.536534233021821	0.0997814486855888\\
-0.946467596456077	0.099644859887161\\
-1.35531581082029	0.099508644524808\\
-1.76304971365967	0.0993728010691496\\
-2.16967589386164	0.0992373279991456\\
-2.57518529505194	0.0991022238020389\\
-2.98051767392283	0.0989674869732994\\
-3.39378195565352	0.0988331160165677\\
-3.88974492191457	0.0986991094436002\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101309018174453\\
4.04751754636729	0.101309018174453\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-7	0.0986991094436002\\
-3.88974492191457	0.0986991094436002\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983666666666667\\
-6.97662771285476	0.0983666666666667\\
-6.95325542570952	0.0983666666666667\\
-6.92988313856427	0.0983666666666667\\
-6.90651085141903	0.0983666666666667\\
-6.88313856427379	0.0983666666666667\\
-6.85976627712855	0.0983666666666667\\
-6.83639398998331	0.0983666666666667\\
-6.81302170283806	0.0983666666666667\\
-6.78964941569282	0.0983666666666667\\
-6.76627712854758	0.0983666666666667\\
-6.74290484140234	0.0983666666666667\\
-6.7195325542571	0.0983666666666667\\
-6.69616026711185	0.0983666666666667\\
-6.67278797996661	0.0983666666666667\\
-6.64941569282137	0.0983666666666667\\
-6.62604340567613	0.0983666666666667\\
-6.60267111853088	0.0983666666666667\\
-6.57929883138564	0.0983666666666667\\
-6.5559265442404	0.0983666666666667\\
-6.53255425709516	0.0983666666666667\\
-6.50918196994992	0.0983666666666667\\
-6.48580968280467	0.0983666666666667\\
-6.46243739565943	0.0983666666666667\\
-6.43906510851419	0.0983666666666667\\
-6.41569282136895	0.0983666666666667\\
-6.39232053422371	0.0983666666666667\\
-6.36894824707846	0.0983666666666667\\
-6.34557595993322	0.0983666666666667\\
-6.32220367278798	0.0983666666666667\\
-6.29883138564274	0.0983666666666667\\
-6.2754590984975	0.0983666666666667\\
-6.25208681135225	0.0983666666666667\\
-6.22871452420701	0.0983666666666667\\
-6.20534223706177	0.0983666666666667\\
-6.18196994991653	0.0983666666666667\\
-6.15859766277129	0.0983666666666667\\
-6.13522537562604	0.0983666666666667\\
-6.1118530884808	0.0983666666666667\\
-6.08848080133556	0.0983666666666667\\
-6.06510851419032	0.0983666666666667\\
-6.04173622704508	0.0983666666666667\\
-6.01836393989983	0.0983666666666667\\
-5.99499165275459	0.0983666666666667\\
-5.97161936560935	0.0983666666666667\\
-5.94824707846411	0.0983666666666667\\
-5.92487479131886	0.0983666666666667\\
-5.90150250417362	0.0983666666666667\\
-5.87813021702838	0.0983666666666667\\
-5.85475792988314	0.0983666666666667\\
-5.8313856427379	0.0983666666666667\\
-5.80801335559265	0.0983666666666667\\
-5.78464106844741	0.0983666666666667\\
-5.76126878130217	0.0983666666666667\\
-5.73789649415693	0.0983666666666667\\
-5.71452420701169	0.0983666666666667\\
-5.69115191986644	0.0983666666666667\\
-5.6677796327212	0.0983666666666667\\
-5.64440734557596	0.0983666666666667\\
-5.62103505843072	0.0983666666666667\\
-5.59766277128548	0.0983666666666667\\
-5.57429048414023	0.0983666666666667\\
-5.55091819699499	0.0983666666666667\\
-5.52754590984975	0.0983666666666667\\
-5.50417362270451	0.0983666666666667\\
-5.48080133555927	0.0983666666666667\\
-5.45742904841402	0.0983666666666667\\
-5.43405676126878	0.0983666666666667\\
-5.41068447412354	0.0983666666666667\\
-5.3873121869783	0.0983666666666667\\
-5.36393989983306	0.0983666666666667\\
-5.34056761268781	0.0983666666666667\\
-5.31719532554257	0.0983666666666667\\
-5.29382303839733	0.0983666666666667\\
-5.27045075125209	0.0983666666666667\\
-5.24707846410684	0.0983666666666667\\
-5.2237061769616	0.0983666666666667\\
-5.20033388981636	0.0983666666666667\\
-5.17696160267112	0.0983666666666667\\
-5.15358931552588	0.0983666666666667\\
-5.13021702838063	0.0983666666666667\\
-5.10684474123539	0.0983666666666667\\
-5.08347245409015	0.0983666666666667\\
-5.06010016694491	0.0983666666666667\\
-5.03672787979967	0.0983666666666667\\
-5.01335559265442	0.0983666666666667\\
-4.98998330550918	0.0983666666666667\\
-4.96661101836394	0.0983666666666667\\
-4.9432387312187	0.0983666666666667\\
-4.91986644407346	0.0983666666666667\\
-4.89649415692821	0.0983666666666667\\
-4.87312186978297	0.0983666666666667\\
-4.84974958263773	0.0983666666666667\\
-4.82637729549249	0.0983666666666667\\
-4.80300500834725	0.0983666666666667\\
-4.779632721202	0.0983666666666667\\
-4.75626043405676	0.0983666666666667\\
-4.73288814691152	0.0983666666666667\\
-4.70951585976628	0.0983666666666667\\
-4.68614357262103	0.0983666666666667\\
-4.66277128547579	0.0983666666666667\\
-4.63939899833055	0.0983666666666667\\
-4.61602671118531	0.0983666666666667\\
-4.59265442404007	0.0983666666666667\\
-4.56928213689482	0.0983666666666667\\
-4.54590984974958	0.0983666666666667\\
-4.52253756260434	0.0983666666666667\\
-4.4991652754591	0.0983666666666667\\
-4.47579298831386	0.0983666666666667\\
-4.45242070116861	0.0983666666666667\\
-4.42904841402337	0.0983666666666667\\
-4.40567612687813	0.0983666666666667\\
-4.38230383973289	0.0983666666666667\\
-4.35893155258765	0.0983666666666667\\
-4.3355592654424	0.0983666666666667\\
-4.31218697829716	0.0983666666666667\\
-4.28881469115192	0.0983666666666667\\
-4.26544240400668	0.0983666666666667\\
-4.24207011686144	0.0983666666666667\\
-4.21869782971619	0.0983666666666667\\
-4.19532554257095	0.0983666666666667\\
-4.17195325542571	0.0983666666666667\\
-4.14858096828047	0.0983666666666667\\
-4.12520868113523	0.0983666666666667\\
-4.10183639398998	0.0983666666666667\\
-4.07846410684474	0.0983666666666667\\
-4.0550918196995	0.0983666666666667\\
-4.03171953255426	0.0983666666666667\\
-4.00834724540901	0.0983666666666667\\
-3.98497495826377	0.0983716750139121\\
-3.96160267111853	0.0983794657762938\\
-3.93823038397329	0.0983872565386756\\
-3.91485809682805	0.0983950473010573\\
-3.8914858096828	0.0984028380634391\\
-3.86811352253756	0.0984106288258208\\
-3.84474123539232	0.0984184195882026\\
-3.82136894824708	0.0984262103505843\\
-3.79799666110184	0.0984340011129661\\
-3.77462437395659	0.0984417918753478\\
-3.75125208681135	0.0984495826377296\\
-3.72787979966611	0.0984573734001113\\
-3.70450751252087	0.0984651641624931\\
-3.68113522537563	0.0984729549248748\\
-3.65776293823038	0.0984807456872566\\
-3.63439065108514	0.0984885364496383\\
-3.6110183639399	0.09849632721202\\
-3.58764607679466	0.0985041179744018\\
-3.56427378964942	0.0985119087367835\\
-3.54090150250417	0.0985196994991653\\
-3.51752921535893	0.098527490261547\\
-3.49415692821369	0.0985352810239288\\
-3.47078464106845	0.0985430717863105\\
-3.44741235392321	0.0985508625486923\\
-3.42404006677796	0.098558653311074\\
-3.40066777963272	0.0985664440734558\\
-3.37729549248748	0.0985742348358375\\
-3.35392320534224	0.0985820255982193\\
-3.330550918197	0.098589816360601\\
-3.30717863105175	0.0985976071229828\\
-3.28380634390651	0.0986053978853645\\
-3.26043405676127	0.0986131886477462\\
-3.23706176961603	0.098620979410128\\
-3.21368948247078	0.0986287701725097\\
-3.19031719532554	0.0986365609348915\\
-3.1669449081803	0.0986443516972732\\
-3.14357262103506	0.098652142459655\\
-3.12020033388982	0.0986599332220367\\
-3.09682804674457	0.0986677239844185\\
-3.07345575959933	0.0986755147468002\\
-3.05008347245409	0.098683305509182\\
-3.02671118530885	0.0986910962715637\\
-3.00333889816361	0.0986988870339455\\
-2.97996661101836	0.0987066777963272\\
-2.95659432387312	0.098714468558709\\
-2.93322203672788	0.0987222593210907\\
-2.90984974958264	0.0987300500834725\\
-2.8864774624374	0.0987378408458542\\
-2.86310517529215	0.098745631608236\\
-2.83973288814691	0.0987534223706177\\
-2.81636060100167	0.0987612131329995\\
-2.79298831385643	0.0987690038953812\\
-2.76961602671119	0.0987767946577629\\
-2.74624373956594	0.0987845854201447\\
-2.7228714524207	0.0987923761825264\\
-2.69949916527546	0.0988001669449082\\
-2.67612687813022	0.0988079577072899\\
-2.65275459098497	0.0988157484696717\\
-2.62938230383973	0.0988235392320534\\
-2.60601001669449	0.0988313299944352\\
-2.58263772954925	0.0988391207568169\\
-2.55926544240401	0.0988469115191987\\
-2.53589315525876	0.0988547022815804\\
-2.51252086811352	0.0988624930439622\\
-2.48914858096828	0.0988702838063439\\
-2.46577629382304	0.0988780745687257\\
-2.4424040066778	0.0988858653311074\\
-2.41903171953255	0.0988936560934892\\
-2.39565943238731	0.0989014468558709\\
-2.37228714524207	0.0989092376182527\\
-2.34891485809683	0.0989170283806344\\
-2.32554257095159	0.0989248191430162\\
-2.30217028380634	0.0989326099053979\\
-2.2787979966611	0.0989404006677796\\
-2.25542570951586	0.0989481914301614\\
-2.23205342237062	0.0989559821925431\\
-2.20868113522538	0.0989637729549249\\
-2.18530884808013	0.0989715637173066\\
-2.16193656093489	0.0989793544796884\\
-2.13856427378965	0.0989871452420701\\
-2.11519198664441	0.0989949360044519\\
-2.09181969949917	0.0990027267668336\\
-2.06844741235392	0.0990105175292154\\
-2.04507512520868	0.0990183082915971\\
-2.02170283806344	0.0990260990539789\\
-1.9983305509182	0.0990338898163606\\
-1.97495826377295	0.0990416805787424\\
-1.95158597662771	0.0990494713411241\\
-1.92821368948247	0.0990572621035058\\
-1.90484140233723	0.0990650528658876\\
-1.88146911519199	0.0990728436282693\\
-1.85809682804674	0.0990806343906511\\
-1.8347245409015	0.0990884251530328\\
-1.81135225375626	0.0990962159154146\\
-1.78797996661102	0.0991040066777963\\
-1.76460767946578	0.0991117974401781\\
-1.74123539232053	0.0991195882025598\\
-1.71786310517529	0.0991273789649416\\
-1.69449081803005	0.0991351697273233\\
-1.67111853088481	0.0991429604897051\\
-1.64774624373957	0.0991507512520868\\
-1.62437395659432	0.0991585420144686\\
-1.60100166944908	0.0991663327768503\\
-1.57762938230384	0.0991741235392321\\
-1.5542570951586	0.0991819143016138\\
-1.53088480801336	0.0991897050639956\\
-1.50751252086811	0.0991974958263773\\
-1.48414023372287	0.0992052865887591\\
-1.46076794657763	0.0992130773511408\\
-1.43739565943239	0.0992208681135225\\
-1.41402337228715	0.0992286588759043\\
-1.3906510851419	0.099236449638286\\
-1.36727879799666	0.0992442404006678\\
-1.34390651085142	0.0992520311630495\\
-1.32053422370618	0.0992598219254313\\
-1.29716193656093	0.099267612687813\\
-1.27378964941569	0.0992754034501948\\
-1.25041736227045	0.0992831942125765\\
-1.22704507512521	0.0992909849749583\\
-1.20367278797997	0.09929877573734\\
-1.18030050083472	0.0993065664997218\\
-1.15692821368948	0.0993143572621035\\
-1.13355592654424	0.0993221480244853\\
-1.110183639399	0.099329938786867\\
-1.08681135225376	0.0993377295492488\\
-1.06343906510851	0.0993455203116305\\
-1.04006677796327	0.0993533110740123\\
-1.01669449081803	0.099361101836394\\
-0.993322203672788	0.0993688925987758\\
-0.969949916527546	0.0993766833611575\\
-0.946577629382304	0.0993844741235392\\
-0.923205342237062	0.099392264885921\\
-0.89983305509182	0.0994000556483027\\
-0.876460767946577	0.0994078464106845\\
-0.853088480801335	0.0994156371730662\\
-0.829716193656093	0.099423427935448\\
-0.806343906510851	0.0994312186978297\\
-0.782971619365609	0.0994390094602115\\
-0.759599332220367	0.0994468002225932\\
-0.736227045075125	0.099454590984975\\
-0.712854757929883	0.0994623817473567\\
-0.689482470784641	0.0994701725097385\\
-0.666110183639399	0.0994779632721202\\
-0.642737896494157	0.099485754034502\\
-0.619365609348915	0.0994935447968837\\
-0.595993322203673	0.0995013355592654\\
-0.572621035058431	0.0995091263216472\\
-0.549248747913189	0.0995169170840289\\
-0.525876460767947	0.0995247078464107\\
-0.502504173622705	0.0995324986087924\\
-0.479131886477463	0.0995402893711742\\
-0.455759599332221	0.0995480801335559\\
-0.432387312186978	0.0995558708959377\\
-0.409015025041736	0.0995636616583194\\
-0.385642737896494	0.0995714524207012\\
-0.362270450751252	0.0995792431830829\\
-0.33889816360601	0.0995870339454647\\
-0.315525876460768	0.0995948247078464\\
-0.292153589315526	0.0996026154702282\\
-0.268781302170284	0.0996104062326099\\
-0.245409015025042	0.0996181969949917\\
-0.222036727879799	0.0996259877573734\\
-0.198664440734557	0.0996337785197552\\
-0.175292153589315	0.0996415692821369\\
-0.151919866444073	0.0996493600445187\\
-0.128547579298831	0.0996571508069004\\
-0.105175292153589	0.0996649415692821\\
-0.0818030050083474	0.0996727323316639\\
-0.0584307178631054	0.0996805230940456\\
-0.0350584307178634	0.0996883138564274\\
-0.0116861435726214	0.0996961046188091\\
0.0116861435726214	0.0997038953811909\\
0.0350584307178634	0.0997116861435726\\
0.0584307178631054	0.0997194769059544\\
0.0818030050083474	0.0997272676683361\\
0.105175292153589	0.0997350584307179\\
0.128547579298831	0.0997428491930996\\
0.151919866444073	0.0997506399554814\\
0.175292153589315	0.0997584307178631\\
0.198664440734557	0.0997662214802449\\
0.222036727879799	0.0997740122426266\\
0.245409015025042	0.0997818030050084\\
0.268781302170284	0.0997895937673901\\
0.292153589315526	0.0997973845297719\\
0.315525876460768	0.0998051752921536\\
0.33889816360601	0.0998129660545354\\
0.362270450751252	0.0998207568169171\\
0.385642737896494	0.0998285475792988\\
0.409015025041736	0.0998363383416806\\
0.432387312186978	0.0998441291040623\\
0.455759599332221	0.0998519198664441\\
0.479131886477463	0.0998597106288258\\
0.502504173622705	0.0998675013912076\\
0.525876460767947	0.0998752921535893\\
0.549248747913189	0.0998830829159711\\
0.572621035058431	0.0998908736783528\\
0.595993322203673	0.0998986644407346\\
0.619365609348915	0.0999064552031163\\
0.642737896494157	0.0999142459654981\\
0.666110183639399	0.0999220367278798\\
0.689482470784641	0.0999298274902616\\
0.712854757929883	0.0999376182526433\\
0.736227045075125	0.099945409015025\\
0.759599332220367	0.0999531997774068\\
0.782971619365609	0.0999609905397885\\
0.806343906510851	0.0999687813021703\\
0.829716193656093	0.099976572064552\\
0.853088480801335	0.0999843628269338\\
0.876460767946577	0.0999921535893155\\
0.89983305509182	0.0999999443516973\\
0.923205342237062	0.100007735114079\\
0.946577629382304	0.100015525876461\\
0.969949916527546	0.100023316638843\\
0.993322203672788	0.100031107401224\\
1.01669449081803	0.100038898163606\\
1.04006677796327	0.100046688925988\\
1.06343906510851	0.10005447968837\\
1.08681135225376	0.100062270450751\\
1.110183639399	0.100070061213133\\
1.13355592654424	0.100077851975515\\
1.15692821368948	0.100085642737897\\
1.18030050083472	0.100093433500278\\
1.20367278797997	0.10010122426266\\
1.22704507512521	0.100109015025042\\
1.25041736227045	0.100116805787423\\
1.27378964941569	0.100124596549805\\
1.29716193656093	0.100132387312187\\
1.32053422370618	0.100140178074569\\
1.34390651085142	0.10014796883695\\
1.36727879799666	0.100155759599332\\
1.3906510851419	0.100163550361714\\
1.41402337228715	0.100171341124096\\
1.43739565943239	0.100179131886477\\
1.46076794657763	0.100186922648859\\
1.48414023372287	0.100194713411241\\
1.50751252086811	0.100202504173623\\
1.53088480801336	0.100210294936004\\
1.5542570951586	0.100218085698386\\
1.57762938230384	0.100225876460768\\
1.60100166944908	0.10023366722315\\
1.62437395659432	0.100241457985531\\
1.64774624373957	0.100249248747913\\
1.67111853088481	0.100257039510295\\
1.69449081803005	0.100264830272677\\
1.71786310517529	0.100272621035058\\
1.74123539232053	0.10028041179744\\
1.76460767946578	0.100288202559822\\
1.78797996661102	0.100295993322204\\
1.81135225375626	0.100303784084585\\
1.8347245409015	0.100311574846967\\
1.85809682804674	0.100319365609349\\
1.88146911519199	0.100327156371731\\
1.90484140233723	0.100334947134112\\
1.92821368948247	0.100342737896494\\
1.95158597662771	0.100350528658876\\
1.97495826377295	0.100358319421258\\
1.9983305509182	0.100366110183639\\
2.02170283806344	0.100373900946021\\
2.04507512520868	0.100381691708403\\
2.06844741235392	0.100389482470785\\
2.09181969949917	0.100397273233166\\
2.11519198664441	0.100405063995548\\
2.13856427378965	0.10041285475793\\
2.16193656093489	0.100420645520312\\
2.18530884808013	0.100428436282693\\
2.20868113522538	0.100436227045075\\
2.23205342237062	0.100444017807457\\
2.25542570951586	0.100451808569839\\
2.2787979966611	0.10045959933222\\
2.30217028380634	0.100467390094602\\
2.32554257095159	0.100475180856984\\
2.34891485809683	0.100482971619366\\
2.37228714524207	0.100490762381747\\
2.39565943238731	0.100498553144129\\
2.41903171953255	0.100506343906511\\
2.4424040066778	0.100514134668893\\
2.46577629382304	0.100521925431274\\
2.48914858096828	0.100529716193656\\
2.51252086811352	0.100537506956038\\
2.53589315525876	0.10054529771842\\
2.55926544240401	0.100553088480801\\
2.58263772954925	0.100560879243183\\
2.60601001669449	0.100568670005565\\
2.62938230383973	0.100576460767947\\
2.65275459098497	0.100584251530328\\
2.67612687813022	0.10059204229271\\
2.69949916527546	0.100599833055092\\
2.7228714524207	0.100607623817474\\
2.74624373956594	0.100615414579855\\
2.76961602671119	0.100623205342237\\
2.79298831385643	0.100630996104619\\
2.81636060100167	0.100638786867001\\
2.83973288814691	0.100646577629382\\
2.86310517529215	0.100654368391764\\
2.8864774624374	0.100662159154146\\
2.90984974958264	0.100669949916528\\
2.93322203672788	0.100677740678909\\
2.95659432387312	0.100685531441291\\
2.97996661101836	0.100693322203673\\
3.00333889816361	0.100701112966055\\
3.02671118530885	0.100708903728436\\
3.05008347245409	0.100716694490818\\
3.07345575959933	0.1007244852532\\
3.09682804674457	0.100732276015582\\
3.12020033388982	0.100740066777963\\
3.14357262103506	0.100747857540345\\
3.1669449081803	0.100755648302727\\
3.19031719532554	0.100763439065109\\
3.21368948247078	0.10077122982749\\
3.23706176961603	0.100779020589872\\
3.26043405676127	0.100786811352254\\
3.28380634390651	0.100794602114636\\
3.30717863105175	0.100802392877017\\
3.33055091819699	0.100810183639399\\
3.35392320534224	0.100817974401781\\
3.37729549248748	0.100825765164163\\
3.40066777963272	0.100833555926544\\
3.42404006677796	0.100841346688926\\
3.44741235392321	0.100849137451308\\
3.47078464106845	0.100856928213689\\
3.49415692821369	0.100864718976071\\
3.51752921535893	0.100872509738453\\
3.54090150250417	0.100880300500835\\
3.56427378964942	0.100888091263216\\
3.58764607679466	0.100895882025598\\
3.6110183639399	0.10090367278798\\
3.63439065108514	0.100911463550362\\
3.65776293823038	0.100919254312743\\
3.68113522537563	0.100927045075125\\
3.70450751252087	0.100934835837507\\
3.72787979966611	0.100942626599889\\
3.75125208681135	0.10095041736227\\
3.77462437395659	0.100958208124652\\
3.79799666110184	0.100965998887034\\
3.82136894824708	0.100973789649416\\
3.84474123539232	0.100981580411797\\
3.86811352253756	0.100989371174179\\
3.89148580968281	0.100997161936561\\
3.91485809682805	0.101004952698943\\
3.93823038397329	0.101012743461324\\
3.96160267111853	0.101020534223706\\
3.98497495826377	0.101028324986088\\
4.00834724540901	0.101033333333333\\
4.03171953255426	0.101033333333333\\
4.0550918196995	0.101033333333333\\
4.07846410684474	0.101033333333333\\
4.10183639398998	0.101033333333333\\
4.12520868113523	0.101033333333333\\
4.14858096828047	0.101033333333333\\
4.17195325542571	0.101033333333333\\
4.19532554257095	0.101033333333333\\
4.21869782971619	0.101033333333333\\
4.24207011686144	0.101033333333333\\
4.26544240400668	0.101033333333333\\
4.28881469115192	0.101033333333333\\
4.31218697829716	0.101033333333333\\
4.3355592654424	0.101033333333333\\
4.35893155258765	0.101033333333333\\
4.38230383973289	0.101033333333333\\
4.40567612687813	0.101033333333333\\
4.42904841402337	0.101033333333333\\
4.45242070116861	0.101033333333333\\
4.47579298831386	0.101033333333333\\
4.4991652754591	0.101033333333333\\
4.52253756260434	0.101033333333333\\
4.54590984974958	0.101033333333333\\
4.56928213689483	0.101033333333333\\
4.59265442404007	0.101033333333333\\
4.61602671118531	0.101033333333333\\
4.63939899833055	0.101033333333333\\
4.66277128547579	0.101033333333333\\
4.68614357262103	0.101033333333333\\
4.70951585976628	0.101033333333333\\
4.73288814691152	0.101033333333333\\
4.75626043405676	0.101033333333333\\
4.779632721202	0.101033333333333\\
4.80300500834725	0.101033333333333\\
4.82637729549249	0.101033333333333\\
4.84974958263773	0.101033333333333\\
4.87312186978297	0.101033333333333\\
4.89649415692821	0.101033333333333\\
4.91986644407346	0.101033333333333\\
4.9432387312187	0.101033333333333\\
4.96661101836394	0.101033333333333\\
4.98998330550918	0.101033333333333\\
5.01335559265442	0.101033333333333\\
5.03672787979967	0.101033333333333\\
5.06010016694491	0.101033333333333\\
5.08347245409015	0.101033333333333\\
5.10684474123539	0.101033333333333\\
5.13021702838063	0.101033333333333\\
5.15358931552588	0.101033333333333\\
5.17696160267112	0.101033333333333\\
5.20033388981636	0.101033333333333\\
5.2237061769616	0.101033333333333\\
5.24707846410685	0.101033333333333\\
5.27045075125209	0.101033333333333\\
5.29382303839733	0.101033333333333\\
5.31719532554257	0.101033333333333\\
5.34056761268781	0.101033333333333\\
5.36393989983305	0.101033333333333\\
5.3873121869783	0.101033333333333\\
5.41068447412354	0.101033333333333\\
5.43405676126878	0.101033333333333\\
5.45742904841402	0.101033333333333\\
5.48080133555927	0.101033333333333\\
5.50417362270451	0.101033333333333\\
5.52754590984975	0.101033333333333\\
5.55091819699499	0.101033333333333\\
5.57429048414023	0.101033333333333\\
5.59766277128548	0.101033333333333\\
5.62103505843072	0.101033333333333\\
5.64440734557596	0.101033333333333\\
5.6677796327212	0.101033333333333\\
5.69115191986644	0.101033333333333\\
5.71452420701169	0.101033333333333\\
5.73789649415693	0.101033333333333\\
5.76126878130217	0.101033333333333\\
5.78464106844741	0.101033333333333\\
5.80801335559265	0.101033333333333\\
5.8313856427379	0.101033333333333\\
5.85475792988314	0.101033333333333\\
5.87813021702838	0.101033333333333\\
5.90150250417362	0.101033333333333\\
5.92487479131887	0.101033333333333\\
5.94824707846411	0.101033333333333\\
5.97161936560935	0.101033333333333\\
5.99499165275459	0.101033333333333\\
6.01836393989983	0.101033333333333\\
6.04173622704507	0.101033333333333\\
6.06510851419032	0.101033333333333\\
6.08848080133556	0.101033333333333\\
6.1118530884808	0.101033333333333\\
6.13522537562604	0.101033333333333\\
6.15859766277129	0.101033333333333\\
6.18196994991653	0.101033333333333\\
6.20534223706177	0.101033333333333\\
6.22871452420701	0.101033333333333\\
6.25208681135225	0.101033333333333\\
6.2754590984975	0.101033333333333\\
6.29883138564274	0.101033333333333\\
6.32220367278798	0.101033333333333\\
6.34557595993322	0.101033333333333\\
6.36894824707846	0.101033333333333\\
6.39232053422371	0.101033333333333\\
6.41569282136895	0.101033333333333\\
6.43906510851419	0.101033333333333\\
6.46243739565943	0.101033333333333\\
6.48580968280467	0.101033333333333\\
6.50918196994992	0.101033333333333\\
6.53255425709516	0.101033333333333\\
6.5559265442404	0.101033333333333\\
6.57929883138564	0.101033333333333\\
6.60267111853089	0.101033333333333\\
6.62604340567613	0.101033333333333\\
6.64941569282137	0.101033333333333\\
6.67278797996661	0.101033333333333\\
6.69616026711185	0.101033333333333\\
6.71953255425709	0.101033333333333\\
6.74290484140234	0.101033333333333\\
6.76627712854758	0.101033333333333\\
6.78964941569282	0.101033333333333\\
6.81302170283806	0.101033333333333\\
6.83639398998331	0.101033333333333\\
6.85976627712855	0.101033333333333\\
6.88313856427379	0.101033333333333\\
6.90651085141903	0.101033333333333\\
6.92988313856427	0.101033333333333\\
6.95325542570952	0.101033333333333\\
6.97662771285476	0.101033333333333\\
7	0.101033333333333\\
};

\end{axis}

\end{tikzpicture}%

==> rec5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.092,
ymax=0.1,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
-5.04878517167899	0.0999870354420685\\
-4.87794142221787	0.0999004210161562\\
-4.69995909240825	0.0998139565209957\\
-4.53445930549101	0.0997276415676252\\
-4.36324764499984	0.0996414757684275\\
-4.19111861623415	0.0995554587371237\\
-4.01919932197266	0.0994695900887676\\
-3.84754813383783	0.0993838694397399\\
-3.67610820591683	0.0992982964077428\\
-3.50506551869017	0.0992128706117937\\
-3.33444616081169	0.09912759167222\\
-3.16370561175166	0.0990424592106537\\
-2.99321680230183	0.098957472850025\\
-2.82314477215415	0.0988726322145575\\
-2.65367309743724	0.0987879369297623\\
-2.48423204639437	0.0987033866224326\\
-2.31547860059142	0.0986189809206382\\
-2.14682061442214	0.0985347194537199\\
-1.97854676286329	0.0984506018522844\\
-1.81049146388384	0.0983666277481985\\
-1.64275311214431	0.0982827967745841\\
-1.47544555573396	0.0981991085658127\\
-1.30816219943139	0.0981155627574998\\
-1.14100334313225	0.0980321589865002\\
-0.972819472552626	0.0979488968909025\\
-0.803335695283529	0.0978657761100233\\
-0.688535204510647	0.097782796284403\\
-0.415368809147943	0.0976999570557999\\
-0.338709421526927	0.0976172580671853\\
0.41890974094663	0.0975346989627381\\
};


\addplot [color=red]
  table[row sep=crcr]{%
4.44391375440236	0.0999870354420685\\
4.07978874202077	0.0999004210161562\\
3.81632362202723	0.0998139565209957\\
3.62464052260072	0.0997276415676252\\
3.48503787840815	0.0996414757684275\\
3.33512447794373	0.0995554587371237\\
3.16929275749794	0.0994695900887676\\
3.02339990803594	0.0993838694397399\\
2.89843605499514	0.0992982964077428\\
2.77915703181753	0.0992128706117937\\
2.63914617941324	0.09912759167222\\
2.49777357420503	0.0990424592106537\\
2.37051109253943	0.098957472850025\\
2.24198124496392	0.0988726322145575\\
2.11289326160075	0.0987879369297623\\
1.98291389951842	0.0987033866224326\\
1.85066174344435	0.0986189809206382\\
1.71631965221241	0.0985347194537199\\
1.5816813902053	0.0984506018522844\\
1.44722668346893	0.0983666277481985\\
1.31301483041587	0.0982827967745841\\
1.17905272664495	0.0981991085658127\\
1.04511182527334	0.0981155627574998\\
0.911075084600854	0.0980321589865002\\
0.775590544035678	0.0979488968909025\\
0.638003809164018	0.0978657761100233\\
0.508029931436361	0.097782796284403\\
0.281380082744178	0.0976999570557999\\
0.196382032657949	0.0976172580671853\\
0.394380585292079	0.0975346989627381\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-7	0.0999870354420685\\
-5.04878517167899	0.0999870354420685\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.0999870354420685\\
4.44391375440236	0.0999870354420685\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0997\\
-6.96491228070175	0.0997\\
-6.92982456140351	0.0997\\
-6.89473684210526	0.0997\\
-6.85964912280702	0.0997\\
-6.82456140350877	0.0997\\
-6.78947368421053	0.0997\\
-6.75438596491228	0.0997\\
-6.71929824561404	0.0997\\
-6.68421052631579	0.0997\\
-6.64912280701754	0.0997\\
-6.6140350877193	0.0997\\
-6.57894736842105	0.0997\\
-6.54385964912281	0.0997\\
-6.50877192982456	0.0997\\
-6.47368421052632	0.0997\\
-6.43859649122807	0.0997\\
-6.40350877192982	0.0997\\
-6.36842105263158	0.0997\\
-6.33333333333333	0.0997\\
-6.29824561403509	0.0997\\
-6.26315789473684	0.0997\\
-6.2280701754386	0.0997\\
-6.19298245614035	0.0997\\
-6.15789473684211	0.0997\\
-6.12280701754386	0.0997\\
-6.08771929824561	0.0997\\
-6.05263157894737	0.0997\\
-6.01754385964912	0.0997\\
-5.98245614035088	0.0997\\
-5.94736842105263	0.0997\\
-5.91228070175439	0.0997\\
-5.87719298245614	0.0997\\
-5.84210526315789	0.0997\\
-5.80701754385965	0.0997\\
-5.7719298245614	0.0997\\
-5.73684210526316	0.0997\\
-5.70175438596491	0.0997\\
-5.66666666666667	0.0997\\
-5.63157894736842	0.0997\\
-5.59649122807018	0.0997\\
-5.56140350877193	0.0997\\
-5.52631578947368	0.0997\\
-5.49122807017544	0.0997\\
-5.45614035087719	0.0997\\
-5.42105263157895	0.0997\\
-5.3859649122807	0.0997\\
-5.35087719298246	0.0997\\
-5.31578947368421	0.0997\\
-5.28070175438596	0.0997\\
-5.24561403508772	0.0997\\
-5.21052631578947	0.0997\\
-5.17543859649123	0.0997\\
-5.14035087719298	0.0997\\
-5.10526315789474	0.0997\\
-5.07017543859649	0.0997\\
-5.03508771929825	0.0997\\
-5	0.0997\\
-4.96491228070175	0.0996824561403509\\
-4.92982456140351	0.0996649122807018\\
-4.89473684210526	0.0996473684210526\\
-4.85964912280702	0.0996298245614035\\
-4.82456140350877	0.0996122807017544\\
-4.78947368421053	0.0995947368421053\\
-4.75438596491228	0.0995771929824562\\
-4.71929824561404	0.099559649122807\\
-4.68421052631579	0.0995421052631579\\
-4.64912280701754	0.0995245614035088\\
-4.6140350877193	0.0995070175438597\\
-4.57894736842105	0.0994894736842105\\
-4.54385964912281	0.0994719298245614\\
-4.50877192982456	0.0994543859649123\\
-4.47368421052632	0.0994368421052632\\
-4.43859649122807	0.099419298245614\\
-4.40350877192982	0.0994017543859649\\
-4.36842105263158	0.0993842105263158\\
-4.33333333333333	0.0993666666666667\\
-4.29824561403509	0.0993491228070175\\
-4.26315789473684	0.0993315789473684\\
-4.2280701754386	0.0993140350877193\\
-4.19298245614035	0.0992964912280702\\
-4.15789473684211	0.0992789473684211\\
-4.12280701754386	0.0992614035087719\\
-4.08771929824561	0.0992438596491228\\
-4.05263157894737	0.0992263157894737\\
-4.01754385964912	0.0992087719298246\\
-3.98245614035088	0.0991912280701755\\
-3.94736842105263	0.0991736842105263\\
-3.91228070175439	0.0991561403508772\\
-3.87719298245614	0.0991385964912281\\
-3.84210526315789	0.099121052631579\\
-3.80701754385965	0.0991035087719298\\
-3.7719298245614	0.0990859649122807\\
-3.73684210526316	0.0990684210526316\\
-3.70175438596491	0.0990508771929825\\
-3.66666666666667	0.0990333333333333\\
-3.63157894736842	0.0990157894736842\\
-3.59649122807018	0.0989982456140351\\
-3.56140350877193	0.098980701754386\\
-3.52631578947368	0.0989631578947369\\
-3.49122807017544	0.0989456140350877\\
-3.45614035087719	0.0989280701754386\\
-3.42105263157895	0.0989105263157895\\
-3.3859649122807	0.0988929824561404\\
-3.35087719298246	0.0988754385964912\\
-3.31578947368421	0.0988578947368421\\
-3.28070175438596	0.098840350877193\\
-3.24561403508772	0.0988228070175439\\
-3.21052631578947	0.0988052631578947\\
-3.17543859649123	0.0987877192982456\\
-3.14035087719298	0.0987701754385965\\
-3.10526315789474	0.0987526315789474\\
-3.07017543859649	0.0987350877192983\\
-3.03508771929825	0.0987175438596491\\
-3	0.0987\\
-2.96491228070175	0.0986824561403509\\
-2.92982456140351	0.0986649122807018\\
-2.89473684210526	0.0986473684210526\\
-2.85964912280702	0.0986298245614035\\
-2.82456140350877	0.0986122807017544\\
-2.78947368421053	0.0985947368421053\\
-2.75438596491228	0.0985771929824562\\
-2.71929824561404	0.098559649122807\\
-2.68421052631579	0.0985421052631579\\
-2.64912280701754	0.0985245614035088\\
-2.6140350877193	0.0985070175438597\\
-2.57894736842105	0.0984894736842105\\
-2.54385964912281	0.0984719298245614\\
-2.50877192982456	0.0984543859649123\\
-2.47368421052632	0.0984368421052632\\
-2.43859649122807	0.098419298245614\\
-2.40350877192982	0.0984017543859649\\
-2.36842105263158	0.0983842105263158\\
-2.33333333333333	0.0983666666666667\\
-2.29824561403509	0.0983491228070176\\
-2.26315789473684	0.0983315789473684\\
-2.2280701754386	0.0983140350877193\\
-2.19298245614035	0.0982964912280702\\
-2.15789473684211	0.0982789473684211\\
-2.12280701754386	0.0982614035087719\\
-2.08771929824561	0.0982438596491228\\
-2.05263157894737	0.0982263157894737\\
-2.01754385964912	0.0982087719298246\\
-1.98245614035088	0.0981912280701755\\
-1.94736842105263	0.0981736842105263\\
-1.91228070175439	0.0981561403508772\\
-1.87719298245614	0.0981385964912281\\
-1.84210526315789	0.098121052631579\\
-1.80701754385965	0.0981035087719298\\
-1.7719298245614	0.0980859649122807\\
-1.73684210526316	0.0980684210526316\\
-1.70175438596491	0.0980508771929825\\
-1.66666666666667	0.0980333333333333\\
-1.63157894736842	0.0980157894736842\\
-1.59649122807018	0.0979982456140351\\
-1.56140350877193	0.097980701754386\\
-1.52631578947368	0.0979631578947368\\
-1.49122807017544	0.0979456140350877\\
-1.45614035087719	0.0979280701754386\\
-1.42105263157895	0.0979105263157895\\
-1.3859649122807	0.0978929824561404\\
-1.35087719298246	0.0978754385964912\\
-1.31578947368421	0.0978578947368421\\
-1.28070175438596	0.097840350877193\\
-1.24561403508772	0.0978228070175439\\
-1.21052631578947	0.0978052631578947\\
-1.17543859649123	0.0977877192982456\\
-1.14035087719298	0.0977701754385965\\
-1.10526315789474	0.0977526315789474\\
-1.07017543859649	0.0977350877192983\\
-1.03508771929825	0.0977175438596491\\
-1	0.0977\\
-0.964912280701754	0.0976824561403509\\
-0.929824561403509	0.0976649122807018\\
-0.894736842105263	0.0976473684210526\\
-0.859649122807017	0.0976298245614035\\
-0.824561403508772	0.0976122807017544\\
-0.789473684210527	0.0975947368421053\\
-0.754385964912281	0.0975771929824562\\
-0.719298245614035	0.097559649122807\\
-0.684210526315789	0.0975421052631579\\
-0.649122807017544	0.0975245614035088\\
-0.614035087719298	0.0975070175438597\\
-0.578947368421052	0.0974894736842105\\
-0.543859649122807	0.0974719298245614\\
-0.508771929824562	0.0974543859649123\\
-0.473684210526316	0.0974368421052632\\
-0.43859649122807	0.097419298245614\\
-0.403508771929824	0.0974017543859649\\
-0.368421052631579	0.0973842105263158\\
-0.333333333333333	0.0973666666666667\\
-0.298245614035087	0.0973491228070176\\
-0.263157894736842	0.0973315789473684\\
-0.228070175438597	0.0973140350877193\\
-0.192982456140351	0.0972964912280702\\
-0.157894736842105	0.0972789473684211\\
-0.12280701754386	0.0972614035087719\\
-0.0877192982456139	0.0972438596491228\\
-0.0526315789473681	0.0972263157894737\\
-0.0175438596491224	0.0972087719298246\\
0.0175438596491224	0.0972109649122807\\
0.0526315789473681	0.0972328947368421\\
0.0877192982456139	0.0972548245614035\\
0.12280701754386	0.0972767543859649\\
0.157894736842105	0.0972986842105263\\
0.192982456140351	0.0973206140350877\\
0.228070175438597	0.0973425438596491\\
0.263157894736842	0.0973644736842105\\
0.298245614035087	0.0973864035087719\\
0.333333333333333	0.0974083333333333\\
0.368421052631579	0.0974302631578947\\
0.403508771929824	0.0974521929824562\\
0.43859649122807	0.0974741228070176\\
0.473684210526316	0.097496052631579\\
0.508771929824562	0.0975179824561404\\
0.543859649122807	0.0975399122807018\\
0.578947368421052	0.0975618421052632\\
0.614035087719298	0.0975837719298246\\
0.649122807017544	0.097605701754386\\
0.684210526315789	0.0976276315789474\\
0.719298245614035	0.0976495614035088\\
0.754385964912281	0.0976714912280702\\
0.789473684210527	0.0976934210526316\\
0.824561403508772	0.097715350877193\\
0.859649122807017	0.0977372807017544\\
0.894736842105263	0.0977592105263158\\
0.929824561403509	0.0977811403508772\\
0.964912280701754	0.0978030701754386\\
1	0.097825\\
1.03508771929824	0.0978469298245614\\
1.07017543859649	0.0978688596491228\\
1.10526315789474	0.0978907894736842\\
1.14035087719298	0.0979127192982456\\
1.17543859649123	0.097934649122807\\
1.21052631578947	0.0979565789473684\\
1.24561403508772	0.0979785087719298\\
1.28070175438597	0.0980004385964912\\
1.31578947368421	0.0980223684210526\\
1.35087719298246	0.098044298245614\\
1.3859649122807	0.0980662280701755\\
1.42105263157895	0.0980881578947368\\
1.45614035087719	0.0981100877192983\\
1.49122807017544	0.0981320175438597\\
1.52631578947368	0.0981539473684211\\
1.56140350877193	0.0981758771929825\\
1.59649122807017	0.0981978070175439\\
1.63157894736842	0.0982197368421053\\
1.66666666666667	0.0982416666666667\\
1.70175438596491	0.0982635964912281\\
1.73684210526316	0.0982855263157895\\
1.7719298245614	0.0983074561403509\\
1.80701754385965	0.0983293859649123\\
1.8421052631579	0.0983513157894737\\
1.87719298245614	0.0983732456140351\\
1.91228070175439	0.0983951754385965\\
1.94736842105263	0.0984171052631579\\
1.98245614035088	0.0984390350877193\\
2.01754385964912	0.0984609649122807\\
2.05263157894737	0.0984828947368421\\
2.08771929824561	0.0985048245614035\\
2.12280701754386	0.0985267543859649\\
2.1578947368421	0.0985486842105263\\
2.19298245614035	0.0985706140350877\\
2.2280701754386	0.0985925438596491\\
2.26315789473684	0.0986144736842105\\
2.29824561403509	0.0986364035087719\\
2.33333333333333	0.0986583333333333\\
2.36842105263158	0.0986802631578947\\
2.40350877192983	0.0987021929824562\\
2.43859649122807	0.0987241228070176\\
2.47368421052632	0.098746052631579\\
2.50877192982456	0.0987679824561404\\
2.54385964912281	0.0987899122807018\\
2.57894736842105	0.0988118421052632\\
2.6140350877193	0.0988337719298246\\
2.64912280701754	0.098855701754386\\
2.68421052631579	0.0988776315789474\\
2.71929824561403	0.0988995614035088\\
2.75438596491228	0.0989214912280702\\
2.78947368421053	0.0989434210526316\\
2.82456140350877	0.098965350877193\\
2.85964912280702	0.0989872807017544\\
2.89473684210526	0.0990092105263158\\
2.92982456140351	0.0990311403508772\\
2.96491228070176	0.0990530701754386\\
3	0.099075\\
3.03508771929824	0.0990969298245614\\
3.07017543859649	0.0991188596491228\\
3.10526315789474	0.0991407894736842\\
3.14035087719298	0.0991627192982456\\
3.17543859649123	0.099184649122807\\
3.21052631578947	0.0992065789473684\\
3.24561403508772	0.0992285087719298\\
3.28070175438597	0.0992504385964912\\
3.31578947368421	0.0992723684210526\\
3.35087719298246	0.099294298245614\\
3.3859649122807	0.0993162280701755\\
3.42105263157895	0.0993381578947369\\
3.45614035087719	0.0993600877192983\\
3.49122807017544	0.0993820175438597\\
3.52631578947368	0.0994039473684211\\
3.56140350877193	0.0994258771929825\\
3.59649122807017	0.0994478070175439\\
3.63157894736842	0.0994697368421053\\
3.66666666666667	0.0994916666666667\\
3.70175438596491	0.0995135964912281\\
3.73684210526316	0.0995355263157895\\
3.7719298245614	0.0995574561403509\\
3.80701754385965	0.0995793859649123\\
3.8421052631579	0.0996013157894737\\
3.87719298245614	0.0996232456140351\\
3.91228070175439	0.0996451754385965\\
3.94736842105263	0.0996671052631579\\
3.98245614035088	0.0996890350877193\\
4.01754385964912	0.0997\\
4.05263157894737	0.0997\\
4.08771929824561	0.0997\\
4.12280701754386	0.0997\\
4.1578947368421	0.0997\\
4.19298245614035	0.0997\\
4.2280701754386	0.0997\\
4.26315789473684	0.0997\\
4.29824561403509	0.0997\\
4.33333333333333	0.0997\\
4.36842105263158	0.0997\\
4.40350877192983	0.0997\\
4.43859649122807	0.0997\\
4.47368421052632	0.0997\\
4.50877192982456	0.0997\\
4.54385964912281	0.0997\\
4.57894736842105	0.0997\\
4.6140350877193	0.0997\\
4.64912280701754	0.0997\\
4.68421052631579	0.0997\\
4.71929824561403	0.0997\\
4.75438596491228	0.0997\\
4.78947368421053	0.0997\\
4.82456140350877	0.0997\\
4.85964912280702	0.0997\\
4.89473684210526	0.0997\\
4.92982456140351	0.0997\\
4.96491228070176	0.0997\\
5	0.0997\\
5.03508771929824	0.0997\\
5.07017543859649	0.0997\\
5.10526315789474	0.0997\\
5.14035087719298	0.0997\\
5.17543859649123	0.0997\\
5.21052631578947	0.0997\\
5.24561403508772	0.0997\\
5.28070175438597	0.0997\\
5.31578947368421	0.0997\\
5.35087719298246	0.0997\\
5.3859649122807	0.0997\\
5.42105263157895	0.0997\\
5.45614035087719	0.0997\\
5.49122807017544	0.0997\\
5.52631578947368	0.0997\\
5.56140350877193	0.0997\\
5.59649122807017	0.0997\\
5.63157894736842	0.0997\\
5.66666666666667	0.0997\\
5.70175438596491	0.0997\\
5.73684210526316	0.0997\\
5.7719298245614	0.0997\\
5.80701754385965	0.0997\\
5.8421052631579	0.0997\\
5.87719298245614	0.0997\\
5.91228070175439	0.0997\\
5.94736842105263	0.0997\\
5.98245614035088	0.0997\\
6.01754385964912	0.0997\\
6.05263157894737	0.0997\\
6.08771929824561	0.0997\\
6.12280701754386	0.0997\\
6.1578947368421	0.0997\\
6.19298245614035	0.0997\\
6.2280701754386	0.0997\\
6.26315789473684	0.0997\\
6.29824561403509	0.0997\\
6.33333333333333	0.0997\\
6.36842105263158	0.0997\\
6.40350877192983	0.0997\\
6.43859649122807	0.0997\\
6.47368421052632	0.0997\\
6.50877192982456	0.0997\\
6.54385964912281	0.0997\\
6.57894736842105	0.0997\\
6.6140350877193	0.0997\\
6.64912280701754	0.0997\\
6.68421052631579	0.0997\\
6.71929824561403	0.0997\\
6.75438596491228	0.0997\\
6.78947368421053	0.0997\\
6.82456140350877	0.0997\\
6.85964912280702	0.0997\\
6.89473684210526	0.0997\\
6.92982456140351	0.0997\\
6.96491228070176	0.0997\\
7	0.0997\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\end{axis}

\end{tikzpicture}%

==> rec6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.99066044029353	0.0983616\\
-6.98132088058706	0.0983616\\
-6.97198132088059	0.0983616\\
-6.96264176117412	0.0983616\\
-6.95330220146765	0.0983616\\
-6.94396264176117	0.0983616\\
-6.9346230820547	0.0983616\\
-6.92528352234823	0.0983616\\
-6.91594396264176	0.0983616\\
-6.90660440293529	0.0983616\\
-6.89726484322882	0.0983616\\
-6.88792528352235	0.0983616\\
-6.87858572381588	0.0983616\\
-6.86924616410941	0.0983616\\
-6.85990660440294	0.0983616\\
-6.85056704469646	0.0983616\\
-6.84122748498999	0.0983616\\
-6.83188792528352	0.0983616\\
-6.82254836557705	0.0983616\\
-6.81320880587058	0.0983616\\
-6.80386924616411	0.0983616\\
-6.79452968645764	0.0983616\\
-6.78519012675117	0.0983616\\
-6.7758505670447	0.0983616\\
-6.76651100733823	0.0983616\\
-6.75717144763175	0.0983616\\
-6.74783188792528	0.0983616\\
-6.73849232821881	0.0983616\\
-6.72915276851234	0.0983616\\
-6.71981320880587	0.0983616\\
-6.7104736490994	0.0983616\\
-6.70113408939293	0.0983616\\
-6.69179452968646	0.0983616\\
-6.68245496997999	0.0983616\\
-6.67311541027352	0.0983616\\
-6.66377585056704	0.0983616\\
-6.65443629086057	0.0983616\\
-6.6450967311541	0.0983616\\
-6.63575717144763	0.0983616\\
-6.62641761174116	0.0983616\\
-6.61707805203469	0.0983616\\
-6.60773849232822	0.0983616\\
-6.59839893262175	0.0983616\\
-6.58905937291528	0.0983616\\
-6.57971981320881	0.0983616\\
-6.57038025350233	0.0983616\\
-6.56104069379586	0.0983616\\
-6.55170113408939	0.0983616\\
-6.54236157438292	0.0983616\\
-6.53302201467645	0.0983616\\
-6.52368245496998	0.0983616\\
-6.51434289526351	0.0983616\\
-6.50500333555704	0.0983616\\
-6.49566377585057	0.0983616\\
-6.4863242161441	0.0983616\\
-6.47698465643762	0.0983616\\
-6.46764509673115	0.0983616\\
-6.45830553702468	0.0983616\\
-6.44896597731821	0.0983616\\
-6.43962641761174	0.0983616\\
-6.43028685790527	0.0983616\\
-6.4209472981988	0.0983616\\
-6.41160773849233	0.0983616\\
-6.40226817878586	0.0983616\\
-6.39292861907939	0.0983616\\
-6.38358905937292	0.0983616\\
-6.37424949966644	0.0983616\\
-6.36490993995997	0.0983616\\
-6.3555703802535	0.0983616\\
-6.34623082054703	0.0983616\\
-6.33689126084056	0.0983616\\
-6.32755170113409	0.0983616\\
-6.31821214142762	0.0983616\\
-6.30887258172115	0.0983616\\
-6.29953302201468	0.0983616\\
-6.29019346230821	0.0983616\\
-6.28085390260173	0.0983616\\
-6.27151434289526	0.0983616\\
-6.26217478318879	0.0983616\\
-6.25283522348232	0.0983616\\
-6.24349566377585	0.0983616\\
-6.23415610406938	0.0983616\\
-6.22481654436291	0.0983616\\
-6.21547698465644	0.0983616\\
-6.20613742494997	0.0983616\\
-6.1967978652435	0.0983616\\
-6.18745830553702	0.0983616\\
-6.17811874583055	0.0983616\\
-6.16877918612408	0.0983616\\
-6.15943962641761	0.0983616\\
-6.15010006671114	0.0983616\\
-6.14076050700467	0.0983616\\
-6.1314209472982	0.0983616\\
-6.12208138759173	0.0983616\\
-6.11274182788526	0.0983616\\
-6.10340226817879	0.0983616\\
-6.09406270847231	0.0983616\\
-6.08472314876584	0.0983616\\
-6.07538358905937	0.0983616\\
-6.0660440293529	0.0983616\\
-6.05670446964643	0.0983616\\
-6.04736490993996	0.0983616\\
-6.03802535023349	0.0983616\\
-6.02868579052702	0.0983616\\
-6.01934623082055	0.0983616\\
-6.01000667111408	0.0983616\\
-6.0006671114076	0.0983616\\
-5.99132755170113	0.0983616\\
-5.98198799199466	0.0983616\\
-5.97264843228819	0.0983616\\
-5.96330887258172	0.0983616\\
-5.95396931287525	0.0983616\\
-5.94462975316878	0.0983616\\
-5.93529019346231	0.0983616\\
-5.92595063375584	0.0983616\\
-5.91661107404937	0.0983616\\
-5.9072715143429	0.0983616\\
-5.89793195463642	0.0983616\\
-5.88859239492995	0.0983616\\
-5.87925283522348	0.0983616\\
-5.86991327551701	0.0983616\\
-5.86057371581054	0.0983616\\
-5.85123415610407	0.0983616\\
-5.8418945963976	0.0983616\\
-5.83255503669113	0.0983616\\
-5.82321547698466	0.0983616\\
-5.81387591727819	0.0983616\\
-5.80453635757171	0.0983616\\
-5.79519679786524	0.0983616\\
-5.78585723815877	0.0983616\\
-5.7765176784523	0.0983616\\
-5.76717811874583	0.0983616\\
-5.75783855903936	0.0983616\\
-5.74849899933289	0.0983616\\
-5.73915943962642	0.0983616\\
-5.72981987991995	0.0983616\\
-5.72048032021348	0.0983616\\
-5.711140760507	0.0983616\\
-5.70180120080053	0.0983616\\
-5.69246164109406	0.0983616\\
-5.68312208138759	0.0983616\\
-5.67378252168112	0.0983616\\
-5.66444296197465	0.0983616\\
-5.65510340226818	0.0983616\\
-5.64576384256171	0.0983616\\
-5.63642428285524	0.0983616\\
-5.62708472314877	0.0983616\\
-5.61774516344229	0.0983616\\
-5.60840560373582	0.0983616\\
-5.59906604402935	0.0983616\\
-5.58972648432288	0.0983616\\
-5.58038692461641	0.0983616\\
-5.57104736490994	0.0983616\\
-5.56170780520347	0.0983616\\
-5.552368245497	0.0983616\\
-5.54302868579053	0.0983616\\
-5.53368912608406	0.0983616\\
-5.52434956637758	0.0983616\\
-5.51501000667111	0.0983616\\
-5.50567044696464	0.0983616\\
-5.49633088725817	0.0983616\\
-5.4869913275517	0.0983616\\
-5.47765176784523	0.0983616\\
-5.46831220813876	0.0983616\\
-5.45897264843229	0.0983616\\
-5.44963308872582	0.0983616\\
-5.44029352901935	0.0983616\\
-5.43095396931287	0.0983616\\
-5.4216144096064	0.0983616\\
-5.41227484989993	0.0983616\\
-5.40293529019346	0.0983616\\
-5.39359573048699	0.0983616\\
-5.38425617078052	0.0983616\\
-5.37491661107405	0.0983616\\
-5.36557705136758	0.0983616\\
-5.35623749166111	0.0983616\\
-5.34689793195464	0.0983616\\
-5.33755837224817	0.0983616\\
-5.32821881254169	0.0983616\\
-5.31887925283522	0.0983616\\
-5.30953969312875	0.0983616\\
-5.30020013342228	0.0983616\\
-5.29086057371581	0.0983616\\
-5.28152101400934	0.0983616\\
-5.27218145430287	0.0983616\\
-5.2628418945964	0.0983616\\
-5.25350233488993	0.0983616\\
-5.24416277518346	0.0983616\\
-5.23482321547698	0.0983616\\
-5.22548365577051	0.0983616\\
-5.21614409606404	0.0983616\\
-5.20680453635757	0.0983616\\
-5.1974649766511	0.0983616\\
-5.18812541694463	0.0983616\\
-5.17878585723816	0.0983616\\
-5.16944629753169	0.0983616\\
-5.16010673782522	0.0983616\\
-5.15076717811875	0.0983616\\
-5.14142761841227	0.0983616\\
-5.1320880587058	0.0983616\\
-5.12274849899933	0.0983616\\
-5.11340893929286	0.0983616\\
-5.10406937958639	0.0983616\\
-5.09472981987992	0.0983616\\
-5.08539026017345	0.0983616\\
-5.07605070046698	0.0983616\\
-5.06671114076051	0.0983616\\
-5.05737158105404	0.0983616\\
-5.04803202134756	0.0983616\\
-5.03869246164109	0.0983616\\
-5.02935290193462	0.0983616\\
-5.02001334222815	0.0983616\\
-5.01067378252168	0.0983616\\
-5.00133422281521	0.0983616\\
-4.99199466310874	0.0983616\\
-4.98265510340227	0.0983616\\
-4.9733155436958	0.0983616\\
-4.96397598398933	0.0983616\\
-4.95463642428285	0.0983616\\
-4.94529686457638	0.0983616\\
-4.93595730486991	0.0983616\\
-4.92661774516344	0.0983616\\
-4.91727818545697	0.0983616\\
-4.9079386257505	0.0983616\\
-4.89859906604403	0.0983616\\
-4.88925950633756	0.0983616\\
-4.87991994663109	0.0983616\\
-4.87058038692462	0.0983616\\
-4.86124082721815	0.0983616\\
-4.85190126751167	0.0983616\\
-4.8425617078052	0.0983616\\
-4.83322214809873	0.0983616\\
-4.82388258839226	0.0983616\\
-4.81454302868579	0.0983616\\
-4.80520346897932	0.0983616\\
-4.79586390927285	0.0983616\\
-4.78652434956638	0.0983616\\
-4.77718478985991	0.0983616\\
-4.76784523015344	0.0983616\\
-4.75850567044697	0.0983616\\
-4.74916611074049	0.0983616\\
-4.73982655103402	0.0983616\\
-4.73048699132755	0.0983616\\
-4.72114743162108	0.0983616\\
-4.71180787191461	0.0983616\\
-4.70246831220814	0.0983616\\
-4.69312875250167	0.0983616\\
-4.6837891927952	0.0983616\\
-4.67444963308873	0.0983616\\
-4.66511007338226	0.0983616\\
-4.65577051367578	0.0983616\\
-4.64643095396931	0.0983616\\
-4.63709139426284	0.0983616\\
-4.62775183455637	0.0983616\\
-4.6184122748499	0.0983616\\
-4.60907271514343	0.0983616\\
-4.59973315543696	0.0983616\\
-4.59039359573049	0.0983616\\
-4.58105403602402	0.0983616\\
-4.57171447631755	0.0983616\\
-4.56237491661107	0.0983616\\
-4.5530353569046	0.0983616\\
-4.54369579719813	0.0983616\\
-4.53435623749166	0.0983616\\
-4.52501667778519	0.0983616\\
-4.51567711807872	0.0983616\\
-4.50633755837225	0.0983616\\
-4.49699799866578	0.0983616\\
-4.48765843895931	0.0983616\\
-4.47831887925284	0.0983616\\
-4.46897931954636	0.0983616\\
-4.45963975983989	0.0983616\\
-4.45030020013342	0.0983616\\
-4.44096064042695	0.0983616\\
-4.43162108072048	0.0983616\\
-4.42228152101401	0.0983616\\
-4.41294196130754	0.0983616\\
-4.40360240160107	0.0983616\\
-4.3942628418946	0.0983616\\
-4.38492328218813	0.0983616\\
-4.37558372248165	0.0983616\\
-4.36624416277518	0.0983616\\
-4.35690460306871	0.0983616\\
-4.34756504336224	0.0983616\\
-4.33822548365577	0.0983616\\
-4.3288859239493	0.0983616\\
-4.31954636424283	0.0983616\\
-4.31020680453636	0.0983616\\
-4.30086724482989	0.0983616\\
-4.29152768512342	0.0983616\\
-4.28218812541694	0.0983616\\
-4.27284856571047	0.0983616\\
-4.263509006004	0.0983616\\
-4.25416944629753	0.0983616\\
-4.24482988659106	0.0983616\\
-4.23549032688459	0.0983616\\
-4.22615076717812	0.0983616\\
-4.21681120747165	0.0983616\\
-4.20747164776518	0.0983616\\
-4.19813208805871	0.0983616\\
-4.18879252835223	0.0983616\\
-4.17945296864576	0.0983616\\
-4.17011340893929	0.0983616\\
-4.16077384923282	0.0983616\\
-4.15143428952635	0.0983616\\
-4.14209472981988	0.0983616\\
-4.13275517011341	0.0983616\\
-4.12341561040694	0.0983616\\
-4.11407605070047	0.0983616\\
-4.104736490994	0.0983616\\
-4.09539693128752	0.0983616\\
-4.08605737158105	0.0983616\\
-4.07671781187458	0.0983616\\
-4.06737825216811	0.0983616\\
-4.05803869246164	0.0983616\\
-4.04869913275517	0.0983616\\
-4.0393595730487	0.0983616\\
-4.03002001334223	0.0983616\\
-4.02068045363576	0.0983616\\
-4.01134089392929	0.0983616\\
-4.00200133422281	0.0983616\\
-3.99266177451634	0.0983616000252555\\
-3.98332221480987	0.0983616002959621\\
-3.9739826551034	0.0983616011216255\\
-3.96464309539693	0.0983616028100827\\
-3.95530353569046	0.0983616056669934\\
-3.94596397598399	0.0983616099958455\\
-3.93662441627752	0.0983616160979601\\
-3.92728485657105	0.0983616242724966\\
-3.91794529686458	0.0983616348164579\\
-3.90860573715811	0.0983616480246953\\
-3.89926617745163	0.098361664189914\\
-3.88992661774516	0.0983616836026778\\
-3.88058705803869	0.0983617065514145\\
-3.87124749833222	0.0983617333224208\\
-3.86190793862575	0.0983617641998678\\
-3.85256837891928	0.0983617994658055\\
-3.84322881921281	0.0983618394001685\\
-3.83388925950634	0.0983618842807808\\
-3.82454969979987	0.098361934383361\\
-3.8152101400934	0.0983619899815276\\
-3.80587058038692	0.0983620513468037\\
-3.79653102068045	0.0983621187486223\\
-3.78719146097398	0.0983621924543318\\
-3.77785190126751	0.0983622727292005\\
-3.76851234156104	0.098362359836422\\
-3.75917278185457	0.0983624540371205\\
-3.7498332221481	0.0983625555903556\\
-3.74049366244163	0.0983626647531275\\
-3.73115410273516	0.0983627817803824\\
-3.72181454302869	0.0983629069250171\\
-3.71247498332221	0.0983630404378845\\
-3.70313542361574	0.0983631825677988\\
-3.69379586390927	0.0983633335615401\\
-3.6844563042028	0.0983634936638601\\
-3.67511674449633	0.0983636631174869\\
-3.66577718478986	0.0983638421631301\\
-3.65643762508339	0.098364031039486\\
-3.64709806537692	0.098364229983243\\
-3.63775850567045	0.0983644392290859\\
-3.62841894596398	0.098364659009702\\
-3.6190793862575	0.0983648895557857\\
-3.60973982655103	0.0983651310960434\\
-3.60040026684456	0.0983653838571991\\
-3.59106070713809	0.0983656480639994\\
-3.58172114743162	0.0983659239392184\\
-3.57238158772515	0.0983662117036629\\
-3.56304202801868	0.0983665115761776\\
-3.55370246831221	0.0983668237736503\\
-3.54436290860574	0.0983671485110167\\
-3.53502334889927	0.0983674860012659\\
-3.5256837891928	0.0983678364554452\\
-3.51634422948632	0.0983682000826653\\
-3.50700466977985	0.0983685770901055\\
-3.49766511007338	0.098368967683019\\
-3.48832555036691	0.0983693720647374\\
-3.47898599066044	0.0983697904366765\\
-3.46964643095397	0.098370222998341\\
-3.4603068712475	0.0983706699473298\\
-3.45096731154103	0.0983711314793411\\
-3.44162775183456	0.0983716077881772\\
-3.43228819212809	0.0983720990657502\\
-3.42294863242161	0.0983726055020868\\
-3.41360907271514	0.0983731272853331\\
-3.40426951300867	0.0983736646017605\\
-3.3949299533022	0.09837421763577\\
-3.38559039359573	0.0983747865698977\\
-3.37625083388926	0.0983753715848201\\
-3.36691127418279	0.0983759728593589\\
-3.35757171447632	0.0983765905704861\\
-3.34823215476985	0.0983772248933294\\
-3.33889259506338	0.0983778760011771\\
-3.3295530353569	0.0983785440654833\\
-3.32021347565043	0.0983792292558729\\
-3.31087391594396	0.0983799317401468\\
-3.30153435623749	0.0983806516842872\\
-3.29219479653102	0.0983813892524623\\
-3.28285523682455	0.0983821446070319\\
-3.27351567711808	0.098382917908552\\
-3.26417611741161	0.0983837093157803\\
-3.25483655770514	0.0983845189856814\\
-3.24549699799867	0.0983853470734313\\
-3.23615743829219	0.0983861937324234\\
-3.22681787858572	0.0983870591142728\\
-3.21747831887925	0.0983879433688219\\
-3.20813875917278	0.0983888466441454\\
-3.19879919946631	0.0983897690865553\\
-3.18945963975984	0.0983907108406064\\
-3.18012008005337	0.0983916720491006\\
-3.1707805203469	0.0983926528530932\\
-3.16144096064043	0.0983936533918968\\
-3.15210140093396	0.0983946738030873\\
-3.14276184122749	0.0983957142225087\\
-3.13342228152101	0.0983967747842781\\
-3.12408272181454	0.0983978556207908\\
-3.11474316210807	0.098398956862726\\
-3.1054036024016	0.0984000786390509\\
-3.09606404269513	0.0984012210770268\\
-3.08672448298866	0.0984023843022137\\
-3.07738492328219	0.0984035684384754\\
-3.06804536357572	0.0984047736079848\\
-3.05870580386925	0.0984059999312289\\
-3.04936624416278	0.0984072475270141\\
-3.0400266844563	0.098408516512471\\
-3.03068712474983	0.0984098070030599\\
-3.02134756504336	0.0984111191125755\\
-3.01200800533689	0.0984124529531523\\
-3.00266844563042	0.0984138086352697\\
-2.99332888592395	0.0984151862677571\\
-2.98398932621748	0.0984165859577988\\
-2.97464976651101	0.0984180078109394\\
-2.96531020680454	0.0984194519310889\\
-2.95597064709807	0.0984209184205275\\
-2.94663108739159	0.0984224073799112\\
-2.93729152768512	0.0984239189082765\\
-2.92795196797865	0.0984254531030457\\
-2.91861240827218	0.098427010060032\\
-2.90927284856571	0.0984285898734447\\
-2.89993328885924	0.098430192635894\\
-2.89059372915277	0.0984318184383965\\
-2.8812541694463	0.0984334673703802\\
-2.87191460973983	0.0984351395196895\\
-2.86257505003336	0.0984368349725903\\
-2.85323549032688	0.0984385538137755\\
-2.84389593062041	0.0984402961263695\\
-2.83455637091394	0.0984420619919338\\
-2.82521681120747	0.0984438514904719\\
-2.815877251501	0.0984456647004346\\
-2.80653769179453	0.0984475016987247\\
-2.79719813208806	0.0984493625607028\\
-2.78785857238159	0.0984512473601917\\
-2.77851901267512	0.098453156169482\\
-2.76917945296865	0.098455089059337\\
-2.75983989326217	0.0984570460989978\\
-2.7505003335557	0.0984590273561887\\
-2.74116077384923	0.0984610328971219\\
-2.73182121414276	0.0984630627865029\\
-2.72248165443629	0.0984651170875355\\
-2.71314209472982	0.098467195861927\\
-2.70380253502335	0.0984692991698933\\
-2.69446297531688	0.0984714270701639\\
-2.68512341561041	0.0984735796199871\\
-2.67578385590394	0.0984757568751352\\
-2.66644429619747	0.0984779588899095\\
-2.65710473649099	0.0984801857171454\\
-2.64776517678452	0.0984824374082176\\
-2.63842561707805	0.0984847140130452\\
-2.62908605737158	0.0984870155800969\\
-2.61974649766511	0.0984893421563958\\
-2.61040693795864	0.0984916937875249\\
-2.60106737825217	0.0984940705176319\\
-2.5917278185457	0.0984964723894347\\
-2.58238825883923	0.0984988994442261\\
-2.57304869913276	0.098501351721879\\
-2.56370913942628	0.098503829260852\\
-2.55436957971981	0.0985063320981937\\
-2.54503002001334	0.0985088602695485\\
-2.53569046030687	0.0985114138091615\\
-2.5263509006004	0.0985139927498833\\
-2.51701134089393	0.0985165971231757\\
-2.50767178118746	0.0985192269591163\\
-2.49833222148099	0.0985218822864041\\
-2.48899266177452	0.098524563132364\\
-2.47965310206805	0.0985272695229524\\
-2.47031354236157	0.0985300014827624\\
-2.4609739826551	0.0985327590350284\\
-2.45163442294863	0.0985355422016317\\
-2.44229486324216	0.0985383510031052\\
-2.43295530353569	0.098541185458639\\
-2.42361574382922	0.0985440455860852\\
-2.41427618412275	0.0985469314019629\\
-2.40493662441628	0.0985498429214637\\
-2.39559706470981	0.0985527801584566\\
-2.38625750500334	0.0985557431254929\\
-2.37691794529686	0.0985587318338119\\
-2.36757838559039	0.0985617462933453\\
-2.35823882588392	0.098564786512723\\
-2.34889926617745	0.0985678524992776\\
-2.33955970647098	0.09857094425905\\
-2.33022014676451	0.0985740617967943\\
-2.32088058705804	0.0985772051159829\\
-2.31154102735157	0.0985803742188116\\
-2.3022014676451	0.098583569106205\\
-2.29286190793863	0.098586789777821\\
-2.28352234823215	0.0985900362320568\\
-2.27418278852568	0.0985933084660531\\
-2.26484322881921	0.0985966064756999\\
-2.25550366911274	0.0985999302556412\\
-2.24616410940627	0.0986032797992804\\
-2.2368245496998	0.0986066550987852\\
-2.22748498999333	0.0986100561450928\\
-2.21814543028686	0.098613482927915\\
-2.20880587058039	0.0986169354357436\\
-2.19946631087392	0.0986204136558548\\
-2.19012675116744	0.0986239175743152\\
-2.18078719146097	0.0986274471759862\\
-2.1714476317545	0.0986310024445296\\
-2.16210807204803	0.0986345833624124\\
-2.15276851234156	0.098638189910912\\
-2.14342895263509	0.0986418220701215\\
-2.13408939292862	0.0986454798189546\\
-2.12474983322215	0.0986491631351507\\
-2.11541027351568	0.0986528719952803\\
-2.10607071380921	0.0986566063747497\\
-2.09673115410274	0.0986603662478064\\
-2.08739159439626	0.0986641515875443\\
-2.07805203468979	0.0986679623659085\\
-2.06871247498332	0.0986717985537006\\
-2.05937291527685	0.0986756601205839\\
-2.05003335557038	0.0986795470350884\\
-2.04069379586391	0.0986834592646158\\
-2.03135423615744	0.0986873967754449\\
-2.02201467645097	0.0986913595327364\\
-2.0126751167445	0.0986953475005384\\
-2.00333555703803	0.0986993606417912\\
-1.99399599733155	0.0987033989183324\\
-1.98465643762508	0.0987074622909024\\
-1.97531687791861	0.0987115507191489\\
-1.96597731821214	0.0987156641616327\\
-1.95663775850567	0.0987198025758323\\
-1.9472981987992	0.0987239659181492\\
-1.93795863909273	0.098728154143913\\
-1.92861907938626	0.0987323672073867\\
-1.91927951967979	0.0987366050617714\\
-1.90993995997332	0.0987408676592118\\
-1.90060040026684	0.0987451549508013\\
-1.89126084056037	0.0987494668865867\\
-1.8819212808539	0.0987538034155738\\
-1.87258172114743	0.0987581644857324\\
-1.86324216144096	0.0987625500440012\\
-1.85390260173449	0.0987669600362931\\
-1.84456304202802	0.0987713944075002\\
-1.83522348232155	0.0987758531014993\\
-1.82588392261508	0.0987803360611563\\
-1.81654436290861	0.098784843228332\\
-1.80720480320213	0.0987893745438868\\
-1.79786524349566	0.0987939299476862\\
-1.78852568378919	0.0987985093786053\\
-1.77918612408272	0.0988031127745345\\
-1.76984656437625	0.0988077400723846\\
-1.76050700466978	0.0988123912080913\\
-1.75116744496331	0.0988170661166212\\
-1.74182788525684	0.098821764731976\\
-1.73248832555037	0.0988264869871985\\
-1.7231487658439	0.098831232814377\\
-1.71380920613742	0.0988360021446508\\
-1.70446964643095	0.0988407949082152\\
-1.69513008672448	0.0988456110343268\\
-1.68579052701801	0.0988504504513082\\
-1.67645096731154	0.0988553130865535\\
-1.66711140760507	0.0988601988665334\\
-1.6577718478986	0.0988651077168\\
-1.64843228819213	0.0988700395619922\\
-1.63909272848566	0.0988749943258408\\
-1.62975316877919	0.0988799719311736\\
-1.62041360907272	0.0988849722999202\\
-1.61107404936624	0.0988899953531177\\
-1.60173448965977	0.0988950410109154\\
-1.5923949299533	0.0989001091925799\\
-1.58305537024683	0.0989051998165005\\
-1.57371581054036	0.098910312800194\\
-1.56437625083389	0.0989154480603102\\
-1.55503669112742	0.0989206055126366\\
-1.54569713142095	0.0989257850721036\\
-1.53635757171448	0.0989309866527901\\
-1.52701801200801	0.0989362101679278\\
-1.51767845230153	0.0989414555299071\\
-1.50833889259506	0.0989467226502817\\
-1.49899933288859	0.0989520114397739\\
-1.48965977318212	0.0989573218082796\\
-1.48032021347565	0.0989626536648738\\
-1.47098065376918	0.0989680069178152\\
-1.46164109406271	0.0989733814745515\\
-1.45230153435624	0.0989787772417249\\
-1.44296197464977	0.0989841941251765\\
-1.4336224149433	0.0989896320299519\\
-1.42428285523682	0.0989950908603065\\
-1.41494329553035	0.09900057051971\\
-1.40560373582388	0.0990060709108519\\
-1.39626417611741	0.0990115919356467\\
-1.38692461641094	0.0990171334952388\\
-1.37758505670447	0.0990226954900077\\
-1.368245496998	0.0990282778195731\\
-1.35890593729153	0.0990338803828001\\
-1.34956637758506	0.0990395030778042\\
-1.34022681787859	0.0990451458019564\\
-1.33088725817211	0.0990508084518885\\
-1.32154769846564	0.099056490923498\\
-1.31220813875917	0.0990621931119533\\
-1.3028685790527	0.099067914911699\\
-1.29352901934623	0.0990736562164607\\
-1.28418945963976	0.0990794169192503\\
-1.27484989993329	0.099085196912371\\
-1.26551034022682	0.0990909960874226\\
-1.25617078052035	0.0990968143353065\\
-1.24683122081388	0.0991026515462307\\
-1.2374916611074	0.0991085076097153\\
-1.22815210140093	0.0991143824145971\\
-1.21881254169446	0.0991202758490351\\
-1.20947298198799	0.0991261878005156\\
-1.20013342228152	0.0991321181558569\\
-1.19079386257505	0.099138066801215\\
-1.18145430286858	0.0991440336220884\\
-1.17211474316211	0.0991500185033231\\
-1.16277518345564	0.0991560213291181\\
-1.15343562374917	0.0991620419830301\\
-1.14409606404269	0.099168080347979\\
-1.13475650433622	0.0991741363062526\\
-1.12541694462975	0.0991802097395121\\
-1.11607738492328	0.099186300528797\\
-1.10673782521681	0.0991924085545303\\
-1.09739826551034	0.0991985336965236\\
-1.08805870580387	0.0992046758339822\\
-1.0787191460974	0.0992108348455102\\
-1.06937958639093	0.0992170106091155\\
-1.06004002668446	0.0992232030022154\\
-1.05070046697799	0.0992294119016411\\
-1.04136090727151	0.0992356371836431\\
-1.03202134756504	0.0992418787238965\\
-1.02268178785857	0.0992481363975056\\
-1.0133422281521	0.0992544100790098\\
-1.00400266844563	0.0992606996423877\\
-0.994663108739159	0.0992670049610632\\
-0.985323549032689	0.09927332590791\\
-0.975983989326218	0.099279662355257\\
-0.966644429619747	0.0992860141748932\\
-0.957304869913275	0.099292381238073\\
-0.947965310206804	0.0992987634155213\\
-0.938625750500334	0.0993051605774384\\
-0.929286190793863	0.0993115725935056\\
-0.919946631087392	0.0993179993328896\\
-0.91060707138092	0.0993244406642483\\
-0.901267511674449	0.0993308964557357\\
-0.891927951967979	0.0993373665750066\\
-0.882588392261508	0.0993438508892224\\
-0.873248832555037	0.0993503492650557\\
-0.863909272848566	0.0993568615686957\\
-0.854569713142094	0.0993633876658532\\
-0.845230153435624	0.0993699274217657\\
-0.835890593729153	0.0993764807012025\\
-0.826551034022682	0.09938304736847\\
-0.817211474316211	0.0993896272874165\\
-0.80787191460974	0.0993962203214378\\
-0.798532354903269	0.0994028263334816\\
-0.789192795196798	0.0994094451860534\\
-0.779853235490327	0.0994160767412211\\
-0.770513675783856	0.0994227208606202\\
-0.761174116077385	0.099429377405459\\
-0.751834556370914	0.0994360462365239\\
-0.742494996664443	0.0994427272141841\\
-0.733155436957972	0.0994494201983969\\
-0.723815877251501	0.099456125048713\\
-0.71447631754503	0.0994628416242813\\
-0.705136757838559	0.0994695697838545\\
-0.695797198132088	0.0994763093857935\\
-0.686457638425617	0.099483060288073\\
-0.677118078719146	0.0994898223482869\\
-0.667778519012675	0.0994965954236524\\
-0.658438959306205	0.0995033793710164\\
-0.649099399599733	0.0995101740468596\\
-0.639759839893262	0.099516979307302\\
-0.630420280186791	0.0995237950081082\\
-0.62108072048032	0.0995306210046921\\
-0.61174116077385	0.0995374571521225\\
-0.602401601067379	0.0995443033051278\\
-0.593062041360907	0.0995511593181013\\
-0.583722481654436	0.0995580250451062\\
-0.574382921947965	0.099564900339881\\
-0.565043362241495	0.0995717850558444\\
-0.555703802535024	0.0995786790461001\\
-0.546364242828552	0.0995855821634428\\
-0.537024683122081	0.0995924942603624\\
-0.52768512341561	0.0995994151890495\\
-0.51834556370914	0.0996063448014008\\
-0.509006004002669	0.0996132829490235\\
-0.499666444296198	0.0996202294832412\\
-0.490326884589726	0.0996271842550985\\
-0.480987324883255	0.0996341471153662\\
-0.471647765176784	0.0996411179145467\\
-0.462308205470314	0.0996480965028788\\
-0.452968645763843	0.0996550827303428\\
-0.443629086057372	0.0996620764466658\\
-0.4342895263509	0.0996690775013269\\
-0.424949966644429	0.0996760857435621\\
-0.415610406937959	0.0996831010223694\\
-0.406270847231488	0.0996901231865141\\
-0.396931287525017	0.0996971520845337\\
-0.387591727818545	0.0997041875647433\\
-0.378252168112074	0.0997112294752404\\
-0.368912608405604	0.0997182776639103\\
-0.359573048699133	0.099725331978431\\
-0.350233488992662	0.0997323922662785\\
-0.340893929286191	0.0997394583747316\\
-0.331554369579719	0.0997465301508774\\
-0.322214809873249	0.0997536074416164\\
-0.312875250166778	0.0997606900936672\\
-0.303535690460307	0.0997677779535719\\
-0.294196130753836	0.0997748708677014\\
-0.284856571047365	0.0997819686822601\\
-0.275517011340894	0.0997890712432915\\
-0.266177451634423	0.0997961783966827\\
-0.256837891927952	0.0998032899881702\\
-0.247498332221481	0.0998104058633445\\
-0.23815877251501	0.0998175258676553\\
-0.228819212808539	0.099824649846417\\
-0.219479653102068	0.0998317776448134\\
-0.210140093395597	0.0998389091079028\\
-0.200800533689126	0.0998460440806235\\
-0.191460973982655	0.0998531824077985\\
-0.182121414276184	0.0998603239341409\\
-0.172781854569713	0.0998674685042589\\
-0.163442294863242	0.0998746159626609\\
-0.154102735156771	0.0998817661537607\\
-0.1447631754503	0.0998889189218824\\
-0.13542361574383	0.099896074111266\\
-0.126084056037358	0.0999032315660718\\
-0.116744496330887	0.0999103911303863\\
-0.107404936624416	0.0999175526482266\\
-0.0980653769179449	0.0999247159635461\\
-0.0887258172114747	0.0999318809202391\\
-0.0793862575050035	0.0999390473621465\\
-0.0700466977985323	0.0999462151330602\\
-0.0607071380920612	0.0999533840767291\\
-0.05136757838559	0.0999605540368632\\
-0.0420280186791198	0.0999677248571397\\
-0.0326884589726486	0.0999748963812074\\
-0.0233488992661774	0.0999820684526921\\
-0.0140093395597063	0.0999892409152017\\
-0.00466977985323513	0.0999964136123314\\
0.00466977985323513	0.100003586387669\\
0.0140093395597063	0.100010759084798\\
0.0233488992661774	0.100017931547308\\
0.0326884589726486	0.100025103618793\\
0.0420280186791198	0.10003227514286\\
0.05136757838559	0.100039445963137\\
0.0607071380920612	0.100046615923271\\
0.0700466977985323	0.10005378486694\\
0.0793862575050035	0.100060952637854\\
0.0887258172114747	0.100068119079761\\
0.0980653769179449	0.100075284036454\\
0.107404936624416	0.100082447351773\\
0.116744496330887	0.100089608869614\\
0.126084056037358	0.100096768433928\\
0.13542361574383	0.100103925888734\\
0.1447631754503	0.100111081078118\\
0.154102735156771	0.100118233846239\\
0.163442294863242	0.100125384037339\\
0.172781854569713	0.100132531495741\\
0.182121414276184	0.100139676065859\\
0.191460973982655	0.100146817592202\\
0.200800533689126	0.100153955919377\\
0.210140093395597	0.100161090892097\\
0.219479653102068	0.100168222355187\\
0.228819212808539	0.100175350153583\\
0.23815877251501	0.100182474132345\\
0.247498332221481	0.100189594136656\\
0.256837891927952	0.10019671001183\\
0.266177451634423	0.100203821603317\\
0.275517011340894	0.100210928756709\\
0.284856571047365	0.10021803131774\\
0.294196130753836	0.100225129132299\\
0.303535690460307	0.100232222046428\\
0.312875250166778	0.100239309906333\\
0.322214809873249	0.100246392558384\\
0.331554369579719	0.100253469849123\\
0.340893929286191	0.100260541625268\\
0.350233488992662	0.100267607733722\\
0.359573048699133	0.100274668021569\\
0.368912608405604	0.10028172233609\\
0.378252168112074	0.10028877052476\\
0.387591727818545	0.100295812435257\\
0.396931287525017	0.100302847915466\\
0.406270847231488	0.100309876813486\\
0.415610406937959	0.100316898977631\\
0.424949966644429	0.100323914256438\\
0.4342895263509	0.100330922498673\\
0.443629086057372	0.100337923553334\\
0.452968645763843	0.100344917269657\\
0.462308205470314	0.100351903497121\\
0.471647765176784	0.100358882085453\\
0.480987324883255	0.100365852884634\\
0.490326884589726	0.100372815744902\\
0.499666444296198	0.100379770516759\\
0.509006004002669	0.100386717050977\\
0.51834556370914	0.100393655198599\\
0.52768512341561	0.10040058481095\\
0.537024683122081	0.100407505739638\\
0.546364242828552	0.100414417836557\\
0.555703802535024	0.1004213209539\\
0.565043362241495	0.100428214944156\\
0.574382921947965	0.100435099660119\\
0.583722481654436	0.100441974954894\\
0.593062041360907	0.100448840681899\\
0.602401601067379	0.100455696694872\\
0.61174116077385	0.100462542847877\\
0.62108072048032	0.100469378995308\\
0.630420280186791	0.100476204991892\\
0.639759839893262	0.100483020692698\\
0.649099399599733	0.10048982595314\\
0.658438959306205	0.100496620628984\\
0.667778519012675	0.100503404576348\\
0.677118078719146	0.100510177651713\\
0.686457638425617	0.100516939711927\\
0.695797198132088	0.100523690614207\\
0.705136757838559	0.100530430216146\\
0.71447631754503	0.100537158375719\\
0.723815877251501	0.100543874951287\\
0.733155436957972	0.100550579801603\\
0.742494996664443	0.100557272785816\\
0.751834556370914	0.100563953763476\\
0.761174116077385	0.100570622594541\\
0.770513675783856	0.10057727913938\\
0.779853235490327	0.100583923258779\\
0.789192795196798	0.100590554813947\\
0.798532354903269	0.100597173666518\\
0.80787191460974	0.100603779678562\\
0.817211474316211	0.100610372712583\\
0.826551034022682	0.10061695263153\\
0.835890593729153	0.100623519298798\\
0.845230153435624	0.100630072578234\\
0.854569713142094	0.100636612334147\\
0.863909272848566	0.100643138431304\\
0.873248832555037	0.100649650734944\\
0.882588392261508	0.100656149110778\\
0.891927951967979	0.100662633424993\\
0.901267511674449	0.100669103544264\\
0.91060707138092	0.100675559335752\\
0.919946631087392	0.10068200066711\\
0.929286190793863	0.100688427406494\\
0.938625750500334	0.100694839422562\\
0.947965310206804	0.100701236584479\\
0.957304869913275	0.100707618761927\\
0.966644429619747	0.100713985825107\\
0.975983989326218	0.100720337644743\\
0.985323549032689	0.10072667409209\\
0.994663108739159	0.100732995038937\\
1.00400266844563	0.100739300357612\\
1.0133422281521	0.10074558992099\\
1.02268178785857	0.100751863602494\\
1.03202134756504	0.100758121276104\\
1.04136090727151	0.100764362816357\\
1.05070046697799	0.100770588098359\\
1.06004002668446	0.100776796997785\\
1.06937958639093	0.100782989390884\\
1.0787191460974	0.10078916515449\\
1.08805870580387	0.100795324166018\\
1.09739826551034	0.100801466303476\\
1.10673782521681	0.10080759144547\\
1.11607738492328	0.100813699471203\\
1.12541694462975	0.100819790260488\\
1.13475650433622	0.100825863693747\\
1.1440960640427	0.100831919652021\\
1.15343562374917	0.10083795801697\\
1.16277518345564	0.100843978670882\\
1.17211474316211	0.100849981496677\\
1.18145430286858	0.100855966377912\\
1.19079386257505	0.100861933198785\\
1.20013342228152	0.100867881844143\\
1.20947298198799	0.100873812199484\\
1.21881254169446	0.100879724150965\\
1.22815210140093	0.100885617585403\\
1.23749166110741	0.100891492390285\\
1.24683122081388	0.100897348453769\\
1.25617078052035	0.100903185664694\\
1.26551034022682	0.100909003912577\\
1.27484989993329	0.100914803087629\\
1.28418945963976	0.10092058308075\\
1.29352901934623	0.100926343783539\\
1.3028685790527	0.100932085088301\\
1.31220813875917	0.100937806888047\\
1.32154769846564	0.100943509076502\\
1.33088725817212	0.100949191548112\\
1.34022681787859	0.100954854198044\\
1.34956637758506	0.100960496922196\\
1.35890593729153	0.1009661196172\\
1.368245496998	0.100971722180427\\
1.37758505670447	0.100977304509992\\
1.38692461641094	0.100982866504761\\
1.39626417611741	0.100988408064353\\
1.40560373582388	0.100993929089148\\
1.41494329553035	0.10099942948029\\
1.42428285523683	0.101004909139694\\
1.4336224149433	0.101010367970048\\
1.44296197464977	0.101015805874824\\
1.45230153435624	0.101021222758275\\
1.46164109406271	0.101026618525448\\
1.47098065376918	0.101031993082185\\
1.48032021347565	0.101037346335126\\
1.48965977318212	0.10104267819172\\
1.49899933288859	0.101047988560226\\
1.50833889259506	0.101053277349718\\
1.51767845230153	0.101058544470093\\
1.52701801200801	0.101063789832072\\
1.53635757171448	0.10106901334721\\
1.54569713142095	0.101074214927896\\
1.55503669112742	0.101079394487363\\
1.56437625083389	0.10108455193969\\
1.57371581054036	0.101089687199806\\
1.58305537024683	0.1010948001835\\
1.5923949299533	0.10109989080742\\
1.60173448965977	0.101104958989085\\
1.61107404936624	0.101110004646882\\
1.62041360907272	0.10111502770008\\
1.62975316877919	0.101120028068826\\
1.63909272848566	0.101125005674159\\
1.64843228819213	0.101129960438008\\
1.6577718478986	0.1011348922832\\
1.66711140760507	0.101139801133467\\
1.67645096731154	0.101144686913447\\
1.68579052701801	0.101149549548692\\
1.69513008672448	0.101154388965673\\
1.70446964643095	0.101159205091785\\
1.71380920613742	0.101163997855349\\
1.7231487658439	0.101168767185623\\
1.73248832555037	0.101173513012802\\
1.74182788525684	0.101178235268024\\
1.75116744496331	0.101182933883379\\
1.76050700466978	0.101187608791909\\
1.76984656437625	0.101192259927615\\
1.77918612408272	0.101196887225465\\
1.78852568378919	0.101201490621395\\
1.79786524349566	0.101206070052314\\
1.80720480320213	0.101210625456113\\
1.8165443629086	0.101215156771668\\
1.82588392261508	0.101219663938844\\
1.83522348232155	0.101224146898501\\
1.84456304202802	0.1012286055925\\
1.85390260173449	0.101233039963707\\
1.86324216144096	0.101237449955999\\
1.87258172114743	0.101241835514268\\
1.8819212808539	0.101246196584426\\
1.89126084056037	0.101250533113413\\
1.90060040026684	0.101254845049199\\
1.90993995997331	0.101259132340788\\
1.91927951967979	0.101263394938229\\
1.92861907938626	0.101267632792613\\
1.93795863909273	0.101271845856087\\
1.9472981987992	0.101276034081851\\
1.95663775850567	0.101280197424168\\
1.96597731821214	0.101284335838367\\
1.97531687791861	0.101288449280851\\
1.98465643762508	0.101292537709098\\
1.99399599733155	0.101296601081668\\
2.00333555703803	0.101300639358209\\
2.0126751167445	0.101304652499462\\
2.02201467645097	0.101308640467264\\
2.03135423615744	0.101312603224555\\
2.04069379586391	0.101316540735384\\
2.05003335557038	0.101320452964912\\
2.05937291527685	0.101324339879416\\
2.06871247498332	0.101328201446299\\
2.07805203468979	0.101332037634092\\
2.08739159439626	0.101335848412456\\
2.09673115410274	0.101339633752194\\
2.10607071380921	0.10134339362525\\
2.11541027351568	0.10134712800472\\
2.12474983322215	0.101350836864849\\
2.13408939292862	0.101354520181045\\
2.14342895263509	0.101358177929878\\
2.15276851234156	0.101361810089088\\
2.16210807204803	0.101365416637588\\
2.1714476317545	0.10136899755547\\
2.18078719146097	0.101372552824014\\
2.19012675116745	0.101376082425685\\
2.19946631087392	0.101379586344145\\
2.20880587058039	0.101383064564256\\
2.21814543028686	0.101386517072085\\
2.22748498999333	0.101389943854907\\
2.2368245496998	0.101393344901215\\
2.24616410940627	0.10139672020072\\
2.25550366911274	0.101400069744359\\
2.26484322881921	0.1014033935243\\
2.27418278852568	0.101406691533947\\
2.28352234823216	0.101409963767943\\
2.29286190793863	0.101413210222179\\
2.3022014676451	0.101416430893795\\
2.31154102735157	0.101419625781188\\
2.32088058705804	0.101422794884017\\
2.33022014676451	0.101425938203206\\
2.33955970647098	0.10142905574095\\
2.34889926617745	0.101432147500722\\
2.35823882588392	0.101435213487277\\
2.36757838559039	0.101438253706655\\
2.37691794529687	0.101441268166188\\
2.38625750500334	0.101444256874507\\
2.39559706470981	0.101447219841543\\
2.40493662441628	0.101450157078536\\
2.41427618412275	0.101453068598037\\
2.42361574382922	0.101455954413915\\
2.43295530353569	0.101458814541361\\
2.44229486324216	0.101461648996895\\
2.45163442294863	0.101464457798368\\
2.4609739826551	0.101467240964972\\
2.47031354236158	0.101469998517238\\
2.47965310206805	0.101472730477048\\
2.48899266177452	0.101475436867636\\
2.49833222148099	0.101478117713596\\
2.50767178118746	0.101480773040884\\
2.51701134089393	0.101483402876824\\
2.5263509006004	0.101486007250117\\
2.53569046030687	0.101488586190839\\
2.54503002001334	0.101491139730451\\
2.55436957971981	0.101493667901806\\
2.56370913942628	0.101496170739148\\
2.57304869913276	0.101498648278121\\
2.58238825883923	0.101501100555774\\
2.5917278185457	0.101503527610565\\
2.60106737825217	0.101505929482368\\
2.61040693795864	0.101508306212475\\
2.61974649766511	0.101510657843604\\
2.62908605737158	0.101512984419903\\
2.63842561707805	0.101515285986955\\
2.64776517678452	0.101517562591782\\
2.65710473649099	0.101519814282855\\
2.66644429619747	0.101522041110091\\
2.67578385590394	0.101524243124865\\
2.68512341561041	0.101526420380013\\
2.69446297531688	0.101528572929836\\
2.70380253502335	0.101530700830107\\
2.71314209472982	0.101532804138073\\
2.72248165443629	0.101534882912465\\
2.73182121414276	0.101536937213497\\
2.74116077384923	0.101538967102878\\
2.7505003335557	0.101540972643811\\
2.75983989326217	0.101542953901002\\
2.76917945296865	0.101544910940663\\
2.77851901267512	0.101546843830518\\
2.78785857238159	0.101548752639808\\
2.79719813208806	0.101550637439297\\
2.80653769179453	0.101552498301275\\
2.815877251501	0.101554335299565\\
2.82521681120747	0.101556148509528\\
2.83455637091394	0.101557938008066\\
2.84389593062041	0.101559703873631\\
2.85323549032688	0.101561446186225\\
2.86257505003335	0.10156316502741\\
2.87191460973983	0.101564860480311\\
2.8812541694463	0.10156653262962\\
2.89059372915277	0.101568181561604\\
2.89993328885924	0.101569807364106\\
2.90927284856571	0.101571410126555\\
2.91861240827218	0.101572989939968\\
2.92795196797865	0.101574546896954\\
2.93729152768512	0.101576081091723\\
2.94663108739159	0.101577592620089\\
2.95597064709806	0.101579081579472\\
2.96531020680454	0.101580548068911\\
2.97464976651101	0.101581992189061\\
2.98398932621748	0.101583414042201\\
2.99332888592395	0.101584813732243\\
3.00266844563042	0.10158619136473\\
3.01200800533689	0.101587547046848\\
3.02134756504336	0.101588880887425\\
3.03068712474983	0.10159019299694\\
3.0400266844563	0.101591483487529\\
3.04936624416277	0.101592752472986\\
3.05870580386925	0.101594000068771\\
3.06804536357572	0.101595226392015\\
3.07738492328219	0.101596431561525\\
3.08672448298866	0.101597615697786\\
3.09606404269513	0.101598778922973\\
3.1054036024016	0.101599921360949\\
3.11474316210807	0.101601043137274\\
3.12408272181454	0.101602144379209\\
3.13342228152101	0.101603225215722\\
3.14276184122748	0.101604285777491\\
3.15210140093396	0.101605326196913\\
3.16144096064043	0.101606346608103\\
3.1707805203469	0.101607347146907\\
3.18012008005337	0.101608327950899\\
3.18945963975984	0.101609289159394\\
3.19879919946631	0.101610230913445\\
3.20813875917278	0.101611153355855\\
3.21747831887925	0.101612056631178\\
3.22681787858572	0.101612940885727\\
3.23615743829219	0.101613806267577\\
3.24549699799867	0.101614652926569\\
3.25483655770514	0.101615481014319\\
3.26417611741161	0.10161629068422\\
3.27351567711808	0.101617082091448\\
3.28285523682455	0.101617855392968\\
3.29219479653102	0.101618610747538\\
3.30153435623749	0.101619348315713\\
3.31087391594396	0.101620068259853\\
3.32021347565043	0.101620770744127\\
3.3295530353569	0.101621455934517\\
3.33889259506338	0.101622123998823\\
3.34823215476985	0.101622775106671\\
3.35757171447632	0.101623409429514\\
3.36691127418279	0.101624027140641\\
3.37625083388926	0.10162462841518\\
3.38559039359573	0.101625213430102\\
3.3949299533022	0.10162578236423\\
3.40426951300867	0.10162633539824\\
3.41360907271514	0.101626872714667\\
3.42294863242161	0.101627394497913\\
3.43228819212809	0.10162790093425\\
3.44162775183456	0.101628392211823\\
3.45096731154103	0.101628868520659\\
3.4603068712475	0.10162933005267\\
3.46964643095397	0.101629777001659\\
3.47898599066044	0.101630209563323\\
3.48832555036691	0.101630627935263\\
3.49766511007338	0.101631032316981\\
3.50700466977985	0.101631422909894\\
3.51634422948632	0.101631799917335\\
3.5256837891928	0.101632163544555\\
3.53502334889927	0.101632513998734\\
3.54436290860574	0.101632851488983\\
3.55370246831221	0.10163317622635\\
3.56304202801868	0.101633488423822\\
3.57238158772515	0.101633788296337\\
3.58172114743162	0.101634076060782\\
3.59106070713809	0.101634351936001\\
3.60040026684456	0.101634616142801\\
3.60973982655103	0.101634868903957\\
3.61907938625751	0.101635110444214\\
3.62841894596398	0.101635340990298\\
3.63775850567045	0.101635560770914\\
3.64709806537692	0.101635770016757\\
3.65643762508339	0.101635968960514\\
3.66577718478986	0.10163615783687\\
3.67511674449633	0.101636336882513\\
3.6844563042028	0.10163650633614\\
3.69379586390927	0.10163666643846\\
3.70313542361574	0.101636817432201\\
3.71247498332222	0.101636959562115\\
3.72181454302869	0.101637093074983\\
3.73115410273516	0.101637218219618\\
3.74049366244163	0.101637335246872\\
3.7498332221481	0.101637444409644\\
3.75917278185457	0.10163754596288\\
3.76851234156104	0.101637640163578\\
3.77785190126751	0.1016377272708\\
3.78719146097398	0.101637807545668\\
3.79653102068045	0.101637881251378\\
3.80587058038692	0.101637948653196\\
3.8152101400934	0.101638010018472\\
3.82454969979987	0.101638065616639\\
3.83388925950634	0.101638115719219\\
3.84322881921281	0.101638160599832\\
3.85256837891928	0.101638200534195\\
3.86190793862575	0.101638235800132\\
3.87124749833222	0.101638266677579\\
3.88058705803869	0.101638293448586\\
3.88992661774516	0.101638316397322\\
3.89926617745163	0.101638335810086\\
3.9086057371581	0.101638351975305\\
3.91794529686458	0.101638365183542\\
3.92728485657105	0.101638375727503\\
3.93662441627752	0.10163838390204\\
3.94596397598399	0.101638390004155\\
3.95530353569046	0.101638394333007\\
3.96464309539693	0.101638397189917\\
3.9739826551034	0.101638398878374\\
3.98332221480987	0.101638399704038\\
3.99266177451634	0.101638399974745\\
4.00200133422281	0.1016384\\
4.01134089392929	0.1016384\\
4.02068045363576	0.1016384\\
4.03002001334223	0.1016384\\
4.0393595730487	0.1016384\\
4.04869913275517	0.1016384\\
4.05803869246164	0.1016384\\
4.06737825216811	0.1016384\\
4.07671781187458	0.1016384\\
4.08605737158105	0.1016384\\
4.09539693128752	0.1016384\\
4.104736490994	0.1016384\\
4.11407605070047	0.1016384\\
4.12341561040694	0.1016384\\
4.13275517011341	0.1016384\\
4.14209472981988	0.1016384\\
4.15143428952635	0.1016384\\
4.16077384923282	0.1016384\\
4.17011340893929	0.1016384\\
4.17945296864576	0.1016384\\
4.18879252835223	0.1016384\\
4.19813208805871	0.1016384\\
4.20747164776518	0.1016384\\
4.21681120747165	0.1016384\\
4.22615076717812	0.1016384\\
4.23549032688459	0.1016384\\
4.24482988659106	0.1016384\\
4.25416944629753	0.1016384\\
4.263509006004	0.1016384\\
4.27284856571047	0.1016384\\
4.28218812541694	0.1016384\\
4.29152768512342	0.1016384\\
4.30086724482989	0.1016384\\
4.31020680453636	0.1016384\\
4.31954636424283	0.1016384\\
4.3288859239493	0.1016384\\
4.33822548365577	0.1016384\\
4.34756504336224	0.1016384\\
4.35690460306871	0.1016384\\
4.36624416277518	0.1016384\\
4.37558372248165	0.1016384\\
4.38492328218813	0.1016384\\
4.3942628418946	0.1016384\\
4.40360240160107	0.1016384\\
4.41294196130754	0.1016384\\
4.42228152101401	0.1016384\\
4.43162108072048	0.1016384\\
4.44096064042695	0.1016384\\
4.45030020013342	0.1016384\\
4.45963975983989	0.1016384\\
4.46897931954636	0.1016384\\
4.47831887925284	0.1016384\\
4.48765843895931	0.1016384\\
4.49699799866578	0.1016384\\
4.50633755837225	0.1016384\\
4.51567711807872	0.1016384\\
4.52501667778519	0.1016384\\
4.53435623749166	0.1016384\\
4.54369579719813	0.1016384\\
4.5530353569046	0.1016384\\
4.56237491661107	0.1016384\\
4.57171447631755	0.1016384\\
4.58105403602402	0.1016384\\
4.59039359573049	0.1016384\\
4.59973315543696	0.1016384\\
4.60907271514343	0.1016384\\
4.6184122748499	0.1016384\\
4.62775183455637	0.1016384\\
4.63709139426284	0.1016384\\
4.64643095396931	0.1016384\\
4.65577051367578	0.1016384\\
4.66511007338226	0.1016384\\
4.67444963308873	0.1016384\\
4.6837891927952	0.1016384\\
4.69312875250167	0.1016384\\
4.70246831220814	0.1016384\\
4.71180787191461	0.1016384\\
4.72114743162108	0.1016384\\
4.73048699132755	0.1016384\\
4.73982655103402	0.1016384\\
4.74916611074049	0.1016384\\
4.75850567044697	0.1016384\\
4.76784523015344	0.1016384\\
4.77718478985991	0.1016384\\
4.78652434956638	0.1016384\\
4.79586390927285	0.1016384\\
4.80520346897932	0.1016384\\
4.81454302868579	0.1016384\\
4.82388258839226	0.1016384\\
4.83322214809873	0.1016384\\
4.8425617078052	0.1016384\\
4.85190126751167	0.1016384\\
4.86124082721815	0.1016384\\
4.87058038692462	0.1016384\\
4.87991994663109	0.1016384\\
4.88925950633756	0.1016384\\
4.89859906604403	0.1016384\\
4.9079386257505	0.1016384\\
4.91727818545697	0.1016384\\
4.92661774516344	0.1016384\\
4.93595730486991	0.1016384\\
4.94529686457638	0.1016384\\
4.95463642428285	0.1016384\\
4.96397598398933	0.1016384\\
4.9733155436958	0.1016384\\
4.98265510340227	0.1016384\\
4.99199466310874	0.1016384\\
5.00133422281521	0.1016384\\
5.01067378252168	0.1016384\\
5.02001334222815	0.1016384\\
5.02935290193462	0.1016384\\
5.03869246164109	0.1016384\\
5.04803202134756	0.1016384\\
5.05737158105404	0.1016384\\
5.06671114076051	0.1016384\\
5.07605070046698	0.1016384\\
5.08539026017345	0.1016384\\
5.09472981987992	0.1016384\\
5.10406937958639	0.1016384\\
5.11340893929286	0.1016384\\
5.12274849899933	0.1016384\\
5.1320880587058	0.1016384\\
5.14142761841227	0.1016384\\
5.15076717811875	0.1016384\\
5.16010673782522	0.1016384\\
5.16944629753169	0.1016384\\
5.17878585723816	0.1016384\\
5.18812541694463	0.1016384\\
5.1974649766511	0.1016384\\
5.20680453635757	0.1016384\\
5.21614409606404	0.1016384\\
5.22548365577051	0.1016384\\
5.23482321547698	0.1016384\\
5.24416277518346	0.1016384\\
5.25350233488993	0.1016384\\
5.2628418945964	0.1016384\\
5.27218145430287	0.1016384\\
5.28152101400934	0.1016384\\
5.29086057371581	0.1016384\\
5.30020013342228	0.1016384\\
5.30953969312875	0.1016384\\
5.31887925283522	0.1016384\\
5.32821881254169	0.1016384\\
5.33755837224817	0.1016384\\
5.34689793195464	0.1016384\\
5.35623749166111	0.1016384\\
5.36557705136758	0.1016384\\
5.37491661107405	0.1016384\\
5.38425617078052	0.1016384\\
5.39359573048699	0.1016384\\
5.40293529019346	0.1016384\\
5.41227484989993	0.1016384\\
5.4216144096064	0.1016384\\
5.43095396931288	0.1016384\\
5.44029352901935	0.1016384\\
5.44963308872582	0.1016384\\
5.45897264843229	0.1016384\\
5.46831220813876	0.1016384\\
5.47765176784523	0.1016384\\
5.4869913275517	0.1016384\\
5.49633088725817	0.1016384\\
5.50567044696464	0.1016384\\
5.51501000667111	0.1016384\\
5.52434956637759	0.1016384\\
5.53368912608406	0.1016384\\
5.54302868579053	0.1016384\\
5.552368245497	0.1016384\\
5.56170780520347	0.1016384\\
5.57104736490994	0.1016384\\
5.58038692461641	0.1016384\\
5.58972648432288	0.1016384\\
5.59906604402935	0.1016384\\
5.60840560373582	0.1016384\\
5.6177451634423	0.1016384\\
5.62708472314877	0.1016384\\
5.63642428285524	0.1016384\\
5.64576384256171	0.1016384\\
5.65510340226818	0.1016384\\
5.66444296197465	0.1016384\\
5.67378252168112	0.1016384\\
5.68312208138759	0.1016384\\
5.69246164109406	0.1016384\\
5.70180120080053	0.1016384\\
5.71114076050701	0.1016384\\
5.72048032021348	0.1016384\\
5.72981987991995	0.1016384\\
5.73915943962642	0.1016384\\
5.74849899933289	0.1016384\\
5.75783855903936	0.1016384\\
5.76717811874583	0.1016384\\
5.7765176784523	0.1016384\\
5.78585723815877	0.1016384\\
5.79519679786524	0.1016384\\
5.80453635757172	0.1016384\\
5.81387591727819	0.1016384\\
5.82321547698466	0.1016384\\
5.83255503669113	0.1016384\\
5.8418945963976	0.1016384\\
5.85123415610407	0.1016384\\
5.86057371581054	0.1016384\\
5.86991327551701	0.1016384\\
5.87925283522348	0.1016384\\
5.88859239492995	0.1016384\\
5.89793195463642	0.1016384\\
5.9072715143429	0.1016384\\
5.91661107404937	0.1016384\\
5.92595063375584	0.1016384\\
5.93529019346231	0.1016384\\
5.94462975316878	0.1016384\\
5.95396931287525	0.1016384\\
5.96330887258172	0.1016384\\
5.97264843228819	0.1016384\\
5.98198799199466	0.1016384\\
5.99132755170113	0.1016384\\
6.0006671114076	0.1016384\\
6.01000667111408	0.1016384\\
6.01934623082055	0.1016384\\
6.02868579052702	0.1016384\\
6.03802535023349	0.1016384\\
6.04736490993996	0.1016384\\
6.05670446964643	0.1016384\\
6.0660440293529	0.1016384\\
6.07538358905937	0.1016384\\
6.08472314876584	0.1016384\\
6.09406270847231	0.1016384\\
6.10340226817879	0.1016384\\
6.11274182788526	0.1016384\\
6.12208138759173	0.1016384\\
6.1314209472982	0.1016384\\
6.14076050700467	0.1016384\\
6.15010006671114	0.1016384\\
6.15943962641761	0.1016384\\
6.16877918612408	0.1016384\\
6.17811874583055	0.1016384\\
6.18745830553702	0.1016384\\
6.1967978652435	0.1016384\\
6.20613742494997	0.1016384\\
6.21547698465644	0.1016384\\
6.22481654436291	0.1016384\\
6.23415610406938	0.1016384\\
6.24349566377585	0.1016384\\
6.25283522348232	0.1016384\\
6.26217478318879	0.1016384\\
6.27151434289526	0.1016384\\
6.28085390260173	0.1016384\\
6.29019346230821	0.1016384\\
6.29953302201468	0.1016384\\
6.30887258172115	0.1016384\\
6.31821214142762	0.1016384\\
6.32755170113409	0.1016384\\
6.33689126084056	0.1016384\\
6.34623082054703	0.1016384\\
6.3555703802535	0.1016384\\
6.36490993995997	0.1016384\\
6.37424949966644	0.1016384\\
6.38358905937292	0.1016384\\
6.39292861907939	0.1016384\\
6.40226817878586	0.1016384\\
6.41160773849233	0.1016384\\
6.4209472981988	0.1016384\\
6.43028685790527	0.1016384\\
6.43962641761174	0.1016384\\
6.44896597731821	0.1016384\\
6.45830553702468	0.1016384\\
6.46764509673115	0.1016384\\
6.47698465643763	0.1016384\\
6.4863242161441	0.1016384\\
6.49566377585057	0.1016384\\
6.50500333555704	0.1016384\\
6.51434289526351	0.1016384\\
6.52368245496998	0.1016384\\
6.53302201467645	0.1016384\\
6.54236157438292	0.1016384\\
6.55170113408939	0.1016384\\
6.56104069379586	0.1016384\\
6.57038025350234	0.1016384\\
6.57971981320881	0.1016384\\
6.58905937291528	0.1016384\\
6.59839893262175	0.1016384\\
6.60773849232822	0.1016384\\
6.61707805203469	0.1016384\\
6.62641761174116	0.1016384\\
6.63575717144763	0.1016384\\
6.6450967311541	0.1016384\\
6.65443629086057	0.1016384\\
6.66377585056705	0.1016384\\
6.67311541027352	0.1016384\\
6.68245496997999	0.1016384\\
6.69179452968646	0.1016384\\
6.70113408939293	0.1016384\\
6.7104736490994	0.1016384\\
6.71981320880587	0.1016384\\
6.72915276851234	0.1016384\\
6.73849232821881	0.1016384\\
6.74783188792528	0.1016384\\
6.75717144763176	0.1016384\\
6.76651100733823	0.1016384\\
6.7758505670447	0.1016384\\
6.78519012675117	0.1016384\\
6.79452968645764	0.1016384\\
6.80386924616411	0.1016384\\
6.81320880587058	0.1016384\\
6.82254836557705	0.1016384\\
6.83188792528352	0.1016384\\
6.84122748498999	0.1016384\\
6.85056704469647	0.1016384\\
6.85990660440294	0.1016384\\
6.86924616410941	0.1016384\\
6.87858572381588	0.1016384\\
6.88792528352235	0.1016384\\
6.89726484322882	0.1016384\\
6.90660440293529	0.1016384\\
6.91594396264176	0.1016384\\
6.92528352234823	0.1016384\\
6.9346230820547	0.1016384\\
6.94396264176117	0.1016384\\
6.95330220146765	0.1016384\\
6.96264176117412	0.1016384\\
6.97198132088059	0.1016384\\
6.98132088058706	0.1016384\\
6.99066044029353	0.1016384\\
7	0.1016384\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.1019384\\
4	0.1019384\\
3.4	0.101903902121274\\
2.45235639122905	0.101729523727176\\
1.91478887962158	0.101555742863793\\
1.57738902469304	0.1013825564651\\
1.29398039024779	0.101209961486012\\
1.02801657615436	0.101037954902209\\
0.777093585291116	0.100866533709954\\
0.527531863182734	0.100695694925921\\
0.311265821468351	0.100525435587021\\
0.0957781154227305	0.100355752750232\\
-0.118201438815467	0.10018664349243\\
-0.33413697201397	0.100018104910216\\
-0.553053977622891	0.0998501341197566\\
-0.778170633795625	0.0996827282566159\\
-1.01717186371816	0.0995158844755927\\
-1.26540065282422	0.0993495999505602\\
-1.54489363727647	0.099183871874306\\
-1.85516503541092	0.0990186974583744\\
-2.26709195520773	0.0988540739329097\\
-2.93871275466358	0.0986899985465015\\
-4	0.0986616\\
-7	0.0986616\\
};

\end{axis}

\end{tikzpicture}%

==> rec7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
hide axis, 
ymax=0.102006666666667,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0982933333333333\\
-6.85858585858586	0.0982933333333333\\
-6.71717171717172	0.0982933333333333\\
-6.57575757575758	0.0982933333333333\\
-6.43434343434343	0.0982933333333333\\
-6.29292929292929	0.0982933333333333\\
-6.15151515151515	0.0982933333333333\\
-6.01010101010101	0.0982933333333333\\
-5.86868686868687	0.0982933333333333\\
-5.72727272727273	0.0982933333333333\\
-5.58585858585859	0.0982933333333333\\
-5.44444444444444	0.0982933333333333\\
-5.3030303030303	0.0982933333333333\\
-5.16161616161616	0.0982933333333333\\
-5.02020202020202	0.0982933333333333\\
-4.87878787878788	0.0982933333333333\\
-4.73737373737374	0.0982933333333333\\
-4.5959595959596	0.0982933333333333\\
-4.45454545454546	0.0982933333333333\\
-4.31313131313131	0.0982933333333333\\
-4.17171717171717	0.0982933333333333\\
-4.03030303030303	0.0982933333333333\\
-3.88888888888889	0.0982936840590019\\
-3.74747474747475	0.0982972311626275\\
-3.60606060606061	0.0983073224717585\\
-3.46464646464646	0.0983264747021903\\
-3.32323232323232	0.0983564338179318\\
-3.18181818181818	0.0983982428961426\\
-3.04040404040404	0.0984523099920701\\
-2.8989898989899	0.0985184760039864\\
-2.75757575757576	0.098596082538126\\
-2.61616161616162	0.0986840397736227\\
-2.47474747474747	0.0987808943274465\\
-2.33333333333333	0.0988848971193416\\
-2.19191919191919	0.0989940712367626\\
-2.05050505050505	0.0991062797998125\\
-1.90909090909091	0.0992192938261793\\
-1.76767676767677	0.0993308600960737\\
-1.62626262626263	0.0994387690171657\\
-1.48484848484848	0.0995409224895225\\
-1.34343434343434	0.0996354017705449\\
-1.2020202020202	0.099720535339905\\
-1.06060606060606	0.0997949667644835\\
-0.91919191919192	0.0998577225633063\\
-0.777777777777778	0.0999082800724822\\
-0.636363636363637	0.0999466353101399\\
-0.494949494949495	0.0999733708413651\\
-0.353535353535354	0.099989723643138\\
-0.212121212121212	0.09999765296927\\
-0.0707070707070709	0.0999999082153415\\
0.0707070707070709	0.100000091784659\\
0.212121212121212	0.10000234703073\\
0.353535353535354	0.100010276356862\\
0.494949494949495	0.100026629158635\\
0.636363636363637	0.10005336468986\\
0.777777777777778	0.100091719927518\\
0.91919191919192	0.100142277436694\\
1.06060606060606	0.100205033235517\\
1.2020202020202	0.100279464660095\\
1.34343434343434	0.100364598229455\\
1.48484848484848	0.100459077510478\\
1.62626262626263	0.100561230982834\\
1.76767676767677	0.100669139903926\\
1.90909090909091	0.100780706173821\\
2.05050505050505	0.100893720200188\\
2.19191919191919	0.101005928763237\\
2.33333333333333	0.101115102880658\\
2.47474747474747	0.101219105672553\\
2.61616161616162	0.101315960226377\\
2.75757575757576	0.101403917461874\\
2.8989898989899	0.101481523996014\\
3.04040404040404	0.10154769000793\\
3.18181818181818	0.101601757103857\\
3.32323232323232	0.101643566182068\\
3.46464646464647	0.10167352529781\\
3.60606060606061	0.101692677528242\\
3.74747474747475	0.101702768837372\\
3.88888888888889	0.101706315940998\\
4.03030303030303	0.101706666666667\\
4.17171717171717	0.101706666666667\\
4.31313131313131	0.101706666666667\\
4.45454545454546	0.101706666666667\\
4.5959595959596	0.101706666666667\\
4.73737373737374	0.101706666666667\\
4.87878787878788	0.101706666666667\\
5.02020202020202	0.101706666666667\\
5.16161616161616	0.101706666666667\\
5.3030303030303	0.101706666666667\\
5.44444444444444	0.101706666666667\\
5.58585858585859	0.101706666666667\\
5.72727272727273	0.101706666666667\\
5.86868686868687	0.101706666666667\\
6.01010101010101	0.101706666666667\\
6.15151515151515	0.101706666666667\\
6.29292929292929	0.101706666666667\\
6.43434343434343	0.101706666666667\\
6.57575757575758	0.101706666666667\\
6.71717171717172	0.101706666666667\\
6.85858585858586	0.101706666666667\\
7	0.101706666666667\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.102006666666667\\
4	0.102006666666667\\
3.4	0.101969665164718\\
2.94626062729308	0.101788158493932\\
2.53473482654324	0.101607298741015\\
2.31529753323391	0.101427082453547\\
2.09189548788103	0.101247506203629\\
1.86329821637842	0.10106856658767\\
1.65360212915866	0.100890260226165\\
1.4288794947909	0.100712583763489\\
1.16766662294117	0.100535533867684\\
0.78362706150052	0.100359107230251\\
-0.453092004208764	0.100183300565941\\
-1.23413938374612	0.100008110612555\\
-1.54266569749724	0.0998335341307422\\
-1.77958329298222	0.099659567903797\\
-1.99289787057962	0.0994862087374644\\
-2.19518483535566	0.099313453459743\\
-2.40547492125573	0.0991412989206923\\
-2.62074337405034	0.0989697419922408\\
-2.88689939735507	0.0987987795679968\\
-3.31565557885294	0.0986284085630608\\
-4	0.0985933333333333\\
-7	0.0985933333333333\\
};

\end{axis}
\end{tikzpicture}%

==> rec8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.094,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-6	0.0999616366371927\\
-5.87878787878788	0.0999616366371927\\
-5.75757575757576	0.0999616366371927\\
-5.63636363636364	0.0999616366371927\\
-5.51515151515152	0.0999616366371927\\
-5.39393939393939	0.0999616366371927\\
-5.27272727272727	0.0999616366371927\\
-5.15151515151515	0.0999616366371927\\
-5.03030303030303	0.0999616366371927\\
-4.90909090909091	0.0999616366371927\\
-4.78787878787879	0.0999616366371927\\
-4.66666666666667	0.0999616366371927\\
-4.54545454545454	0.0999616366371927\\
-4.42424242424242	0.0999616366371927\\
-4.3030303030303	0.0999616366371927\\
-4.18181818181818	0.0999616366371927\\
-4.06060606060606	0.0999616366371927\\
-3.93939393939394	0.0999616366371927\\
-3.81818181818182	0.0999616366371927\\
-3.6969696969697	0.0999616366371927\\
-3.57575757575758	0.0999616366371927\\
-3.45454545454545	0.0999888303537817\\
-3.33333333333333	0.100078539241176\\
-3.21212121212121	0.10018836423498\\
-3.09090909090909	0.1003124149704\\
-2.96969696969697	0.100445246697379\\
-2.84848484848485	0.100581938921968\\
-2.72727272727273	0.100718138916011\\
-2.60606060606061	0.100850079043653\\
-2.48484848484848	0.100974574641194\\
-2.36363636363636	0.101089007594362\\
-2.24242424242424	0.101191299583359\\
-2.12121212121212	0.101279878083132\\
-2	0.101353637531035\\
-1.87878787878788	0.101411897549878\\
-1.75757575757576	0.101454359702865\\
-1.63636363636364	0.101481063930527\\
-1.51515151515152	0.101492345558981\\
-1.39393939393939	0.101488793559165\\
-1.27272727272727	0.10147121056736\\
-1.15151515151515	0.101440575040186\\
-1.03030303030303	0.101398005806045\\
-0.909090909090909	0.101344729184849\\
-0.787878787878788	0.101282048774839\\
-0.666666666666667	0.101211317946531\\
-0.545454545454546	0.101133915036576\\
-0.424242424242424	0.101051221196844\\
-0.303030303030303	0.100964600824526\\
-0.181818181818182	0.10087538447624\\
-0.0606060606060606	0.100784854151878\\
0.0606060606060606	0.100694230821302\\
0.181818181818182	0.100604664058278\\
0.303030303030303	0.100517223640416\\
0.424242424242424	0.100432892971053\\
0.545454545454546	0.100352564178248\\
0.666666666666667	0.100277034747143\\
0.787878787878788	0.10020700554449\\
0.909090909090909	0.100143080097805\\
1.03030303030303	0.100085764996273\\
1.15151515151515	0.100035471285829\\
1.27272727272727	0.0999925167367554\\
1.39393939393939	0.0999571288684098\\
1.51515151515152	0.0999294486222348\\
1.63636363636364	0.0999095345809337\\
1.75757575757576	0.0998973676384635\\
1.87878787878788	0.0998928560322859\\
2	0.0998958406560292\\
2.12121212121212	0.0999061005773121\\
2.24242424242424	0.0999233586919168\\
2.36363636363636	0.0999472874517412\\
2.48484848484848	0.0999775146099796\\
2.60606060606061	0.100013628932761\\
2.72727272727273	0.100055185831986\\
2.84848484848485	0.100101712879365\\
2.96969696969697	0.100152715166607\\
3.09090909090909	0.100207680481423\\
3.21212121212121	0.100266084273386\\
3.33333333333333	0.100327394387834\\
3.45454545454546	0.100391075549818\\
3.57575757575758	0.1004565935837\\
3.6969696969697	0.100523419357251\\
3.81818181818182	0.100591032442201\\
3.93939393939394	0.100658924485919\\
4.06060606060606	0.100692820323028\\
4.18181818181818	0.100692820323028\\
4.3030303030303	0.100692820323028\\
4.42424242424242	0.100692820323028\\
4.54545454545454	0.100692820323028\\
4.66666666666667	0.100692820323028\\
4.78787878787879	0.100692820323028\\
4.90909090909091	0.100692820323028\\
5.03030303030303	0.100692820323028\\
5.15151515151515	0.100692820323028\\
5.27272727272727	0.100692820323028\\
5.39393939393939	0.100692820323028\\
5.51515151515152	0.100692820323028\\
5.63636363636364	0.100692820323028\\
5.75757575757576	0.100692820323028\\
5.87878787878788	0.100692820323028\\
6	0.100692820323028\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.094\\
7	0.094\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-1.5	0.1018\\
-1.74798000708606	0.101739866115266\\
-1.99937291817646	0.101583614709515\\
-2.2221656085855	0.101427843922559\\
-2.41781535192187	0.101272551540276\\
-2.5883139179328	0.101117735362126\\
-2.73817267520958	0.10096339320104\\
-2.89406349312197	0.100809522883325\\
-3.058862406904	0.100656122248556\\
-3.22307385327289	0.100503189149478\\
-3.44788525280986	0.100350721451904\\
-3.5	0.100261636637193\\
-7	0.100261636637193\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-1.5	0.1018\\
-1.23464231455301	0.101739866115266\\
-0.893301684596608	0.101572731409822\\
-0.593642809347912	0.101406146548572\\
-0.331580651325293	0.101240108822634\\
-0.10102240857888	0.101074615540892\\
0.140360789282997	0.100909664029848\\
0.374855688060956	0.100745251633479\\
0.615127330727862	0.100581375713099\\
0.899145936852404	0.100418033647208\\
1.29091172163694	0.100255222831365\\
2	0.100192828716468\\
};

\addplot [color=red]
  table[row sep=crcr]{%
6	0.100992820323028\\
4.8	0.100992820323028\\
4.5267397659487	0.100927567379558\\
3.90082370365366	0.100852416096974\\
3.61795513976012	0.100777376980484\\
3.34643663009154	0.100702449779156\\
3.20927722450648	0.100627634242808\\
3.10350721439954	0.100552930122002\\
2.99187701550717	0.100478337168042\\
2.85584665898262	0.100403855132973\\
2.68045791931868	0.100329483769575\\
2.4888524419966	0.100255222831365\\
2	0.100192828716468\\
};

\end{axis}
\end{tikzpicture}%

==> recpoints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=1.7in,
at={(1.795in,0.489in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0.098,
ymax=0.102,
grid=major, 
scaled y ticks=base 10:1,
axis background/.style={fill=white},
legend style={legend pos= north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.92964824120603	0.0983616\\
-6.85929648241206	0.0983616\\
-6.78894472361809	0.0983616\\
-6.71859296482412	0.0983616\\
-6.64824120603015	0.0983616\\
-6.57788944723618	0.0983616\\
-6.50753768844221	0.0983616\\
-6.43718592964824	0.0983616\\
-6.36683417085427	0.0983616\\
-6.2964824120603	0.0983616\\
-6.22613065326633	0.0983616\\
-6.15577889447236	0.0983616\\
-6.08542713567839	0.0983616\\
-6.01507537688442	0.0983616\\
-5.94472361809045	0.0983616\\
-5.87437185929648	0.0983616\\
-5.80402010050251	0.0983616\\
-5.73366834170854	0.0983616\\
-5.66331658291457	0.0983616\\
-5.5929648241206	0.0983616\\
-5.52261306532663	0.0983616\\
-5.45226130653266	0.0983616\\
-5.38190954773869	0.0983616\\
-5.31155778894472	0.0983616\\
-5.24120603015075	0.0983616\\
-5.17085427135678	0.0983616\\
-5.10050251256281	0.0983616\\
-5.03015075376884	0.0983616\\
-4.95979899497487	0.0983616\\
-4.8894472361809	0.0983616\\
-4.81909547738693	0.0983616\\
-4.74874371859296	0.0983616\\
-4.678391959799	0.0983616\\
-4.60804020100502	0.0983616\\
-4.53768844221106	0.0983616\\
-4.46733668341709	0.0983616\\
-4.39698492462312	0.0983616\\
-4.32663316582915	0.0983616\\
-4.25628140703518	0.0983616\\
-4.18592964824121	0.0983616\\
-4.11557788944724	0.0983616\\
-4.04522613065327	0.0983616\\
-3.9748743718593	0.0983616010103748\\
-3.90452261306533	0.098361654710938\\
-3.83417085427136	0.098361882852626\\
-3.76381909547739	0.0983624062705279\\
-3.69346733668342	0.098363339037287\\
-3.62311557788945	0.0983647885871824\\
-3.55276381909548	0.0983668558402104\\
-3.48241206030151	0.0983696353261665\\
-3.41206030150754	0.0983732153087267\\
-3.34170854271357	0.0983776779095289\\
-3.2713567839196	0.0983830992322548\\
-3.20100502512563	0.0983895494867116\\
-3.13065326633166	0.0983970931129128\\
-3.06030150753769	0.0984057889051607\\
-2.98994974874372	0.0984156901361276\\
-2.91959798994975	0.098426844680937\\
-2.84924623115578	0.0984392951412458\\
-2.77889447236181	0.0984530789693256\\
-2.70854271356784	0.098468228592144\\
-2.63819095477387	0.0984847715354469\\
-2.5678391959799	0.098502730547839\\
-2.49748743718593	0.0985221237248666\\
-2.42713567839196	0.0985429646330982\\
-2.35678391959799	0.0985652624342065\\
-2.28643216080402	0.09858902200905\\
-2.21608040201005	0.0986142440817543\\
-2.14572864321608	0.098640925343794\\
-2.07537688442211	0.0986690585780742\\
-2.00502512562814	0.0986986327830118\\
-1.93467336683417	0.0987296332966174\\
-1.8643216080402	0.0987620419205768\\
-1.79396984924623	0.0987958370443324\\
-1.72361809045226	0.0988309937691649\\
-1.65326633165829	0.098867484032275\\
-1.58291457286432	0.0989052767308648\\
-1.51256281407035	0.0989443378462193\\
-1.44221105527638	0.0989846305677882\\
-1.37185929648241	0.0990261154172674\\
-1.30150753768844	0.0990687503726804\\
-1.23115577889447	0.0991124909924602\\
-1.1608040201005	0.0991572905395306\\
-1.09045226130653	0.0992031001053877\\
-1.02010050251256	0.0992498687341819\\
-0.949748743718593	0.0992975435467991\\
-0.879396984924623	0.0993460698649423\\
-0.809045226130653	0.0993953913352134\\
-0.738693467336684	0.0994454500531946\\
-0.668341708542713	0.0994961866875298\\
-0.597989949748744	0.0995475406040066\\
-0.527638190954774	0.0995994499896377\\
-0.457286432160804	0.0996518519767422\\
-0.386934673366834	0.0997046827670275\\
-0.316582914572864	0.0997578777556709\\
-0.246231155778895	0.0998113716554008\\
-0.175879396984925	0.0998650986205787\\
-0.105527638190955	0.0999189923712806\\
-0.0351758793969852	0.0999729863173783\\
0.0351758793969852	0.100027013682622\\
0.105527638190955	0.100081007628719\\
0.175879396984925	0.100134901379421\\
0.246231155778895	0.100188628344599\\
0.316582914572864	0.100242122244329\\
0.386934673366834	0.100295317232972\\
0.457286432160804	0.100348148023258\\
0.527638190954774	0.100400550010362\\
0.597989949748744	0.100452459395993\\
0.668341708542713	0.10050381331247\\
0.738693467336684	0.100554549946805\\
0.809045226130653	0.100604608664787\\
0.879396984924623	0.100653930135058\\
0.949748743718593	0.100702456453201\\
1.02010050251256	0.100750131265818\\
1.09045226130653	0.100796899894612\\
1.1608040201005	0.100842709460469\\
1.23115577889447	0.10088750900754\\
1.30150753768844	0.10093124962732\\
1.37185929648241	0.100973884582733\\
1.44221105527638	0.101015369432212\\
1.51256281407035	0.101055662153781\\
1.58291457286432	0.101094723269135\\
1.65326633165829	0.101132515967725\\
1.72361809045226	0.101169006230835\\
1.79396984924623	0.101204162955668\\
1.8643216080402	0.101237958079423\\
1.93467336683417	0.101270366703383\\
2.00502512562814	0.101301367216988\\
2.07537688442211	0.101330941421926\\
2.14572864321608	0.101359074656206\\
2.21608040201005	0.101385755918246\\
2.28643216080402	0.10141097799095\\
2.35678391959799	0.101434737565794\\
2.42713567839196	0.101457035366902\\
2.49748743718593	0.101477876275133\\
2.5678391959799	0.101497269452161\\
2.63819095477387	0.101515228464553\\
2.70854271356784	0.101531771407856\\
2.77889447236181	0.101546921030674\\
2.84924623115578	0.101560704858754\\
2.91959798994975	0.101573155319063\\
2.98994974874372	0.101584309863872\\
3.06030150753769	0.101594211094839\\
3.13065326633166	0.101602906887087\\
3.20100502512563	0.101610450513288\\
3.2713567839196	0.101616900767745\\
3.34170854271357	0.101622322090471\\
3.41206030150754	0.101626784691273\\
3.48241206030151	0.101630364673833\\
3.55276381909548	0.10163314415979\\
3.62311557788945	0.101635211412818\\
3.69346733668342	0.101636660962713\\
3.76381909547739	0.101637593729472\\
3.83417085427136	0.101638117147374\\
3.90452261306533	0.101638345289062\\
3.9748743718593	0.101638398989625\\
4.04522613065327	0.1016384\\
4.11557788944724	0.1016384\\
4.18592964824121	0.1016384\\
4.25628140703518	0.1016384\\
4.32663316582915	0.1016384\\
4.39698492462312	0.1016384\\
4.46733668341709	0.1016384\\
4.53768844221105	0.1016384\\
4.60804020100502	0.1016384\\
4.678391959799	0.1016384\\
4.74874371859296	0.1016384\\
4.81909547738693	0.1016384\\
4.8894472361809	0.1016384\\
4.95979899497488	0.1016384\\
5.03015075376884	0.1016384\\
5.10050251256281	0.1016384\\
5.17085427135678	0.1016384\\
5.24120603015075	0.1016384\\
5.31155778894472	0.1016384\\
5.38190954773869	0.1016384\\
5.45226130653266	0.1016384\\
5.52261306532663	0.1016384\\
5.5929648241206	0.1016384\\
5.66331658291457	0.1016384\\
5.73366834170854	0.1016384\\
5.80402010050251	0.1016384\\
5.87437185929648	0.1016384\\
5.94472361809045	0.1016384\\
6.01507537688442	0.1016384\\
6.08542713567839	0.1016384\\
6.15577889447236	0.1016384\\
6.22613065326633	0.1016384\\
6.2964824120603	0.1016384\\
6.36683417085427	0.1016384\\
6.43718592964824	0.1016384\\
6.50753768844221	0.1016384\\
6.57788944723618	0.1016384\\
6.64824120603015	0.1016384\\
6.71859296482412	0.1016384\\
6.78894472361809	0.1016384\\
6.85929648241206	0.1016384\\
6.92964824120603	0.1016384\\
7	0.1016384\\
};
\addlegendentry{$h$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2},mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
1.86874695084948	0.101266365393683\\
1.48062481965115	0.100931063891409\\
0.810673231569611	0.100531621447911\\
0.344965668237285	0.10020115995411\\
-0.118937668970855	0.0998074626549745\\
-0.60384861698185	0.0994817371241436\\
-1.14023085964241	0.0990936619069045\\
-1.70423089229585	0.0987725712545315\\
-2.85269811315541	0.0983899985465015\\
};
\addlegendentry{$h^{\app}$, $Q=10$}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, mark size=3]
  table[row sep=crcr]{%
3.15992681827936	0.101603902121274\\
3.46447123055149	0.101536214885594\\
1.55134808263681	0.10140111060852\\
2.2284018648142	0.101266365393683\\
2.36437054287652	0.101199126987588\\
1.44045905721514	0.101064917688161\\
1.32702463658059	0.100931063891409\\
1.05524150071383	0.100864269865416\\
1.11045228178805	0.100730946680037\\
0.869979568850857	0.100597975484666\\
0.763585894568397	0.100531621447911\\
0.49692021009269	0.100399175629639\\
0.391690881166576	0.100267078334831\\
0.296233756613623	0.10020115995411\\
0.126588550471512	0.100069582870748\\
0.000892483518736248	0.0999383508896794\\
-0.191771457691838	0.0998074626549745\\
-0.318576112317303	0.0997421470207209\\
-0.460970968497254	0.0996117718786964\\
-0.665107343576395	0.0994817371241436\\
-0.743005893616796	0.0994168469758655\\
-0.927710101490295	0.099287320308495\\
-1.12702950782785	0.099158130713324\\
-1.19607959831642	0.0990936619069045\\
-1.43546084331976	0.098964975458315\\
-1.66635885756229	0.0988366228095665\\
-1.77109408146675	0.0987725712545315\\
-2.0887532179939	0.0986447168756127\\
-2.43905998452328	0.0985171930663978\\
-3.07730682127565	0.0983899985465015\\
};
\addlegendentry{$h^{\app}$, $Q=30$}

\end{axis}

\end{tikzpicture}%

==> recr1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.102,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0983616\\
-6.99066044029353	0.0983616\\
-6.98132088058706	0.0983616\\
-6.97198132088059	0.0983616\\
-6.96264176117412	0.0983616\\
-6.95330220146765	0.0983616\\
-6.94396264176117	0.0983616\\
-6.9346230820547	0.0983616\\
-6.92528352234823	0.0983616\\
-6.91594396264176	0.0983616\\
-6.90660440293529	0.0983616\\
-6.89726484322882	0.0983616\\
-6.88792528352235	0.0983616\\
-6.87858572381588	0.0983616\\
-6.86924616410941	0.0983616\\
-6.85990660440294	0.0983616\\
-6.85056704469646	0.0983616\\
-6.84122748498999	0.0983616\\
-6.83188792528352	0.0983616\\
-6.82254836557705	0.0983616\\
-6.81320880587058	0.0983616\\
-6.80386924616411	0.0983616\\
-6.79452968645764	0.0983616\\
-6.78519012675117	0.0983616\\
-6.7758505670447	0.0983616\\
-6.76651100733823	0.0983616\\
-6.75717144763175	0.0983616\\
-6.74783188792528	0.0983616\\
-6.73849232821881	0.0983616\\
-6.72915276851234	0.0983616\\
-6.71981320880587	0.0983616\\
-6.7104736490994	0.0983616\\
-6.70113408939293	0.0983616\\
-6.69179452968646	0.0983616\\
-6.68245496997999	0.0983616\\
-6.67311541027352	0.0983616\\
-6.66377585056704	0.0983616\\
-6.65443629086057	0.0983616\\
-6.6450967311541	0.0983616\\
-6.63575717144763	0.0983616\\
-6.62641761174116	0.0983616\\
-6.61707805203469	0.0983616\\
-6.60773849232822	0.0983616\\
-6.59839893262175	0.0983616\\
-6.58905937291528	0.0983616\\
-6.57971981320881	0.0983616\\
-6.57038025350233	0.0983616\\
-6.56104069379586	0.0983616\\
-6.55170113408939	0.0983616\\
-6.54236157438292	0.0983616\\
-6.53302201467645	0.0983616\\
-6.52368245496998	0.0983616\\
-6.51434289526351	0.0983616\\
-6.50500333555704	0.0983616\\
-6.49566377585057	0.0983616\\
-6.4863242161441	0.0983616\\
-6.47698465643762	0.0983616\\
-6.46764509673115	0.0983616\\
-6.45830553702468	0.0983616\\
-6.44896597731821	0.0983616\\
-6.43962641761174	0.0983616\\
-6.43028685790527	0.0983616\\
-6.4209472981988	0.0983616\\
-6.41160773849233	0.0983616\\
-6.40226817878586	0.0983616\\
-6.39292861907939	0.0983616\\
-6.38358905937292	0.0983616\\
-6.37424949966644	0.0983616\\
-6.36490993995997	0.0983616\\
-6.3555703802535	0.0983616\\
-6.34623082054703	0.0983616\\
-6.33689126084056	0.0983616\\
-6.32755170113409	0.0983616\\
-6.31821214142762	0.0983616\\
-6.30887258172115	0.0983616\\
-6.29953302201468	0.0983616\\
-6.29019346230821	0.0983616\\
-6.28085390260173	0.0983616\\
-6.27151434289526	0.0983616\\
-6.26217478318879	0.0983616\\
-6.25283522348232	0.0983616\\
-6.24349566377585	0.0983616\\
-6.23415610406938	0.0983616\\
-6.22481654436291	0.0983616\\
-6.21547698465644	0.0983616\\
-6.20613742494997	0.0983616\\
-6.1967978652435	0.0983616\\
-6.18745830553702	0.0983616\\
-6.17811874583055	0.0983616\\
-6.16877918612408	0.0983616\\
-6.15943962641761	0.0983616\\
-6.15010006671114	0.0983616\\
-6.14076050700467	0.0983616\\
-6.1314209472982	0.0983616\\
-6.12208138759173	0.0983616\\
-6.11274182788526	0.0983616\\
-6.10340226817879	0.0983616\\
-6.09406270847231	0.0983616\\
-6.08472314876584	0.0983616\\
-6.07538358905937	0.0983616\\
-6.0660440293529	0.0983616\\
-6.05670446964643	0.0983616\\
-6.04736490993996	0.0983616\\
-6.03802535023349	0.0983616\\
-6.02868579052702	0.0983616\\
-6.01934623082055	0.0983616\\
-6.01000667111408	0.0983616\\
-6.0006671114076	0.0983616\\
-5.99132755170113	0.0983616\\
-5.98198799199466	0.0983616\\
-5.97264843228819	0.0983616\\
-5.96330887258172	0.0983616\\
-5.95396931287525	0.0983616\\
-5.94462975316878	0.0983616\\
-5.93529019346231	0.0983616\\
-5.92595063375584	0.0983616\\
-5.91661107404937	0.0983616\\
-5.9072715143429	0.0983616\\
-5.89793195463642	0.0983616\\
-5.88859239492995	0.0983616\\
-5.87925283522348	0.0983616\\
-5.86991327551701	0.0983616\\
-5.86057371581054	0.0983616\\
-5.85123415610407	0.0983616\\
-5.8418945963976	0.0983616\\
-5.83255503669113	0.0983616\\
-5.82321547698466	0.0983616\\
-5.81387591727819	0.0983616\\
-5.80453635757171	0.0983616\\
-5.79519679786524	0.0983616\\
-5.78585723815877	0.0983616\\
-5.7765176784523	0.0983616\\
-5.76717811874583	0.0983616\\
-5.75783855903936	0.0983616\\
-5.74849899933289	0.0983616\\
-5.73915943962642	0.0983616\\
-5.72981987991995	0.0983616\\
-5.72048032021348	0.0983616\\
-5.711140760507	0.0983616\\
-5.70180120080053	0.0983616\\
-5.69246164109406	0.0983616\\
-5.68312208138759	0.0983616\\
-5.67378252168112	0.0983616\\
-5.66444296197465	0.0983616\\
-5.65510340226818	0.0983616\\
-5.64576384256171	0.0983616\\
-5.63642428285524	0.0983616\\
-5.62708472314877	0.0983616\\
-5.61774516344229	0.0983616\\
-5.60840560373582	0.0983616\\
-5.59906604402935	0.0983616\\
-5.58972648432288	0.0983616\\
-5.58038692461641	0.0983616\\
-5.57104736490994	0.0983616\\
-5.56170780520347	0.0983616\\
-5.552368245497	0.0983616\\
-5.54302868579053	0.0983616\\
-5.53368912608406	0.0983616\\
-5.52434956637758	0.0983616\\
-5.51501000667111	0.0983616\\
-5.50567044696464	0.0983616\\
-5.49633088725817	0.0983616\\
-5.4869913275517	0.0983616\\
-5.47765176784523	0.0983616\\
-5.46831220813876	0.0983616\\
-5.45897264843229	0.0983616\\
-5.44963308872582	0.0983616\\
-5.44029352901935	0.0983616\\
-5.43095396931287	0.0983616\\
-5.4216144096064	0.0983616\\
-5.41227484989993	0.0983616\\
-5.40293529019346	0.0983616\\
-5.39359573048699	0.0983616\\
-5.38425617078052	0.0983616\\
-5.37491661107405	0.0983616\\
-5.36557705136758	0.0983616\\
-5.35623749166111	0.0983616\\
-5.34689793195464	0.0983616\\
-5.33755837224817	0.0983616\\
-5.32821881254169	0.0983616\\
-5.31887925283522	0.0983616\\
-5.30953969312875	0.0983616\\
-5.30020013342228	0.0983616\\
-5.29086057371581	0.0983616\\
-5.28152101400934	0.0983616\\
-5.27218145430287	0.0983616\\
-5.2628418945964	0.0983616\\
-5.25350233488993	0.0983616\\
-5.24416277518346	0.0983616\\
-5.23482321547698	0.0983616\\
-5.22548365577051	0.0983616\\
-5.21614409606404	0.0983616\\
-5.20680453635757	0.0983616\\
-5.1974649766511	0.0983616\\
-5.18812541694463	0.0983616\\
-5.17878585723816	0.0983616\\
-5.16944629753169	0.0983616\\
-5.16010673782522	0.0983616\\
-5.15076717811875	0.0983616\\
-5.14142761841227	0.0983616\\
-5.1320880587058	0.0983616\\
-5.12274849899933	0.0983616\\
-5.11340893929286	0.0983616\\
-5.10406937958639	0.0983616\\
-5.09472981987992	0.0983616\\
-5.08539026017345	0.0983616\\
-5.07605070046698	0.0983616\\
-5.06671114076051	0.0983616\\
-5.05737158105404	0.0983616\\
-5.04803202134756	0.0983616\\
-5.03869246164109	0.0983616\\
-5.02935290193462	0.0983616\\
-5.02001334222815	0.0983616\\
-5.01067378252168	0.0983616\\
-5.00133422281521	0.0983616\\
-4.99199466310874	0.0983616\\
-4.98265510340227	0.0983616\\
-4.9733155436958	0.0983616\\
-4.96397598398933	0.0983616\\
-4.95463642428285	0.0983616\\
-4.94529686457638	0.0983616\\
-4.93595730486991	0.0983616\\
-4.92661774516344	0.0983616\\
-4.91727818545697	0.0983616\\
-4.9079386257505	0.0983616\\
-4.89859906604403	0.0983616\\
-4.88925950633756	0.0983616\\
-4.87991994663109	0.0983616\\
-4.87058038692462	0.0983616\\
-4.86124082721815	0.0983616\\
-4.85190126751167	0.0983616\\
-4.8425617078052	0.0983616\\
-4.83322214809873	0.0983616\\
-4.82388258839226	0.0983616\\
-4.81454302868579	0.0983616\\
-4.80520346897932	0.0983616\\
-4.79586390927285	0.0983616\\
-4.78652434956638	0.0983616\\
-4.77718478985991	0.0983616\\
-4.76784523015344	0.0983616\\
-4.75850567044697	0.0983616\\
-4.74916611074049	0.0983616\\
-4.73982655103402	0.0983616\\
-4.73048699132755	0.0983616\\
-4.72114743162108	0.0983616\\
-4.71180787191461	0.0983616\\
-4.70246831220814	0.0983616\\
-4.69312875250167	0.0983616\\
-4.6837891927952	0.0983616\\
-4.67444963308873	0.0983616\\
-4.66511007338226	0.0983616\\
-4.65577051367578	0.0983616\\
-4.64643095396931	0.0983616\\
-4.63709139426284	0.0983616\\
-4.62775183455637	0.0983616\\
-4.6184122748499	0.0983616\\
-4.60907271514343	0.0983616\\
-4.59973315543696	0.0983616\\
-4.59039359573049	0.0983616\\
-4.58105403602402	0.0983616\\
-4.57171447631755	0.0983616\\
-4.56237491661107	0.0983616\\
-4.5530353569046	0.0983616\\
-4.54369579719813	0.0983616\\
-4.53435623749166	0.0983616\\
-4.52501667778519	0.0983616\\
-4.51567711807872	0.0983616\\
-4.50633755837225	0.0983616\\
-4.49699799866578	0.0983616\\
-4.48765843895931	0.0983616\\
-4.47831887925284	0.0983616\\
-4.46897931954636	0.0983616\\
-4.45963975983989	0.0983616\\
-4.45030020013342	0.0983616\\
-4.44096064042695	0.0983616\\
-4.43162108072048	0.0983616\\
-4.42228152101401	0.0983616\\
-4.41294196130754	0.0983616\\
-4.40360240160107	0.0983616\\
-4.3942628418946	0.0983616\\
-4.38492328218813	0.0983616\\
-4.37558372248165	0.0983616\\
-4.36624416277518	0.0983616\\
-4.35690460306871	0.0983616\\
-4.34756504336224	0.0983616\\
-4.33822548365577	0.0983616\\
-4.3288859239493	0.0983616\\
-4.31954636424283	0.0983616\\
-4.31020680453636	0.0983616\\
-4.30086724482989	0.0983616\\
-4.29152768512342	0.0983616\\
-4.28218812541694	0.0983616\\
-4.27284856571047	0.0983616\\
-4.263509006004	0.0983616\\
-4.25416944629753	0.0983616\\
-4.24482988659106	0.0983616\\
-4.23549032688459	0.0983616\\
-4.22615076717812	0.0983616\\
-4.21681120747165	0.0983616\\
-4.20747164776518	0.0983616\\
-4.19813208805871	0.0983616\\
-4.18879252835223	0.0983616\\
-4.17945296864576	0.0983616\\
-4.17011340893929	0.0983616\\
-4.16077384923282	0.0983616\\
-4.15143428952635	0.0983616\\
-4.14209472981988	0.0983616\\
-4.13275517011341	0.0983616\\
-4.12341561040694	0.0983616\\
-4.11407605070047	0.0983616\\
-4.104736490994	0.0983616\\
-4.09539693128752	0.0983616\\
-4.08605737158105	0.0983616\\
-4.07671781187458	0.0983616\\
-4.06737825216811	0.0983616\\
-4.05803869246164	0.0983616\\
-4.04869913275517	0.0983616\\
-4.0393595730487	0.0983616\\
-4.03002001334223	0.0983616\\
-4.02068045363576	0.0983616\\
-4.01134089392929	0.0983616\\
-4.00200133422281	0.0983616\\
-3.99266177451634	0.0983616000252555\\
-3.98332221480987	0.0983616002959621\\
-3.9739826551034	0.0983616011216255\\
-3.96464309539693	0.0983616028100827\\
-3.95530353569046	0.0983616056669934\\
-3.94596397598399	0.0983616099958455\\
-3.93662441627752	0.0983616160979601\\
-3.92728485657105	0.0983616242724966\\
-3.91794529686458	0.0983616348164579\\
-3.90860573715811	0.0983616480246953\\
-3.89926617745163	0.098361664189914\\
-3.88992661774516	0.0983616836026778\\
-3.88058705803869	0.0983617065514145\\
-3.87124749833222	0.0983617333224208\\
-3.86190793862575	0.0983617641998678\\
-3.85256837891928	0.0983617994658055\\
-3.84322881921281	0.0983618394001685\\
-3.83388925950634	0.0983618842807808\\
-3.82454969979987	0.098361934383361\\
-3.8152101400934	0.0983619899815276\\
-3.80587058038692	0.0983620513468037\\
-3.79653102068045	0.0983621187486223\\
-3.78719146097398	0.0983621924543318\\
-3.77785190126751	0.0983622727292005\\
-3.76851234156104	0.098362359836422\\
-3.75917278185457	0.0983624540371205\\
-3.7498332221481	0.0983625555903556\\
-3.74049366244163	0.0983626647531275\\
-3.73115410273516	0.0983627817803824\\
-3.72181454302869	0.0983629069250171\\
-3.71247498332221	0.0983630404378845\\
-3.70313542361574	0.0983631825677988\\
-3.69379586390927	0.0983633335615401\\
-3.6844563042028	0.0983634936638601\\
-3.67511674449633	0.0983636631174869\\
-3.66577718478986	0.0983638421631301\\
-3.65643762508339	0.098364031039486\\
-3.64709806537692	0.098364229983243\\
-3.63775850567045	0.0983644392290859\\
-3.62841894596398	0.098364659009702\\
-3.6190793862575	0.0983648895557857\\
-3.60973982655103	0.0983651310960434\\
-3.60040026684456	0.0983653838571991\\
-3.59106070713809	0.0983656480639994\\
-3.58172114743162	0.0983659239392184\\
-3.57238158772515	0.0983662117036629\\
-3.56304202801868	0.0983665115761776\\
-3.55370246831221	0.0983668237736503\\
-3.54436290860574	0.0983671485110167\\
-3.53502334889927	0.0983674860012659\\
-3.5256837891928	0.0983678364554452\\
-3.51634422948632	0.0983682000826653\\
-3.50700466977985	0.0983685770901055\\
-3.49766511007338	0.098368967683019\\
-3.48832555036691	0.0983693720647374\\
-3.47898599066044	0.0983697904366765\\
-3.46964643095397	0.098370222998341\\
-3.4603068712475	0.0983706699473298\\
-3.45096731154103	0.0983711314793411\\
-3.44162775183456	0.0983716077881772\\
-3.43228819212809	0.0983720990657502\\
-3.42294863242161	0.0983726055020868\\
-3.41360907271514	0.0983731272853331\\
-3.40426951300867	0.0983736646017605\\
-3.3949299533022	0.09837421763577\\
-3.38559039359573	0.0983747865698977\\
-3.37625083388926	0.0983753715848201\\
-3.36691127418279	0.0983759728593589\\
-3.35757171447632	0.0983765905704861\\
-3.34823215476985	0.0983772248933294\\
-3.33889259506338	0.0983778760011771\\
-3.3295530353569	0.0983785440654833\\
-3.32021347565043	0.0983792292558729\\
-3.31087391594396	0.0983799317401468\\
-3.30153435623749	0.0983806516842872\\
-3.29219479653102	0.0983813892524623\\
-3.28285523682455	0.0983821446070319\\
-3.27351567711808	0.098382917908552\\
-3.26417611741161	0.0983837093157803\\
-3.25483655770514	0.0983845189856814\\
-3.24549699799867	0.0983853470734313\\
-3.23615743829219	0.0983861937324234\\
-3.22681787858572	0.0983870591142728\\
-3.21747831887925	0.0983879433688219\\
-3.20813875917278	0.0983888466441454\\
-3.19879919946631	0.0983897690865553\\
-3.18945963975984	0.0983907108406064\\
-3.18012008005337	0.0983916720491006\\
-3.1707805203469	0.0983926528530932\\
-3.16144096064043	0.0983936533918968\\
-3.15210140093396	0.0983946738030873\\
-3.14276184122749	0.0983957142225087\\
-3.13342228152101	0.0983967747842781\\
-3.12408272181454	0.0983978556207908\\
-3.11474316210807	0.098398956862726\\
-3.1054036024016	0.0984000786390509\\
-3.09606404269513	0.0984012210770268\\
-3.08672448298866	0.0984023843022137\\
-3.07738492328219	0.0984035684384754\\
-3.06804536357572	0.0984047736079848\\
-3.05870580386925	0.0984059999312289\\
-3.04936624416278	0.0984072475270141\\
-3.0400266844563	0.098408516512471\\
-3.03068712474983	0.0984098070030599\\
-3.02134756504336	0.0984111191125755\\
-3.01200800533689	0.0984124529531523\\
-3.00266844563042	0.0984138086352697\\
-2.99332888592395	0.0984151862677571\\
-2.98398932621748	0.0984165859577988\\
-2.97464976651101	0.0984180078109394\\
-2.96531020680454	0.0984194519310889\\
-2.95597064709807	0.0984209184205275\\
-2.94663108739159	0.0984224073799112\\
-2.93729152768512	0.0984239189082765\\
-2.92795196797865	0.0984254531030457\\
-2.91861240827218	0.098427010060032\\
-2.90927284856571	0.0984285898734447\\
-2.89993328885924	0.098430192635894\\
-2.89059372915277	0.0984318184383965\\
-2.8812541694463	0.0984334673703802\\
-2.87191460973983	0.0984351395196895\\
-2.86257505003336	0.0984368349725903\\
-2.85323549032688	0.0984385538137755\\
-2.84389593062041	0.0984402961263695\\
-2.83455637091394	0.0984420619919338\\
-2.82521681120747	0.0984438514904719\\
-2.815877251501	0.0984456647004346\\
-2.80653769179453	0.0984475016987247\\
-2.79719813208806	0.0984493625607028\\
-2.78785857238159	0.0984512473601917\\
-2.77851901267512	0.098453156169482\\
-2.76917945296865	0.098455089059337\\
-2.75983989326217	0.0984570460989978\\
-2.7505003335557	0.0984590273561887\\
-2.74116077384923	0.0984610328971219\\
-2.73182121414276	0.0984630627865029\\
-2.72248165443629	0.0984651170875355\\
-2.71314209472982	0.098467195861927\\
-2.70380253502335	0.0984692991698933\\
-2.69446297531688	0.0984714270701639\\
-2.68512341561041	0.0984735796199871\\
-2.67578385590394	0.0984757568751352\\
-2.66644429619747	0.0984779588899095\\
-2.65710473649099	0.0984801857171454\\
-2.64776517678452	0.0984824374082176\\
-2.63842561707805	0.0984847140130452\\
-2.62908605737158	0.0984870155800969\\
-2.61974649766511	0.0984893421563958\\
-2.61040693795864	0.0984916937875249\\
-2.60106737825217	0.0984940705176319\\
-2.5917278185457	0.0984964723894347\\
-2.58238825883923	0.0984988994442261\\
-2.57304869913276	0.098501351721879\\
-2.56370913942628	0.098503829260852\\
-2.55436957971981	0.0985063320981937\\
-2.54503002001334	0.0985088602695485\\
-2.53569046030687	0.0985114138091615\\
-2.5263509006004	0.0985139927498833\\
-2.51701134089393	0.0985165971231757\\
-2.50767178118746	0.0985192269591163\\
-2.49833222148099	0.0985218822864041\\
-2.48899266177452	0.098524563132364\\
-2.47965310206805	0.0985272695229524\\
-2.47031354236157	0.0985300014827624\\
-2.4609739826551	0.0985327590350284\\
-2.45163442294863	0.0985355422016317\\
-2.44229486324216	0.0985383510031052\\
-2.43295530353569	0.098541185458639\\
-2.42361574382922	0.0985440455860852\\
-2.41427618412275	0.0985469314019629\\
-2.40493662441628	0.0985498429214637\\
-2.39559706470981	0.0985527801584566\\
-2.38625750500334	0.0985557431254929\\
-2.37691794529686	0.0985587318338119\\
-2.36757838559039	0.0985617462933453\\
-2.35823882588392	0.098564786512723\\
-2.34889926617745	0.0985678524992776\\
-2.33955970647098	0.09857094425905\\
-2.33022014676451	0.0985740617967943\\
-2.32088058705804	0.0985772051159829\\
-2.31154102735157	0.0985803742188116\\
-2.3022014676451	0.098583569106205\\
-2.29286190793863	0.098586789777821\\
-2.28352234823215	0.0985900362320568\\
-2.27418278852568	0.0985933084660531\\
-2.26484322881921	0.0985966064756999\\
-2.25550366911274	0.0985999302556412\\
-2.24616410940627	0.0986032797992804\\
-2.2368245496998	0.0986066550987852\\
-2.22748498999333	0.0986100561450928\\
-2.21814543028686	0.098613482927915\\
-2.20880587058039	0.0986169354357436\\
-2.19946631087392	0.0986204136558548\\
-2.19012675116744	0.0986239175743152\\
-2.18078719146097	0.0986274471759862\\
-2.1714476317545	0.0986310024445296\\
-2.16210807204803	0.0986345833624124\\
-2.15276851234156	0.098638189910912\\
-2.14342895263509	0.0986418220701215\\
-2.13408939292862	0.0986454798189546\\
-2.12474983322215	0.0986491631351507\\
-2.11541027351568	0.0986528719952803\\
-2.10607071380921	0.0986566063747497\\
-2.09673115410274	0.0986603662478064\\
-2.08739159439626	0.0986641515875443\\
-2.07805203468979	0.0986679623659085\\
-2.06871247498332	0.0986717985537006\\
-2.05937291527685	0.0986756601205839\\
-2.05003335557038	0.0986795470350884\\
-2.04069379586391	0.0986834592646158\\
-2.03135423615744	0.0986873967754449\\
-2.02201467645097	0.0986913595327364\\
-2.0126751167445	0.0986953475005384\\
-2.00333555703803	0.0986993606417912\\
-1.99399599733155	0.0987033989183324\\
-1.98465643762508	0.0987074622909024\\
-1.97531687791861	0.0987115507191489\\
-1.96597731821214	0.0987156641616327\\
-1.95663775850567	0.0987198025758323\\
-1.9472981987992	0.0987239659181492\\
-1.93795863909273	0.098728154143913\\
-1.92861907938626	0.0987323672073867\\
-1.91927951967979	0.0987366050617714\\
-1.90993995997332	0.0987408676592118\\
-1.90060040026684	0.0987451549508013\\
-1.89126084056037	0.0987494668865867\\
-1.8819212808539	0.0987538034155738\\
-1.87258172114743	0.0987581644857324\\
-1.86324216144096	0.0987625500440012\\
-1.85390260173449	0.0987669600362931\\
-1.84456304202802	0.0987713944075002\\
-1.83522348232155	0.0987758531014993\\
-1.82588392261508	0.0987803360611563\\
-1.81654436290861	0.098784843228332\\
-1.80720480320213	0.0987893745438868\\
-1.79786524349566	0.0987939299476862\\
-1.78852568378919	0.0987985093786053\\
-1.77918612408272	0.0988031127745345\\
-1.76984656437625	0.0988077400723846\\
-1.76050700466978	0.0988123912080913\\
-1.75116744496331	0.0988170661166212\\
-1.74182788525684	0.098821764731976\\
-1.73248832555037	0.0988264869871985\\
-1.7231487658439	0.098831232814377\\
-1.71380920613742	0.0988360021446508\\
-1.70446964643095	0.0988407949082152\\
-1.69513008672448	0.0988456110343268\\
-1.68579052701801	0.0988504504513082\\
-1.67645096731154	0.0988553130865535\\
-1.66711140760507	0.0988601988665334\\
-1.6577718478986	0.0988651077168\\
-1.64843228819213	0.0988700395619922\\
-1.63909272848566	0.0988749943258408\\
-1.62975316877919	0.0988799719311736\\
-1.62041360907272	0.0988849722999202\\
-1.61107404936624	0.0988899953531177\\
-1.60173448965977	0.0988950410109154\\
-1.5923949299533	0.0989001091925799\\
-1.58305537024683	0.0989051998165005\\
-1.57371581054036	0.098910312800194\\
-1.56437625083389	0.0989154480603102\\
-1.55503669112742	0.0989206055126366\\
-1.54569713142095	0.0989257850721036\\
-1.53635757171448	0.0989309866527901\\
-1.52701801200801	0.0989362101679278\\
-1.51767845230153	0.0989414555299071\\
-1.50833889259506	0.0989467226502817\\
-1.49899933288859	0.0989520114397739\\
-1.48965977318212	0.0989573218082796\\
-1.48032021347565	0.0989626536648738\\
-1.47098065376918	0.0989680069178152\\
-1.46164109406271	0.0989733814745515\\
-1.45230153435624	0.0989787772417249\\
-1.44296197464977	0.0989841941251765\\
-1.4336224149433	0.0989896320299519\\
-1.42428285523682	0.0989950908603065\\
-1.41494329553035	0.09900057051971\\
-1.40560373582388	0.0990060709108519\\
-1.39626417611741	0.0990115919356467\\
-1.38692461641094	0.0990171334952388\\
-1.37758505670447	0.0990226954900077\\
-1.368245496998	0.0990282778195731\\
-1.35890593729153	0.0990338803828001\\
-1.34956637758506	0.0990395030778042\\
-1.34022681787859	0.0990451458019564\\
-1.33088725817211	0.0990508084518885\\
-1.32154769846564	0.099056490923498\\
-1.31220813875917	0.0990621931119533\\
-1.3028685790527	0.099067914911699\\
-1.29352901934623	0.0990736562164607\\
-1.28418945963976	0.0990794169192503\\
-1.27484989993329	0.099085196912371\\
-1.26551034022682	0.0990909960874226\\
-1.25617078052035	0.0990968143353065\\
-1.24683122081388	0.0991026515462307\\
-1.2374916611074	0.0991085076097153\\
-1.22815210140093	0.0991143824145971\\
-1.21881254169446	0.0991202758490351\\
-1.20947298198799	0.0991261878005156\\
-1.20013342228152	0.0991321181558569\\
-1.19079386257505	0.099138066801215\\
-1.18145430286858	0.0991440336220884\\
-1.17211474316211	0.0991500185033231\\
-1.16277518345564	0.0991560213291181\\
-1.15343562374917	0.0991620419830301\\
-1.14409606404269	0.099168080347979\\
-1.13475650433622	0.0991741363062526\\
-1.12541694462975	0.0991802097395121\\
-1.11607738492328	0.099186300528797\\
-1.10673782521681	0.0991924085545303\\
-1.09739826551034	0.0991985336965236\\
-1.08805870580387	0.0992046758339822\\
-1.0787191460974	0.0992108348455102\\
-1.06937958639093	0.0992170106091155\\
-1.06004002668446	0.0992232030022154\\
-1.05070046697799	0.0992294119016411\\
-1.04136090727151	0.0992356371836431\\
-1.03202134756504	0.0992418787238965\\
-1.02268178785857	0.0992481363975056\\
-1.0133422281521	0.0992544100790098\\
-1.00400266844563	0.0992606996423877\\
-0.994663108739159	0.0992670049610632\\
-0.985323549032689	0.09927332590791\\
-0.975983989326218	0.099279662355257\\
-0.966644429619747	0.0992860141748932\\
-0.957304869913275	0.099292381238073\\
-0.947965310206804	0.0992987634155213\\
-0.938625750500334	0.0993051605774384\\
-0.929286190793863	0.0993115725935056\\
-0.919946631087392	0.0993179993328896\\
-0.91060707138092	0.0993244406642483\\
-0.901267511674449	0.0993308964557357\\
-0.891927951967979	0.0993373665750066\\
-0.882588392261508	0.0993438508892224\\
-0.873248832555037	0.0993503492650557\\
-0.863909272848566	0.0993568615686957\\
-0.854569713142094	0.0993633876658532\\
-0.845230153435624	0.0993699274217657\\
-0.835890593729153	0.0993764807012025\\
-0.826551034022682	0.09938304736847\\
-0.817211474316211	0.0993896272874165\\
-0.80787191460974	0.0993962203214378\\
-0.798532354903269	0.0994028263334816\\
-0.789192795196798	0.0994094451860534\\
-0.779853235490327	0.0994160767412211\\
-0.770513675783856	0.0994227208606202\\
-0.761174116077385	0.099429377405459\\
-0.751834556370914	0.0994360462365239\\
-0.742494996664443	0.0994427272141841\\
-0.733155436957972	0.0994494201983969\\
-0.723815877251501	0.099456125048713\\
-0.71447631754503	0.0994628416242813\\
-0.705136757838559	0.0994695697838545\\
-0.695797198132088	0.0994763093857935\\
-0.686457638425617	0.099483060288073\\
-0.677118078719146	0.0994898223482869\\
-0.667778519012675	0.0994965954236524\\
-0.658438959306205	0.0995033793710164\\
-0.649099399599733	0.0995101740468596\\
-0.639759839893262	0.099516979307302\\
-0.630420280186791	0.0995237950081082\\
-0.62108072048032	0.0995306210046921\\
-0.61174116077385	0.0995374571521225\\
-0.602401601067379	0.0995443033051278\\
-0.593062041360907	0.0995511593181013\\
-0.583722481654436	0.0995580250451062\\
-0.574382921947965	0.099564900339881\\
-0.565043362241495	0.0995717850558444\\
-0.555703802535024	0.0995786790461001\\
-0.546364242828552	0.0995855821634428\\
-0.537024683122081	0.0995924942603624\\
-0.52768512341561	0.0995994151890495\\
-0.51834556370914	0.0996063448014008\\
-0.509006004002669	0.0996132829490235\\
-0.499666444296198	0.0996202294832412\\
-0.490326884589726	0.0996271842550985\\
-0.480987324883255	0.0996341471153662\\
-0.471647765176784	0.0996411179145467\\
-0.462308205470314	0.0996480965028788\\
-0.452968645763843	0.0996550827303428\\
-0.443629086057372	0.0996620764466658\\
-0.4342895263509	0.0996690775013269\\
-0.424949966644429	0.0996760857435621\\
-0.415610406937959	0.0996831010223694\\
-0.406270847231488	0.0996901231865141\\
-0.396931287525017	0.0996971520845337\\
-0.387591727818545	0.0997041875647433\\
-0.378252168112074	0.0997112294752404\\
-0.368912608405604	0.0997182776639103\\
-0.359573048699133	0.099725331978431\\
-0.350233488992662	0.0997323922662785\\
-0.340893929286191	0.0997394583747316\\
-0.331554369579719	0.0997465301508774\\
-0.322214809873249	0.0997536074416164\\
-0.312875250166778	0.0997606900936672\\
-0.303535690460307	0.0997677779535719\\
-0.294196130753836	0.0997748708677014\\
-0.284856571047365	0.0997819686822601\\
-0.275517011340894	0.0997890712432915\\
-0.266177451634423	0.0997961783966827\\
-0.256837891927952	0.0998032899881702\\
-0.247498332221481	0.0998104058633445\\
-0.23815877251501	0.0998175258676553\\
-0.228819212808539	0.099824649846417\\
-0.219479653102068	0.0998317776448134\\
-0.210140093395597	0.0998389091079028\\
-0.200800533689126	0.0998460440806235\\
-0.191460973982655	0.0998531824077985\\
-0.182121414276184	0.0998603239341409\\
-0.172781854569713	0.0998674685042589\\
-0.163442294863242	0.0998746159626609\\
-0.154102735156771	0.0998817661537607\\
-0.1447631754503	0.0998889189218824\\
-0.13542361574383	0.099896074111266\\
-0.126084056037358	0.0999032315660718\\
-0.116744496330887	0.0999103911303863\\
-0.107404936624416	0.0999175526482266\\
-0.0980653769179449	0.0999247159635461\\
-0.0887258172114747	0.0999318809202391\\
-0.0793862575050035	0.0999390473621465\\
-0.0700466977985323	0.0999462151330602\\
-0.0607071380920612	0.0999533840767291\\
-0.05136757838559	0.0999605540368632\\
-0.0420280186791198	0.0999677248571397\\
-0.0326884589726486	0.0999748963812074\\
-0.0233488992661774	0.0999820684526921\\
-0.0140093395597063	0.0999892409152017\\
-0.00466977985323513	0.0999964136123314\\
0.00466977985323513	0.100003586387669\\
0.0140093395597063	0.100010759084798\\
0.0233488992661774	0.100017931547308\\
0.0326884589726486	0.100025103618793\\
0.0420280186791198	0.10003227514286\\
0.05136757838559	0.100039445963137\\
0.0607071380920612	0.100046615923271\\
0.0700466977985323	0.10005378486694\\
0.0793862575050035	0.100060952637854\\
0.0887258172114747	0.100068119079761\\
0.0980653769179449	0.100075284036454\\
0.107404936624416	0.100082447351773\\
0.116744496330887	0.100089608869614\\
0.126084056037358	0.100096768433928\\
0.13542361574383	0.100103925888734\\
0.1447631754503	0.100111081078118\\
0.154102735156771	0.100118233846239\\
0.163442294863242	0.100125384037339\\
0.172781854569713	0.100132531495741\\
0.182121414276184	0.100139676065859\\
0.191460973982655	0.100146817592202\\
0.200800533689126	0.100153955919377\\
0.210140093395597	0.100161090892097\\
0.219479653102068	0.100168222355187\\
0.228819212808539	0.100175350153583\\
0.23815877251501	0.100182474132345\\
0.247498332221481	0.100189594136656\\
0.256837891927952	0.10019671001183\\
0.266177451634423	0.100203821603317\\
0.275517011340894	0.100210928756709\\
0.284856571047365	0.10021803131774\\
0.294196130753836	0.100225129132299\\
0.303535690460307	0.100232222046428\\
0.312875250166778	0.100239309906333\\
0.322214809873249	0.100246392558384\\
0.331554369579719	0.100253469849123\\
0.340893929286191	0.100260541625268\\
0.350233488992662	0.100267607733722\\
0.359573048699133	0.100274668021569\\
0.368912608405604	0.10028172233609\\
0.378252168112074	0.10028877052476\\
0.387591727818545	0.100295812435257\\
0.396931287525017	0.100302847915466\\
0.406270847231488	0.100309876813486\\
0.415610406937959	0.100316898977631\\
0.424949966644429	0.100323914256438\\
0.4342895263509	0.100330922498673\\
0.443629086057372	0.100337923553334\\
0.452968645763843	0.100344917269657\\
0.462308205470314	0.100351903497121\\
0.471647765176784	0.100358882085453\\
0.480987324883255	0.100365852884634\\
0.490326884589726	0.100372815744902\\
0.499666444296198	0.100379770516759\\
0.509006004002669	0.100386717050977\\
0.51834556370914	0.100393655198599\\
0.52768512341561	0.10040058481095\\
0.537024683122081	0.100407505739638\\
0.546364242828552	0.100414417836557\\
0.555703802535024	0.1004213209539\\
0.565043362241495	0.100428214944156\\
0.574382921947965	0.100435099660119\\
0.583722481654436	0.100441974954894\\
0.593062041360907	0.100448840681899\\
0.602401601067379	0.100455696694872\\
0.61174116077385	0.100462542847877\\
0.62108072048032	0.100469378995308\\
0.630420280186791	0.100476204991892\\
0.639759839893262	0.100483020692698\\
0.649099399599733	0.10048982595314\\
0.658438959306205	0.100496620628984\\
0.667778519012675	0.100503404576348\\
0.677118078719146	0.100510177651713\\
0.686457638425617	0.100516939711927\\
0.695797198132088	0.100523690614207\\
0.705136757838559	0.100530430216146\\
0.71447631754503	0.100537158375719\\
0.723815877251501	0.100543874951287\\
0.733155436957972	0.100550579801603\\
0.742494996664443	0.100557272785816\\
0.751834556370914	0.100563953763476\\
0.761174116077385	0.100570622594541\\
0.770513675783856	0.10057727913938\\
0.779853235490327	0.100583923258779\\
0.789192795196798	0.100590554813947\\
0.798532354903269	0.100597173666518\\
0.80787191460974	0.100603779678562\\
0.817211474316211	0.100610372712583\\
0.826551034022682	0.10061695263153\\
0.835890593729153	0.100623519298798\\
0.845230153435624	0.100630072578234\\
0.854569713142094	0.100636612334147\\
0.863909272848566	0.100643138431304\\
0.873248832555037	0.100649650734944\\
0.882588392261508	0.100656149110778\\
0.891927951967979	0.100662633424993\\
0.901267511674449	0.100669103544264\\
0.91060707138092	0.100675559335752\\
0.919946631087392	0.10068200066711\\
0.929286190793863	0.100688427406494\\
0.938625750500334	0.100694839422562\\
0.947965310206804	0.100701236584479\\
0.957304869913275	0.100707618761927\\
0.966644429619747	0.100713985825107\\
0.975983989326218	0.100720337644743\\
0.985323549032689	0.10072667409209\\
0.994663108739159	0.100732995038937\\
1.00400266844563	0.100739300357612\\
1.0133422281521	0.10074558992099\\
1.02268178785857	0.100751863602494\\
1.03202134756504	0.100758121276104\\
1.04136090727151	0.100764362816357\\
1.05070046697799	0.100770588098359\\
1.06004002668446	0.100776796997785\\
1.06937958639093	0.100782989390884\\
1.0787191460974	0.10078916515449\\
1.08805870580387	0.100795324166018\\
1.09739826551034	0.100801466303476\\
1.10673782521681	0.10080759144547\\
1.11607738492328	0.100813699471203\\
1.12541694462975	0.100819790260488\\
1.13475650433622	0.100825863693747\\
1.1440960640427	0.100831919652021\\
1.15343562374917	0.10083795801697\\
1.16277518345564	0.100843978670882\\
1.17211474316211	0.100849981496677\\
1.18145430286858	0.100855966377912\\
1.19079386257505	0.100861933198785\\
1.20013342228152	0.100867881844143\\
1.20947298198799	0.100873812199484\\
1.21881254169446	0.100879724150965\\
1.22815210140093	0.100885617585403\\
1.23749166110741	0.100891492390285\\
1.24683122081388	0.100897348453769\\
1.25617078052035	0.100903185664694\\
1.26551034022682	0.100909003912577\\
1.27484989993329	0.100914803087629\\
1.28418945963976	0.10092058308075\\
1.29352901934623	0.100926343783539\\
1.3028685790527	0.100932085088301\\
1.31220813875917	0.100937806888047\\
1.32154769846564	0.100943509076502\\
1.33088725817212	0.100949191548112\\
1.34022681787859	0.100954854198044\\
1.34956637758506	0.100960496922196\\
1.35890593729153	0.1009661196172\\
1.368245496998	0.100971722180427\\
1.37758505670447	0.100977304509992\\
1.38692461641094	0.100982866504761\\
1.39626417611741	0.100988408064353\\
1.40560373582388	0.100993929089148\\
1.41494329553035	0.10099942948029\\
1.42428285523683	0.101004909139694\\
1.4336224149433	0.101010367970048\\
1.44296197464977	0.101015805874824\\
1.45230153435624	0.101021222758275\\
1.46164109406271	0.101026618525448\\
1.47098065376918	0.101031993082185\\
1.48032021347565	0.101037346335126\\
1.48965977318212	0.10104267819172\\
1.49899933288859	0.101047988560226\\
1.50833889259506	0.101053277349718\\
1.51767845230153	0.101058544470093\\
1.52701801200801	0.101063789832072\\
1.53635757171448	0.10106901334721\\
1.54569713142095	0.101074214927896\\
1.55503669112742	0.101079394487363\\
1.56437625083389	0.10108455193969\\
1.57371581054036	0.101089687199806\\
1.58305537024683	0.1010948001835\\
1.5923949299533	0.10109989080742\\
1.60173448965977	0.101104958989085\\
1.61107404936624	0.101110004646882\\
1.62041360907272	0.10111502770008\\
1.62975316877919	0.101120028068826\\
1.63909272848566	0.101125005674159\\
1.64843228819213	0.101129960438008\\
1.6577718478986	0.1011348922832\\
1.66711140760507	0.101139801133467\\
1.67645096731154	0.101144686913447\\
1.68579052701801	0.101149549548692\\
1.69513008672448	0.101154388965673\\
1.70446964643095	0.101159205091785\\
1.71380920613742	0.101163997855349\\
1.7231487658439	0.101168767185623\\
1.73248832555037	0.101173513012802\\
1.74182788525684	0.101178235268024\\
1.75116744496331	0.101182933883379\\
1.76050700466978	0.101187608791909\\
1.76984656437625	0.101192259927615\\
1.77918612408272	0.101196887225465\\
1.78852568378919	0.101201490621395\\
1.79786524349566	0.101206070052314\\
1.80720480320213	0.101210625456113\\
1.8165443629086	0.101215156771668\\
1.82588392261508	0.101219663938844\\
1.83522348232155	0.101224146898501\\
1.84456304202802	0.1012286055925\\
1.85390260173449	0.101233039963707\\
1.86324216144096	0.101237449955999\\
1.87258172114743	0.101241835514268\\
1.8819212808539	0.101246196584426\\
1.89126084056037	0.101250533113413\\
1.90060040026684	0.101254845049199\\
1.90993995997331	0.101259132340788\\
1.91927951967979	0.101263394938229\\
1.92861907938626	0.101267632792613\\
1.93795863909273	0.101271845856087\\
1.9472981987992	0.101276034081851\\
1.95663775850567	0.101280197424168\\
1.96597731821214	0.101284335838367\\
1.97531687791861	0.101288449280851\\
1.98465643762508	0.101292537709098\\
1.99399599733155	0.101296601081668\\
2.00333555703803	0.101300639358209\\
2.0126751167445	0.101304652499462\\
2.02201467645097	0.101308640467264\\
2.03135423615744	0.101312603224555\\
2.04069379586391	0.101316540735384\\
2.05003335557038	0.101320452964912\\
2.05937291527685	0.101324339879416\\
2.06871247498332	0.101328201446299\\
2.07805203468979	0.101332037634092\\
2.08739159439626	0.101335848412456\\
2.09673115410274	0.101339633752194\\
2.10607071380921	0.10134339362525\\
2.11541027351568	0.10134712800472\\
2.12474983322215	0.101350836864849\\
2.13408939292862	0.101354520181045\\
2.14342895263509	0.101358177929878\\
2.15276851234156	0.101361810089088\\
2.16210807204803	0.101365416637588\\
2.1714476317545	0.10136899755547\\
2.18078719146097	0.101372552824014\\
2.19012675116745	0.101376082425685\\
2.19946631087392	0.101379586344145\\
2.20880587058039	0.101383064564256\\
2.21814543028686	0.101386517072085\\
2.22748498999333	0.101389943854907\\
2.2368245496998	0.101393344901215\\
2.24616410940627	0.10139672020072\\
2.25550366911274	0.101400069744359\\
2.26484322881921	0.1014033935243\\
2.27418278852568	0.101406691533947\\
2.28352234823216	0.101409963767943\\
2.29286190793863	0.101413210222179\\
2.3022014676451	0.101416430893795\\
2.31154102735157	0.101419625781188\\
2.32088058705804	0.101422794884017\\
2.33022014676451	0.101425938203206\\
2.33955970647098	0.10142905574095\\
2.34889926617745	0.101432147500722\\
2.35823882588392	0.101435213487277\\
2.36757838559039	0.101438253706655\\
2.37691794529687	0.101441268166188\\
2.38625750500334	0.101444256874507\\
2.39559706470981	0.101447219841543\\
2.40493662441628	0.101450157078536\\
2.41427618412275	0.101453068598037\\
2.42361574382922	0.101455954413915\\
2.43295530353569	0.101458814541361\\
2.44229486324216	0.101461648996895\\
2.45163442294863	0.101464457798368\\
2.4609739826551	0.101467240964972\\
2.47031354236158	0.101469998517238\\
2.47965310206805	0.101472730477048\\
2.48899266177452	0.101475436867636\\
2.49833222148099	0.101478117713596\\
2.50767178118746	0.101480773040884\\
2.51701134089393	0.101483402876824\\
2.5263509006004	0.101486007250117\\
2.53569046030687	0.101488586190839\\
2.54503002001334	0.101491139730451\\
2.55436957971981	0.101493667901806\\
2.56370913942628	0.101496170739148\\
2.57304869913276	0.101498648278121\\
2.58238825883923	0.101501100555774\\
2.5917278185457	0.101503527610565\\
2.60106737825217	0.101505929482368\\
2.61040693795864	0.101508306212475\\
2.61974649766511	0.101510657843604\\
2.62908605737158	0.101512984419903\\
2.63842561707805	0.101515285986955\\
2.64776517678452	0.101517562591782\\
2.65710473649099	0.101519814282855\\
2.66644429619747	0.101522041110091\\
2.67578385590394	0.101524243124865\\
2.68512341561041	0.101526420380013\\
2.69446297531688	0.101528572929836\\
2.70380253502335	0.101530700830107\\
2.71314209472982	0.101532804138073\\
2.72248165443629	0.101534882912465\\
2.73182121414276	0.101536937213497\\
2.74116077384923	0.101538967102878\\
2.7505003335557	0.101540972643811\\
2.75983989326217	0.101542953901002\\
2.76917945296865	0.101544910940663\\
2.77851901267512	0.101546843830518\\
2.78785857238159	0.101548752639808\\
2.79719813208806	0.101550637439297\\
2.80653769179453	0.101552498301275\\
2.815877251501	0.101554335299565\\
2.82521681120747	0.101556148509528\\
2.83455637091394	0.101557938008066\\
2.84389593062041	0.101559703873631\\
2.85323549032688	0.101561446186225\\
2.86257505003335	0.10156316502741\\
2.87191460973983	0.101564860480311\\
2.8812541694463	0.10156653262962\\
2.89059372915277	0.101568181561604\\
2.89993328885924	0.101569807364106\\
2.90927284856571	0.101571410126555\\
2.91861240827218	0.101572989939968\\
2.92795196797865	0.101574546896954\\
2.93729152768512	0.101576081091723\\
2.94663108739159	0.101577592620089\\
2.95597064709806	0.101579081579472\\
2.96531020680454	0.101580548068911\\
2.97464976651101	0.101581992189061\\
2.98398932621748	0.101583414042201\\
2.99332888592395	0.101584813732243\\
3.00266844563042	0.10158619136473\\
3.01200800533689	0.101587547046848\\
3.02134756504336	0.101588880887425\\
3.03068712474983	0.10159019299694\\
3.0400266844563	0.101591483487529\\
3.04936624416277	0.101592752472986\\
3.05870580386925	0.101594000068771\\
3.06804536357572	0.101595226392015\\
3.07738492328219	0.101596431561525\\
3.08672448298866	0.101597615697786\\
3.09606404269513	0.101598778922973\\
3.1054036024016	0.101599921360949\\
3.11474316210807	0.101601043137274\\
3.12408272181454	0.101602144379209\\
3.13342228152101	0.101603225215722\\
3.14276184122748	0.101604285777491\\
3.15210140093396	0.101605326196913\\
3.16144096064043	0.101606346608103\\
3.1707805203469	0.101607347146907\\
3.18012008005337	0.101608327950899\\
3.18945963975984	0.101609289159394\\
3.19879919946631	0.101610230913445\\
3.20813875917278	0.101611153355855\\
3.21747831887925	0.101612056631178\\
3.22681787858572	0.101612940885727\\
3.23615743829219	0.101613806267577\\
3.24549699799867	0.101614652926569\\
3.25483655770514	0.101615481014319\\
3.26417611741161	0.10161629068422\\
3.27351567711808	0.101617082091448\\
3.28285523682455	0.101617855392968\\
3.29219479653102	0.101618610747538\\
3.30153435623749	0.101619348315713\\
3.31087391594396	0.101620068259853\\
3.32021347565043	0.101620770744127\\
3.3295530353569	0.101621455934517\\
3.33889259506338	0.101622123998823\\
3.34823215476985	0.101622775106671\\
3.35757171447632	0.101623409429514\\
3.36691127418279	0.101624027140641\\
3.37625083388926	0.10162462841518\\
3.38559039359573	0.101625213430102\\
3.3949299533022	0.10162578236423\\
3.40426951300867	0.10162633539824\\
3.41360907271514	0.101626872714667\\
3.42294863242161	0.101627394497913\\
3.43228819212809	0.10162790093425\\
3.44162775183456	0.101628392211823\\
3.45096731154103	0.101628868520659\\
3.4603068712475	0.10162933005267\\
3.46964643095397	0.101629777001659\\
3.47898599066044	0.101630209563323\\
3.48832555036691	0.101630627935263\\
3.49766511007338	0.101631032316981\\
3.50700466977985	0.101631422909894\\
3.51634422948632	0.101631799917335\\
3.5256837891928	0.101632163544555\\
3.53502334889927	0.101632513998734\\
3.54436290860574	0.101632851488983\\
3.55370246831221	0.10163317622635\\
3.56304202801868	0.101633488423822\\
3.57238158772515	0.101633788296337\\
3.58172114743162	0.101634076060782\\
3.59106070713809	0.101634351936001\\
3.60040026684456	0.101634616142801\\
3.60973982655103	0.101634868903957\\
3.61907938625751	0.101635110444214\\
3.62841894596398	0.101635340990298\\
3.63775850567045	0.101635560770914\\
3.64709806537692	0.101635770016757\\
3.65643762508339	0.101635968960514\\
3.66577718478986	0.10163615783687\\
3.67511674449633	0.101636336882513\\
3.6844563042028	0.10163650633614\\
3.69379586390927	0.10163666643846\\
3.70313542361574	0.101636817432201\\
3.71247498332222	0.101636959562115\\
3.72181454302869	0.101637093074983\\
3.73115410273516	0.101637218219618\\
3.74049366244163	0.101637335246872\\
3.7498332221481	0.101637444409644\\
3.75917278185457	0.10163754596288\\
3.76851234156104	0.101637640163578\\
3.77785190126751	0.1016377272708\\
3.78719146097398	0.101637807545668\\
3.79653102068045	0.101637881251378\\
3.80587058038692	0.101637948653196\\
3.8152101400934	0.101638010018472\\
3.82454969979987	0.101638065616639\\
3.83388925950634	0.101638115719219\\
3.84322881921281	0.101638160599832\\
3.85256837891928	0.101638200534195\\
3.86190793862575	0.101638235800132\\
3.87124749833222	0.101638266677579\\
3.88058705803869	0.101638293448586\\
3.88992661774516	0.101638316397322\\
3.89926617745163	0.101638335810086\\
3.9086057371581	0.101638351975305\\
3.91794529686458	0.101638365183542\\
3.92728485657105	0.101638375727503\\
3.93662441627752	0.10163838390204\\
3.94596397598399	0.101638390004155\\
3.95530353569046	0.101638394333007\\
3.96464309539693	0.101638397189917\\
3.9739826551034	0.101638398878374\\
3.98332221480987	0.101638399704038\\
3.99266177451634	0.101638399974745\\
4.00200133422281	0.1016384\\
4.01134089392929	0.1016384\\
4.02068045363576	0.1016384\\
4.03002001334223	0.1016384\\
4.0393595730487	0.1016384\\
4.04869913275517	0.1016384\\
4.05803869246164	0.1016384\\
4.06737825216811	0.1016384\\
4.07671781187458	0.1016384\\
4.08605737158105	0.1016384\\
4.09539693128752	0.1016384\\
4.104736490994	0.1016384\\
4.11407605070047	0.1016384\\
4.12341561040694	0.1016384\\
4.13275517011341	0.1016384\\
4.14209472981988	0.1016384\\
4.15143428952635	0.1016384\\
4.16077384923282	0.1016384\\
4.17011340893929	0.1016384\\
4.17945296864576	0.1016384\\
4.18879252835223	0.1016384\\
4.19813208805871	0.1016384\\
4.20747164776518	0.1016384\\
4.21681120747165	0.1016384\\
4.22615076717812	0.1016384\\
4.23549032688459	0.1016384\\
4.24482988659106	0.1016384\\
4.25416944629753	0.1016384\\
4.263509006004	0.1016384\\
4.27284856571047	0.1016384\\
4.28218812541694	0.1016384\\
4.29152768512342	0.1016384\\
4.30086724482989	0.1016384\\
4.31020680453636	0.1016384\\
4.31954636424283	0.1016384\\
4.3288859239493	0.1016384\\
4.33822548365577	0.1016384\\
4.34756504336224	0.1016384\\
4.35690460306871	0.1016384\\
4.36624416277518	0.1016384\\
4.37558372248165	0.1016384\\
4.38492328218813	0.1016384\\
4.3942628418946	0.1016384\\
4.40360240160107	0.1016384\\
4.41294196130754	0.1016384\\
4.42228152101401	0.1016384\\
4.43162108072048	0.1016384\\
4.44096064042695	0.1016384\\
4.45030020013342	0.1016384\\
4.45963975983989	0.1016384\\
4.46897931954636	0.1016384\\
4.47831887925284	0.1016384\\
4.48765843895931	0.1016384\\
4.49699799866578	0.1016384\\
4.50633755837225	0.1016384\\
4.51567711807872	0.1016384\\
4.52501667778519	0.1016384\\
4.53435623749166	0.1016384\\
4.54369579719813	0.1016384\\
4.5530353569046	0.1016384\\
4.56237491661107	0.1016384\\
4.57171447631755	0.1016384\\
4.58105403602402	0.1016384\\
4.59039359573049	0.1016384\\
4.59973315543696	0.1016384\\
4.60907271514343	0.1016384\\
4.6184122748499	0.1016384\\
4.62775183455637	0.1016384\\
4.63709139426284	0.1016384\\
4.64643095396931	0.1016384\\
4.65577051367578	0.1016384\\
4.66511007338226	0.1016384\\
4.67444963308873	0.1016384\\
4.6837891927952	0.1016384\\
4.69312875250167	0.1016384\\
4.70246831220814	0.1016384\\
4.71180787191461	0.1016384\\
4.72114743162108	0.1016384\\
4.73048699132755	0.1016384\\
4.73982655103402	0.1016384\\
4.74916611074049	0.1016384\\
4.75850567044697	0.1016384\\
4.76784523015344	0.1016384\\
4.77718478985991	0.1016384\\
4.78652434956638	0.1016384\\
4.79586390927285	0.1016384\\
4.80520346897932	0.1016384\\
4.81454302868579	0.1016384\\
4.82388258839226	0.1016384\\
4.83322214809873	0.1016384\\
4.8425617078052	0.1016384\\
4.85190126751167	0.1016384\\
4.86124082721815	0.1016384\\
4.87058038692462	0.1016384\\
4.87991994663109	0.1016384\\
4.88925950633756	0.1016384\\
4.89859906604403	0.1016384\\
4.9079386257505	0.1016384\\
4.91727818545697	0.1016384\\
4.92661774516344	0.1016384\\
4.93595730486991	0.1016384\\
4.94529686457638	0.1016384\\
4.95463642428285	0.1016384\\
4.96397598398933	0.1016384\\
4.9733155436958	0.1016384\\
4.98265510340227	0.1016384\\
4.99199466310874	0.1016384\\
5.00133422281521	0.1016384\\
5.01067378252168	0.1016384\\
5.02001334222815	0.1016384\\
5.02935290193462	0.1016384\\
5.03869246164109	0.1016384\\
5.04803202134756	0.1016384\\
5.05737158105404	0.1016384\\
5.06671114076051	0.1016384\\
5.07605070046698	0.1016384\\
5.08539026017345	0.1016384\\
5.09472981987992	0.1016384\\
5.10406937958639	0.1016384\\
5.11340893929286	0.1016384\\
5.12274849899933	0.1016384\\
5.1320880587058	0.1016384\\
5.14142761841227	0.1016384\\
5.15076717811875	0.1016384\\
5.16010673782522	0.1016384\\
5.16944629753169	0.1016384\\
5.17878585723816	0.1016384\\
5.18812541694463	0.1016384\\
5.1974649766511	0.1016384\\
5.20680453635757	0.1016384\\
5.21614409606404	0.1016384\\
5.22548365577051	0.1016384\\
5.23482321547698	0.1016384\\
5.24416277518346	0.1016384\\
5.25350233488993	0.1016384\\
5.2628418945964	0.1016384\\
5.27218145430287	0.1016384\\
5.28152101400934	0.1016384\\
5.29086057371581	0.1016384\\
5.30020013342228	0.1016384\\
5.30953969312875	0.1016384\\
5.31887925283522	0.1016384\\
5.32821881254169	0.1016384\\
5.33755837224817	0.1016384\\
5.34689793195464	0.1016384\\
5.35623749166111	0.1016384\\
5.36557705136758	0.1016384\\
5.37491661107405	0.1016384\\
5.38425617078052	0.1016384\\
5.39359573048699	0.1016384\\
5.40293529019346	0.1016384\\
5.41227484989993	0.1016384\\
5.4216144096064	0.1016384\\
5.43095396931288	0.1016384\\
5.44029352901935	0.1016384\\
5.44963308872582	0.1016384\\
5.45897264843229	0.1016384\\
5.46831220813876	0.1016384\\
5.47765176784523	0.1016384\\
5.4869913275517	0.1016384\\
5.49633088725817	0.1016384\\
5.50567044696464	0.1016384\\
5.51501000667111	0.1016384\\
5.52434956637759	0.1016384\\
5.53368912608406	0.1016384\\
5.54302868579053	0.1016384\\
5.552368245497	0.1016384\\
5.56170780520347	0.1016384\\
5.57104736490994	0.1016384\\
5.58038692461641	0.1016384\\
5.58972648432288	0.1016384\\
5.59906604402935	0.1016384\\
5.60840560373582	0.1016384\\
5.6177451634423	0.1016384\\
5.62708472314877	0.1016384\\
5.63642428285524	0.1016384\\
5.64576384256171	0.1016384\\
5.65510340226818	0.1016384\\
5.66444296197465	0.1016384\\
5.67378252168112	0.1016384\\
5.68312208138759	0.1016384\\
5.69246164109406	0.1016384\\
5.70180120080053	0.1016384\\
5.71114076050701	0.1016384\\
5.72048032021348	0.1016384\\
5.72981987991995	0.1016384\\
5.73915943962642	0.1016384\\
5.74849899933289	0.1016384\\
5.75783855903936	0.1016384\\
5.76717811874583	0.1016384\\
5.7765176784523	0.1016384\\
5.78585723815877	0.1016384\\
5.79519679786524	0.1016384\\
5.80453635757172	0.1016384\\
5.81387591727819	0.1016384\\
5.82321547698466	0.1016384\\
5.83255503669113	0.1016384\\
5.8418945963976	0.1016384\\
5.85123415610407	0.1016384\\
5.86057371581054	0.1016384\\
5.86991327551701	0.1016384\\
5.87925283522348	0.1016384\\
5.88859239492995	0.1016384\\
5.89793195463642	0.1016384\\
5.9072715143429	0.1016384\\
5.91661107404937	0.1016384\\
5.92595063375584	0.1016384\\
5.93529019346231	0.1016384\\
5.94462975316878	0.1016384\\
5.95396931287525	0.1016384\\
5.96330887258172	0.1016384\\
5.97264843228819	0.1016384\\
5.98198799199466	0.1016384\\
5.99132755170113	0.1016384\\
6.0006671114076	0.1016384\\
6.01000667111408	0.1016384\\
6.01934623082055	0.1016384\\
6.02868579052702	0.1016384\\
6.03802535023349	0.1016384\\
6.04736490993996	0.1016384\\
6.05670446964643	0.1016384\\
6.0660440293529	0.1016384\\
6.07538358905937	0.1016384\\
6.08472314876584	0.1016384\\
6.09406270847231	0.1016384\\
6.10340226817879	0.1016384\\
6.11274182788526	0.1016384\\
6.12208138759173	0.1016384\\
6.1314209472982	0.1016384\\
6.14076050700467	0.1016384\\
6.15010006671114	0.1016384\\
6.15943962641761	0.1016384\\
6.16877918612408	0.1016384\\
6.17811874583055	0.1016384\\
6.18745830553702	0.1016384\\
6.1967978652435	0.1016384\\
6.20613742494997	0.1016384\\
6.21547698465644	0.1016384\\
6.22481654436291	0.1016384\\
6.23415610406938	0.1016384\\
6.24349566377585	0.1016384\\
6.25283522348232	0.1016384\\
6.26217478318879	0.1016384\\
6.27151434289526	0.1016384\\
6.28085390260173	0.1016384\\
6.29019346230821	0.1016384\\
6.29953302201468	0.1016384\\
6.30887258172115	0.1016384\\
6.31821214142762	0.1016384\\
6.32755170113409	0.1016384\\
6.33689126084056	0.1016384\\
6.34623082054703	0.1016384\\
6.3555703802535	0.1016384\\
6.36490993995997	0.1016384\\
6.37424949966644	0.1016384\\
6.38358905937292	0.1016384\\
6.39292861907939	0.1016384\\
6.40226817878586	0.1016384\\
6.41160773849233	0.1016384\\
6.4209472981988	0.1016384\\
6.43028685790527	0.1016384\\
6.43962641761174	0.1016384\\
6.44896597731821	0.1016384\\
6.45830553702468	0.1016384\\
6.46764509673115	0.1016384\\
6.47698465643763	0.1016384\\
6.4863242161441	0.1016384\\
6.49566377585057	0.1016384\\
6.50500333555704	0.1016384\\
6.51434289526351	0.1016384\\
6.52368245496998	0.1016384\\
6.53302201467645	0.1016384\\
6.54236157438292	0.1016384\\
6.55170113408939	0.1016384\\
6.56104069379586	0.1016384\\
6.57038025350234	0.1016384\\
6.57971981320881	0.1016384\\
6.58905937291528	0.1016384\\
6.59839893262175	0.1016384\\
6.60773849232822	0.1016384\\
6.61707805203469	0.1016384\\
6.62641761174116	0.1016384\\
6.63575717144763	0.1016384\\
6.6450967311541	0.1016384\\
6.65443629086057	0.1016384\\
6.66377585056705	0.1016384\\
6.67311541027352	0.1016384\\
6.68245496997999	0.1016384\\
6.69179452968646	0.1016384\\
6.70113408939293	0.1016384\\
6.7104736490994	0.1016384\\
6.71981320880587	0.1016384\\
6.72915276851234	0.1016384\\
6.73849232821881	0.1016384\\
6.74783188792528	0.1016384\\
6.75717144763176	0.1016384\\
6.76651100733823	0.1016384\\
6.7758505670447	0.1016384\\
6.78519012675117	0.1016384\\
6.79452968645764	0.1016384\\
6.80386924616411	0.1016384\\
6.81320880587058	0.1016384\\
6.82254836557705	0.1016384\\
6.83188792528352	0.1016384\\
6.84122748498999	0.1016384\\
6.85056704469647	0.1016384\\
6.85990660440294	0.1016384\\
6.86924616410941	0.1016384\\
6.87858572381588	0.1016384\\
6.88792528352235	0.1016384\\
6.89726484322882	0.1016384\\
6.90660440293529	0.1016384\\
6.91594396264176	0.1016384\\
6.92528352234823	0.1016384\\
6.9346230820547	0.1016384\\
6.94396264176117	0.1016384\\
6.95330220146765	0.1016384\\
6.96264176117412	0.1016384\\
6.97198132088059	0.1016384\\
6.98132088058706	0.1016384\\
6.99066044029353	0.1016384\\
7	0.1016384\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.1019384\\
4	0.1019384\\
3.15992681827936	0.101903902121274\\
2.13307789091938	0.101633693207844\\
1.69741961327179	0.101364917688161\\
1.01627918799286	0.101030946680037\\
0.751907412963841	0.100765354887192\\
0.238110168956623	0.100435328189618\\
-0.0799210131600328	0.1001728638885\\
-0.532519419076046	0.0998467120363555\\
-0.867179582138982	0.099587320308495\\
-1.37562641276936	0.099264975458315\\
-1.86812074678966	0.0990086026635759\\
-2.87954127429578	0.0986899985465015\\
-4	0.0986616\\
-7	0.0986616\\
};

\end{axis}

\end{tikzpicture}%

==> recr4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0.092,
ymax=0.101609018174453,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
hide axis,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.0986666666666667\\
-6.92964824120603	0.0986666666666667\\
-6.85929648241206	0.0986666666666667\\
-6.78894472361809	0.0986666666666667\\
-6.71859296482412	0.0986666666666667\\
-6.64824120603015	0.0986666666666667\\
-6.57788944723618	0.0986666666666667\\
-6.50753768844221	0.0986666666666667\\
-6.43718592964824	0.0986666666666667\\
-6.36683417085427	0.0986666666666667\\
-6.2964824120603	0.0986666666666667\\
-6.22613065326633	0.0986666666666667\\
-6.15577889447236	0.0986666666666667\\
-6.08542713567839	0.0986666666666667\\
-6.01507537688442	0.0986666666666667\\
-5.94472361809045	0.0986666666666667\\
-5.87437185929648	0.0986666666666667\\
-5.80402010050251	0.0986666666666667\\
-5.73366834170854	0.0986666666666667\\
-5.66331658291457	0.0986666666666667\\
-5.5929648241206	0.0986666666666667\\
-5.52261306532663	0.0986666666666667\\
-5.45226130653266	0.0986666666666667\\
-5.38190954773869	0.0986666666666667\\
-5.31155778894472	0.0986666666666667\\
-5.24120603015075	0.0986666666666667\\
-5.17085427135678	0.0986666666666667\\
-5.10050251256281	0.0986666666666667\\
-5.03015075376884	0.0986666666666667\\
-4.95979899497487	0.0986666666666667\\
-4.8894472361809	0.0986666666666667\\
-4.81909547738693	0.0986666666666667\\
-4.74874371859296	0.0986666666666667\\
-4.678391959799	0.0986666666666667\\
-4.60804020100502	0.0986666666666667\\
-4.53768844221106	0.0986666666666667\\
-4.46733668341709	0.0986666666666667\\
-4.39698492462312	0.0986666666666667\\
-4.32663316582915	0.0986666666666667\\
-4.25628140703518	0.0986666666666667\\
-4.18592964824121	0.0986666666666667\\
-4.11557788944724	0.0986666666666667\\
-4.04522613065327	0.0986666666666667\\
-3.9748743718593	0.0988161119465541\\
-3.90452261306533	0.0989579891484397\\
-3.83417085427136	0.0990505985422542\\
-3.76381909547739	0.0991248572185093\\
-3.69346733668342	0.0991886565885077\\
-3.62311557788945	0.0992454657468399\\
-3.55276381909548	0.0992971769932396\\
-3.48241206030151	0.0993449572892031\\
-3.41206030150754	0.099389586486098\\
-3.34170854271357	0.0994316163133967\\
-3.2713567839196	0.0994714541285087\\
-3.20100502512563	0.0995094108481618\\
-3.13065326633166	0.0995457301752652\\
-3.06030150753769	0.0995806073369814\\
-2.98994974874372	0.0996142015977173\\
-2.91959798994975	0.0996466449022754\\
-2.84924623115578	0.0996780480185674\\
-2.77889447236181	0.0997085050109785\\
-2.70854271356784	0.0997380965674927\\
-2.63819095477387	0.0997668925203394\\
-2.5678391959799	0.0997949537869493\\
-2.49748743718593	0.0998223338862854\\
-2.42713567839196	0.0998490801388527\\
-2.35678391959799	0.0998752346274835\\
-2.28643216080402	0.0999008349747263\\
-2.21608040201005	0.0999259149778922\\
-2.14572864321608	0.0999505051323741\\
-2.07537688442211	0.0999746330663635\\
-2.00502512562814	0.0999983239046381\\
-1.93467336683417	0.100021600575072\\
-1.8643216080402	0.100044484068521\\
-1.79396984924623	0.100066993660465\\
-1.72361809045226	0.100089147101072\\
-1.65326633165829	0.100110960779017\\
-1.58291457286432	0.100132449863349\\
-1.51256281407035	0.100153628426895\\
-1.44221105527638	0.100174509554068\\
-1.37185929648241	0.100195105435409\\
-1.30150753768844	0.10021542745081\\
-1.23115577889447	0.100235486243038\\
-1.1608040201005	0.100255291782895\\
-1.09045226130653	0.100274853427157\\
-1.02010050251256	0.100294179970244\\
-0.949748743718593	0.10031327969043\\
-0.879396984924623	0.100332160391282\\
-0.809045226130653	0.100350829438919\\
-0.738693467336684	0.10036929379559\\
-0.668341708542713	0.100387560050015\\
-0.597989949748744	0.100405634444849\\
-0.527638190954774	0.100423522901611\\
-0.457286432160804	0.100441231043343\\
-0.386934673366834	0.10045876421526\\
-0.316582914572864	0.100476127503596\\
-0.246231155778895	0.100493325752836\\
-0.175879396984925	0.100510363581507\\
-0.105527638190955	0.100527245396658\\
-0.0351758793969852	0.100543975407179\\
0.0351758793969852	0.100560557636049\\
0.105527638190955	0.10057699593164\\
0.175879396984925	0.100593293978141\\
0.246231155778895	0.100609455305203\\
0.316582914572864	0.100625483296862\\
0.386934673366834	0.100641381199818\\
0.457286432160804	0.100657152131106\\
0.527638190954774	0.100672799085239\\
0.597989949748744	0.100688324940845\\
0.668341708542713	0.100703732466846\\
0.738693467336684	0.100719024328227\\
0.809045226130653	0.100734203091418\\
0.879396984924623	0.100749271229318\\
0.949748743718593	0.100764231126006\\
1.02010050251256	0.100779085081136\\
1.09045226130653	0.10079383531407\\
1.1608040201005	0.100808483967745\\
1.23115577889447	0.100823033112312\\
1.30150753768844	0.100837484748545\\
1.37185929648241	0.100851840811058\\
1.44221105527638	0.100866103171325\\
1.51256281407035	0.100880273640528\\
1.58291457286432	0.100894353972245\\
1.65326633165829	0.100908345864978\\
1.72361809045226	0.100922250964547\\
1.79396984924623	0.100936070866353\\
1.8643216080402	0.100949807117506\\
1.93467336683417	0.100963461218855\\
2.00502512562814	0.100977034626899\\
2.07537688442211	0.100990528755599\\
2.14572864321608	0.101003944978097\\
2.21608040201005	0.10101728462835\\
2.28643216080402	0.101030549002675\\
2.35678391959799	0.101043739361222\\
2.42713567839196	0.101056856929366\\
2.49748743718593	0.101069902899044\\
2.5678391959799	0.101082878430009\\
2.63819095477387	0.101095784651043\\
2.70854271356784	0.101108622661096\\
2.77889447236181	0.101121393530379\\
2.84924623115578	0.101134098301411\\
2.91959798994975	0.101146737990005\\
2.98994974874372	0.101159313586218\\
3.06030150753769	0.10117182605526\\
3.13065326633166	0.101184276338352\\
3.20100502512563	0.101196665353557\\
3.2713567839196	0.10120899399657\\
3.34170854271357	0.10122126314147\\
3.41206030150754	0.101233473641448\\
3.48241206030151	0.101245626329494\\
3.55276381909548	0.101257722019066\\
3.62311557788945	0.10126976150472\\
3.69346733668342	0.101281745562725\\
3.76381909547739	0.101293674951639\\
3.83417085427136	0.101305550412878\\
3.90452261306533	0.101317372671248\\
3.9748743718593	0.101329142435464\\
4.04522613065327	0.101333333333333\\
4.11557788944724	0.101333333333333\\
4.18592964824121	0.101333333333333\\
4.25628140703518	0.101333333333333\\
4.32663316582915	0.101333333333333\\
4.39698492462312	0.101333333333333\\
4.46733668341709	0.101333333333333\\
4.53768844221105	0.101333333333333\\
4.60804020100502	0.101333333333333\\
4.678391959799	0.101333333333333\\
4.74874371859296	0.101333333333333\\
4.81909547738693	0.101333333333333\\
4.8894472361809	0.101333333333333\\
4.95979899497488	0.101333333333333\\
5.03015075376884	0.101333333333333\\
5.10050251256281	0.101333333333333\\
5.17085427135678	0.101333333333333\\
5.24120603015075	0.101333333333333\\
5.31155778894472	0.101333333333333\\
5.38190954773869	0.101333333333333\\
5.45226130653266	0.101333333333333\\
5.52261306532663	0.101333333333333\\
5.5929648241206	0.101333333333333\\
5.66331658291457	0.101333333333333\\
5.73366834170854	0.101333333333333\\
5.80402010050251	0.101333333333333\\
5.87437185929648	0.101333333333333\\
5.94472361809045	0.101333333333333\\
6.01507537688442	0.101333333333333\\
6.08542713567839	0.101333333333333\\
6.15577889447236	0.101333333333333\\
6.22613065326633	0.101333333333333\\
6.2964824120603	0.101333333333333\\
6.36683417085427	0.101333333333333\\
6.43718592964824	0.101333333333333\\
6.50753768844221	0.101333333333333\\
6.57788944723618	0.101333333333333\\
6.64824120603015	0.101333333333333\\
6.71859296482412	0.101333333333333\\
6.78894472361809	0.101333333333333\\
6.85929648241206	0.101333333333333\\
6.92964824120603	0.101333333333333\\
7	0.101333333333333\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.101633333333333\\
4	0.101633333333333\\
3.18774690884605	0.101609018174453\\
3.16621107781644	0.101390801648246\\
1.6776091242509	0.101173523164968\\
0.264697828060604	0.100903234993889\\
-0.360368972983363	0.100688045118395\\
-1.52710768338474	0.100420348888087\\
-2.08886920224065	0.100207217649094\\
-2.80500945817267	0.0999420762542154\\
-3.20232441848386	0.0997309742511577\\
-3.64121454533332	0.0994683512912535\\
-3.82379587475058	0.09925924968076\\
-4.14534140934738	0.0989991094436002\\
-4	0.0989666666666667\\
-7	0.0989666666666667\\
};

\addplot[color=black] 
table[row sep=crcr]{
-7 0.092 \\
7 0.092 \\};

\end{axis}

\end{tikzpicture}%

==> recr5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-6,
xmax=6,
ymin=0.092,
ymax=0.1,
hide axis,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
-7	0.1\\
-6.99066044029353	0.1\\
-6.98132088058706	0.1\\
-6.97198132088059	0.1\\
-6.96264176117412	0.1\\
-6.95330220146765	0.1\\
-6.94396264176117	0.1\\
-6.9346230820547	0.1\\
-6.92528352234823	0.1\\
-6.91594396264176	0.1\\
-6.90660440293529	0.1\\
-6.89726484322882	0.1\\
-6.88792528352235	0.1\\
-6.87858572381588	0.1\\
-6.86924616410941	0.1\\
-6.85990660440294	0.1\\
-6.85056704469646	0.1\\
-6.84122748498999	0.1\\
-6.83188792528352	0.1\\
-6.82254836557705	0.1\\
-6.81320880587058	0.1\\
-6.80386924616411	0.1\\
-6.79452968645764	0.1\\
-6.78519012675117	0.1\\
-6.7758505670447	0.1\\
-6.76651100733823	0.1\\
-6.75717144763175	0.1\\
-6.74783188792528	0.1\\
-6.73849232821881	0.1\\
-6.72915276851234	0.1\\
-6.71981320880587	0.1\\
-6.7104736490994	0.1\\
-6.70113408939293	0.1\\
-6.69179452968646	0.1\\
-6.68245496997999	0.1\\
-6.67311541027352	0.1\\
-6.66377585056704	0.1\\
-6.65443629086057	0.1\\
-6.6450967311541	0.1\\
-6.63575717144763	0.1\\
-6.62641761174116	0.1\\
-6.61707805203469	0.1\\
-6.60773849232822	0.1\\
-6.59839893262175	0.1\\
-6.58905937291528	0.1\\
-6.57971981320881	0.1\\
-6.57038025350233	0.1\\
-6.56104069379586	0.1\\
-6.55170113408939	0.1\\
-6.54236157438292	0.1\\
-6.53302201467645	0.1\\
-6.52368245496998	0.1\\
-6.51434289526351	0.1\\
-6.50500333555704	0.1\\
-6.49566377585057	0.1\\
-6.4863242161441	0.1\\
-6.47698465643762	0.1\\
-6.46764509673115	0.1\\
-6.45830553702468	0.1\\
-6.44896597731821	0.1\\
-6.43962641761174	0.1\\
-6.43028685790527	0.1\\
-6.4209472981988	0.1\\
-6.41160773849233	0.1\\
-6.40226817878586	0.1\\
-6.39292861907939	0.1\\
-6.38358905937292	0.1\\
-6.37424949966644	0.1\\
-6.36490993995997	0.1\\
-6.3555703802535	0.1\\
-6.34623082054703	0.1\\
-6.33689126084056	0.1\\
-6.32755170113409	0.1\\
-6.31821214142762	0.1\\
-6.30887258172115	0.1\\
-6.29953302201468	0.1\\
-6.29019346230821	0.1\\
-6.28085390260173	0.1\\
-6.27151434289526	0.1\\
-6.26217478318879	0.1\\
-6.25283522348232	0.1\\
-6.24349566377585	0.1\\
-6.23415610406938	0.1\\
-6.22481654436291	0.1\\
-6.21547698465644	0.1\\
-6.20613742494997	0.1\\
-6.1967978652435	0.1\\
-6.18745830553702	0.1\\
-6.17811874583055	0.1\\
-6.16877918612408	0.1\\
-6.15943962641761	0.1\\
-6.15010006671114	0.1\\
-6.14076050700467	0.1\\
-6.1314209472982	0.1\\
-6.12208138759173	0.1\\
-6.11274182788526	0.1\\
-6.10340226817879	0.1\\
-6.09406270847231	0.1\\
-6.08472314876584	0.1\\
-6.07538358905937	0.1\\
-6.0660440293529	0.1\\
-6.05670446964643	0.1\\
-6.04736490993996	0.1\\
-6.03802535023349	0.1\\
-6.02868579052702	0.1\\
-6.01934623082055	0.1\\
-6.01000667111408	0.1\\
-6.0006671114076	0.1\\
-5.99132755170113	0.1\\
-5.98198799199466	0.1\\
-5.97264843228819	0.1\\
-5.96330887258172	0.1\\
-5.95396931287525	0.1\\
-5.94462975316878	0.1\\
-5.93529019346231	0.1\\
-5.92595063375584	0.1\\
-5.91661107404937	0.1\\
-5.9072715143429	0.1\\
-5.89793195463642	0.1\\
-5.88859239492995	0.1\\
-5.87925283522348	0.1\\
-5.86991327551701	0.1\\
-5.86057371581054	0.1\\
-5.85123415610407	0.1\\
-5.8418945963976	0.1\\
-5.83255503669113	0.1\\
-5.82321547698466	0.1\\
-5.81387591727819	0.1\\
-5.80453635757171	0.1\\
-5.79519679786524	0.1\\
-5.78585723815877	0.1\\
-5.7765176784523	0.1\\
-5.76717811874583	0.1\\
-5.75783855903936	0.1\\
-5.74849899933289	0.1\\
-5.73915943962642	0.1\\
-5.72981987991995	0.1\\
-5.72048032021348	0.1\\
-5.711140760507	0.1\\
-5.70180120080053	0.1\\
-5.69246164109406	0.1\\
-5.68312208138759	0.1\\
-5.67378252168112	0.1\\
-5.66444296197465	0.1\\
-5.65510340226818	0.1\\
-5.64576384256171	0.1\\
-5.63642428285524	0.1\\
-5.62708472314877	0.1\\
-5.61774516344229	0.1\\
-5.60840560373582	0.1\\
-5.59906604402935	0.1\\
-5.58972648432288	0.1\\
-5.58038692461641	0.1\\
-5.57104736490994	0.1\\
-5.56170780520347	0.1\\
-5.552368245497	0.1\\
-5.54302868579053	0.1\\
-5.53368912608406	0.1\\
-5.52434956637758	0.1\\
-5.51501000667111	0.1\\
-5.50567044696464	0.1\\
-5.49633088725817	0.1\\
-5.4869913275517	0.1\\
-5.47765176784523	0.1\\
-5.46831220813876	0.1\\
-5.45897264843229	0.1\\
-5.44963308872582	0.1\\
-5.44029352901935	0.1\\
-5.43095396931287	0.1\\
-5.4216144096064	0.1\\
-5.41227484989993	0.1\\
-5.40293529019346	0.1\\
-5.39359573048699	0.1\\
-5.38425617078052	0.1\\
-5.37491661107405	0.1\\
-5.36557705136758	0.1\\
-5.35623749166111	0.1\\
-5.34689793195464	0.1\\
-5.33755837224817	0.1\\
-5.32821881254169	0.1\\
-5.31887925283522	0.1\\
-5.30953969312875	0.1\\
-5.30020013342228	0.1\\
-5.29086057371581	0.1\\
-5.28152101400934	0.1\\
-5.27218145430287	0.1\\
-5.2628418945964	0.1\\
-5.25350233488993	0.1\\
-5.24416277518346	0.1\\
-5.23482321547698	0.1\\
-5.22548365577051	0.1\\
-5.21614409606404	0.1\\
-5.20680453635757	0.1\\
-5.1974649766511	0.1\\
-5.18812541694463	0.1\\
-5.17878585723816	0.1\\
-5.16944629753169	0.1\\
-5.16010673782522	0.1\\
-5.15076717811875	0.1\\
-5.14142761841227	0.1\\
-5.1320880587058	0.1\\
-5.12274849899933	0.1\\
-5.11340893929286	0.1\\
-5.10406937958639	0.1\\
-5.09472981987992	0.1\\
-5.08539026017345	0.1\\
-5.07605070046698	0.1\\
-5.06671114076051	0.1\\
-5.05737158105404	0.1\\
-5.04803202134756	0.1\\
-5.03869246164109	0.1\\
-5.02935290193462	0.1\\
-5.02001334222815	0.1\\
-5.01067378252168	0.1\\
-5.00133422281521	0.1\\
-4.99199466310874	0.0999959973315544\\
-4.98265510340227	0.0999913275517011\\
-4.9733155436958	0.0999866577718479\\
-4.96397598398933	0.0999819879919947\\
-4.95463642428285	0.0999773182121414\\
-4.94529686457638	0.0999726484322882\\
-4.93595730486991	0.099967978652435\\
-4.92661774516344	0.0999633088725817\\
-4.91727818545697	0.0999586390927285\\
-4.9079386257505	0.0999539693128753\\
-4.89859906604403	0.099949299533022\\
-4.88925950633756	0.0999446297531688\\
-4.87991994663109	0.0999399599733155\\
-4.87058038692462	0.0999352901934623\\
-4.86124082721815	0.0999306204136091\\
-4.85190126751167	0.0999259506337558\\
-4.8425617078052	0.0999212808539026\\
-4.83322214809873	0.0999166110740494\\
-4.82388258839226	0.0999119412941961\\
-4.81454302868579	0.0999072715143429\\
-4.80520346897932	0.0999026017344897\\
-4.79586390927285	0.0998979319546364\\
-4.78652434956638	0.0998932621747832\\
-4.77718478985991	0.09988859239493\\
-4.76784523015344	0.0998839226150767\\
-4.75850567044697	0.0998792528352235\\
-4.74916611074049	0.0998745830553703\\
-4.73982655103402	0.099869913275517\\
-4.73048699132755	0.0998652434956638\\
-4.72114743162108	0.0998605737158105\\
-4.71180787191461	0.0998559039359573\\
-4.70246831220814	0.0998512341561041\\
-4.69312875250167	0.0998465643762508\\
-4.6837891927952	0.0998418945963976\\
-4.67444963308873	0.0998372248165444\\
-4.66511007338226	0.0998325550366911\\
-4.65577051367578	0.0998278852568379\\
-4.64643095396931	0.0998232154769847\\
-4.63709139426284	0.0998185456971314\\
-4.62775183455637	0.0998138759172782\\
-4.6184122748499	0.099809206137425\\
-4.60907271514343	0.0998045363575717\\
-4.59973315543696	0.0997998665777185\\
-4.59039359573049	0.0997951967978652\\
-4.58105403602402	0.099790527018012\\
-4.57171447631755	0.0997858572381588\\
-4.56237491661107	0.0997811874583055\\
-4.5530353569046	0.0997765176784523\\
-4.54369579719813	0.0997718478985991\\
-4.53435623749166	0.0997671781187458\\
-4.52501667778519	0.0997625083388926\\
-4.51567711807872	0.0997578385590394\\
-4.50633755837225	0.0997531687791861\\
-4.49699799866578	0.0997484989993329\\
-4.48765843895931	0.0997438292194797\\
-4.47831887925284	0.0997391594396264\\
-4.46897931954636	0.0997344896597732\\
-4.45963975983989	0.09972981987992\\
-4.45030020013342	0.0997251501000667\\
-4.44096064042695	0.0997204803202135\\
-4.43162108072048	0.0997158105403602\\
-4.42228152101401	0.099711140760507\\
-4.41294196130754	0.0997064709806538\\
-4.40360240160107	0.0997018012008005\\
-4.3942628418946	0.0996971314209473\\
-4.38492328218813	0.0996924616410941\\
-4.37558372248165	0.0996877918612408\\
-4.36624416277518	0.0996831220813876\\
-4.35690460306871	0.0996784523015344\\
-4.34756504336224	0.0996737825216811\\
-4.33822548365577	0.0996691127418279\\
-4.3288859239493	0.0996644429619747\\
-4.31954636424283	0.0996597731821214\\
-4.31020680453636	0.0996551034022682\\
-4.30086724482989	0.0996504336224149\\
-4.29152768512342	0.0996457638425617\\
-4.28218812541694	0.0996410940627085\\
-4.27284856571047	0.0996364242828552\\
-4.263509006004	0.099631754503002\\
-4.25416944629753	0.0996270847231488\\
-4.24482988659106	0.0996224149432955\\
-4.23549032688459	0.0996177451634423\\
-4.22615076717812	0.0996130753835891\\
-4.21681120747165	0.0996084056037358\\
-4.20747164776518	0.0996037358238826\\
-4.19813208805871	0.0995990660440294\\
-4.18879252835223	0.0995943962641761\\
-4.17945296864576	0.0995897264843229\\
-4.17011340893929	0.0995850567044697\\
-4.16077384923282	0.0995803869246164\\
-4.15143428952635	0.0995757171447632\\
-4.14209472981988	0.0995710473649099\\
-4.13275517011341	0.0995663775850567\\
-4.12341561040694	0.0995617078052035\\
-4.11407605070047	0.0995570380253502\\
-4.104736490994	0.099552368245497\\
-4.09539693128752	0.0995476984656438\\
-4.08605737158105	0.0995430286857905\\
-4.07671781187458	0.0995383589059373\\
-4.06737825216811	0.0995336891260841\\
-4.05803869246164	0.0995290193462308\\
-4.04869913275517	0.0995243495663776\\
-4.0393595730487	0.0995196797865244\\
-4.03002001334223	0.0995150100066711\\
-4.02068045363576	0.0995103402268179\\
-4.01134089392929	0.0995056704469647\\
-4.00200133422281	0.0995010006671114\\
-3.99266177451634	0.0994963308872582\\
-3.98332221480987	0.0994916611074049\\
-3.9739826551034	0.0994869913275517\\
-3.96464309539693	0.0994823215476985\\
-3.95530353569046	0.0994776517678452\\
-3.94596397598399	0.099472981987992\\
-3.93662441627752	0.0994683122081388\\
-3.92728485657105	0.0994636424282855\\
-3.91794529686458	0.0994589726484323\\
-3.90860573715811	0.0994543028685791\\
-3.89926617745163	0.0994496330887258\\
-3.88992661774516	0.0994449633088726\\
-3.88058705803869	0.0994402935290194\\
-3.87124749833222	0.0994356237491661\\
-3.86190793862575	0.0994309539693129\\
-3.85256837891928	0.0994262841894596\\
-3.84322881921281	0.0994216144096064\\
-3.83388925950634	0.0994169446297532\\
-3.82454969979987	0.0994122748498999\\
-3.8152101400934	0.0994076050700467\\
-3.80587058038692	0.0994029352901935\\
-3.79653102068045	0.0993982655103402\\
-3.78719146097398	0.099393595730487\\
-3.77785190126751	0.0993889259506338\\
-3.76851234156104	0.0993842561707805\\
-3.75917278185457	0.0993795863909273\\
-3.7498332221481	0.0993749166110741\\
-3.74049366244163	0.0993702468312208\\
-3.73115410273516	0.0993655770513676\\
-3.72181454302869	0.0993609072715144\\
-3.71247498332221	0.0993562374916611\\
-3.70313542361574	0.0993515677118079\\
-3.69379586390927	0.0993468979319546\\
-3.6844563042028	0.0993422281521014\\
-3.67511674449633	0.0993375583722482\\
-3.66577718478986	0.0993328885923949\\
-3.65643762508339	0.0993282188125417\\
-3.64709806537692	0.0993235490326885\\
-3.63775850567045	0.0993188792528352\\
-3.62841894596398	0.099314209472982\\
-3.6190793862575	0.0993095396931288\\
-3.60973982655103	0.0993048699132755\\
-3.60040026684456	0.0993002001334223\\
-3.59106070713809	0.0992955303535691\\
-3.58172114743162	0.0992908605737158\\
-3.57238158772515	0.0992861907938626\\
-3.56304202801868	0.0992815210140093\\
-3.55370246831221	0.0992768512341561\\
-3.54436290860574	0.0992721814543029\\
-3.53502334889927	0.0992675116744496\\
-3.5256837891928	0.0992628418945964\\
-3.51634422948632	0.0992581721147432\\
-3.50700466977985	0.0992535023348899\\
-3.49766511007338	0.0992488325550367\\
-3.48832555036691	0.0992441627751835\\
-3.47898599066044	0.0992394929953302\\
-3.46964643095397	0.099234823215477\\
-3.4603068712475	0.0992301534356238\\
-3.45096731154103	0.0992254836557705\\
-3.44162775183456	0.0992208138759173\\
-3.43228819212809	0.0992161440960641\\
-3.42294863242161	0.0992114743162108\\
-3.41360907271514	0.0992068045363576\\
-3.40426951300867	0.0992021347565043\\
-3.3949299533022	0.0991974649766511\\
-3.38559039359573	0.0991927951967979\\
-3.37625083388926	0.0991881254169446\\
-3.36691127418279	0.0991834556370914\\
-3.35757171447632	0.0991787858572382\\
-3.34823215476985	0.0991741160773849\\
-3.33889259506338	0.0991694462975317\\
-3.3295530353569	0.0991647765176785\\
-3.32021347565043	0.0991601067378252\\
-3.31087391594396	0.099155436957972\\
-3.30153435623749	0.0991507671781188\\
-3.29219479653102	0.0991460973982655\\
-3.28285523682455	0.0991414276184123\\
-3.27351567711808	0.099136757838559\\
-3.26417611741161	0.0991320880587058\\
-3.25483655770514	0.0991274182788526\\
-3.24549699799867	0.0991227484989993\\
-3.23615743829219	0.0991180787191461\\
-3.22681787858572	0.0991134089392929\\
-3.21747831887925	0.0991087391594396\\
-3.20813875917278	0.0991040693795864\\
-3.19879919946631	0.0990993995997332\\
-3.18945963975984	0.0990947298198799\\
-3.18012008005337	0.0990900600400267\\
-3.1707805203469	0.0990853902601734\\
-3.16144096064043	0.0990807204803202\\
-3.15210140093396	0.099076050700467\\
-3.14276184122749	0.0990713809206138\\
-3.13342228152101	0.0990667111407605\\
-3.12408272181454	0.0990620413609073\\
-3.11474316210807	0.099057371581054\\
-3.1054036024016	0.0990527018012008\\
-3.09606404269513	0.0990480320213476\\
-3.08672448298866	0.0990433622414943\\
-3.07738492328219	0.0990386924616411\\
-3.06804536357572	0.0990340226817879\\
-3.05870580386925	0.0990293529019346\\
-3.04936624416278	0.0990246831220814\\
-3.0400266844563	0.0990200133422282\\
-3.03068712474983	0.0990153435623749\\
-3.02134756504336	0.0990106737825217\\
-3.01200800533689	0.0990060040026685\\
-3.00266844563042	0.0990013342228152\\
-2.99332888592395	0.098996664442962\\
-2.98398932621748	0.0989919946631087\\
-2.97464976651101	0.0989873248832555\\
-2.96531020680454	0.0989826551034023\\
-2.95597064709807	0.098977985323549\\
-2.94663108739159	0.0989733155436958\\
-2.93729152768512	0.0989686457638426\\
-2.92795196797865	0.0989639759839893\\
-2.91861240827218	0.0989593062041361\\
-2.90927284856571	0.0989546364242829\\
-2.89993328885924	0.0989499666444296\\
-2.89059372915277	0.0989452968645764\\
-2.8812541694463	0.0989406270847231\\
-2.87191460973983	0.0989359573048699\\
-2.86257505003336	0.0989312875250167\\
-2.85323549032688	0.0989266177451635\\
-2.84389593062041	0.0989219479653102\\
-2.83455637091394	0.098917278185457\\
-2.82521681120747	0.0989126084056037\\
-2.815877251501	0.0989079386257505\\
-2.80653769179453	0.0989032688458973\\
-2.79719813208806	0.098898599066044\\
-2.78785857238159	0.0988939292861908\\
-2.77851901267512	0.0988892595063376\\
-2.76917945296865	0.0988845897264843\\
-2.75983989326217	0.0988799199466311\\
-2.7505003335557	0.0988752501667779\\
-2.74116077384923	0.0988705803869246\\
-2.73182121414276	0.0988659106070714\\
-2.72248165443629	0.0988612408272181\\
-2.71314209472982	0.0988565710473649\\
-2.70380253502335	0.0988519012675117\\
-2.69446297531688	0.0988472314876584\\
-2.68512341561041	0.0988425617078052\\
-2.67578385590394	0.098837891927952\\
-2.66644429619747	0.0988332221480987\\
-2.65710473649099	0.0988285523682455\\
-2.64776517678452	0.0988238825883923\\
-2.63842561707805	0.098819212808539\\
-2.62908605737158	0.0988145430286858\\
-2.61974649766511	0.0988098732488326\\
-2.61040693795864	0.0988052034689793\\
-2.60106737825217	0.0988005336891261\\
-2.5917278185457	0.0987958639092728\\
-2.58238825883923	0.0987911941294196\\
-2.57304869913276	0.0987865243495664\\
-2.56370913942628	0.0987818545697132\\
-2.55436957971981	0.0987771847898599\\
-2.54503002001334	0.0987725150100067\\
-2.53569046030687	0.0987678452301534\\
-2.5263509006004	0.0987631754503002\\
-2.51701134089393	0.098758505670447\\
-2.50767178118746	0.0987538358905937\\
-2.49833222148099	0.0987491661107405\\
-2.48899266177452	0.0987444963308873\\
-2.47965310206805	0.098739826551034\\
-2.47031354236157	0.0987351567711808\\
-2.4609739826551	0.0987304869913276\\
-2.45163442294863	0.0987258172114743\\
-2.44229486324216	0.0987211474316211\\
-2.43295530353569	0.0987164776517678\\
-2.42361574382922	0.0987118078719146\\
-2.41427618412275	0.0987071380920614\\
-2.40493662441628	0.0987024683122081\\
-2.39559706470981	0.0986977985323549\\
-2.38625750500334	0.0986931287525017\\
-2.37691794529686	0.0986884589726484\\
-2.36757838559039	0.0986837891927952\\
-2.35823882588392	0.098679119412942\\
-2.34889926617745	0.0986744496330887\\
-2.33955970647098	0.0986697798532355\\
-2.33022014676451	0.0986651100733823\\
-2.32088058705804	0.098660440293529\\
-2.31154102735157	0.0986557705136758\\
-2.3022014676451	0.0986511007338225\\
-2.29286190793863	0.0986464309539693\\
-2.28352234823215	0.0986417611741161\\
-2.27418278852568	0.0986370913942628\\
-2.26484322881921	0.0986324216144096\\
-2.25550366911274	0.0986277518345564\\
-2.24616410940627	0.0986230820547031\\
-2.2368245496998	0.0986184122748499\\
-2.22748498999333	0.0986137424949967\\
-2.21814543028686	0.0986090727151434\\
-2.20880587058039	0.0986044029352902\\
-2.19946631087392	0.098599733155437\\
-2.19012675116744	0.0985950633755837\\
-2.18078719146097	0.0985903935957305\\
-2.1714476317545	0.0985857238158773\\
-2.16210807204803	0.098581054036024\\
-2.15276851234156	0.0985763842561708\\
-2.14342895263509	0.0985717144763175\\
-2.13408939292862	0.0985670446964643\\
-2.12474983322215	0.0985623749166111\\
-2.11541027351568	0.0985577051367579\\
-2.10607071380921	0.0985530353569046\\
-2.09673115410274	0.0985483655770514\\
-2.08739159439626	0.0985436957971981\\
-2.07805203468979	0.0985390260173449\\
-2.06871247498332	0.0985343562374917\\
-2.05937291527685	0.0985296864576384\\
-2.05003335557038	0.0985250166777852\\
-2.04069379586391	0.098520346897932\\
-2.03135423615744	0.0985156771180787\\
-2.02201467645097	0.0985110073382255\\
-2.0126751167445	0.0985063375583723\\
-2.00333555703803	0.098501667778519\\
-1.99399599733155	0.0984969979986658\\
-1.98465643762508	0.0984923282188125\\
-1.97531687791861	0.0984876584389593\\
-1.96597731821214	0.0984829886591061\\
-1.95663775850567	0.0984783188792528\\
-1.9472981987992	0.0984736490993996\\
-1.93795863909273	0.0984689793195464\\
-1.92861907938626	0.0984643095396931\\
-1.91927951967979	0.0984596397598399\\
-1.90993995997332	0.0984549699799867\\
-1.90060040026684	0.0984503002001334\\
-1.89126084056037	0.0984456304202802\\
-1.8819212808539	0.098440960640427\\
-1.87258172114743	0.0984362908605737\\
-1.86324216144096	0.0984316210807205\\
-1.85390260173449	0.0984269513008672\\
-1.84456304202802	0.098422281521014\\
-1.83522348232155	0.0984176117411608\\
-1.82588392261508	0.0984129419613075\\
-1.81654436290861	0.0984082721814543\\
-1.80720480320213	0.0984036024016011\\
-1.79786524349566	0.0983989326217478\\
-1.78852568378919	0.0983942628418946\\
-1.77918612408272	0.0983895930620414\\
-1.76984656437625	0.0983849232821881\\
-1.76050700466978	0.0983802535023349\\
-1.75116744496331	0.0983755837224817\\
-1.74182788525684	0.0983709139426284\\
-1.73248832555037	0.0983662441627752\\
-1.7231487658439	0.098361574382922\\
-1.71380920613742	0.0983569046030687\\
-1.70446964643095	0.0983522348232155\\
-1.69513008672448	0.0983475650433622\\
-1.68579052701801	0.098342895263509\\
-1.67645096731154	0.0983382254836558\\
-1.66711140760507	0.0983335557038025\\
-1.6577718478986	0.0983288859239493\\
-1.64843228819213	0.0983242161440961\\
-1.63909272848566	0.0983195463642428\\
-1.62975316877919	0.0983148765843896\\
-1.62041360907272	0.0983102068045364\\
-1.61107404936624	0.0983055370246831\\
-1.60173448965977	0.0983008672448299\\
-1.5923949299533	0.0982961974649767\\
-1.58305537024683	0.0982915276851234\\
-1.57371581054036	0.0982868579052702\\
-1.56437625083389	0.0982821881254169\\
-1.55503669112742	0.0982775183455637\\
-1.54569713142095	0.0982728485657105\\
-1.53635757171448	0.0982681787858572\\
-1.52701801200801	0.098263509006004\\
-1.51767845230153	0.0982588392261508\\
-1.50833889259506	0.0982541694462975\\
-1.49899933288859	0.0982494996664443\\
-1.48965977318212	0.0982448298865911\\
-1.48032021347565	0.0982401601067378\\
-1.47098065376918	0.0982354903268846\\
-1.46164109406271	0.0982308205470314\\
-1.45230153435624	0.0982261507671781\\
-1.44296197464977	0.0982214809873249\\
-1.4336224149433	0.0982168112074717\\
-1.42428285523682	0.0982121414276184\\
-1.41494329553035	0.0982074716477652\\
-1.40560373582388	0.0982028018679119\\
-1.39626417611741	0.0981981320880587\\
-1.38692461641094	0.0981934623082055\\
-1.37758505670447	0.0981887925283522\\
-1.368245496998	0.098184122748499\\
-1.35890593729153	0.0981794529686458\\
-1.34956637758506	0.0981747831887925\\
-1.34022681787859	0.0981701134089393\\
-1.33088725817211	0.0981654436290861\\
-1.32154769846564	0.0981607738492328\\
-1.31220813875917	0.0981561040693796\\
-1.3028685790527	0.0981514342895264\\
-1.29352901934623	0.0981467645096731\\
-1.28418945963976	0.0981420947298199\\
-1.27484989993329	0.0981374249499666\\
-1.26551034022682	0.0981327551701134\\
-1.25617078052035	0.0981280853902602\\
-1.24683122081388	0.0981234156104069\\
-1.2374916611074	0.0981187458305537\\
-1.22815210140093	0.0981140760507005\\
-1.21881254169446	0.0981094062708472\\
-1.20947298198799	0.098104736490994\\
-1.20013342228152	0.0981000667111408\\
-1.19079386257505	0.0980953969312875\\
-1.18145430286858	0.0980907271514343\\
-1.17211474316211	0.0980860573715811\\
-1.16277518345564	0.0980813875917278\\
-1.15343562374917	0.0980767178118746\\
-1.14409606404269	0.0980720480320214\\
-1.13475650433622	0.0980673782521681\\
-1.12541694462975	0.0980627084723149\\
-1.11607738492328	0.0980580386924616\\
-1.10673782521681	0.0980533689126084\\
-1.09739826551034	0.0980486991327552\\
-1.08805870580387	0.0980440293529019\\
-1.0787191460974	0.0980393595730487\\
-1.06937958639093	0.0980346897931955\\
-1.06004002668446	0.0980300200133422\\
-1.05070046697799	0.098025350233489\\
-1.04136090727151	0.0980206804536358\\
-1.03202134756504	0.0980160106737825\\
-1.02268178785857	0.0980113408939293\\
-1.0133422281521	0.0980066711140761\\
-1.00400266844563	0.0980020013342228\\
-0.994663108739159	0.0979973315543696\\
-0.985323549032689	0.0979926617745163\\
-0.975983989326218	0.0979879919946631\\
-0.966644429619747	0.0979833222148099\\
-0.957304869913275	0.0979786524349566\\
-0.947965310206804	0.0979739826551034\\
-0.938625750500334	0.0979693128752502\\
-0.929286190793863	0.0979646430953969\\
-0.919946631087392	0.0979599733155437\\
-0.91060707138092	0.0979553035356905\\
-0.901267511674449	0.0979506337558372\\
-0.891927951967979	0.097945963975984\\
-0.882588392261508	0.0979412941961308\\
-0.873248832555037	0.0979366244162775\\
-0.863909272848566	0.0979319546364243\\
-0.854569713142094	0.0979272848565711\\
-0.845230153435624	0.0979226150767178\\
-0.835890593729153	0.0979179452968646\\
-0.826551034022682	0.0979132755170113\\
-0.817211474316211	0.0979086057371581\\
-0.80787191460974	0.0979039359573049\\
-0.798532354903269	0.0978992661774516\\
-0.789192795196798	0.0978945963975984\\
-0.779853235490327	0.0978899266177452\\
-0.770513675783856	0.0978852568378919\\
-0.761174116077385	0.0978805870580387\\
-0.751834556370914	0.0978759172781855\\
-0.742494996664443	0.0978712474983322\\
-0.733155436957972	0.097866577718479\\
-0.723815877251501	0.0978619079386258\\
-0.71447631754503	0.0978572381587725\\
-0.705136757838559	0.0978525683789193\\
-0.695797198132088	0.097847898599066\\
-0.686457638425617	0.0978432288192128\\
-0.677118078719146	0.0978385590393596\\
-0.667778519012675	0.0978338892595063\\
-0.658438959306205	0.0978292194796531\\
-0.649099399599733	0.0978245496997999\\
-0.639759839893262	0.0978198799199466\\
-0.630420280186791	0.0978152101400934\\
-0.62108072048032	0.0978105403602402\\
-0.61174116077385	0.0978058705803869\\
-0.602401601067379	0.0978012008005337\\
-0.593062041360907	0.0977965310206805\\
-0.583722481654436	0.0977918612408272\\
-0.574382921947965	0.097787191460974\\
-0.565043362241495	0.0977825216811208\\
-0.555703802535024	0.0977778519012675\\
-0.546364242828552	0.0977731821214143\\
-0.537024683122081	0.097768512341561\\
-0.52768512341561	0.0977638425617078\\
-0.51834556370914	0.0977591727818546\\
-0.509006004002669	0.0977545030020013\\
-0.499666444296198	0.0977498332221481\\
-0.490326884589726	0.0977451634422949\\
-0.480987324883255	0.0977404936624416\\
-0.471647765176784	0.0977358238825884\\
-0.462308205470314	0.0977311541027352\\
-0.452968645763843	0.0977264843228819\\
-0.443629086057372	0.0977218145430287\\
-0.4342895263509	0.0977171447631755\\
-0.424949966644429	0.0977124749833222\\
-0.415610406937959	0.097707805203469\\
-0.406270847231488	0.0977031354236158\\
-0.396931287525017	0.0976984656437625\\
-0.387591727818545	0.0976937958639093\\
-0.378252168112074	0.097689126084056\\
-0.368912608405604	0.0976844563042028\\
-0.359573048699133	0.0976797865243496\\
-0.350233488992662	0.0976751167444963\\
-0.340893929286191	0.0976704469646431\\
-0.331554369579719	0.0976657771847899\\
-0.322214809873249	0.0976611074049366\\
-0.312875250166778	0.0976564376250834\\
-0.303535690460307	0.0976517678452302\\
-0.294196130753836	0.0976470980653769\\
-0.284856571047365	0.0976424282855237\\
-0.275517011340894	0.0976377585056705\\
-0.266177451634423	0.0976330887258172\\
-0.256837891927952	0.097628418945964\\
-0.247498332221481	0.0976237491661107\\
-0.23815877251501	0.0976190793862575\\
-0.228819212808539	0.0976144096064043\\
-0.219479653102068	0.097609739826551\\
-0.210140093395597	0.0976050700466978\\
-0.200800533689126	0.0976004002668446\\
-0.191460973982655	0.0975957304869913\\
-0.182121414276184	0.0975910607071381\\
-0.172781854569713	0.0975863909272849\\
-0.163442294863242	0.0975817211474316\\
-0.154102735156771	0.0975770513675784\\
-0.1447631754503	0.0975723815877252\\
-0.13542361574383	0.0975677118078719\\
-0.126084056037358	0.0975630420280187\\
-0.116744496330887	0.0975583722481655\\
-0.107404936624416	0.0975537024683122\\
-0.0980653769179449	0.097549032688459\\
-0.0887258172114747	0.0975443629086057\\
-0.0793862575050035	0.0975396931287525\\
-0.0700466977985323	0.0975350233488993\\
-0.0607071380920612	0.097530353569046\\
-0.05136757838559	0.0975256837891928\\
-0.0420280186791198	0.0975210140093396\\
-0.0326884589726486	0.0975163442294863\\
-0.0233488992661774	0.0975116744496331\\
-0.0140093395597063	0.0975070046697799\\
-0.00466977985323513	0.0975023348899266\\
0.00466977985323513	0.0975029186124083\\
0.0140093395597063	0.0975087558372248\\
0.0233488992661774	0.0975145930620414\\
0.0326884589726486	0.0975204302868579\\
0.0420280186791198	0.0975262675116745\\
0.05136757838559	0.097532104736491\\
0.0607071380920612	0.0975379419613076\\
0.0700466977985323	0.0975437791861241\\
0.0793862575050035	0.0975496164109406\\
0.0887258172114747	0.0975554536357572\\
0.0980653769179449	0.0975612908605737\\
0.107404936624416	0.0975671280853903\\
0.116744496330887	0.0975729653102068\\
0.126084056037358	0.0975788025350234\\
0.13542361574383	0.0975846397598399\\
0.1447631754503	0.0975904769846564\\
0.154102735156771	0.097596314209473\\
0.163442294863242	0.0976021514342895\\
0.172781854569713	0.0976079886591061\\
0.182121414276184	0.0976138258839226\\
0.191460973982655	0.0976196631087392\\
0.200800533689126	0.0976255003335557\\
0.210140093395597	0.0976313375583722\\
0.219479653102068	0.0976371747831888\\
0.228819212808539	0.0976430120080053\\
0.23815877251501	0.0976488492328219\\
0.247498332221481	0.0976546864576384\\
0.256837891927952	0.097660523682455\\
0.266177451634423	0.0976663609072715\\
0.275517011340894	0.0976721981320881\\
0.284856571047365	0.0976780353569046\\
0.294196130753836	0.0976838725817211\\
0.303535690460307	0.0976897098065377\\
0.312875250166778	0.0976955470313542\\
0.322214809873249	0.0977013842561708\\
0.331554369579719	0.0977072214809873\\
0.340893929286191	0.0977130587058039\\
0.350233488992662	0.0977188959306204\\
0.359573048699133	0.097724733155437\\
0.368912608405604	0.0977305703802535\\
0.378252168112074	0.09773640760507\\
0.387591727818545	0.0977422448298866\\
0.396931287525017	0.0977480820547031\\
0.406270847231488	0.0977539192795197\\
0.415610406937959	0.0977597565043362\\
0.424949966644429	0.0977655937291528\\
0.4342895263509	0.0977714309539693\\
0.443629086057372	0.0977772681787859\\
0.452968645763843	0.0977831054036024\\
0.462308205470314	0.0977889426284189\\
0.471647765176784	0.0977947798532355\\
0.480987324883255	0.097800617078052\\
0.490326884589726	0.0978064543028686\\
0.499666444296198	0.0978122915276851\\
0.509006004002669	0.0978181287525017\\
0.51834556370914	0.0978239659773182\\
0.52768512341561	0.0978298032021348\\
0.537024683122081	0.0978356404269513\\
0.546364242828552	0.0978414776517678\\
0.555703802535024	0.0978473148765844\\
0.565043362241495	0.0978531521014009\\
0.574382921947965	0.0978589893262175\\
0.583722481654436	0.097864826551034\\
0.593062041360907	0.0978706637758506\\
0.602401601067379	0.0978765010006671\\
0.61174116077385	0.0978823382254837\\
0.62108072048032	0.0978881754503002\\
0.630420280186791	0.0978940126751168\\
0.639759839893262	0.0978998498999333\\
0.649099399599733	0.0979056871247498\\
0.658438959306205	0.0979115243495664\\
0.667778519012675	0.0979173615743829\\
0.677118078719146	0.0979231987991995\\
0.686457638425617	0.097929036024016\\
0.695797198132088	0.0979348732488326\\
0.705136757838559	0.0979407104736491\\
0.71447631754503	0.0979465476984657\\
0.723815877251501	0.0979523849232822\\
0.733155436957972	0.0979582221480987\\
0.742494996664443	0.0979640593729153\\
0.751834556370914	0.0979698965977318\\
0.761174116077385	0.0979757338225484\\
0.770513675783856	0.0979815710473649\\
0.779853235490327	0.0979874082721815\\
0.789192795196798	0.097993245496998\\
0.798532354903269	0.0979990827218146\\
0.80787191460974	0.0980049199466311\\
0.817211474316211	0.0980107571714476\\
0.826551034022682	0.0980165943962642\\
0.835890593729153	0.0980224316210807\\
0.845230153435624	0.0980282688458973\\
0.854569713142094	0.0980341060707138\\
0.863909272848566	0.0980399432955304\\
0.873248832555037	0.0980457805203469\\
0.882588392261508	0.0980516177451635\\
0.891927951967979	0.09805745496998\\
0.901267511674449	0.0980632921947965\\
0.91060707138092	0.0980691294196131\\
0.919946631087392	0.0980749666444296\\
0.929286190793863	0.0980808038692462\\
0.938625750500334	0.0980866410940627\\
0.947965310206804	0.0980924783188793\\
0.957304869913275	0.0980983155436958\\
0.966644429619747	0.0981041527685124\\
0.975983989326218	0.0981099899933289\\
0.985323549032689	0.0981158272181454\\
0.994663108739159	0.098121664442962\\
1.00400266844563	0.0981275016677785\\
1.0133422281521	0.0981333388925951\\
1.02268178785857	0.0981391761174116\\
1.03202134756504	0.0981450133422282\\
1.04136090727151	0.0981508505670447\\
1.05070046697799	0.0981566877918612\\
1.06004002668446	0.0981625250166778\\
1.06937958639093	0.0981683622414943\\
1.0787191460974	0.0981741994663109\\
1.08805870580387	0.0981800366911274\\
1.09739826551034	0.098185873915944\\
1.10673782521681	0.0981917111407605\\
1.11607738492328	0.0981975483655771\\
1.12541694462975	0.0982033855903936\\
1.13475650433622	0.0982092228152101\\
1.1440960640427	0.0982150600400267\\
1.15343562374917	0.0982208972648432\\
1.16277518345564	0.0982267344896598\\
1.17211474316211	0.0982325717144763\\
1.18145430286858	0.0982384089392929\\
1.19079386257505	0.0982442461641094\\
1.20013342228152	0.098250083388926\\
1.20947298198799	0.0982559206137425\\
1.21881254169446	0.098261757838559\\
1.22815210140093	0.0982675950633756\\
1.23749166110741	0.0982734322881921\\
1.24683122081388	0.0982792695130087\\
1.25617078052035	0.0982851067378252\\
1.26551034022682	0.0982909439626418\\
1.27484989993329	0.0982967811874583\\
1.28418945963976	0.0983026184122749\\
1.29352901934623	0.0983084556370914\\
1.3028685790527	0.0983142928619079\\
1.31220813875917	0.0983201300867245\\
1.32154769846564	0.098325967311541\\
1.33088725817212	0.0983318045363576\\
1.34022681787859	0.0983376417611741\\
1.34956637758506	0.0983434789859907\\
1.35890593729153	0.0983493162108072\\
1.368245496998	0.0983551534356238\\
1.37758505670447	0.0983609906604403\\
1.38692461641094	0.0983668278852568\\
1.39626417611741	0.0983726651100734\\
1.40560373582388	0.0983785023348899\\
1.41494329553035	0.0983843395597065\\
1.42428285523683	0.098390176784523\\
1.4336224149433	0.0983960140093396\\
1.44296197464977	0.0984018512341561\\
1.45230153435624	0.0984076884589727\\
1.46164109406271	0.0984135256837892\\
1.47098065376918	0.0984193629086057\\
1.48032021347565	0.0984252001334223\\
1.48965977318212	0.0984310373582388\\
1.49899933288859	0.0984368745830554\\
1.50833889259506	0.0984427118078719\\
1.51767845230153	0.0984485490326885\\
1.52701801200801	0.098454386257505\\
1.53635757171448	0.0984602234823216\\
1.54569713142095	0.0984660607071381\\
1.55503669112742	0.0984718979319546\\
1.56437625083389	0.0984777351567712\\
1.57371581054036	0.0984835723815877\\
1.58305537024683	0.0984894096064043\\
1.5923949299533	0.0984952468312208\\
1.60173448965977	0.0985010840560374\\
1.61107404936624	0.0985069212808539\\
1.62041360907272	0.0985127585056705\\
1.62975316877919	0.098518595730487\\
1.63909272848566	0.0985244329553035\\
1.64843228819213	0.0985302701801201\\
1.6577718478986	0.0985361074049366\\
1.66711140760507	0.0985419446297532\\
1.67645096731154	0.0985477818545697\\
1.68579052701801	0.0985536190793863\\
1.69513008672448	0.0985594563042028\\
1.70446964643095	0.0985652935290194\\
1.71380920613742	0.0985711307538359\\
1.7231487658439	0.0985769679786524\\
1.73248832555037	0.098582805203469\\
1.74182788525684	0.0985886424282855\\
1.75116744496331	0.0985944796531021\\
1.76050700466978	0.0986003168779186\\
1.76984656437625	0.0986061541027352\\
1.77918612408272	0.0986119913275517\\
1.78852568378919	0.0986178285523683\\
1.79786524349566	0.0986236657771848\\
1.80720480320213	0.0986295030020013\\
1.8165443629086	0.0986353402268179\\
1.82588392261508	0.0986411774516344\\
1.83522348232155	0.098647014676451\\
1.84456304202802	0.0986528519012675\\
1.85390260173449	0.0986586891260841\\
1.86324216144096	0.0986645263509006\\
1.87258172114743	0.0986703635757172\\
1.8819212808539	0.0986762008005337\\
1.89126084056037	0.0986820380253502\\
1.90060040026684	0.0986878752501668\\
1.90993995997331	0.0986937124749833\\
1.91927951967979	0.0986995496997999\\
1.92861907938626	0.0987053869246164\\
1.93795863909273	0.098711224149433\\
1.9472981987992	0.0987170613742495\\
1.95663775850567	0.0987228985990661\\
1.96597731821214	0.0987287358238826\\
1.97531687791861	0.0987345730486991\\
1.98465643762508	0.0987404102735157\\
1.99399599733155	0.0987462474983322\\
2.00333555703803	0.0987520847231488\\
2.0126751167445	0.0987579219479653\\
2.02201467645097	0.0987637591727819\\
2.03135423615744	0.0987695963975984\\
2.04069379586391	0.0987754336224149\\
2.05003335557038	0.0987812708472315\\
2.05937291527685	0.098787108072048\\
2.06871247498332	0.0987929452968646\\
2.07805203468979	0.0987987825216811\\
2.08739159439626	0.0988046197464977\\
2.09673115410274	0.0988104569713142\\
2.10607071380921	0.0988162941961308\\
2.11541027351568	0.0988221314209473\\
2.12474983322215	0.0988279686457638\\
2.13408939292862	0.0988338058705804\\
2.14342895263509	0.0988396430953969\\
2.15276851234156	0.0988454803202135\\
2.16210807204803	0.09885131754503\\
2.1714476317545	0.0988571547698466\\
2.18078719146097	0.0988629919946631\\
2.19012675116745	0.0988688292194797\\
2.19946631087392	0.0988746664442962\\
2.20880587058039	0.0988805036691127\\
2.21814543028686	0.0988863408939293\\
2.22748498999333	0.0988921781187458\\
2.2368245496998	0.0988980153435624\\
2.24616410940627	0.0989038525683789\\
2.25550366911274	0.0989096897931955\\
2.26484322881921	0.098915527018012\\
2.27418278852568	0.0989213642428286\\
2.28352234823216	0.0989272014676451\\
2.29286190793863	0.0989330386924616\\
2.3022014676451	0.0989388759172782\\
2.31154102735157	0.0989447131420947\\
2.32088058705804	0.0989505503669113\\
2.33022014676451	0.0989563875917278\\
2.33955970647098	0.0989622248165444\\
2.34889926617745	0.0989680620413609\\
2.35823882588392	0.0989738992661775\\
2.36757838559039	0.098979736490994\\
2.37691794529687	0.0989855737158105\\
2.38625750500334	0.0989914109406271\\
2.39559706470981	0.0989972481654436\\
2.40493662441628	0.0990030853902602\\
2.41427618412275	0.0990089226150767\\
2.42361574382922	0.0990147598398933\\
2.43295530353569	0.0990205970647098\\
2.44229486324216	0.0990264342895264\\
2.45163442294863	0.0990322715143429\\
2.4609739826551	0.0990381087391594\\
2.47031354236158	0.099043945963976\\
2.47965310206805	0.0990497831887925\\
2.48899266177452	0.0990556204136091\\
2.49833222148099	0.0990614576384256\\
2.50767178118746	0.0990672948632422\\
2.51701134089393	0.0990731320880587\\
2.5263509006004	0.0990789693128753\\
2.53569046030687	0.0990848065376918\\
2.54503002001334	0.0990906437625083\\
2.55436957971981	0.0990964809873249\\
2.56370913942628	0.0991023182121414\\
2.57304869913276	0.099108155436958\\
2.58238825883923	0.0991139926617745\\
2.5917278185457	0.0991198298865911\\
2.60106737825217	0.0991256671114076\\
2.61040693795864	0.0991315043362242\\
2.61974649766511	0.0991373415610407\\
2.62908605737158	0.0991431787858572\\
2.63842561707805	0.0991490160106738\\
2.64776517678452	0.0991548532354903\\
2.65710473649099	0.0991606904603069\\
2.66644429619747	0.0991665276851234\\
2.67578385590394	0.09917236490994\\
2.68512341561041	0.0991782021347565\\
2.69446297531688	0.0991840393595731\\
2.70380253502335	0.0991898765843896\\
2.71314209472982	0.0991957138092061\\
2.72248165443629	0.0992015510340227\\
2.73182121414276	0.0992073882588392\\
2.74116077384923	0.0992132254836558\\
2.7505003335557	0.0992190627084723\\
2.75983989326217	0.0992248999332889\\
2.76917945296865	0.0992307371581054\\
2.77851901267512	0.099236574382922\\
2.78785857238159	0.0992424116077385\\
2.79719813208806	0.099248248832555\\
2.80653769179453	0.0992540860573716\\
2.815877251501	0.0992599232821881\\
2.82521681120747	0.0992657605070047\\
2.83455637091394	0.0992715977318212\\
2.84389593062041	0.0992774349566378\\
2.85323549032688	0.0992832721814543\\
2.86257505003335	0.0992891094062709\\
2.87191460973983	0.0992949466310874\\
2.8812541694463	0.0993007838559039\\
2.89059372915277	0.0993066210807205\\
2.89993328885924	0.099312458305537\\
2.90927284856571	0.0993182955303536\\
2.91861240827218	0.0993241327551701\\
2.92795196797865	0.0993299699799867\\
2.93729152768512	0.0993358072048032\\
2.94663108739159	0.0993416444296197\\
2.95597064709806	0.0993474816544363\\
2.96531020680454	0.0993533188792528\\
2.97464976651101	0.0993591561040694\\
2.98398932621748	0.0993649933288859\\
2.99332888592395	0.0993708305537025\\
3.00266844563042	0.099376667778519\\
3.01200800533689	0.0993825050033356\\
3.02134756504336	0.0993883422281521\\
3.03068712474983	0.0993941794529686\\
3.0400266844563	0.0994000166777852\\
3.04936624416277	0.0994058539026017\\
3.05870580386925	0.0994116911274183\\
3.06804536357572	0.0994175283522348\\
3.07738492328219	0.0994233655770514\\
3.08672448298866	0.0994292028018679\\
3.09606404269513	0.0994350400266845\\
3.1054036024016	0.099440877251501\\
3.11474316210807	0.0994467144763175\\
3.12408272181454	0.0994525517011341\\
3.13342228152101	0.0994583889259506\\
3.14276184122748	0.0994642261507672\\
3.15210140093396	0.0994700633755837\\
3.16144096064043	0.0994759006004003\\
3.1707805203469	0.0994817378252168\\
3.18012008005337	0.0994875750500334\\
3.18945963975984	0.0994934122748499\\
3.19879919946631	0.0994992494996664\\
3.20813875917278	0.099505086724483\\
3.21747831887925	0.0995109239492995\\
3.22681787858572	0.0995167611741161\\
3.23615743829219	0.0995225983989326\\
3.24549699799867	0.0995284356237492\\
3.25483655770514	0.0995342728485657\\
3.26417611741161	0.0995401100733823\\
3.27351567711808	0.0995459472981988\\
3.28285523682455	0.0995517845230153\\
3.29219479653102	0.0995576217478319\\
3.30153435623749	0.0995634589726484\\
3.31087391594396	0.099569296197465\\
3.32021347565043	0.0995751334222815\\
3.3295530353569	0.0995809706470981\\
3.33889259506338	0.0995868078719146\\
3.34823215476985	0.0995926450967312\\
3.35757171447632	0.0995984823215477\\
3.36691127418279	0.0996043195463642\\
3.37625083388926	0.0996101567711808\\
3.38559039359573	0.0996159939959973\\
3.3949299533022	0.0996218312208139\\
3.40426951300867	0.0996276684456304\\
3.41360907271514	0.099633505670447\\
3.42294863242161	0.0996393428952635\\
3.43228819212809	0.0996451801200801\\
3.44162775183456	0.0996510173448966\\
3.45096731154103	0.0996568545697132\\
3.4603068712475	0.0996626917945297\\
3.46964643095397	0.0996685290193462\\
3.47898599066044	0.0996743662441628\\
3.48832555036691	0.0996802034689793\\
3.49766511007338	0.0996860406937959\\
3.50700466977985	0.0996918779186124\\
3.51634422948632	0.099697715143429\\
3.5256837891928	0.0997035523682455\\
3.53502334889927	0.0997093895930621\\
3.54436290860574	0.0997152268178786\\
3.55370246831221	0.0997210640426951\\
3.56304202801868	0.0997269012675117\\
3.57238158772515	0.0997327384923282\\
3.58172114743162	0.0997385757171448\\
3.59106070713809	0.0997444129419613\\
3.60040026684456	0.0997502501667779\\
3.60973982655103	0.0997560873915944\\
3.61907938625751	0.099761924616411\\
3.62841894596398	0.0997677618412275\\
3.63775850567045	0.099773599066044\\
3.64709806537692	0.0997794362908606\\
3.65643762508339	0.0997852735156771\\
3.66577718478986	0.0997911107404937\\
3.67511674449633	0.0997969479653102\\
3.6844563042028	0.0998027851901268\\
3.69379586390927	0.0998086224149433\\
3.70313542361574	0.0998144596397599\\
3.71247498332222	0.0998202968645764\\
3.72181454302869	0.0998261340893929\\
3.73115410273516	0.0998319713142095\\
3.74049366244163	0.099837808539026\\
3.7498332221481	0.0998436457638426\\
3.75917278185457	0.0998494829886591\\
3.76851234156104	0.0998553202134757\\
3.77785190126751	0.0998611574382922\\
3.78719146097398	0.0998669946631087\\
3.79653102068045	0.0998728318879253\\
3.80587058038692	0.0998786691127418\\
3.8152101400934	0.0998845063375584\\
3.82454969979987	0.0998903435623749\\
3.83388925950634	0.0998961807871915\\
3.84322881921281	0.099902018012008\\
3.85256837891928	0.0999078552368245\\
3.86190793862575	0.0999136924616411\\
3.87124749833222	0.0999195296864576\\
3.88058705803869	0.0999253669112742\\
3.88992661774516	0.0999312041360907\\
3.89926617745163	0.0999370413609073\\
3.9086057371581	0.0999428785857238\\
3.91794529686458	0.0999487158105404\\
3.92728485657105	0.0999545530353569\\
3.93662441627752	0.0999603902601734\\
3.94596397598399	0.09996622748499\\
3.95530353569046	0.0999720647098065\\
3.96464309539693	0.0999779019346231\\
3.9739826551034	0.0999837391594396\\
3.98332221480987	0.0999895763842562\\
3.99266177451634	0.0999954136090727\\
4.00200133422281	0.1\\
4.01134089392929	0.1\\
4.02068045363576	0.1\\
4.03002001334223	0.1\\
4.0393595730487	0.1\\
4.04869913275517	0.1\\
4.05803869246164	0.1\\
4.06737825216811	0.1\\
4.07671781187458	0.1\\
4.08605737158105	0.1\\
4.09539693128752	0.1\\
4.104736490994	0.1\\
4.11407605070047	0.1\\
4.12341561040694	0.1\\
4.13275517011341	0.1\\
4.14209472981988	0.1\\
4.15143428952635	0.1\\
4.16077384923282	0.1\\
4.17011340893929	0.1\\
4.17945296864576	0.1\\
4.18879252835223	0.1\\
4.19813208805871	0.1\\
4.20747164776518	0.1\\
4.21681120747165	0.1\\
4.22615076717812	0.1\\
4.23549032688459	0.1\\
4.24482988659106	0.1\\
4.25416944629753	0.1\\
4.263509006004	0.1\\
4.27284856571047	0.1\\
4.28218812541694	0.1\\
4.29152768512342	0.1\\
4.30086724482989	0.1\\
4.31020680453636	0.1\\
4.31954636424283	0.1\\
4.3288859239493	0.1\\
4.33822548365577	0.1\\
4.34756504336224	0.1\\
4.35690460306871	0.1\\
4.36624416277518	0.1\\
4.37558372248165	0.1\\
4.38492328218813	0.1\\
4.3942628418946	0.1\\
4.40360240160107	0.1\\
4.41294196130754	0.1\\
4.42228152101401	0.1\\
4.43162108072048	0.1\\
4.44096064042695	0.1\\
4.45030020013342	0.1\\
4.45963975983989	0.1\\
4.46897931954636	0.1\\
4.47831887925284	0.1\\
4.48765843895931	0.1\\
4.49699799866578	0.1\\
4.50633755837225	0.1\\
4.51567711807872	0.1\\
4.52501667778519	0.1\\
4.53435623749166	0.1\\
4.54369579719813	0.1\\
4.5530353569046	0.1\\
4.56237491661107	0.1\\
4.57171447631755	0.1\\
4.58105403602402	0.1\\
4.59039359573049	0.1\\
4.59973315543696	0.1\\
4.60907271514343	0.1\\
4.6184122748499	0.1\\
4.62775183455637	0.1\\
4.63709139426284	0.1\\
4.64643095396931	0.1\\
4.65577051367578	0.1\\
4.66511007338226	0.1\\
4.67444963308873	0.1\\
4.6837891927952	0.1\\
4.69312875250167	0.1\\
4.70246831220814	0.1\\
4.71180787191461	0.1\\
4.72114743162108	0.1\\
4.73048699132755	0.1\\
4.73982655103402	0.1\\
4.74916611074049	0.1\\
4.75850567044697	0.1\\
4.76784523015344	0.1\\
4.77718478985991	0.1\\
4.78652434956638	0.1\\
4.79586390927285	0.1\\
4.80520346897932	0.1\\
4.81454302868579	0.1\\
4.82388258839226	0.1\\
4.83322214809873	0.1\\
4.8425617078052	0.1\\
4.85190126751167	0.1\\
4.86124082721815	0.1\\
4.87058038692462	0.1\\
4.87991994663109	0.1\\
4.88925950633756	0.1\\
4.89859906604403	0.1\\
4.9079386257505	0.1\\
4.91727818545697	0.1\\
4.92661774516344	0.1\\
4.93595730486991	0.1\\
4.94529686457638	0.1\\
4.95463642428285	0.1\\
4.96397598398933	0.1\\
4.9733155436958	0.1\\
4.98265510340227	0.1\\
4.99199466310874	0.1\\
5.00133422281521	0.1\\
5.01067378252168	0.1\\
5.02001334222815	0.1\\
5.02935290193462	0.1\\
5.03869246164109	0.1\\
5.04803202134756	0.1\\
5.05737158105404	0.1\\
5.06671114076051	0.1\\
5.07605070046698	0.1\\
5.08539026017345	0.1\\
5.09472981987992	0.1\\
5.10406937958639	0.1\\
5.11340893929286	0.1\\
5.12274849899933	0.1\\
5.1320880587058	0.1\\
5.14142761841227	0.1\\
5.15076717811875	0.1\\
5.16010673782522	0.1\\
5.16944629753169	0.1\\
5.17878585723816	0.1\\
5.18812541694463	0.1\\
5.1974649766511	0.1\\
5.20680453635757	0.1\\
5.21614409606404	0.1\\
5.22548365577051	0.1\\
5.23482321547698	0.1\\
5.24416277518346	0.1\\
5.25350233488993	0.1\\
5.2628418945964	0.1\\
5.27218145430287	0.1\\
5.28152101400934	0.1\\
5.29086057371581	0.1\\
5.30020013342228	0.1\\
5.30953969312875	0.1\\
5.31887925283522	0.1\\
5.32821881254169	0.1\\
5.33755837224817	0.1\\
5.34689793195464	0.1\\
5.35623749166111	0.1\\
5.36557705136758	0.1\\
5.37491661107405	0.1\\
5.38425617078052	0.1\\
5.39359573048699	0.1\\
5.40293529019346	0.1\\
5.41227484989993	0.1\\
5.4216144096064	0.1\\
5.43095396931288	0.1\\
5.44029352901935	0.1\\
5.44963308872582	0.1\\
5.45897264843229	0.1\\
5.46831220813876	0.1\\
5.47765176784523	0.1\\
5.4869913275517	0.1\\
5.49633088725817	0.1\\
5.50567044696464	0.1\\
5.51501000667111	0.1\\
5.52434956637759	0.1\\
5.53368912608406	0.1\\
5.54302868579053	0.1\\
5.552368245497	0.1\\
5.56170780520347	0.1\\
5.57104736490994	0.1\\
5.58038692461641	0.1\\
5.58972648432288	0.1\\
5.59906604402935	0.1\\
5.60840560373582	0.1\\
5.6177451634423	0.1\\
5.62708472314877	0.1\\
5.63642428285524	0.1\\
5.64576384256171	0.1\\
5.65510340226818	0.1\\
5.66444296197465	0.1\\
5.67378252168112	0.1\\
5.68312208138759	0.1\\
5.69246164109406	0.1\\
5.70180120080053	0.1\\
5.71114076050701	0.1\\
5.72048032021348	0.1\\
5.72981987991995	0.1\\
5.73915943962642	0.1\\
5.74849899933289	0.1\\
5.75783855903936	0.1\\
5.76717811874583	0.1\\
5.7765176784523	0.1\\
5.78585723815877	0.1\\
5.79519679786524	0.1\\
5.80453635757172	0.1\\
5.81387591727819	0.1\\
5.82321547698466	0.1\\
5.83255503669113	0.1\\
5.8418945963976	0.1\\
5.85123415610407	0.1\\
5.86057371581054	0.1\\
5.86991327551701	0.1\\
5.87925283522348	0.1\\
5.88859239492995	0.1\\
5.89793195463642	0.1\\
5.9072715143429	0.1\\
5.91661107404937	0.1\\
5.92595063375584	0.1\\
5.93529019346231	0.1\\
5.94462975316878	0.1\\
5.95396931287525	0.1\\
5.96330887258172	0.1\\
5.97264843228819	0.1\\
5.98198799199466	0.1\\
5.99132755170113	0.1\\
6.0006671114076	0.1\\
6.01000667111408	0.1\\
6.01934623082055	0.1\\
6.02868579052702	0.1\\
6.03802535023349	0.1\\
6.04736490993996	0.1\\
6.05670446964643	0.1\\
6.0660440293529	0.1\\
6.07538358905937	0.1\\
6.08472314876584	0.1\\
6.09406270847231	0.1\\
6.10340226817879	0.1\\
6.11274182788526	0.1\\
6.12208138759173	0.1\\
6.1314209472982	0.1\\
6.14076050700467	0.1\\
6.15010006671114	0.1\\
6.15943962641761	0.1\\
6.16877918612408	0.1\\
6.17811874583055	0.1\\
6.18745830553702	0.1\\
6.1967978652435	0.1\\
6.20613742494997	0.1\\
6.21547698465644	0.1\\
6.22481654436291	0.1\\
6.23415610406938	0.1\\
6.24349566377585	0.1\\
6.25283522348232	0.1\\
6.26217478318879	0.1\\
6.27151434289526	0.1\\
6.28085390260173	0.1\\
6.29019346230821	0.1\\
6.29953302201468	0.1\\
6.30887258172115	0.1\\
6.31821214142762	0.1\\
6.32755170113409	0.1\\
6.33689126084056	0.1\\
6.34623082054703	0.1\\
6.3555703802535	0.1\\
6.36490993995997	0.1\\
6.37424949966644	0.1\\
6.38358905937292	0.1\\
6.39292861907939	0.1\\
6.40226817878586	0.1\\
6.41160773849233	0.1\\
6.4209472981988	0.1\\
6.43028685790527	0.1\\
6.43962641761174	0.1\\
6.44896597731821	0.1\\
6.45830553702468	0.1\\
6.46764509673115	0.1\\
6.47698465643763	0.1\\
6.4863242161441	0.1\\
6.49566377585057	0.1\\
6.50500333555704	0.1\\
6.51434289526351	0.1\\
6.52368245496998	0.1\\
6.53302201467645	0.1\\
6.54236157438292	0.1\\
6.55170113408939	0.1\\
6.56104069379586	0.1\\
6.57038025350234	0.1\\
6.57971981320881	0.1\\
6.58905937291528	0.1\\
6.59839893262175	0.1\\
6.60773849232822	0.1\\
6.61707805203469	0.1\\
6.62641761174116	0.1\\
6.63575717144763	0.1\\
6.6450967311541	0.1\\
6.65443629086057	0.1\\
6.66377585056705	0.1\\
6.67311541027352	0.1\\
6.68245496997999	0.1\\
6.69179452968646	0.1\\
6.70113408939293	0.1\\
6.7104736490994	0.1\\
6.71981320880587	0.1\\
6.72915276851234	0.1\\
6.73849232821881	0.1\\
6.74783188792528	0.1\\
6.75717144763176	0.1\\
6.76651100733823	0.1\\
6.7758505670447	0.1\\
6.78519012675117	0.1\\
6.79452968645764	0.1\\
6.80386924616411	0.1\\
6.81320880587058	0.1\\
6.82254836557705	0.1\\
6.83188792528352	0.1\\
6.84122748498999	0.1\\
6.85056704469647	0.1\\
6.85990660440294	0.1\\
6.86924616410941	0.1\\
6.87858572381588	0.1\\
6.88792528352235	0.1\\
6.89726484322882	0.1\\
6.90660440293529	0.1\\
6.91594396264176	0.1\\
6.92528352234823	0.1\\
6.9346230820547	0.1\\
6.94396264176117	0.1\\
6.95330220146765	0.1\\
6.96264176117412	0.1\\
6.97198132088059	0.1\\
6.98132088058706	0.1\\
6.99066044029353	0.1\\
7	0.1\\
};

\addplot [color=red]
  table[row sep=crcr]{%
7	0.0997\\
4.5	0.0997\\
4.22873969757128	0.0996243516911575\\
3.45681083409024	0.0994367711246311\\
3.45681083409024	0.0992498935006639\\
3.30624116115619	0.0990637148753178\\
2.81898857206014	0.0988782313341031\\
2.61080092499631	0.0986934389917048\\
2.19748388734878	0.0985093339917111\\
1.91367082372673	0.098325912506345\\
1.66517677456984	0.0981431707361991\\
1.35137009812049	0.0979611049099733\\
1.05657447074409	0.0977797112842154\\
0.712006322974793	0.0975689300183736\\
0	0.0972\\
-7	0.0972\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-7	0.092\\
7	0.092\\
};
\end{axis}

\end{tikzpicture}%

==> temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.211in,
height=1.419in,
at={(1.042in,0.239in)},
scale only axis,
xmin=0.2,
xmax=0.9,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.229893184657038	8.88892962598819\\
0.429325049077456	3.83414957190801\\
0.598270761418748	1.79049908594031\\
0.706212630143859	0.665514944667986\\
0.730105393136942	0.488550243946296\\
0.79729674891956	0.3020400865549\\
0.840071041744669	0.286477697737975\\
0.897477962259253	0.126797829758532\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=8.014in,
height=1.792in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
